Many-Body Coarse-Grained Interactions using Gaussian Approximation Potentials

This thesis introduces a framework that is able to describe general many-body coarse-grained interactions. We make use of this to describe the free energy surface as a cluster expansion in terms of monomer, dimer, and trimer terms. The contributions to the free energy due to these terms are inferred from MD results of the underlying all-atom model using Gaussian Approximation Potentials, a type of machine-learning potential based on Gaussian process regression. This provides CG interactions that are much more accurate than is possible with site-based pair potentials. While slower than these, it can still be faster than all-atom simulations for solvent-free CG models of systems with a large amount of solvent, as is common in biomolecular simulations.

==> fig_gp_priors.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{1.736213in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.736213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231495in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{1.831534in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{1.831534in}{1.527867in}}%
\pgfpathlineto{\pgfqpoint{0.231495in}{1.527867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.231495in}{0.208346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231495in,y=0.111123in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031515in}{0.208346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031515in,y=0.111123in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831534in}{0.208346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831534in,y=0.111123in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.231495in}{0.508873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.035917in,y=0.469338in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.231495in}{0.929180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075259in,y=0.889645in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.231495in}{1.349487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075259in,y=1.309952in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.231495in}{0.208346in}}{\pgfqpoint{1.600039in}{1.319522in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231495in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{0.258252in}{1.141755in}}%
\pgfpathlineto{\pgfqpoint{0.279657in}{1.104205in}}%
\pgfpathlineto{\pgfqpoint{0.295711in}{1.080406in}}%
\pgfpathlineto{\pgfqpoint{0.311765in}{1.060809in}}%
\pgfpathlineto{\pgfqpoint{0.327818in}{1.045472in}}%
\pgfpathlineto{\pgfqpoint{0.343872in}{1.034157in}}%
\pgfpathlineto{\pgfqpoint{0.359926in}{1.026369in}}%
\pgfpathlineto{\pgfqpoint{0.375980in}{1.021418in}}%
\pgfpathlineto{\pgfqpoint{0.397385in}{1.017780in}}%
\pgfpathlineto{\pgfqpoint{0.445547in}{1.011311in}}%
\pgfpathlineto{\pgfqpoint{0.461601in}{1.006530in}}%
\pgfpathlineto{\pgfqpoint{0.477655in}{0.999201in}}%
\pgfpathlineto{\pgfqpoint{0.493709in}{0.988813in}}%
\pgfpathlineto{\pgfqpoint{0.509763in}{0.975056in}}%
\pgfpathlineto{\pgfqpoint{0.525817in}{0.957844in}}%
\pgfpathlineto{\pgfqpoint{0.541871in}{0.937331in}}%
\pgfpathlineto{\pgfqpoint{0.563276in}{0.905549in}}%
\pgfpathlineto{\pgfqpoint{0.590032in}{0.860946in}}%
\pgfpathlineto{\pgfqpoint{0.632843in}{0.788347in}}%
\pgfpathlineto{\pgfqpoint{0.654248in}{0.756551in}}%
\pgfpathlineto{\pgfqpoint{0.670302in}{0.736424in}}%
\pgfpathlineto{\pgfqpoint{0.686356in}{0.720195in}}%
\pgfpathlineto{\pgfqpoint{0.697058in}{0.711732in}}%
\pgfpathlineto{\pgfqpoint{0.707761in}{0.705203in}}%
\pgfpathlineto{\pgfqpoint{0.718464in}{0.700587in}}%
\pgfpathlineto{\pgfqpoint{0.729166in}{0.697797in}}%
\pgfpathlineto{\pgfqpoint{0.739869in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{0.755923in}{0.697781in}}%
\pgfpathlineto{\pgfqpoint{0.771977in}{0.701407in}}%
\pgfpathlineto{\pgfqpoint{0.798733in}{0.710460in}}%
\pgfpathlineto{\pgfqpoint{0.825490in}{0.719289in}}%
\pgfpathlineto{\pgfqpoint{0.841543in}{0.722814in}}%
\pgfpathlineto{\pgfqpoint{0.857597in}{0.724270in}}%
\pgfpathlineto{\pgfqpoint{0.873651in}{0.723346in}}%
\pgfpathlineto{\pgfqpoint{0.889705in}{0.720001in}}%
\pgfpathlineto{\pgfqpoint{0.905759in}{0.714441in}}%
\pgfpathlineto{\pgfqpoint{0.927164in}{0.704301in}}%
\pgfpathlineto{\pgfqpoint{0.959272in}{0.685891in}}%
\pgfpathlineto{\pgfqpoint{1.002083in}{0.661677in}}%
\pgfpathlineto{\pgfqpoint{1.034190in}{0.646268in}}%
\pgfpathlineto{\pgfqpoint{1.098406in}{0.616512in}}%
\pgfpathlineto{\pgfqpoint{1.125162in}{0.600963in}}%
\pgfpathlineto{\pgfqpoint{1.189378in}{0.561009in}}%
\pgfpathlineto{\pgfqpoint{1.205432in}{0.554759in}}%
\pgfpathlineto{\pgfqpoint{1.216135in}{0.552597in}}%
\pgfpathlineto{\pgfqpoint{1.226837in}{0.552455in}}%
\pgfpathlineto{\pgfqpoint{1.237540in}{0.554662in}}%
\pgfpathlineto{\pgfqpoint{1.248242in}{0.559509in}}%
\pgfpathlineto{\pgfqpoint{1.258945in}{0.567232in}}%
\pgfpathlineto{\pgfqpoint{1.269648in}{0.577997in}}%
\pgfpathlineto{\pgfqpoint{1.280350in}{0.591890in}}%
\pgfpathlineto{\pgfqpoint{1.291053in}{0.608908in}}%
\pgfpathlineto{\pgfqpoint{1.307107in}{0.640059in}}%
\pgfpathlineto{\pgfqpoint{1.323161in}{0.677282in}}%
\pgfpathlineto{\pgfqpoint{1.344566in}{0.734287in}}%
\pgfpathlineto{\pgfqpoint{1.414133in}{0.929946in}}%
\pgfpathlineto{\pgfqpoint{1.430187in}{0.966023in}}%
\pgfpathlineto{\pgfqpoint{1.440889in}{0.986296in}}%
\pgfpathlineto{\pgfqpoint{1.451592in}{1.003112in}}%
\pgfpathlineto{\pgfqpoint{1.462295in}{1.016181in}}%
\pgfpathlineto{\pgfqpoint{1.472997in}{1.025286in}}%
\pgfpathlineto{\pgfqpoint{1.483700in}{1.030284in}}%
\pgfpathlineto{\pgfqpoint{1.494402in}{1.031106in}}%
\pgfpathlineto{\pgfqpoint{1.505105in}{1.027752in}}%
\pgfpathlineto{\pgfqpoint{1.515808in}{1.020292in}}%
\pgfpathlineto{\pgfqpoint{1.526510in}{1.008855in}}%
\pgfpathlineto{\pgfqpoint{1.537213in}{0.993630in}}%
\pgfpathlineto{\pgfqpoint{1.547915in}{0.974854in}}%
\pgfpathlineto{\pgfqpoint{1.563969in}{0.940666in}}%
\pgfpathlineto{\pgfqpoint{1.580023in}{0.900261in}}%
\pgfpathlineto{\pgfqpoint{1.601428in}{0.838932in}}%
\pgfpathlineto{\pgfqpoint{1.633536in}{0.737674in}}%
\pgfpathlineto{\pgfqpoint{1.676347in}{0.602633in}}%
\pgfpathlineto{\pgfqpoint{1.697752in}{0.541613in}}%
\pgfpathlineto{\pgfqpoint{1.719157in}{0.487870in}}%
\pgfpathlineto{\pgfqpoint{1.735211in}{0.453248in}}%
\pgfpathlineto{\pgfqpoint{1.751265in}{0.423977in}}%
\pgfpathlineto{\pgfqpoint{1.767319in}{0.400331in}}%
\pgfpathlineto{\pgfqpoint{1.778021in}{0.387774in}}%
\pgfpathlineto{\pgfqpoint{1.788724in}{0.377813in}}%
\pgfpathlineto{\pgfqpoint{1.799427in}{0.370460in}}%
\pgfpathlineto{\pgfqpoint{1.810129in}{0.365714in}}%
\pgfpathlineto{\pgfqpoint{1.820832in}{0.363561in}}%
\pgfpathlineto{\pgfqpoint{1.831534in}{0.363979in}}%
\pgfpathlineto{\pgfqpoint{1.831534in}{0.363979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.231495in}{0.208346in}}{\pgfqpoint{1.600039in}{1.319522in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231495in}{1.132954in}}%
\pgfpathlineto{\pgfqpoint{0.252900in}{1.095360in}}%
\pgfpathlineto{\pgfqpoint{0.268954in}{1.071713in}}%
\pgfpathlineto{\pgfqpoint{0.285008in}{1.052918in}}%
\pgfpathlineto{\pgfqpoint{0.295711in}{1.043373in}}%
\pgfpathlineto{\pgfqpoint{0.306413in}{1.036330in}}%
\pgfpathlineto{\pgfqpoint{0.317116in}{1.031817in}}%
\pgfpathlineto{\pgfqpoint{0.327818in}{1.029794in}}%
\pgfpathlineto{\pgfqpoint{0.338521in}{1.030161in}}%
\pgfpathlineto{\pgfqpoint{0.349224in}{1.032757in}}%
\pgfpathlineto{\pgfqpoint{0.359926in}{1.037368in}}%
\pgfpathlineto{\pgfqpoint{0.375980in}{1.047482in}}%
\pgfpathlineto{\pgfqpoint{0.392034in}{1.060505in}}%
\pgfpathlineto{\pgfqpoint{0.424142in}{1.090708in}}%
\pgfpathlineto{\pgfqpoint{0.450898in}{1.114783in}}%
\pgfpathlineto{\pgfqpoint{0.466952in}{1.126741in}}%
\pgfpathlineto{\pgfqpoint{0.483006in}{1.135932in}}%
\pgfpathlineto{\pgfqpoint{0.499060in}{1.141826in}}%
\pgfpathlineto{\pgfqpoint{0.509763in}{1.143732in}}%
\pgfpathlineto{\pgfqpoint{0.520465in}{1.143923in}}%
\pgfpathlineto{\pgfqpoint{0.531168in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.541871in}{1.138909in}}%
\pgfpathlineto{\pgfqpoint{0.552573in}{1.133602in}}%
\pgfpathlineto{\pgfqpoint{0.563276in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{0.573978in}{1.117144in}}%
\pgfpathlineto{\pgfqpoint{0.590032in}{1.099492in}}%
\pgfpathlineto{\pgfqpoint{0.606086in}{1.077111in}}%
\pgfpathlineto{\pgfqpoint{0.622140in}{1.049882in}}%
\pgfpathlineto{\pgfqpoint{0.638194in}{1.017782in}}%
\pgfpathlineto{\pgfqpoint{0.654248in}{0.980948in}}%
\pgfpathlineto{\pgfqpoint{0.675653in}{0.925124in}}%
\pgfpathlineto{\pgfqpoint{0.702410in}{0.846919in}}%
\pgfpathlineto{\pgfqpoint{0.766625in}{0.652310in}}%
\pgfpathlineto{\pgfqpoint{0.788030in}{0.596899in}}%
\pgfpathlineto{\pgfqpoint{0.804084in}{0.561464in}}%
\pgfpathlineto{\pgfqpoint{0.820138in}{0.532092in}}%
\pgfpathlineto{\pgfqpoint{0.830841in}{0.516062in}}%
\pgfpathlineto{\pgfqpoint{0.841543in}{0.502894in}}%
\pgfpathlineto{\pgfqpoint{0.852246in}{0.492530in}}%
\pgfpathlineto{\pgfqpoint{0.862949in}{0.484854in}}%
\pgfpathlineto{\pgfqpoint{0.873651in}{0.479702in}}%
\pgfpathlineto{\pgfqpoint{0.884354in}{0.476873in}}%
\pgfpathlineto{\pgfqpoint{0.895057in}{0.476148in}}%
\pgfpathlineto{\pgfqpoint{0.905759in}{0.477298in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{0.482053in}}%
\pgfpathlineto{\pgfqpoint{0.937867in}{0.489843in}}%
\pgfpathlineto{\pgfqpoint{0.953921in}{0.500111in}}%
\pgfpathlineto{\pgfqpoint{0.975326in}{0.516969in}}%
\pgfpathlineto{\pgfqpoint{0.996731in}{0.536890in}}%
\pgfpathlineto{\pgfqpoint{1.023488in}{0.565452in}}%
\pgfpathlineto{\pgfqpoint{1.055596in}{0.603625in}}%
\pgfpathlineto{\pgfqpoint{1.098406in}{0.654870in}}%
\pgfpathlineto{\pgfqpoint{1.119811in}{0.676750in}}%
\pgfpathlineto{\pgfqpoint{1.135865in}{0.689893in}}%
\pgfpathlineto{\pgfqpoint{1.151919in}{0.699392in}}%
\pgfpathlineto{\pgfqpoint{1.162622in}{0.703401in}}%
\pgfpathlineto{\pgfqpoint{1.173324in}{0.705403in}}%
\pgfpathlineto{\pgfqpoint{1.184027in}{0.705325in}}%
\pgfpathlineto{\pgfqpoint{1.194729in}{0.703148in}}%
\pgfpathlineto{\pgfqpoint{1.205432in}{0.698904in}}%
\pgfpathlineto{\pgfqpoint{1.216135in}{0.692676in}}%
\pgfpathlineto{\pgfqpoint{1.232189in}{0.679909in}}%
\pgfpathlineto{\pgfqpoint{1.248242in}{0.663580in}}%
\pgfpathlineto{\pgfqpoint{1.269648in}{0.637573in}}%
\pgfpathlineto{\pgfqpoint{1.301755in}{0.593562in}}%
\pgfpathlineto{\pgfqpoint{1.339215in}{0.542526in}}%
\pgfpathlineto{\pgfqpoint{1.360620in}{0.516843in}}%
\pgfpathlineto{\pgfqpoint{1.376674in}{0.500319in}}%
\pgfpathlineto{\pgfqpoint{1.392728in}{0.486691in}}%
\pgfpathlineto{\pgfqpoint{1.408781in}{0.476387in}}%
\pgfpathlineto{\pgfqpoint{1.419484in}{0.471546in}}%
\pgfpathlineto{\pgfqpoint{1.430187in}{0.468437in}}%
\pgfpathlineto{\pgfqpoint{1.440889in}{0.467132in}}%
\pgfpathlineto{\pgfqpoint{1.451592in}{0.467685in}}%
\pgfpathlineto{\pgfqpoint{1.462295in}{0.470127in}}%
\pgfpathlineto{\pgfqpoint{1.472997in}{0.474460in}}%
\pgfpathlineto{\pgfqpoint{1.483700in}{0.480658in}}%
\pgfpathlineto{\pgfqpoint{1.499754in}{0.493308in}}%
\pgfpathlineto{\pgfqpoint{1.515808in}{0.509659in}}%
\pgfpathlineto{\pgfqpoint{1.531861in}{0.529190in}}%
\pgfpathlineto{\pgfqpoint{1.553267in}{0.559001in}}%
\pgfpathlineto{\pgfqpoint{1.596077in}{0.624415in}}%
\pgfpathlineto{\pgfqpoint{1.628185in}{0.671490in}}%
\pgfpathlineto{\pgfqpoint{1.654941in}{0.706400in}}%
\pgfpathlineto{\pgfqpoint{1.681698in}{0.737510in}}%
\pgfpathlineto{\pgfqpoint{1.729860in}{0.792006in}}%
\pgfpathlineto{\pgfqpoint{1.751265in}{0.820267in}}%
\pgfpathlineto{\pgfqpoint{1.767319in}{0.844638in}}%
\pgfpathlineto{\pgfqpoint{1.783373in}{0.872193in}}%
\pgfpathlineto{\pgfqpoint{1.804778in}{0.913916in}}%
\pgfpathlineto{\pgfqpoint{1.831534in}{0.972560in}}%
\pgfpathlineto{\pgfqpoint{1.831534in}{0.972560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.231495in}{0.208346in}}{\pgfqpoint{1.600039in}{1.319522in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231495in}{1.059568in}}%
\pgfpathlineto{\pgfqpoint{0.279657in}{1.169291in}}%
\pgfpathlineto{\pgfqpoint{0.301062in}{1.211735in}}%
\pgfpathlineto{\pgfqpoint{0.317116in}{1.238605in}}%
\pgfpathlineto{\pgfqpoint{0.333170in}{1.260071in}}%
\pgfpathlineto{\pgfqpoint{0.343872in}{1.270938in}}%
\pgfpathlineto{\pgfqpoint{0.354575in}{1.278791in}}%
\pgfpathlineto{\pgfqpoint{0.365278in}{1.283455in}}%
\pgfpathlineto{\pgfqpoint{0.375980in}{1.284799in}}%
\pgfpathlineto{\pgfqpoint{0.386683in}{1.282740in}}%
\pgfpathlineto{\pgfqpoint{0.397385in}{1.277248in}}%
\pgfpathlineto{\pgfqpoint{0.408088in}{1.268344in}}%
\pgfpathlineto{\pgfqpoint{0.418791in}{1.256111in}}%
\pgfpathlineto{\pgfqpoint{0.429493in}{1.240685in}}%
\pgfpathlineto{\pgfqpoint{0.445547in}{1.212007in}}%
\pgfpathlineto{\pgfqpoint{0.461601in}{1.177505in}}%
\pgfpathlineto{\pgfqpoint{0.483006in}{1.124501in}}%
\pgfpathlineto{\pgfqpoint{0.520465in}{1.022330in}}%
\pgfpathlineto{\pgfqpoint{0.547222in}{0.951704in}}%
\pgfpathlineto{\pgfqpoint{0.563276in}{0.913792in}}%
\pgfpathlineto{\pgfqpoint{0.579330in}{0.880856in}}%
\pgfpathlineto{\pgfqpoint{0.595384in}{0.853898in}}%
\pgfpathlineto{\pgfqpoint{0.606086in}{0.839584in}}%
\pgfpathlineto{\pgfqpoint{0.616789in}{0.828323in}}%
\pgfpathlineto{\pgfqpoint{0.627491in}{0.820139in}}%
\pgfpathlineto{\pgfqpoint{0.638194in}{0.814980in}}%
\pgfpathlineto{\pgfqpoint{0.648897in}{0.812722in}}%
\pgfpathlineto{\pgfqpoint{0.659599in}{0.813179in}}%
\pgfpathlineto{\pgfqpoint{0.670302in}{0.816111in}}%
\pgfpathlineto{\pgfqpoint{0.681004in}{0.821230in}}%
\pgfpathlineto{\pgfqpoint{0.697058in}{0.832306in}}%
\pgfpathlineto{\pgfqpoint{0.713112in}{0.846429in}}%
\pgfpathlineto{\pgfqpoint{0.739869in}{0.873620in}}%
\pgfpathlineto{\pgfqpoint{0.777328in}{0.911829in}}%
\pgfpathlineto{\pgfqpoint{0.798733in}{0.930951in}}%
\pgfpathlineto{\pgfqpoint{0.820138in}{0.947400in}}%
\pgfpathlineto{\pgfqpoint{0.846895in}{0.964649in}}%
\pgfpathlineto{\pgfqpoint{0.884354in}{0.985351in}}%
\pgfpathlineto{\pgfqpoint{0.932516in}{1.012344in}}%
\pgfpathlineto{\pgfqpoint{0.980677in}{1.042558in}}%
\pgfpathlineto{\pgfqpoint{1.023488in}{1.068923in}}%
\pgfpathlineto{\pgfqpoint{1.050244in}{1.083208in}}%
\pgfpathlineto{\pgfqpoint{1.077001in}{1.094904in}}%
\pgfpathlineto{\pgfqpoint{1.098406in}{1.102058in}}%
\pgfpathlineto{\pgfqpoint{1.119811in}{1.106989in}}%
\pgfpathlineto{\pgfqpoint{1.141216in}{1.109383in}}%
\pgfpathlineto{\pgfqpoint{1.157270in}{1.109280in}}%
\pgfpathlineto{\pgfqpoint{1.173324in}{1.107352in}}%
\pgfpathlineto{\pgfqpoint{1.189378in}{1.103438in}}%
\pgfpathlineto{\pgfqpoint{1.205432in}{1.097434in}}%
\pgfpathlineto{\pgfqpoint{1.221486in}{1.089334in}}%
\pgfpathlineto{\pgfqpoint{1.242891in}{1.075535in}}%
\pgfpathlineto{\pgfqpoint{1.269648in}{1.054714in}}%
\pgfpathlineto{\pgfqpoint{1.312458in}{1.020707in}}%
\pgfpathlineto{\pgfqpoint{1.328512in}{1.010820in}}%
\pgfpathlineto{\pgfqpoint{1.344566in}{1.004125in}}%
\pgfpathlineto{\pgfqpoint{1.355268in}{1.001915in}}%
\pgfpathlineto{\pgfqpoint{1.365971in}{1.001792in}}%
\pgfpathlineto{\pgfqpoint{1.376674in}{1.003945in}}%
\pgfpathlineto{\pgfqpoint{1.387376in}{1.008499in}}%
\pgfpathlineto{\pgfqpoint{1.398079in}{1.015505in}}%
\pgfpathlineto{\pgfqpoint{1.408781in}{1.024933in}}%
\pgfpathlineto{\pgfqpoint{1.419484in}{1.036672in}}%
\pgfpathlineto{\pgfqpoint{1.435538in}{1.058155in}}%
\pgfpathlineto{\pgfqpoint{1.451592in}{1.083362in}}%
\pgfpathlineto{\pgfqpoint{1.483700in}{1.139281in}}%
\pgfpathlineto{\pgfqpoint{1.505105in}{1.175298in}}%
\pgfpathlineto{\pgfqpoint{1.521159in}{1.198836in}}%
\pgfpathlineto{\pgfqpoint{1.537213in}{1.217820in}}%
\pgfpathlineto{\pgfqpoint{1.547915in}{1.227418in}}%
\pgfpathlineto{\pgfqpoint{1.558618in}{1.234330in}}%
\pgfpathlineto{\pgfqpoint{1.569321in}{1.238459in}}%
\pgfpathlineto{\pgfqpoint{1.580023in}{1.239809in}}%
\pgfpathlineto{\pgfqpoint{1.590726in}{1.238485in}}%
\pgfpathlineto{\pgfqpoint{1.601428in}{1.234682in}}%
\pgfpathlineto{\pgfqpoint{1.612131in}{1.228676in}}%
\pgfpathlineto{\pgfqpoint{1.628185in}{1.216302in}}%
\pgfpathlineto{\pgfqpoint{1.649590in}{1.195646in}}%
\pgfpathlineto{\pgfqpoint{1.692401in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{1.713806in}{1.134752in}}%
\pgfpathlineto{\pgfqpoint{1.729860in}{1.124290in}}%
\pgfpathlineto{\pgfqpoint{1.751265in}{1.113552in}}%
\pgfpathlineto{\pgfqpoint{1.799427in}{1.092343in}}%
\pgfpathlineto{\pgfqpoint{1.815480in}{1.081480in}}%
\pgfpathlineto{\pgfqpoint{1.826183in}{1.071936in}}%
\pgfpathlineto{\pgfqpoint{1.831534in}{1.066326in}}%
\pgfpathlineto{\pgfqpoint{1.831534in}{1.066326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231495in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{0.231495in}{1.527867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831534in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{1.831534in}{1.527867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231495in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{1.831534in}{0.208346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231495in}{1.527867in}}%
\pgfpathlineto{\pgfqpoint{1.831534in}{1.527867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.031515in,y=1.583423in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont squared exponential}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151542in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{3.751582in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{3.751582in}{1.527867in}}%
\pgfpathlineto{\pgfqpoint{2.151542in}{1.527867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151542in}{0.208346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151542in,y=0.111123in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951562in}{0.208346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.951562in,y=0.111123in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751582in}{0.208346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.751582in,y=0.111123in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151542in}{0.508873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151542in}{0.929180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151542in}{1.349487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.151542in}{0.208346in}}{\pgfqpoint{1.600039in}{1.319522in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151542in}{0.721223in}}%
\pgfpathlineto{\pgfqpoint{2.161162in}{0.720983in}}%
\pgfpathlineto{\pgfqpoint{2.170781in}{0.718249in}}%
\pgfpathlineto{\pgfqpoint{2.180401in}{0.712954in}}%
\pgfpathlineto{\pgfqpoint{2.190020in}{0.705161in}}%
\pgfpathlineto{\pgfqpoint{2.202846in}{0.691221in}}%
\pgfpathlineto{\pgfqpoint{2.215672in}{0.673910in}}%
\pgfpathlineto{\pgfqpoint{2.234911in}{0.643806in}}%
\pgfpathlineto{\pgfqpoint{2.270182in}{0.587515in}}%
\pgfpathlineto{\pgfqpoint{2.286215in}{0.566381in}}%
\pgfpathlineto{\pgfqpoint{2.299041in}{0.552948in}}%
\pgfpathlineto{\pgfqpoint{2.311867in}{0.543011in}}%
\pgfpathlineto{\pgfqpoint{2.321486in}{0.537895in}}%
\pgfpathlineto{\pgfqpoint{2.331106in}{0.534699in}}%
\pgfpathlineto{\pgfqpoint{2.343932in}{0.533145in}}%
\pgfpathlineto{\pgfqpoint{2.356758in}{0.534211in}}%
\pgfpathlineto{\pgfqpoint{2.372790in}{0.538345in}}%
\pgfpathlineto{\pgfqpoint{2.392029in}{0.546039in}}%
\pgfpathlineto{\pgfqpoint{2.417681in}{0.558948in}}%
\pgfpathlineto{\pgfqpoint{2.446539in}{0.576024in}}%
\pgfpathlineto{\pgfqpoint{2.472191in}{0.593843in}}%
\pgfpathlineto{\pgfqpoint{2.497843in}{0.614348in}}%
\pgfpathlineto{\pgfqpoint{2.552354in}{0.659299in}}%
\pgfpathlineto{\pgfqpoint{2.568386in}{0.669150in}}%
\pgfpathlineto{\pgfqpoint{2.581212in}{0.674761in}}%
\pgfpathlineto{\pgfqpoint{2.594038in}{0.678066in}}%
\pgfpathlineto{\pgfqpoint{2.606864in}{0.679052in}}%
\pgfpathlineto{\pgfqpoint{2.619690in}{0.677984in}}%
\pgfpathlineto{\pgfqpoint{2.638929in}{0.673783in}}%
\pgfpathlineto{\pgfqpoint{2.667787in}{0.667199in}}%
\pgfpathlineto{\pgfqpoint{2.680613in}{0.666434in}}%
\pgfpathlineto{\pgfqpoint{2.693439in}{0.667964in}}%
\pgfpathlineto{\pgfqpoint{2.706265in}{0.672072in}}%
\pgfpathlineto{\pgfqpoint{2.719091in}{0.678641in}}%
\pgfpathlineto{\pgfqpoint{2.735124in}{0.689470in}}%
\pgfpathlineto{\pgfqpoint{2.767189in}{0.712314in}}%
\pgfpathlineto{\pgfqpoint{2.780015in}{0.718506in}}%
\pgfpathlineto{\pgfqpoint{2.789634in}{0.720987in}}%
\pgfpathlineto{\pgfqpoint{2.799254in}{0.721226in}}%
\pgfpathlineto{\pgfqpoint{2.808873in}{0.719000in}}%
\pgfpathlineto{\pgfqpoint{2.818492in}{0.714216in}}%
\pgfpathlineto{\pgfqpoint{2.828112in}{0.706912in}}%
\pgfpathlineto{\pgfqpoint{2.840938in}{0.693548in}}%
\pgfpathlineto{\pgfqpoint{2.853764in}{0.676685in}}%
\pgfpathlineto{\pgfqpoint{2.873003in}{0.646950in}}%
\pgfpathlineto{\pgfqpoint{2.911481in}{0.585671in}}%
\pgfpathlineto{\pgfqpoint{2.927513in}{0.564888in}}%
\pgfpathlineto{\pgfqpoint{2.940339in}{0.551794in}}%
\pgfpathlineto{\pgfqpoint{2.953165in}{0.542214in}}%
\pgfpathlineto{\pgfqpoint{2.962785in}{0.537361in}}%
\pgfpathlineto{\pgfqpoint{2.972404in}{0.534410in}}%
\pgfpathlineto{\pgfqpoint{2.985230in}{0.533143in}}%
\pgfpathlineto{\pgfqpoint{2.998056in}{0.534440in}}%
\pgfpathlineto{\pgfqpoint{3.014088in}{0.538781in}}%
\pgfpathlineto{\pgfqpoint{3.033327in}{0.546626in}}%
\pgfpathlineto{\pgfqpoint{3.058979in}{0.559650in}}%
\pgfpathlineto{\pgfqpoint{3.087838in}{0.576851in}}%
\pgfpathlineto{\pgfqpoint{3.113490in}{0.594807in}}%
\pgfpathlineto{\pgfqpoint{3.142348in}{0.618153in}}%
\pgfpathlineto{\pgfqpoint{3.190446in}{0.657940in}}%
\pgfpathlineto{\pgfqpoint{3.206478in}{0.668122in}}%
\pgfpathlineto{\pgfqpoint{3.219304in}{0.674063in}}%
\pgfpathlineto{\pgfqpoint{3.232130in}{0.677721in}}%
\pgfpathlineto{\pgfqpoint{3.244956in}{0.679044in}}%
\pgfpathlineto{\pgfqpoint{3.257782in}{0.678256in}}%
\pgfpathlineto{\pgfqpoint{3.273814in}{0.675092in}}%
\pgfpathlineto{\pgfqpoint{3.309086in}{0.667034in}}%
\pgfpathlineto{\pgfqpoint{3.321912in}{0.666476in}}%
\pgfpathlineto{\pgfqpoint{3.334738in}{0.668257in}}%
\pgfpathlineto{\pgfqpoint{3.347564in}{0.672624in}}%
\pgfpathlineto{\pgfqpoint{3.360390in}{0.679416in}}%
\pgfpathlineto{\pgfqpoint{3.379629in}{0.692808in}}%
\pgfpathlineto{\pgfqpoint{3.405280in}{0.711158in}}%
\pgfpathlineto{\pgfqpoint{3.418106in}{0.717769in}}%
\pgfpathlineto{\pgfqpoint{3.427726in}{0.720661in}}%
\pgfpathlineto{\pgfqpoint{3.437345in}{0.721370in}}%
\pgfpathlineto{\pgfqpoint{3.446965in}{0.719649in}}%
\pgfpathlineto{\pgfqpoint{3.456584in}{0.715378in}}%
\pgfpathlineto{\pgfqpoint{3.466204in}{0.708568in}}%
\pgfpathlineto{\pgfqpoint{3.475823in}{0.699359in}}%
\pgfpathlineto{\pgfqpoint{3.488649in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{3.504682in}{0.660302in}}%
\pgfpathlineto{\pgfqpoint{3.562399in}{0.571047in}}%
\pgfpathlineto{\pgfqpoint{3.575224in}{0.556621in}}%
\pgfpathlineto{\pgfqpoint{3.588050in}{0.545616in}}%
\pgfpathlineto{\pgfqpoint{3.600876in}{0.538175in}}%
\pgfpathlineto{\pgfqpoint{3.610496in}{0.534855in}}%
\pgfpathlineto{\pgfqpoint{3.623322in}{0.533156in}}%
\pgfpathlineto{\pgfqpoint{3.636148in}{0.534105in}}%
\pgfpathlineto{\pgfqpoint{3.652180in}{0.538133in}}%
\pgfpathlineto{\pgfqpoint{3.671419in}{0.545749in}}%
\pgfpathlineto{\pgfqpoint{3.697071in}{0.558599in}}%
\pgfpathlineto{\pgfqpoint{3.725930in}{0.575613in}}%
\pgfpathlineto{\pgfqpoint{3.751582in}{0.593363in}}%
\pgfpathlineto{\pgfqpoint{3.751582in}{0.593363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.151542in}{0.208346in}}{\pgfqpoint{1.600039in}{1.319522in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151542in}{1.262803in}}%
\pgfpathlineto{\pgfqpoint{2.199640in}{1.225549in}}%
\pgfpathlineto{\pgfqpoint{2.222085in}{1.211399in}}%
\pgfpathlineto{\pgfqpoint{2.241324in}{1.201969in}}%
\pgfpathlineto{\pgfqpoint{2.257356in}{1.196303in}}%
\pgfpathlineto{\pgfqpoint{2.273389in}{1.192778in}}%
\pgfpathlineto{\pgfqpoint{2.289421in}{1.191444in}}%
\pgfpathlineto{\pgfqpoint{2.305454in}{1.192240in}}%
\pgfpathlineto{\pgfqpoint{2.324693in}{1.195743in}}%
\pgfpathlineto{\pgfqpoint{2.343932in}{1.201582in}}%
\pgfpathlineto{\pgfqpoint{2.366377in}{1.210713in}}%
\pgfpathlineto{\pgfqpoint{2.392029in}{1.223591in}}%
\pgfpathlineto{\pgfqpoint{2.420888in}{1.240724in}}%
\pgfpathlineto{\pgfqpoint{2.488224in}{1.282570in}}%
\pgfpathlineto{\pgfqpoint{2.507463in}{1.291132in}}%
\pgfpathlineto{\pgfqpoint{2.526702in}{1.297245in}}%
\pgfpathlineto{\pgfqpoint{2.549147in}{1.301826in}}%
\pgfpathlineto{\pgfqpoint{2.590832in}{1.307196in}}%
\pgfpathlineto{\pgfqpoint{2.664581in}{1.315281in}}%
\pgfpathlineto{\pgfqpoint{2.683820in}{1.314868in}}%
\pgfpathlineto{\pgfqpoint{2.703059in}{1.312097in}}%
\pgfpathlineto{\pgfqpoint{2.719091in}{1.307601in}}%
\pgfpathlineto{\pgfqpoint{2.735124in}{1.300937in}}%
\pgfpathlineto{\pgfqpoint{2.754363in}{1.290138in}}%
\pgfpathlineto{\pgfqpoint{2.776808in}{1.274357in}}%
\pgfpathlineto{\pgfqpoint{2.853764in}{1.216294in}}%
\pgfpathlineto{\pgfqpoint{2.873003in}{1.205720in}}%
\pgfpathlineto{\pgfqpoint{2.892242in}{1.197888in}}%
\pgfpathlineto{\pgfqpoint{2.908274in}{1.193667in}}%
\pgfpathlineto{\pgfqpoint{2.924307in}{1.191634in}}%
\pgfpathlineto{\pgfqpoint{2.940339in}{1.191762in}}%
\pgfpathlineto{\pgfqpoint{2.956372in}{1.193908in}}%
\pgfpathlineto{\pgfqpoint{2.975611in}{1.198798in}}%
\pgfpathlineto{\pgfqpoint{2.998056in}{1.207067in}}%
\pgfpathlineto{\pgfqpoint{3.023708in}{1.219144in}}%
\pgfpathlineto{\pgfqpoint{3.052566in}{1.235524in}}%
\pgfpathlineto{\pgfqpoint{3.094251in}{1.262489in}}%
\pgfpathlineto{\pgfqpoint{3.123109in}{1.279887in}}%
\pgfpathlineto{\pgfqpoint{3.142348in}{1.289090in}}%
\pgfpathlineto{\pgfqpoint{3.161587in}{1.295842in}}%
\pgfpathlineto{\pgfqpoint{3.184033in}{1.300964in}}%
\pgfpathlineto{\pgfqpoint{3.216097in}{1.305416in}}%
\pgfpathlineto{\pgfqpoint{3.305879in}{1.315314in}}%
\pgfpathlineto{\pgfqpoint{3.325118in}{1.314764in}}%
\pgfpathlineto{\pgfqpoint{3.344357in}{1.311815in}}%
\pgfpathlineto{\pgfqpoint{3.360390in}{1.307149in}}%
\pgfpathlineto{\pgfqpoint{3.376422in}{1.300309in}}%
\pgfpathlineto{\pgfqpoint{3.395661in}{1.289319in}}%
\pgfpathlineto{\pgfqpoint{3.418106in}{1.273379in}}%
\pgfpathlineto{\pgfqpoint{3.491856in}{1.217487in}}%
\pgfpathlineto{\pgfqpoint{3.511095in}{1.206660in}}%
\pgfpathlineto{\pgfqpoint{3.530334in}{1.198538in}}%
\pgfpathlineto{\pgfqpoint{3.546366in}{1.194059in}}%
\pgfpathlineto{\pgfqpoint{3.562399in}{1.191762in}}%
\pgfpathlineto{\pgfqpoint{3.578431in}{1.191636in}}%
\pgfpathlineto{\pgfqpoint{3.594463in}{1.193552in}}%
\pgfpathlineto{\pgfqpoint{3.613702in}{1.198208in}}%
\pgfpathlineto{\pgfqpoint{3.636148in}{1.206266in}}%
\pgfpathlineto{\pgfqpoint{3.661800in}{1.218153in}}%
\pgfpathlineto{\pgfqpoint{3.687452in}{1.232417in}}%
\pgfpathlineto{\pgfqpoint{3.722723in}{1.254919in}}%
\pgfpathlineto{\pgfqpoint{3.751582in}{1.273329in}}%
\pgfpathlineto{\pgfqpoint{3.751582in}{1.273329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.151542in}{0.208346in}}{\pgfqpoint{1.600039in}{1.319522in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151542in}{1.195102in}}%
\pgfpathlineto{\pgfqpoint{2.161162in}{1.191039in}}%
\pgfpathlineto{\pgfqpoint{2.170781in}{1.184693in}}%
\pgfpathlineto{\pgfqpoint{2.183607in}{1.173259in}}%
\pgfpathlineto{\pgfqpoint{2.199640in}{1.155303in}}%
\pgfpathlineto{\pgfqpoint{2.222085in}{1.125824in}}%
\pgfpathlineto{\pgfqpoint{2.263769in}{1.066055in}}%
\pgfpathlineto{\pgfqpoint{2.318280in}{0.985082in}}%
\pgfpathlineto{\pgfqpoint{2.343932in}{0.943005in}}%
\pgfpathlineto{\pgfqpoint{2.369584in}{0.896501in}}%
\pgfpathlineto{\pgfqpoint{2.443333in}{0.758546in}}%
\pgfpathlineto{\pgfqpoint{2.459365in}{0.735711in}}%
\pgfpathlineto{\pgfqpoint{2.472191in}{0.721200in}}%
\pgfpathlineto{\pgfqpoint{2.485017in}{0.710537in}}%
\pgfpathlineto{\pgfqpoint{2.494637in}{0.705282in}}%
\pgfpathlineto{\pgfqpoint{2.504256in}{0.702503in}}%
\pgfpathlineto{\pgfqpoint{2.513876in}{0.702274in}}%
\pgfpathlineto{\pgfqpoint{2.523495in}{0.704635in}}%
\pgfpathlineto{\pgfqpoint{2.533115in}{0.709593in}}%
\pgfpathlineto{\pgfqpoint{2.542734in}{0.717116in}}%
\pgfpathlineto{\pgfqpoint{2.552354in}{0.727143in}}%
\pgfpathlineto{\pgfqpoint{2.565180in}{0.744251in}}%
\pgfpathlineto{\pgfqpoint{2.578006in}{0.765383in}}%
\pgfpathlineto{\pgfqpoint{2.594038in}{0.796983in}}%
\pgfpathlineto{\pgfqpoint{2.610071in}{0.833724in}}%
\pgfpathlineto{\pgfqpoint{2.629309in}{0.883526in}}%
\pgfpathlineto{\pgfqpoint{2.654961in}{0.956703in}}%
\pgfpathlineto{\pgfqpoint{2.696646in}{1.076252in}}%
\pgfpathlineto{\pgfqpoint{2.712678in}{1.115899in}}%
\pgfpathlineto{\pgfqpoint{2.725504in}{1.142869in}}%
\pgfpathlineto{\pgfqpoint{2.738330in}{1.164741in}}%
\pgfpathlineto{\pgfqpoint{2.747950in}{1.177479in}}%
\pgfpathlineto{\pgfqpoint{2.757569in}{1.186950in}}%
\pgfpathlineto{\pgfqpoint{2.767189in}{1.193156in}}%
\pgfpathlineto{\pgfqpoint{2.776808in}{1.196188in}}%
\pgfpathlineto{\pgfqpoint{2.786428in}{1.196225in}}%
\pgfpathlineto{\pgfqpoint{2.796047in}{1.193511in}}%
\pgfpathlineto{\pgfqpoint{2.805667in}{1.188342in}}%
\pgfpathlineto{\pgfqpoint{2.818492in}{1.178197in}}%
\pgfpathlineto{\pgfqpoint{2.831318in}{1.165068in}}%
\pgfpathlineto{\pgfqpoint{2.850557in}{1.141447in}}%
\pgfpathlineto{\pgfqpoint{2.879416in}{1.101328in}}%
\pgfpathlineto{\pgfqpoint{2.949959in}{0.997964in}}%
\pgfpathlineto{\pgfqpoint{2.978817in}{0.951762in}}%
\pgfpathlineto{\pgfqpoint{3.004469in}{0.906145in}}%
\pgfpathlineto{\pgfqpoint{3.039740in}{0.837826in}}%
\pgfpathlineto{\pgfqpoint{3.068599in}{0.783257in}}%
\pgfpathlineto{\pgfqpoint{3.087838in}{0.751680in}}%
\pgfpathlineto{\pgfqpoint{3.100664in}{0.734099in}}%
\pgfpathlineto{\pgfqpoint{3.113490in}{0.719954in}}%
\pgfpathlineto{\pgfqpoint{3.123109in}{0.711876in}}%
\pgfpathlineto{\pgfqpoint{3.132729in}{0.706138in}}%
\pgfpathlineto{\pgfqpoint{3.142348in}{0.702856in}}%
\pgfpathlineto{\pgfqpoint{3.151968in}{0.702113in}}%
\pgfpathlineto{\pgfqpoint{3.161587in}{0.703955in}}%
\pgfpathlineto{\pgfqpoint{3.171207in}{0.708395in}}%
\pgfpathlineto{\pgfqpoint{3.180826in}{0.715409in}}%
\pgfpathlineto{\pgfqpoint{3.190446in}{0.724942in}}%
\pgfpathlineto{\pgfqpoint{3.203271in}{0.741422in}}%
\pgfpathlineto{\pgfqpoint{3.216097in}{0.761969in}}%
\pgfpathlineto{\pgfqpoint{3.232130in}{0.792906in}}%
\pgfpathlineto{\pgfqpoint{3.248162in}{0.829067in}}%
\pgfpathlineto{\pgfqpoint{3.267401in}{0.878306in}}%
\pgfpathlineto{\pgfqpoint{3.293053in}{0.951053in}}%
\pgfpathlineto{\pgfqpoint{3.337944in}{1.079626in}}%
\pgfpathlineto{\pgfqpoint{3.353977in}{1.118804in}}%
\pgfpathlineto{\pgfqpoint{3.366803in}{1.145296in}}%
\pgfpathlineto{\pgfqpoint{3.379629in}{1.166626in}}%
\pgfpathlineto{\pgfqpoint{3.389248in}{1.178931in}}%
\pgfpathlineto{\pgfqpoint{3.398867in}{1.187965in}}%
\pgfpathlineto{\pgfqpoint{3.408487in}{1.193740in}}%
\pgfpathlineto{\pgfqpoint{3.418106in}{1.196361in}}%
\pgfpathlineto{\pgfqpoint{3.427726in}{1.196016in}}%
\pgfpathlineto{\pgfqpoint{3.437345in}{1.192957in}}%
\pgfpathlineto{\pgfqpoint{3.446965in}{1.187484in}}%
\pgfpathlineto{\pgfqpoint{3.459791in}{1.177005in}}%
\pgfpathlineto{\pgfqpoint{3.472617in}{1.163622in}}%
\pgfpathlineto{\pgfqpoint{3.491856in}{1.139753in}}%
\pgfpathlineto{\pgfqpoint{3.520714in}{1.099485in}}%
\pgfpathlineto{\pgfqpoint{3.591257in}{0.996002in}}%
\pgfpathlineto{\pgfqpoint{3.620115in}{0.949590in}}%
\pgfpathlineto{\pgfqpoint{3.645767in}{0.903749in}}%
\pgfpathlineto{\pgfqpoint{3.684245in}{0.829039in}}%
\pgfpathlineto{\pgfqpoint{3.709897in}{0.780994in}}%
\pgfpathlineto{\pgfqpoint{3.729136in}{0.749782in}}%
\pgfpathlineto{\pgfqpoint{3.741962in}{0.732521in}}%
\pgfpathlineto{\pgfqpoint{3.751582in}{0.721838in}}%
\pgfpathlineto{\pgfqpoint{3.751582in}{0.721838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151542in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{2.151542in}{1.527867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751582in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{3.751582in}{1.527867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151542in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{3.751582in}{0.208346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151542in}{1.527867in}}%
\pgfpathlineto{\pgfqpoint{3.751582in}{1.527867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.951562in,y=1.583423in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont periodic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071589in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.527867in}}%
\pgfpathlineto{\pgfqpoint{4.071589in}{1.527867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071589in}{0.208346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.071589in,y=0.111123in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871609in}{0.208346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.871609in,y=0.111123in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{0.208346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=0.111123in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071589in}{0.508873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071589in}{0.929180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071589in}{1.349487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.071589in}{0.208346in}}{\pgfqpoint{1.600039in}{1.319522in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071589in}{0.433452in}}%
\pgfpathlineto{\pgfqpoint{4.076941in}{0.417534in}}%
\pgfpathlineto{\pgfqpoint{4.082292in}{0.353851in}}%
\pgfpathlineto{\pgfqpoint{4.092995in}{0.494273in}}%
\pgfpathlineto{\pgfqpoint{4.098346in}{0.480361in}}%
\pgfpathlineto{\pgfqpoint{4.103697in}{0.444578in}}%
\pgfpathlineto{\pgfqpoint{4.109049in}{0.424725in}}%
\pgfpathlineto{\pgfqpoint{4.119751in}{0.557268in}}%
\pgfpathlineto{\pgfqpoint{4.125102in}{0.550031in}}%
\pgfpathlineto{\pgfqpoint{4.130454in}{0.566208in}}%
\pgfpathlineto{\pgfqpoint{4.141156in}{0.723935in}}%
\pgfpathlineto{\pgfqpoint{4.146508in}{0.767173in}}%
\pgfpathlineto{\pgfqpoint{4.151859in}{0.865682in}}%
\pgfpathlineto{\pgfqpoint{4.157210in}{0.743358in}}%
\pgfpathlineto{\pgfqpoint{4.162562in}{0.768103in}}%
\pgfpathlineto{\pgfqpoint{4.167913in}{0.834192in}}%
\pgfpathlineto{\pgfqpoint{4.173264in}{0.973776in}}%
\pgfpathlineto{\pgfqpoint{4.178615in}{1.022645in}}%
\pgfpathlineto{\pgfqpoint{4.183967in}{0.916183in}}%
\pgfpathlineto{\pgfqpoint{4.189318in}{1.008419in}}%
\pgfpathlineto{\pgfqpoint{4.194669in}{1.009721in}}%
\pgfpathlineto{\pgfqpoint{4.200021in}{1.025417in}}%
\pgfpathlineto{\pgfqpoint{4.205372in}{0.985155in}}%
\pgfpathlineto{\pgfqpoint{4.210723in}{1.002140in}}%
\pgfpathlineto{\pgfqpoint{4.216075in}{1.091495in}}%
\pgfpathlineto{\pgfqpoint{4.221426in}{1.091622in}}%
\pgfpathlineto{\pgfqpoint{4.226777in}{1.064715in}}%
\pgfpathlineto{\pgfqpoint{4.232128in}{1.075844in}}%
\pgfpathlineto{\pgfqpoint{4.237480in}{1.109408in}}%
\pgfpathlineto{\pgfqpoint{4.248182in}{0.970429in}}%
\pgfpathlineto{\pgfqpoint{4.253534in}{0.977104in}}%
\pgfpathlineto{\pgfqpoint{4.258885in}{0.938622in}}%
\pgfpathlineto{\pgfqpoint{4.264236in}{0.978108in}}%
\pgfpathlineto{\pgfqpoint{4.274939in}{1.168302in}}%
\pgfpathlineto{\pgfqpoint{4.280290in}{1.213647in}}%
\pgfpathlineto{\pgfqpoint{4.290993in}{1.108127in}}%
\pgfpathlineto{\pgfqpoint{4.296344in}{1.112731in}}%
\pgfpathlineto{\pgfqpoint{4.301695in}{1.128688in}}%
\pgfpathlineto{\pgfqpoint{4.307047in}{1.125021in}}%
\pgfpathlineto{\pgfqpoint{4.317749in}{1.186099in}}%
\pgfpathlineto{\pgfqpoint{4.323101in}{1.203417in}}%
\pgfpathlineto{\pgfqpoint{4.328452in}{1.206317in}}%
\pgfpathlineto{\pgfqpoint{4.333803in}{1.089310in}}%
\pgfpathlineto{\pgfqpoint{4.339154in}{1.114200in}}%
\pgfpathlineto{\pgfqpoint{4.344506in}{1.120507in}}%
\pgfpathlineto{\pgfqpoint{4.349857in}{1.184950in}}%
\pgfpathlineto{\pgfqpoint{4.355208in}{1.209400in}}%
\pgfpathlineto{\pgfqpoint{4.360560in}{1.159113in}}%
\pgfpathlineto{\pgfqpoint{4.365911in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{4.371262in}{1.213154in}}%
\pgfpathlineto{\pgfqpoint{4.376614in}{1.157337in}}%
\pgfpathlineto{\pgfqpoint{4.381965in}{1.189896in}}%
\pgfpathlineto{\pgfqpoint{4.392668in}{0.954284in}}%
\pgfpathlineto{\pgfqpoint{4.398019in}{0.977033in}}%
\pgfpathlineto{\pgfqpoint{4.403370in}{1.029303in}}%
\pgfpathlineto{\pgfqpoint{4.408721in}{0.986438in}}%
\pgfpathlineto{\pgfqpoint{4.414073in}{0.933942in}}%
\pgfpathlineto{\pgfqpoint{4.419424in}{1.033157in}}%
\pgfpathlineto{\pgfqpoint{4.424775in}{1.085017in}}%
\pgfpathlineto{\pgfqpoint{4.430127in}{1.109598in}}%
\pgfpathlineto{\pgfqpoint{4.435478in}{1.179408in}}%
\pgfpathlineto{\pgfqpoint{4.440829in}{1.151603in}}%
\pgfpathlineto{\pgfqpoint{4.446181in}{1.157370in}}%
\pgfpathlineto{\pgfqpoint{4.451532in}{1.136804in}}%
\pgfpathlineto{\pgfqpoint{4.456883in}{1.202774in}}%
\pgfpathlineto{\pgfqpoint{4.462234in}{1.189216in}}%
\pgfpathlineto{\pgfqpoint{4.478288in}{0.959870in}}%
\pgfpathlineto{\pgfqpoint{4.483640in}{0.955062in}}%
\pgfpathlineto{\pgfqpoint{4.488991in}{0.915816in}}%
\pgfpathlineto{\pgfqpoint{4.494342in}{0.901880in}}%
\pgfpathlineto{\pgfqpoint{4.499694in}{0.880942in}}%
\pgfpathlineto{\pgfqpoint{4.505045in}{0.870706in}}%
\pgfpathlineto{\pgfqpoint{4.510396in}{0.900043in}}%
\pgfpathlineto{\pgfqpoint{4.515747in}{0.911712in}}%
\pgfpathlineto{\pgfqpoint{4.521099in}{0.885582in}}%
\pgfpathlineto{\pgfqpoint{4.526450in}{0.848449in}}%
\pgfpathlineto{\pgfqpoint{4.531801in}{0.848852in}}%
\pgfpathlineto{\pgfqpoint{4.537153in}{0.858790in}}%
\pgfpathlineto{\pgfqpoint{4.547855in}{0.780357in}}%
\pgfpathlineto{\pgfqpoint{4.553207in}{0.827177in}}%
\pgfpathlineto{\pgfqpoint{4.558558in}{0.792498in}}%
\pgfpathlineto{\pgfqpoint{4.563909in}{0.722311in}}%
\pgfpathlineto{\pgfqpoint{4.569260in}{0.747367in}}%
\pgfpathlineto{\pgfqpoint{4.574612in}{0.789029in}}%
\pgfpathlineto{\pgfqpoint{4.579963in}{0.698887in}}%
\pgfpathlineto{\pgfqpoint{4.585314in}{0.684025in}}%
\pgfpathlineto{\pgfqpoint{4.590666in}{0.665187in}}%
\pgfpathlineto{\pgfqpoint{4.596017in}{0.665589in}}%
\pgfpathlineto{\pgfqpoint{4.601368in}{0.673213in}}%
\pgfpathlineto{\pgfqpoint{4.606720in}{0.609204in}}%
\pgfpathlineto{\pgfqpoint{4.612071in}{0.650234in}}%
\pgfpathlineto{\pgfqpoint{4.617422in}{0.581958in}}%
\pgfpathlineto{\pgfqpoint{4.622774in}{0.542116in}}%
\pgfpathlineto{\pgfqpoint{4.628125in}{0.514826in}}%
\pgfpathlineto{\pgfqpoint{4.633476in}{0.517483in}}%
\pgfpathlineto{\pgfqpoint{4.638827in}{0.574768in}}%
\pgfpathlineto{\pgfqpoint{4.644179in}{0.531797in}}%
\pgfpathlineto{\pgfqpoint{4.649530in}{0.544282in}}%
\pgfpathlineto{\pgfqpoint{4.654881in}{0.495598in}}%
\pgfpathlineto{\pgfqpoint{4.660233in}{0.460348in}}%
\pgfpathlineto{\pgfqpoint{4.665584in}{0.497762in}}%
\pgfpathlineto{\pgfqpoint{4.670935in}{0.439283in}}%
\pgfpathlineto{\pgfqpoint{4.676287in}{0.322660in}}%
\pgfpathlineto{\pgfqpoint{4.686989in}{0.342967in}}%
\pgfpathlineto{\pgfqpoint{4.692340in}{0.268324in}}%
\pgfpathlineto{\pgfqpoint{4.697692in}{0.402726in}}%
\pgfpathlineto{\pgfqpoint{4.703043in}{0.377063in}}%
\pgfpathlineto{\pgfqpoint{4.708394in}{0.402149in}}%
\pgfpathlineto{\pgfqpoint{4.713746in}{0.320887in}}%
\pgfpathlineto{\pgfqpoint{4.724448in}{0.388421in}}%
\pgfpathlineto{\pgfqpoint{4.729800in}{0.335408in}}%
\pgfpathlineto{\pgfqpoint{4.735151in}{0.352084in}}%
\pgfpathlineto{\pgfqpoint{4.751205in}{0.522474in}}%
\pgfpathlineto{\pgfqpoint{4.761907in}{0.604385in}}%
\pgfpathlineto{\pgfqpoint{4.767259in}{0.586679in}}%
\pgfpathlineto{\pgfqpoint{4.772610in}{0.580970in}}%
\pgfpathlineto{\pgfqpoint{4.777961in}{0.597064in}}%
\pgfpathlineto{\pgfqpoint{4.783313in}{0.595781in}}%
\pgfpathlineto{\pgfqpoint{4.788664in}{0.708186in}}%
\pgfpathlineto{\pgfqpoint{4.794015in}{0.678831in}}%
\pgfpathlineto{\pgfqpoint{4.799366in}{0.684489in}}%
\pgfpathlineto{\pgfqpoint{4.804718in}{0.685791in}}%
\pgfpathlineto{\pgfqpoint{4.810069in}{0.657360in}}%
\pgfpathlineto{\pgfqpoint{4.815420in}{0.670275in}}%
\pgfpathlineto{\pgfqpoint{4.820772in}{0.732500in}}%
\pgfpathlineto{\pgfqpoint{4.826123in}{0.712221in}}%
\pgfpathlineto{\pgfqpoint{4.831474in}{0.681357in}}%
\pgfpathlineto{\pgfqpoint{4.836826in}{0.824688in}}%
\pgfpathlineto{\pgfqpoint{4.842177in}{0.776956in}}%
\pgfpathlineto{\pgfqpoint{4.847528in}{0.787568in}}%
\pgfpathlineto{\pgfqpoint{4.852879in}{0.836784in}}%
\pgfpathlineto{\pgfqpoint{4.858231in}{0.786072in}}%
\pgfpathlineto{\pgfqpoint{4.863582in}{0.798639in}}%
\pgfpathlineto{\pgfqpoint{4.868933in}{0.829463in}}%
\pgfpathlineto{\pgfqpoint{4.874285in}{0.754498in}}%
\pgfpathlineto{\pgfqpoint{4.879636in}{0.748437in}}%
\pgfpathlineto{\pgfqpoint{4.884987in}{0.765662in}}%
\pgfpathlineto{\pgfqpoint{4.890339in}{0.747329in}}%
\pgfpathlineto{\pgfqpoint{4.895690in}{0.765489in}}%
\pgfpathlineto{\pgfqpoint{4.901041in}{0.779646in}}%
\pgfpathlineto{\pgfqpoint{4.906393in}{0.736842in}}%
\pgfpathlineto{\pgfqpoint{4.911744in}{0.767994in}}%
\pgfpathlineto{\pgfqpoint{4.917095in}{0.823157in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{0.764951in}}%
\pgfpathlineto{\pgfqpoint{4.927798in}{0.780735in}}%
\pgfpathlineto{\pgfqpoint{4.933149in}{0.779103in}}%
\pgfpathlineto{\pgfqpoint{4.943852in}{0.729654in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.733838in}}%
\pgfpathlineto{\pgfqpoint{4.954554in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{4.959906in}{0.722863in}}%
\pgfpathlineto{\pgfqpoint{4.965257in}{0.757988in}}%
\pgfpathlineto{\pgfqpoint{4.970608in}{0.741813in}}%
\pgfpathlineto{\pgfqpoint{4.975959in}{0.737548in}}%
\pgfpathlineto{\pgfqpoint{4.981311in}{0.714474in}}%
\pgfpathlineto{\pgfqpoint{4.986662in}{0.724216in}}%
\pgfpathlineto{\pgfqpoint{4.992013in}{0.689876in}}%
\pgfpathlineto{\pgfqpoint{4.997365in}{0.668442in}}%
\pgfpathlineto{\pgfqpoint{5.002716in}{0.744066in}}%
\pgfpathlineto{\pgfqpoint{5.008067in}{0.746448in}}%
\pgfpathlineto{\pgfqpoint{5.013419in}{0.762548in}}%
\pgfpathlineto{\pgfqpoint{5.018770in}{0.717762in}}%
\pgfpathlineto{\pgfqpoint{5.024121in}{0.758757in}}%
\pgfpathlineto{\pgfqpoint{5.029472in}{0.772061in}}%
\pgfpathlineto{\pgfqpoint{5.034824in}{0.765840in}}%
\pgfpathlineto{\pgfqpoint{5.040175in}{0.850952in}}%
\pgfpathlineto{\pgfqpoint{5.045526in}{0.798735in}}%
\pgfpathlineto{\pgfqpoint{5.050878in}{0.811972in}}%
\pgfpathlineto{\pgfqpoint{5.056229in}{0.821883in}}%
\pgfpathlineto{\pgfqpoint{5.061580in}{0.796913in}}%
\pgfpathlineto{\pgfqpoint{5.066932in}{0.890521in}}%
\pgfpathlineto{\pgfqpoint{5.072283in}{0.855462in}}%
\pgfpathlineto{\pgfqpoint{5.077634in}{0.901302in}}%
\pgfpathlineto{\pgfqpoint{5.082985in}{0.881094in}}%
\pgfpathlineto{\pgfqpoint{5.088337in}{0.915531in}}%
\pgfpathlineto{\pgfqpoint{5.093688in}{0.979615in}}%
\pgfpathlineto{\pgfqpoint{5.099039in}{0.978991in}}%
\pgfpathlineto{\pgfqpoint{5.104391in}{0.976815in}}%
\pgfpathlineto{\pgfqpoint{5.109742in}{0.951217in}}%
\pgfpathlineto{\pgfqpoint{5.115093in}{0.961153in}}%
\pgfpathlineto{\pgfqpoint{5.125796in}{0.920083in}}%
\pgfpathlineto{\pgfqpoint{5.131147in}{0.953341in}}%
\pgfpathlineto{\pgfqpoint{5.136498in}{0.958102in}}%
\pgfpathlineto{\pgfqpoint{5.141850in}{0.922268in}}%
\pgfpathlineto{\pgfqpoint{5.147201in}{0.834286in}}%
\pgfpathlineto{\pgfqpoint{5.157904in}{0.716930in}}%
\pgfpathlineto{\pgfqpoint{5.163255in}{0.734717in}}%
\pgfpathlineto{\pgfqpoint{5.168606in}{0.735523in}}%
\pgfpathlineto{\pgfqpoint{5.173958in}{0.738958in}}%
\pgfpathlineto{\pgfqpoint{5.179309in}{0.751829in}}%
\pgfpathlineto{\pgfqpoint{5.184660in}{0.745342in}}%
\pgfpathlineto{\pgfqpoint{5.195363in}{0.780013in}}%
\pgfpathlineto{\pgfqpoint{5.200714in}{0.697924in}}%
\pgfpathlineto{\pgfqpoint{5.206065in}{0.686429in}}%
\pgfpathlineto{\pgfqpoint{5.211417in}{0.717825in}}%
\pgfpathlineto{\pgfqpoint{5.216768in}{0.720838in}}%
\pgfpathlineto{\pgfqpoint{5.222119in}{0.744476in}}%
\pgfpathlineto{\pgfqpoint{5.227471in}{0.695283in}}%
\pgfpathlineto{\pgfqpoint{5.232822in}{0.692331in}}%
\pgfpathlineto{\pgfqpoint{5.238173in}{0.697011in}}%
\pgfpathlineto{\pgfqpoint{5.243525in}{0.731227in}}%
\pgfpathlineto{\pgfqpoint{5.254227in}{0.662249in}}%
\pgfpathlineto{\pgfqpoint{5.259578in}{0.740398in}}%
\pgfpathlineto{\pgfqpoint{5.264930in}{0.786959in}}%
\pgfpathlineto{\pgfqpoint{5.270281in}{0.804313in}}%
\pgfpathlineto{\pgfqpoint{5.275632in}{0.790039in}}%
\pgfpathlineto{\pgfqpoint{5.280984in}{0.836279in}}%
\pgfpathlineto{\pgfqpoint{5.286335in}{0.734974in}}%
\pgfpathlineto{\pgfqpoint{5.291686in}{0.689777in}}%
\pgfpathlineto{\pgfqpoint{5.302389in}{0.569467in}}%
\pgfpathlineto{\pgfqpoint{5.307740in}{0.551980in}}%
\pgfpathlineto{\pgfqpoint{5.313091in}{0.639479in}}%
\pgfpathlineto{\pgfqpoint{5.318443in}{0.586676in}}%
\pgfpathlineto{\pgfqpoint{5.323794in}{0.711931in}}%
\pgfpathlineto{\pgfqpoint{5.329145in}{0.718503in}}%
\pgfpathlineto{\pgfqpoint{5.334497in}{0.730572in}}%
\pgfpathlineto{\pgfqpoint{5.339848in}{0.789040in}}%
\pgfpathlineto{\pgfqpoint{5.345199in}{0.711326in}}%
\pgfpathlineto{\pgfqpoint{5.350551in}{0.731682in}}%
\pgfpathlineto{\pgfqpoint{5.355902in}{0.791192in}}%
\pgfpathlineto{\pgfqpoint{5.361253in}{0.764846in}}%
\pgfpathlineto{\pgfqpoint{5.366604in}{0.709524in}}%
\pgfpathlineto{\pgfqpoint{5.377307in}{0.767625in}}%
\pgfpathlineto{\pgfqpoint{5.382658in}{0.767606in}}%
\pgfpathlineto{\pgfqpoint{5.388010in}{0.890715in}}%
\pgfpathlineto{\pgfqpoint{5.404064in}{0.775966in}}%
\pgfpathlineto{\pgfqpoint{5.409415in}{0.760879in}}%
\pgfpathlineto{\pgfqpoint{5.414766in}{0.720315in}}%
\pgfpathlineto{\pgfqpoint{5.420118in}{0.697688in}}%
\pgfpathlineto{\pgfqpoint{5.425469in}{0.638290in}}%
\pgfpathlineto{\pgfqpoint{5.430820in}{0.714705in}}%
\pgfpathlineto{\pgfqpoint{5.436171in}{0.707193in}}%
\pgfpathlineto{\pgfqpoint{5.441523in}{0.681149in}}%
\pgfpathlineto{\pgfqpoint{5.446874in}{0.738509in}}%
\pgfpathlineto{\pgfqpoint{5.452225in}{0.775440in}}%
\pgfpathlineto{\pgfqpoint{5.457577in}{0.717315in}}%
\pgfpathlineto{\pgfqpoint{5.462928in}{0.722881in}}%
\pgfpathlineto{\pgfqpoint{5.468279in}{0.781670in}}%
\pgfpathlineto{\pgfqpoint{5.473631in}{0.757892in}}%
\pgfpathlineto{\pgfqpoint{5.478982in}{0.806674in}}%
\pgfpathlineto{\pgfqpoint{5.484333in}{0.738132in}}%
\pgfpathlineto{\pgfqpoint{5.489684in}{0.748911in}}%
\pgfpathlineto{\pgfqpoint{5.495036in}{0.782178in}}%
\pgfpathlineto{\pgfqpoint{5.500387in}{0.716693in}}%
\pgfpathlineto{\pgfqpoint{5.505738in}{0.718869in}}%
\pgfpathlineto{\pgfqpoint{5.511090in}{0.746884in}}%
\pgfpathlineto{\pgfqpoint{5.516441in}{0.718702in}}%
\pgfpathlineto{\pgfqpoint{5.521792in}{0.784340in}}%
\pgfpathlineto{\pgfqpoint{5.527144in}{0.784493in}}%
\pgfpathlineto{\pgfqpoint{5.532495in}{0.729392in}}%
\pgfpathlineto{\pgfqpoint{5.537846in}{0.727687in}}%
\pgfpathlineto{\pgfqpoint{5.543197in}{0.751490in}}%
\pgfpathlineto{\pgfqpoint{5.553900in}{0.746885in}}%
\pgfpathlineto{\pgfqpoint{5.564603in}{0.671818in}}%
\pgfpathlineto{\pgfqpoint{5.569954in}{0.725446in}}%
\pgfpathlineto{\pgfqpoint{5.575305in}{0.706486in}}%
\pgfpathlineto{\pgfqpoint{5.580657in}{0.734374in}}%
\pgfpathlineto{\pgfqpoint{5.586008in}{0.564564in}}%
\pgfpathlineto{\pgfqpoint{5.596710in}{0.714842in}}%
\pgfpathlineto{\pgfqpoint{5.602062in}{0.696168in}}%
\pgfpathlineto{\pgfqpoint{5.607413in}{0.820797in}}%
\pgfpathlineto{\pgfqpoint{5.612764in}{0.796408in}}%
\pgfpathlineto{\pgfqpoint{5.623467in}{0.853512in}}%
\pgfpathlineto{\pgfqpoint{5.628818in}{0.865357in}}%
\pgfpathlineto{\pgfqpoint{5.634170in}{0.834325in}}%
\pgfpathlineto{\pgfqpoint{5.639521in}{0.858407in}}%
\pgfpathlineto{\pgfqpoint{5.644872in}{0.862929in}}%
\pgfpathlineto{\pgfqpoint{5.650223in}{0.882373in}}%
\pgfpathlineto{\pgfqpoint{5.660926in}{0.911978in}}%
\pgfpathlineto{\pgfqpoint{5.666277in}{0.916499in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.865893in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.865893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.071589in}{0.208346in}}{\pgfqpoint{1.600039in}{1.319522in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071589in}{0.889302in}}%
\pgfpathlineto{\pgfqpoint{4.076941in}{0.944549in}}%
\pgfpathlineto{\pgfqpoint{4.082292in}{1.020626in}}%
\pgfpathlineto{\pgfqpoint{4.087643in}{0.980200in}}%
\pgfpathlineto{\pgfqpoint{4.092995in}{0.894772in}}%
\pgfpathlineto{\pgfqpoint{4.098346in}{0.879742in}}%
\pgfpathlineto{\pgfqpoint{4.103697in}{0.915861in}}%
\pgfpathlineto{\pgfqpoint{4.109049in}{1.035407in}}%
\pgfpathlineto{\pgfqpoint{4.114400in}{1.099838in}}%
\pgfpathlineto{\pgfqpoint{4.119751in}{1.083360in}}%
\pgfpathlineto{\pgfqpoint{4.125102in}{1.125651in}}%
\pgfpathlineto{\pgfqpoint{4.130454in}{1.112147in}}%
\pgfpathlineto{\pgfqpoint{4.135805in}{1.114153in}}%
\pgfpathlineto{\pgfqpoint{4.141156in}{1.144700in}}%
\pgfpathlineto{\pgfqpoint{4.146508in}{1.098251in}}%
\pgfpathlineto{\pgfqpoint{4.151859in}{1.134177in}}%
\pgfpathlineto{\pgfqpoint{4.157210in}{1.160609in}}%
\pgfpathlineto{\pgfqpoint{4.162562in}{1.237026in}}%
\pgfpathlineto{\pgfqpoint{4.167913in}{1.234631in}}%
\pgfpathlineto{\pgfqpoint{4.173264in}{1.213486in}}%
\pgfpathlineto{\pgfqpoint{4.178615in}{1.278466in}}%
\pgfpathlineto{\pgfqpoint{4.183967in}{1.256218in}}%
\pgfpathlineto{\pgfqpoint{4.189318in}{1.269075in}}%
\pgfpathlineto{\pgfqpoint{4.194669in}{1.314776in}}%
\pgfpathlineto{\pgfqpoint{4.200021in}{1.306191in}}%
\pgfpathlineto{\pgfqpoint{4.205372in}{1.295392in}}%
\pgfpathlineto{\pgfqpoint{4.210723in}{1.467889in}}%
\pgfpathlineto{\pgfqpoint{4.216075in}{1.450768in}}%
\pgfpathlineto{\pgfqpoint{4.221426in}{1.458518in}}%
\pgfpathlineto{\pgfqpoint{4.226777in}{1.383947in}}%
\pgfpathlineto{\pgfqpoint{4.232128in}{1.415700in}}%
\pgfpathlineto{\pgfqpoint{4.242831in}{1.295902in}}%
\pgfpathlineto{\pgfqpoint{4.248182in}{1.231287in}}%
\pgfpathlineto{\pgfqpoint{4.253534in}{1.243392in}}%
\pgfpathlineto{\pgfqpoint{4.258885in}{1.218016in}}%
\pgfpathlineto{\pgfqpoint{4.264236in}{1.263618in}}%
\pgfpathlineto{\pgfqpoint{4.269588in}{1.273751in}}%
\pgfpathlineto{\pgfqpoint{4.274939in}{1.203394in}}%
\pgfpathlineto{\pgfqpoint{4.280290in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{4.285641in}{1.078788in}}%
\pgfpathlineto{\pgfqpoint{4.290993in}{1.020777in}}%
\pgfpathlineto{\pgfqpoint{4.296344in}{1.043327in}}%
\pgfpathlineto{\pgfqpoint{4.301695in}{0.965866in}}%
\pgfpathlineto{\pgfqpoint{4.307047in}{1.002745in}}%
\pgfpathlineto{\pgfqpoint{4.312398in}{0.969320in}}%
\pgfpathlineto{\pgfqpoint{4.317749in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{4.323101in}{0.897763in}}%
\pgfpathlineto{\pgfqpoint{4.328452in}{0.877242in}}%
\pgfpathlineto{\pgfqpoint{4.333803in}{0.846269in}}%
\pgfpathlineto{\pgfqpoint{4.339154in}{0.945342in}}%
\pgfpathlineto{\pgfqpoint{4.344506in}{0.895899in}}%
\pgfpathlineto{\pgfqpoint{4.349857in}{0.863248in}}%
\pgfpathlineto{\pgfqpoint{4.355208in}{0.843798in}}%
\pgfpathlineto{\pgfqpoint{4.365911in}{0.911248in}}%
\pgfpathlineto{\pgfqpoint{4.376614in}{0.971242in}}%
\pgfpathlineto{\pgfqpoint{4.381965in}{0.988855in}}%
\pgfpathlineto{\pgfqpoint{4.387316in}{0.989303in}}%
\pgfpathlineto{\pgfqpoint{4.392668in}{0.931228in}}%
\pgfpathlineto{\pgfqpoint{4.398019in}{0.960327in}}%
\pgfpathlineto{\pgfqpoint{4.403370in}{0.965995in}}%
\pgfpathlineto{\pgfqpoint{4.408721in}{0.913457in}}%
\pgfpathlineto{\pgfqpoint{4.414073in}{0.771767in}}%
\pgfpathlineto{\pgfqpoint{4.419424in}{0.786037in}}%
\pgfpathlineto{\pgfqpoint{4.424775in}{0.634264in}}%
\pgfpathlineto{\pgfqpoint{4.430127in}{0.602955in}}%
\pgfpathlineto{\pgfqpoint{4.440829in}{0.732687in}}%
\pgfpathlineto{\pgfqpoint{4.446181in}{0.732211in}}%
\pgfpathlineto{\pgfqpoint{4.451532in}{0.746063in}}%
\pgfpathlineto{\pgfqpoint{4.456883in}{0.857145in}}%
\pgfpathlineto{\pgfqpoint{4.462234in}{0.828915in}}%
\pgfpathlineto{\pgfqpoint{4.467586in}{0.896065in}}%
\pgfpathlineto{\pgfqpoint{4.472937in}{0.899839in}}%
\pgfpathlineto{\pgfqpoint{4.478288in}{0.881449in}}%
\pgfpathlineto{\pgfqpoint{4.483640in}{0.943212in}}%
\pgfpathlineto{\pgfqpoint{4.488991in}{0.892208in}}%
\pgfpathlineto{\pgfqpoint{4.494342in}{0.804004in}}%
\pgfpathlineto{\pgfqpoint{4.499694in}{0.800755in}}%
\pgfpathlineto{\pgfqpoint{4.505045in}{0.775650in}}%
\pgfpathlineto{\pgfqpoint{4.510396in}{0.661474in}}%
\pgfpathlineto{\pgfqpoint{4.515747in}{0.617744in}}%
\pgfpathlineto{\pgfqpoint{4.521099in}{0.553930in}}%
\pgfpathlineto{\pgfqpoint{4.526450in}{0.606885in}}%
\pgfpathlineto{\pgfqpoint{4.531801in}{0.540588in}}%
\pgfpathlineto{\pgfqpoint{4.542504in}{0.685634in}}%
\pgfpathlineto{\pgfqpoint{4.547855in}{0.635017in}}%
\pgfpathlineto{\pgfqpoint{4.553207in}{0.613185in}}%
\pgfpathlineto{\pgfqpoint{4.563909in}{0.643871in}}%
\pgfpathlineto{\pgfqpoint{4.569260in}{0.654164in}}%
\pgfpathlineto{\pgfqpoint{4.574612in}{0.820592in}}%
\pgfpathlineto{\pgfqpoint{4.579963in}{0.760209in}}%
\pgfpathlineto{\pgfqpoint{4.585314in}{0.746604in}}%
\pgfpathlineto{\pgfqpoint{4.590666in}{0.770851in}}%
\pgfpathlineto{\pgfqpoint{4.596017in}{0.715958in}}%
\pgfpathlineto{\pgfqpoint{4.601368in}{0.769011in}}%
\pgfpathlineto{\pgfqpoint{4.606720in}{0.681578in}}%
\pgfpathlineto{\pgfqpoint{4.612071in}{0.704059in}}%
\pgfpathlineto{\pgfqpoint{4.617422in}{0.714472in}}%
\pgfpathlineto{\pgfqpoint{4.622774in}{0.680218in}}%
\pgfpathlineto{\pgfqpoint{4.628125in}{0.782622in}}%
\pgfpathlineto{\pgfqpoint{4.633476in}{0.786528in}}%
\pgfpathlineto{\pgfqpoint{4.638827in}{0.914332in}}%
\pgfpathlineto{\pgfqpoint{4.644179in}{0.926938in}}%
\pgfpathlineto{\pgfqpoint{4.649530in}{1.019449in}}%
\pgfpathlineto{\pgfqpoint{4.654881in}{0.979637in}}%
\pgfpathlineto{\pgfqpoint{4.660233in}{1.027128in}}%
\pgfpathlineto{\pgfqpoint{4.665584in}{0.989286in}}%
\pgfpathlineto{\pgfqpoint{4.670935in}{0.892152in}}%
\pgfpathlineto{\pgfqpoint{4.676287in}{0.840588in}}%
\pgfpathlineto{\pgfqpoint{4.681638in}{0.807621in}}%
\pgfpathlineto{\pgfqpoint{4.686989in}{0.793811in}}%
\pgfpathlineto{\pgfqpoint{4.692340in}{0.866245in}}%
\pgfpathlineto{\pgfqpoint{4.697692in}{0.880392in}}%
\pgfpathlineto{\pgfqpoint{4.703043in}{0.830994in}}%
\pgfpathlineto{\pgfqpoint{4.708394in}{0.819339in}}%
\pgfpathlineto{\pgfqpoint{4.719097in}{0.769631in}}%
\pgfpathlineto{\pgfqpoint{4.724448in}{0.758324in}}%
\pgfpathlineto{\pgfqpoint{4.729800in}{0.863750in}}%
\pgfpathlineto{\pgfqpoint{4.735151in}{0.822870in}}%
\pgfpathlineto{\pgfqpoint{4.740502in}{0.820038in}}%
\pgfpathlineto{\pgfqpoint{4.745853in}{0.739596in}}%
\pgfpathlineto{\pgfqpoint{4.751205in}{0.703780in}}%
\pgfpathlineto{\pgfqpoint{4.756556in}{0.712385in}}%
\pgfpathlineto{\pgfqpoint{4.767259in}{0.593188in}}%
\pgfpathlineto{\pgfqpoint{4.772610in}{0.546103in}}%
\pgfpathlineto{\pgfqpoint{4.777961in}{0.530961in}}%
\pgfpathlineto{\pgfqpoint{4.783313in}{0.661565in}}%
\pgfpathlineto{\pgfqpoint{4.788664in}{0.600930in}}%
\pgfpathlineto{\pgfqpoint{4.794015in}{0.628999in}}%
\pgfpathlineto{\pgfqpoint{4.799366in}{0.610736in}}%
\pgfpathlineto{\pgfqpoint{4.804718in}{0.626249in}}%
\pgfpathlineto{\pgfqpoint{4.810069in}{0.669393in}}%
\pgfpathlineto{\pgfqpoint{4.815420in}{0.620789in}}%
\pgfpathlineto{\pgfqpoint{4.820772in}{0.628905in}}%
\pgfpathlineto{\pgfqpoint{4.826123in}{0.601219in}}%
\pgfpathlineto{\pgfqpoint{4.831474in}{0.678129in}}%
\pgfpathlineto{\pgfqpoint{4.842177in}{0.621843in}}%
\pgfpathlineto{\pgfqpoint{4.847528in}{0.580612in}}%
\pgfpathlineto{\pgfqpoint{4.852879in}{0.628461in}}%
\pgfpathlineto{\pgfqpoint{4.858231in}{0.621458in}}%
\pgfpathlineto{\pgfqpoint{4.863582in}{0.636009in}}%
\pgfpathlineto{\pgfqpoint{4.868933in}{0.692138in}}%
\pgfpathlineto{\pgfqpoint{4.879636in}{0.770678in}}%
\pgfpathlineto{\pgfqpoint{4.884987in}{0.742365in}}%
\pgfpathlineto{\pgfqpoint{4.890339in}{0.780738in}}%
\pgfpathlineto{\pgfqpoint{4.895690in}{0.790886in}}%
\pgfpathlineto{\pgfqpoint{4.901041in}{0.824585in}}%
\pgfpathlineto{\pgfqpoint{4.906393in}{0.807816in}}%
\pgfpathlineto{\pgfqpoint{4.911744in}{0.656076in}}%
\pgfpathlineto{\pgfqpoint{4.917095in}{0.644262in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{0.644705in}}%
\pgfpathlineto{\pgfqpoint{4.927798in}{0.598368in}}%
\pgfpathlineto{\pgfqpoint{4.933149in}{0.492115in}}%
\pgfpathlineto{\pgfqpoint{4.938500in}{0.501815in}}%
\pgfpathlineto{\pgfqpoint{4.943852in}{0.401188in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{0.403795in}}%
\pgfpathlineto{\pgfqpoint{4.959906in}{0.511574in}}%
\pgfpathlineto{\pgfqpoint{4.965257in}{0.472844in}}%
\pgfpathlineto{\pgfqpoint{4.970608in}{0.412423in}}%
\pgfpathlineto{\pgfqpoint{4.981311in}{0.493272in}}%
\pgfpathlineto{\pgfqpoint{4.986662in}{0.493604in}}%
\pgfpathlineto{\pgfqpoint{4.992013in}{0.520745in}}%
\pgfpathlineto{\pgfqpoint{4.997365in}{0.504938in}}%
\pgfpathlineto{\pgfqpoint{5.002716in}{0.471051in}}%
\pgfpathlineto{\pgfqpoint{5.008067in}{0.397126in}}%
\pgfpathlineto{\pgfqpoint{5.013419in}{0.392376in}}%
\pgfpathlineto{\pgfqpoint{5.018770in}{0.369361in}}%
\pgfpathlineto{\pgfqpoint{5.024121in}{0.329032in}}%
\pgfpathlineto{\pgfqpoint{5.029472in}{0.351592in}}%
\pgfpathlineto{\pgfqpoint{5.034824in}{0.464277in}}%
\pgfpathlineto{\pgfqpoint{5.040175in}{0.518182in}}%
\pgfpathlineto{\pgfqpoint{5.050878in}{0.576824in}}%
\pgfpathlineto{\pgfqpoint{5.056229in}{0.506925in}}%
\pgfpathlineto{\pgfqpoint{5.061580in}{0.504256in}}%
\pgfpathlineto{\pgfqpoint{5.066932in}{0.550833in}}%
\pgfpathlineto{\pgfqpoint{5.072283in}{0.618859in}}%
\pgfpathlineto{\pgfqpoint{5.077634in}{0.610147in}}%
\pgfpathlineto{\pgfqpoint{5.082985in}{0.662348in}}%
\pgfpathlineto{\pgfqpoint{5.088337in}{0.629244in}}%
\pgfpathlineto{\pgfqpoint{5.093688in}{0.555897in}}%
\pgfpathlineto{\pgfqpoint{5.099039in}{0.571327in}}%
\pgfpathlineto{\pgfqpoint{5.104391in}{0.554267in}}%
\pgfpathlineto{\pgfqpoint{5.109742in}{0.616337in}}%
\pgfpathlineto{\pgfqpoint{5.115093in}{0.594363in}}%
\pgfpathlineto{\pgfqpoint{5.120445in}{0.689997in}}%
\pgfpathlineto{\pgfqpoint{5.125796in}{0.665969in}}%
\pgfpathlineto{\pgfqpoint{5.141850in}{0.563937in}}%
\pgfpathlineto{\pgfqpoint{5.147201in}{0.589496in}}%
\pgfpathlineto{\pgfqpoint{5.152552in}{0.657860in}}%
\pgfpathlineto{\pgfqpoint{5.157904in}{0.654933in}}%
\pgfpathlineto{\pgfqpoint{5.163255in}{0.678710in}}%
\pgfpathlineto{\pgfqpoint{5.168606in}{0.626446in}}%
\pgfpathlineto{\pgfqpoint{5.173958in}{0.712186in}}%
\pgfpathlineto{\pgfqpoint{5.179309in}{0.622707in}}%
\pgfpathlineto{\pgfqpoint{5.190012in}{0.497396in}}%
\pgfpathlineto{\pgfqpoint{5.195363in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{5.200714in}{0.619664in}}%
\pgfpathlineto{\pgfqpoint{5.206065in}{0.658051in}}%
\pgfpathlineto{\pgfqpoint{5.211417in}{0.639178in}}%
\pgfpathlineto{\pgfqpoint{5.216768in}{0.719060in}}%
\pgfpathlineto{\pgfqpoint{5.227471in}{0.629087in}}%
\pgfpathlineto{\pgfqpoint{5.232822in}{0.675113in}}%
\pgfpathlineto{\pgfqpoint{5.238173in}{0.706253in}}%
\pgfpathlineto{\pgfqpoint{5.243525in}{0.808889in}}%
\pgfpathlineto{\pgfqpoint{5.248876in}{0.805657in}}%
\pgfpathlineto{\pgfqpoint{5.254227in}{0.739738in}}%
\pgfpathlineto{\pgfqpoint{5.259578in}{0.759414in}}%
\pgfpathlineto{\pgfqpoint{5.264930in}{0.834593in}}%
\pgfpathlineto{\pgfqpoint{5.270281in}{0.850304in}}%
\pgfpathlineto{\pgfqpoint{5.275632in}{0.785177in}}%
\pgfpathlineto{\pgfqpoint{5.280984in}{0.675201in}}%
\pgfpathlineto{\pgfqpoint{5.297038in}{0.873428in}}%
\pgfpathlineto{\pgfqpoint{5.302389in}{0.796114in}}%
\pgfpathlineto{\pgfqpoint{5.307740in}{0.765348in}}%
\pgfpathlineto{\pgfqpoint{5.313091in}{0.778647in}}%
\pgfpathlineto{\pgfqpoint{5.318443in}{0.778128in}}%
\pgfpathlineto{\pgfqpoint{5.323794in}{0.801253in}}%
\pgfpathlineto{\pgfqpoint{5.329145in}{0.814938in}}%
\pgfpathlineto{\pgfqpoint{5.345199in}{0.651149in}}%
\pgfpathlineto{\pgfqpoint{5.350551in}{0.797020in}}%
\pgfpathlineto{\pgfqpoint{5.361253in}{0.710918in}}%
\pgfpathlineto{\pgfqpoint{5.366604in}{0.668282in}}%
\pgfpathlineto{\pgfqpoint{5.371956in}{0.600156in}}%
\pgfpathlineto{\pgfqpoint{5.377307in}{0.673021in}}%
\pgfpathlineto{\pgfqpoint{5.382658in}{0.571803in}}%
\pgfpathlineto{\pgfqpoint{5.388010in}{0.533055in}}%
\pgfpathlineto{\pgfqpoint{5.393361in}{0.466515in}}%
\pgfpathlineto{\pgfqpoint{5.398712in}{0.572047in}}%
\pgfpathlineto{\pgfqpoint{5.404064in}{0.636663in}}%
\pgfpathlineto{\pgfqpoint{5.409415in}{0.682918in}}%
\pgfpathlineto{\pgfqpoint{5.414766in}{0.680872in}}%
\pgfpathlineto{\pgfqpoint{5.420118in}{0.675857in}}%
\pgfpathlineto{\pgfqpoint{5.425469in}{0.648545in}}%
\pgfpathlineto{\pgfqpoint{5.430820in}{0.701230in}}%
\pgfpathlineto{\pgfqpoint{5.436171in}{0.660926in}}%
\pgfpathlineto{\pgfqpoint{5.446874in}{0.645713in}}%
\pgfpathlineto{\pgfqpoint{5.452225in}{0.596390in}}%
\pgfpathlineto{\pgfqpoint{5.457577in}{0.566267in}}%
\pgfpathlineto{\pgfqpoint{5.462928in}{0.671687in}}%
\pgfpathlineto{\pgfqpoint{5.468279in}{0.634056in}}%
\pgfpathlineto{\pgfqpoint{5.473631in}{0.610134in}}%
\pgfpathlineto{\pgfqpoint{5.478982in}{0.612590in}}%
\pgfpathlineto{\pgfqpoint{5.484333in}{0.592080in}}%
\pgfpathlineto{\pgfqpoint{5.489684in}{0.549631in}}%
\pgfpathlineto{\pgfqpoint{5.495036in}{0.658411in}}%
\pgfpathlineto{\pgfqpoint{5.500387in}{0.671000in}}%
\pgfpathlineto{\pgfqpoint{5.505738in}{0.705946in}}%
\pgfpathlineto{\pgfqpoint{5.511090in}{0.782009in}}%
\pgfpathlineto{\pgfqpoint{5.516441in}{0.718448in}}%
\pgfpathlineto{\pgfqpoint{5.521792in}{0.732197in}}%
\pgfpathlineto{\pgfqpoint{5.527144in}{0.727190in}}%
\pgfpathlineto{\pgfqpoint{5.532495in}{0.794885in}}%
\pgfpathlineto{\pgfqpoint{5.537846in}{0.823415in}}%
\pgfpathlineto{\pgfqpoint{5.543197in}{0.800438in}}%
\pgfpathlineto{\pgfqpoint{5.548549in}{0.868099in}}%
\pgfpathlineto{\pgfqpoint{5.553900in}{0.752585in}}%
\pgfpathlineto{\pgfqpoint{5.559251in}{0.824295in}}%
\pgfpathlineto{\pgfqpoint{5.564603in}{0.821770in}}%
\pgfpathlineto{\pgfqpoint{5.569954in}{0.833126in}}%
\pgfpathlineto{\pgfqpoint{5.575305in}{0.815605in}}%
\pgfpathlineto{\pgfqpoint{5.580657in}{0.754098in}}%
\pgfpathlineto{\pgfqpoint{5.591359in}{0.723663in}}%
\pgfpathlineto{\pgfqpoint{5.596710in}{0.737881in}}%
\pgfpathlineto{\pgfqpoint{5.602062in}{0.694621in}}%
\pgfpathlineto{\pgfqpoint{5.607413in}{0.732095in}}%
\pgfpathlineto{\pgfqpoint{5.612764in}{0.677141in}}%
\pgfpathlineto{\pgfqpoint{5.618116in}{0.555457in}}%
\pgfpathlineto{\pgfqpoint{5.623467in}{0.504443in}}%
\pgfpathlineto{\pgfqpoint{5.628818in}{0.495356in}}%
\pgfpathlineto{\pgfqpoint{5.634170in}{0.545644in}}%
\pgfpathlineto{\pgfqpoint{5.639521in}{0.509762in}}%
\pgfpathlineto{\pgfqpoint{5.644872in}{0.566380in}}%
\pgfpathlineto{\pgfqpoint{5.650223in}{0.533804in}}%
\pgfpathlineto{\pgfqpoint{5.655575in}{0.568239in}}%
\pgfpathlineto{\pgfqpoint{5.660926in}{0.492348in}}%
\pgfpathlineto{\pgfqpoint{5.666277in}{0.507244in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.596698in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.596698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.071589in}{0.208346in}}{\pgfqpoint{1.600039in}{1.319522in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071589in}{1.337941in}}%
\pgfpathlineto{\pgfqpoint{4.076941in}{1.341374in}}%
\pgfpathlineto{\pgfqpoint{4.082292in}{1.353007in}}%
\pgfpathlineto{\pgfqpoint{4.087643in}{1.444030in}}%
\pgfpathlineto{\pgfqpoint{4.098346in}{1.231569in}}%
\pgfpathlineto{\pgfqpoint{4.103697in}{1.222674in}}%
\pgfpathlineto{\pgfqpoint{4.109049in}{1.197505in}}%
\pgfpathlineto{\pgfqpoint{4.114400in}{1.185119in}}%
\pgfpathlineto{\pgfqpoint{4.119751in}{1.177766in}}%
\pgfpathlineto{\pgfqpoint{4.125102in}{1.102347in}}%
\pgfpathlineto{\pgfqpoint{4.135805in}{1.053111in}}%
\pgfpathlineto{\pgfqpoint{4.141156in}{1.075815in}}%
\pgfpathlineto{\pgfqpoint{4.146508in}{1.045335in}}%
\pgfpathlineto{\pgfqpoint{4.151859in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{4.157210in}{1.022953in}}%
\pgfpathlineto{\pgfqpoint{4.162562in}{1.080196in}}%
\pgfpathlineto{\pgfqpoint{4.167913in}{1.080904in}}%
\pgfpathlineto{\pgfqpoint{4.173264in}{1.145126in}}%
\pgfpathlineto{\pgfqpoint{4.178615in}{1.161258in}}%
\pgfpathlineto{\pgfqpoint{4.183967in}{1.191309in}}%
\pgfpathlineto{\pgfqpoint{4.194669in}{1.137890in}}%
\pgfpathlineto{\pgfqpoint{4.200021in}{1.126819in}}%
\pgfpathlineto{\pgfqpoint{4.205372in}{1.148283in}}%
\pgfpathlineto{\pgfqpoint{4.210723in}{1.130625in}}%
\pgfpathlineto{\pgfqpoint{4.216075in}{1.076479in}}%
\pgfpathlineto{\pgfqpoint{4.221426in}{1.100969in}}%
\pgfpathlineto{\pgfqpoint{4.226777in}{1.118660in}}%
\pgfpathlineto{\pgfqpoint{4.232128in}{1.045339in}}%
\pgfpathlineto{\pgfqpoint{4.237480in}{1.158257in}}%
\pgfpathlineto{\pgfqpoint{4.242831in}{1.124971in}}%
\pgfpathlineto{\pgfqpoint{4.248182in}{1.104539in}}%
\pgfpathlineto{\pgfqpoint{4.253534in}{1.074705in}}%
\pgfpathlineto{\pgfqpoint{4.258885in}{0.996779in}}%
\pgfpathlineto{\pgfqpoint{4.264236in}{0.951733in}}%
\pgfpathlineto{\pgfqpoint{4.269588in}{1.025013in}}%
\pgfpathlineto{\pgfqpoint{4.274939in}{1.077588in}}%
\pgfpathlineto{\pgfqpoint{4.285641in}{0.902591in}}%
\pgfpathlineto{\pgfqpoint{4.290993in}{0.953704in}}%
\pgfpathlineto{\pgfqpoint{4.296344in}{0.937299in}}%
\pgfpathlineto{\pgfqpoint{4.301695in}{1.004082in}}%
\pgfpathlineto{\pgfqpoint{4.307047in}{0.965301in}}%
\pgfpathlineto{\pgfqpoint{4.312398in}{1.004468in}}%
\pgfpathlineto{\pgfqpoint{4.317749in}{1.087093in}}%
\pgfpathlineto{\pgfqpoint{4.323101in}{1.037576in}}%
\pgfpathlineto{\pgfqpoint{4.328452in}{1.054260in}}%
\pgfpathlineto{\pgfqpoint{4.333803in}{0.998094in}}%
\pgfpathlineto{\pgfqpoint{4.339154in}{1.011811in}}%
\pgfpathlineto{\pgfqpoint{4.344506in}{1.012539in}}%
\pgfpathlineto{\pgfqpoint{4.349857in}{1.067506in}}%
\pgfpathlineto{\pgfqpoint{4.355208in}{1.064850in}}%
\pgfpathlineto{\pgfqpoint{4.360560in}{1.115676in}}%
\pgfpathlineto{\pgfqpoint{4.365911in}{1.102141in}}%
\pgfpathlineto{\pgfqpoint{4.371262in}{1.026414in}}%
\pgfpathlineto{\pgfqpoint{4.376614in}{1.069557in}}%
\pgfpathlineto{\pgfqpoint{4.381965in}{1.099374in}}%
\pgfpathlineto{\pgfqpoint{4.387316in}{1.138512in}}%
\pgfpathlineto{\pgfqpoint{4.392668in}{1.164460in}}%
\pgfpathlineto{\pgfqpoint{4.398019in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{4.403370in}{1.092125in}}%
\pgfpathlineto{\pgfqpoint{4.408721in}{1.080553in}}%
\pgfpathlineto{\pgfqpoint{4.414073in}{1.103151in}}%
\pgfpathlineto{\pgfqpoint{4.419424in}{1.116789in}}%
\pgfpathlineto{\pgfqpoint{4.424775in}{1.041464in}}%
\pgfpathlineto{\pgfqpoint{4.430127in}{0.997300in}}%
\pgfpathlineto{\pgfqpoint{4.435478in}{1.040313in}}%
\pgfpathlineto{\pgfqpoint{4.440829in}{1.059240in}}%
\pgfpathlineto{\pgfqpoint{4.446181in}{1.011523in}}%
\pgfpathlineto{\pgfqpoint{4.451532in}{1.061356in}}%
\pgfpathlineto{\pgfqpoint{4.456883in}{0.980344in}}%
\pgfpathlineto{\pgfqpoint{4.462234in}{1.013878in}}%
\pgfpathlineto{\pgfqpoint{4.467586in}{1.079769in}}%
\pgfpathlineto{\pgfqpoint{4.472937in}{1.031026in}}%
\pgfpathlineto{\pgfqpoint{4.478288in}{1.000359in}}%
\pgfpathlineto{\pgfqpoint{4.483640in}{0.942366in}}%
\pgfpathlineto{\pgfqpoint{4.488991in}{0.930971in}}%
\pgfpathlineto{\pgfqpoint{4.494342in}{0.923182in}}%
\pgfpathlineto{\pgfqpoint{4.505045in}{1.049181in}}%
\pgfpathlineto{\pgfqpoint{4.510396in}{1.050980in}}%
\pgfpathlineto{\pgfqpoint{4.515747in}{1.072138in}}%
\pgfpathlineto{\pgfqpoint{4.526450in}{0.996344in}}%
\pgfpathlineto{\pgfqpoint{4.531801in}{0.947195in}}%
\pgfpathlineto{\pgfqpoint{4.537153in}{0.945505in}}%
\pgfpathlineto{\pgfqpoint{4.542504in}{0.939333in}}%
\pgfpathlineto{\pgfqpoint{4.547855in}{0.836927in}}%
\pgfpathlineto{\pgfqpoint{4.558558in}{0.812163in}}%
\pgfpathlineto{\pgfqpoint{4.563909in}{0.748770in}}%
\pgfpathlineto{\pgfqpoint{4.569260in}{0.746354in}}%
\pgfpathlineto{\pgfqpoint{4.574612in}{0.761236in}}%
\pgfpathlineto{\pgfqpoint{4.579963in}{0.824497in}}%
\pgfpathlineto{\pgfqpoint{4.585314in}{0.804068in}}%
\pgfpathlineto{\pgfqpoint{4.590666in}{0.789573in}}%
\pgfpathlineto{\pgfqpoint{4.601368in}{0.580820in}}%
\pgfpathlineto{\pgfqpoint{4.606720in}{0.611765in}}%
\pgfpathlineto{\pgfqpoint{4.612071in}{0.685129in}}%
\pgfpathlineto{\pgfqpoint{4.617422in}{0.662047in}}%
\pgfpathlineto{\pgfqpoint{4.622774in}{0.717670in}}%
\pgfpathlineto{\pgfqpoint{4.628125in}{0.683167in}}%
\pgfpathlineto{\pgfqpoint{4.633476in}{0.706800in}}%
\pgfpathlineto{\pgfqpoint{4.638827in}{0.658664in}}%
\pgfpathlineto{\pgfqpoint{4.644179in}{0.663038in}}%
\pgfpathlineto{\pgfqpoint{4.649530in}{0.688411in}}%
\pgfpathlineto{\pgfqpoint{4.654881in}{0.805511in}}%
\pgfpathlineto{\pgfqpoint{4.660233in}{0.840893in}}%
\pgfpathlineto{\pgfqpoint{4.665584in}{0.835457in}}%
\pgfpathlineto{\pgfqpoint{4.670935in}{0.838090in}}%
\pgfpathlineto{\pgfqpoint{4.676287in}{0.855896in}}%
\pgfpathlineto{\pgfqpoint{4.681638in}{0.849101in}}%
\pgfpathlineto{\pgfqpoint{4.686989in}{0.854135in}}%
\pgfpathlineto{\pgfqpoint{4.692340in}{0.836987in}}%
\pgfpathlineto{\pgfqpoint{4.697692in}{0.773817in}}%
\pgfpathlineto{\pgfqpoint{4.703043in}{0.806708in}}%
\pgfpathlineto{\pgfqpoint{4.708394in}{0.803929in}}%
\pgfpathlineto{\pgfqpoint{4.713746in}{0.867843in}}%
\pgfpathlineto{\pgfqpoint{4.724448in}{0.966098in}}%
\pgfpathlineto{\pgfqpoint{4.729800in}{0.972572in}}%
\pgfpathlineto{\pgfqpoint{4.735151in}{1.048399in}}%
\pgfpathlineto{\pgfqpoint{4.740502in}{1.078133in}}%
\pgfpathlineto{\pgfqpoint{4.745853in}{1.075839in}}%
\pgfpathlineto{\pgfqpoint{4.756556in}{0.957534in}}%
\pgfpathlineto{\pgfqpoint{4.761907in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{4.767259in}{1.092341in}}%
\pgfpathlineto{\pgfqpoint{4.772610in}{1.055781in}}%
\pgfpathlineto{\pgfqpoint{4.777961in}{1.081126in}}%
\pgfpathlineto{\pgfqpoint{4.783313in}{0.979099in}}%
\pgfpathlineto{\pgfqpoint{4.788664in}{1.005792in}}%
\pgfpathlineto{\pgfqpoint{4.794015in}{0.990176in}}%
\pgfpathlineto{\pgfqpoint{4.799366in}{0.964311in}}%
\pgfpathlineto{\pgfqpoint{4.804718in}{0.966623in}}%
\pgfpathlineto{\pgfqpoint{4.810069in}{1.126804in}}%
\pgfpathlineto{\pgfqpoint{4.815420in}{1.219074in}}%
\pgfpathlineto{\pgfqpoint{4.826123in}{1.130051in}}%
\pgfpathlineto{\pgfqpoint{4.831474in}{1.181747in}}%
\pgfpathlineto{\pgfqpoint{4.836826in}{1.149440in}}%
\pgfpathlineto{\pgfqpoint{4.847528in}{1.040859in}}%
\pgfpathlineto{\pgfqpoint{4.852879in}{1.043849in}}%
\pgfpathlineto{\pgfqpoint{4.858231in}{1.029103in}}%
\pgfpathlineto{\pgfqpoint{4.863582in}{1.024189in}}%
\pgfpathlineto{\pgfqpoint{4.868933in}{1.113670in}}%
\pgfpathlineto{\pgfqpoint{4.874285in}{1.095806in}}%
\pgfpathlineto{\pgfqpoint{4.879636in}{1.137081in}}%
\pgfpathlineto{\pgfqpoint{4.884987in}{1.154304in}}%
\pgfpathlineto{\pgfqpoint{4.890339in}{1.188784in}}%
\pgfpathlineto{\pgfqpoint{4.901041in}{1.073965in}}%
\pgfpathlineto{\pgfqpoint{4.906393in}{1.138336in}}%
\pgfpathlineto{\pgfqpoint{4.917095in}{1.077304in}}%
\pgfpathlineto{\pgfqpoint{4.927798in}{1.162462in}}%
\pgfpathlineto{\pgfqpoint{4.933149in}{1.212148in}}%
\pgfpathlineto{\pgfqpoint{4.938500in}{1.125118in}}%
\pgfpathlineto{\pgfqpoint{4.943852in}{1.123116in}}%
\pgfpathlineto{\pgfqpoint{4.949203in}{1.157286in}}%
\pgfpathlineto{\pgfqpoint{4.954554in}{1.153764in}}%
\pgfpathlineto{\pgfqpoint{4.959906in}{1.175232in}}%
\pgfpathlineto{\pgfqpoint{4.965257in}{1.121400in}}%
\pgfpathlineto{\pgfqpoint{4.970608in}{1.164870in}}%
\pgfpathlineto{\pgfqpoint{4.975959in}{1.263370in}}%
\pgfpathlineto{\pgfqpoint{4.981311in}{1.240316in}}%
\pgfpathlineto{\pgfqpoint{4.986662in}{1.201456in}}%
\pgfpathlineto{\pgfqpoint{4.992013in}{1.107225in}}%
\pgfpathlineto{\pgfqpoint{4.997365in}{1.132525in}}%
\pgfpathlineto{\pgfqpoint{5.002716in}{1.092616in}}%
\pgfpathlineto{\pgfqpoint{5.008067in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{5.013419in}{1.018534in}}%
\pgfpathlineto{\pgfqpoint{5.018770in}{0.976219in}}%
\pgfpathlineto{\pgfqpoint{5.024121in}{0.950101in}}%
\pgfpathlineto{\pgfqpoint{5.029472in}{0.912070in}}%
\pgfpathlineto{\pgfqpoint{5.034824in}{0.942285in}}%
\pgfpathlineto{\pgfqpoint{5.040175in}{0.956212in}}%
\pgfpathlineto{\pgfqpoint{5.050878in}{1.066441in}}%
\pgfpathlineto{\pgfqpoint{5.056229in}{1.025939in}}%
\pgfpathlineto{\pgfqpoint{5.061580in}{0.950873in}}%
\pgfpathlineto{\pgfqpoint{5.072283in}{0.904752in}}%
\pgfpathlineto{\pgfqpoint{5.077634in}{0.953664in}}%
\pgfpathlineto{\pgfqpoint{5.082985in}{1.031637in}}%
\pgfpathlineto{\pgfqpoint{5.088337in}{0.972342in}}%
\pgfpathlineto{\pgfqpoint{5.093688in}{1.022680in}}%
\pgfpathlineto{\pgfqpoint{5.104391in}{1.064431in}}%
\pgfpathlineto{\pgfqpoint{5.109742in}{1.003879in}}%
\pgfpathlineto{\pgfqpoint{5.115093in}{0.992089in}}%
\pgfpathlineto{\pgfqpoint{5.120445in}{0.932512in}}%
\pgfpathlineto{\pgfqpoint{5.125796in}{0.886816in}}%
\pgfpathlineto{\pgfqpoint{5.131147in}{0.971909in}}%
\pgfpathlineto{\pgfqpoint{5.136498in}{0.969773in}}%
\pgfpathlineto{\pgfqpoint{5.141850in}{1.033040in}}%
\pgfpathlineto{\pgfqpoint{5.147201in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{5.157904in}{1.071006in}}%
\pgfpathlineto{\pgfqpoint{5.163255in}{1.059831in}}%
\pgfpathlineto{\pgfqpoint{5.168606in}{1.111712in}}%
\pgfpathlineto{\pgfqpoint{5.173958in}{1.060381in}}%
\pgfpathlineto{\pgfqpoint{5.179309in}{1.038006in}}%
\pgfpathlineto{\pgfqpoint{5.184660in}{1.042786in}}%
\pgfpathlineto{\pgfqpoint{5.190012in}{1.104092in}}%
\pgfpathlineto{\pgfqpoint{5.195363in}{1.187063in}}%
\pgfpathlineto{\pgfqpoint{5.200714in}{1.151797in}}%
\pgfpathlineto{\pgfqpoint{5.206065in}{1.096205in}}%
\pgfpathlineto{\pgfqpoint{5.211417in}{1.140147in}}%
\pgfpathlineto{\pgfqpoint{5.216768in}{1.108550in}}%
\pgfpathlineto{\pgfqpoint{5.222119in}{1.068857in}}%
\pgfpathlineto{\pgfqpoint{5.232822in}{1.190427in}}%
\pgfpathlineto{\pgfqpoint{5.238173in}{1.127386in}}%
\pgfpathlineto{\pgfqpoint{5.243525in}{1.109397in}}%
\pgfpathlineto{\pgfqpoint{5.248876in}{1.208763in}}%
\pgfpathlineto{\pgfqpoint{5.254227in}{1.171743in}}%
\pgfpathlineto{\pgfqpoint{5.259578in}{1.090376in}}%
\pgfpathlineto{\pgfqpoint{5.264930in}{1.094462in}}%
\pgfpathlineto{\pgfqpoint{5.270281in}{1.075388in}}%
\pgfpathlineto{\pgfqpoint{5.275632in}{1.187103in}}%
\pgfpathlineto{\pgfqpoint{5.280984in}{1.183944in}}%
\pgfpathlineto{\pgfqpoint{5.286335in}{1.142096in}}%
\pgfpathlineto{\pgfqpoint{5.291686in}{1.195636in}}%
\pgfpathlineto{\pgfqpoint{5.297038in}{1.219865in}}%
\pgfpathlineto{\pgfqpoint{5.302389in}{1.056514in}}%
\pgfpathlineto{\pgfqpoint{5.307740in}{1.025406in}}%
\pgfpathlineto{\pgfqpoint{5.313091in}{0.927714in}}%
\pgfpathlineto{\pgfqpoint{5.318443in}{0.924975in}}%
\pgfpathlineto{\pgfqpoint{5.323794in}{0.825134in}}%
\pgfpathlineto{\pgfqpoint{5.329145in}{0.878343in}}%
\pgfpathlineto{\pgfqpoint{5.334497in}{0.785578in}}%
\pgfpathlineto{\pgfqpoint{5.339848in}{0.807628in}}%
\pgfpathlineto{\pgfqpoint{5.345199in}{0.735122in}}%
\pgfpathlineto{\pgfqpoint{5.350551in}{0.795352in}}%
\pgfpathlineto{\pgfqpoint{5.355902in}{0.811059in}}%
\pgfpathlineto{\pgfqpoint{5.361253in}{0.844009in}}%
\pgfpathlineto{\pgfqpoint{5.366604in}{0.932008in}}%
\pgfpathlineto{\pgfqpoint{5.371956in}{0.985885in}}%
\pgfpathlineto{\pgfqpoint{5.377307in}{0.853742in}}%
\pgfpathlineto{\pgfqpoint{5.382658in}{0.842552in}}%
\pgfpathlineto{\pgfqpoint{5.388010in}{0.899359in}}%
\pgfpathlineto{\pgfqpoint{5.393361in}{0.932513in}}%
\pgfpathlineto{\pgfqpoint{5.398712in}{0.955100in}}%
\pgfpathlineto{\pgfqpoint{5.404064in}{1.034838in}}%
\pgfpathlineto{\pgfqpoint{5.409415in}{1.094526in}}%
\pgfpathlineto{\pgfqpoint{5.425469in}{1.327042in}}%
\pgfpathlineto{\pgfqpoint{5.430820in}{1.266342in}}%
\pgfpathlineto{\pgfqpoint{5.436171in}{1.260549in}}%
\pgfpathlineto{\pgfqpoint{5.441523in}{1.227928in}}%
\pgfpathlineto{\pgfqpoint{5.446874in}{1.267252in}}%
\pgfpathlineto{\pgfqpoint{5.452225in}{1.198714in}}%
\pgfpathlineto{\pgfqpoint{5.462928in}{1.223744in}}%
\pgfpathlineto{\pgfqpoint{5.468279in}{1.227079in}}%
\pgfpathlineto{\pgfqpoint{5.473631in}{1.248251in}}%
\pgfpathlineto{\pgfqpoint{5.478982in}{1.220742in}}%
\pgfpathlineto{\pgfqpoint{5.484333in}{1.358169in}}%
\pgfpathlineto{\pgfqpoint{5.489684in}{1.336186in}}%
\pgfpathlineto{\pgfqpoint{5.495036in}{1.325406in}}%
\pgfpathlineto{\pgfqpoint{5.500387in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{5.505738in}{1.282041in}}%
\pgfpathlineto{\pgfqpoint{5.511090in}{1.323433in}}%
\pgfpathlineto{\pgfqpoint{5.516441in}{1.301600in}}%
\pgfpathlineto{\pgfqpoint{5.521792in}{1.207207in}}%
\pgfpathlineto{\pgfqpoint{5.532495in}{1.158426in}}%
\pgfpathlineto{\pgfqpoint{5.537846in}{1.196781in}}%
\pgfpathlineto{\pgfqpoint{5.543197in}{1.183338in}}%
\pgfpathlineto{\pgfqpoint{5.553900in}{1.097874in}}%
\pgfpathlineto{\pgfqpoint{5.559251in}{1.148665in}}%
\pgfpathlineto{\pgfqpoint{5.569954in}{1.095669in}}%
\pgfpathlineto{\pgfqpoint{5.580657in}{0.990335in}}%
\pgfpathlineto{\pgfqpoint{5.586008in}{1.013895in}}%
\pgfpathlineto{\pgfqpoint{5.591359in}{1.073521in}}%
\pgfpathlineto{\pgfqpoint{5.596710in}{1.028828in}}%
\pgfpathlineto{\pgfqpoint{5.607413in}{1.144828in}}%
\pgfpathlineto{\pgfqpoint{5.612764in}{1.129210in}}%
\pgfpathlineto{\pgfqpoint{5.623467in}{1.264025in}}%
\pgfpathlineto{\pgfqpoint{5.628818in}{1.234030in}}%
\pgfpathlineto{\pgfqpoint{5.634170in}{1.223526in}}%
\pgfpathlineto{\pgfqpoint{5.639521in}{1.222526in}}%
\pgfpathlineto{\pgfqpoint{5.644872in}{1.163001in}}%
\pgfpathlineto{\pgfqpoint{5.650223in}{1.175657in}}%
\pgfpathlineto{\pgfqpoint{5.655575in}{1.184112in}}%
\pgfpathlineto{\pgfqpoint{5.660926in}{1.198725in}}%
\pgfpathlineto{\pgfqpoint{5.666277in}{1.190241in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.233800in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.233800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071589in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{4.071589in}{1.527867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.527867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071589in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.208346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071589in}{1.527867in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.527867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.871609in,y=1.583423in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Mat\'ern 1/2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> neighbourhood.tex <==
\begin{tikzpicture}[
  help lines/.style={thin,draw=black!50},
  line/.style={draw,thick},
  myarrow/.style={-latex'},
  site/.style={circle,inner sep=0pt,minimum size=7mm},
  centralsite/.style={site,draw=blue!50,very thick},
  innersite/.style={site,draw=black},
  outersite/.style={site,draw=black!50},
]
  %\draw[help lines] (0,0) grid (6,6);
  \node (sitei) at (3,3) [centralsite,label={[blue!70]center:$i$}] {};
  \coordinate [label={[label distance=5pt,red]left:$R_\text{cut}$}] (cutoff) at (4.4,1.6);
  \node [draw=red,dashed,circle through=(cutoff)] at (sitei) {};
  %\draw[red, dashed] (3,3) circle [radius=2];
  \coordinate (sitej) at (1.8,3.5);
  \coordinate (site1) at (3.5,4.2);
  \coordinate (site2) at (4.3,3.2);
  \coordinate (site3) at (2.8,1.6);
  \node at (sitej) [innersite] {$j$};
  \node at (site1) [innersite] {};
  \node at (site2) [innersite] {};
  \node at (site3) [innersite] {};
  \path[line,myarrow,dash dot] (sitei) -- (sitej);
  \path[line,dash dot] (sitei) -- (site1);
  \path[line,dash dot] (sitei) -- (site2);
  \path[line,dash dot] (sitei) -- (site3);
  \path[myarrow,draw=red] (sitei) -- (cutoff);
  \node at (1.0,0.5) [outersite] {};
  \node at (4.0,0.4) [outersite] {};
  \node at (5.7,1.2) [outersite] {};
  \node at (5.6,3.9) [outersite] {};
  \node at (5.0,5.4) [outersite] {};
  \node at (2.9,5.6) [outersite] {};
  \node at (0.9,5.2) [outersite] {};
  \node at (0.4,3.2) [outersite] {};
\end{tikzpicture}


==> thesis_figures/benzene/bulk/fig_adf.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.576795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{3.326420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.580000in}{2.053462in},left,bottom]{\pgfimage[interpolate=true,width=0.783333in,height=1.273333in]{fig_adf-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626165in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795549in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964932in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134316in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303700in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=2.015135in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.266628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363489in,y=2.227093in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.478587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363489in,y=2.439052in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.690545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363489in,y=2.651010in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.902503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304475in,y=2.862968in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{3.114461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304475in,y=3.074926in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{3.326420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304475in,y=3.286884in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248920in,y=2.690545in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont angle \(\displaystyle \theta_\textrm{c12}\) [\si{\degree}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364678in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{2.054670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.971708in,y=3.381975in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont all-atom reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.706745in}{2.054670in}}{\pgfqpoint{0.101806in}{1.271749in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706745in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{1.706745in}{2.059401in}}%
\pgfpathlineto{\pgfqpoint{1.706745in}{3.265860in}}%
\pgfpathlineto{\pgfqpoint{1.757648in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{1.757648in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{1.808550in}{3.265860in}}%
\pgfpathlineto{\pgfqpoint{1.808550in}{2.059401in}}%
\pgfpathlineto{\pgfqpoint{1.808550in}{2.054670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.706667in}{2.053462in},left,bottom]{\pgfimage[interpolate=true,width=0.103333in,height=1.273333in]{fig_adf-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706745in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550509in,y=2.015135in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706745in}{2.202376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550509in,y=2.162841in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706745in}{2.350082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491496in,y=2.310547in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706745in}{2.497788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491496in,y=2.458253in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706745in}{2.645494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491496in,y=2.605959in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706745in}{2.793201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491496in,y=2.753666in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706745in}{2.940907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491496in,y=2.901372in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706745in}{3.088613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491496in,y=3.049078in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706745in}{3.236319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491496in,y=3.196784in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706745in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{1.706745in}{2.059401in}}%
\pgfpathlineto{\pgfqpoint{1.706745in}{3.265860in}}%
\pgfpathlineto{\pgfqpoint{1.757648in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{1.757648in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{1.808550in}{3.265860in}}%
\pgfpathlineto{\pgfqpoint{1.808550in}{2.059401in}}%
\pgfpathlineto{\pgfqpoint{1.808550in}{2.054670in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.820767in}{2.054670in}}{\pgfqpoint{0.101806in}{1.271749in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871670in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{1.820767in}{2.112477in}}%
\pgfpathlineto{\pgfqpoint{1.820767in}{3.268613in}}%
\pgfpathlineto{\pgfqpoint{1.871670in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{1.871670in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{1.922573in}{3.268613in}}%
\pgfpathlineto{\pgfqpoint{1.922573in}{2.112477in}}%
\pgfpathlineto{\pgfqpoint{1.871670in}{2.054670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.820000in}{2.053462in},left,bottom]{\pgfimage[interpolate=true,width=0.103333in,height=1.273333in]{fig_adf-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922573in}{2.228091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019795in,y=2.188555in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922573in}{2.459318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019795in,y=2.419783in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922573in}{2.690545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019795in,y=2.651010in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922573in}{2.921772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019795in,y=2.882237in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922573in}{3.152999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019795in,y=3.113464in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871670in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{1.820767in}{2.112477in}}%
\pgfpathlineto{\pgfqpoint{1.820767in}{3.268613in}}%
\pgfpathlineto{\pgfqpoint{1.871670in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{1.871670in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{1.922573in}{3.268613in}}%
\pgfpathlineto{\pgfqpoint{1.922573in}{2.112477in}}%
\pgfpathlineto{\pgfqpoint{1.871670in}{2.054670in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339243in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{2.339243in}{3.326420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.340000in}{2.053462in},left,bottom]{\pgfimage[interpolate=true,width=0.786667in,height=1.273333in]{fig_adf-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386671in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556054in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725438in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894821in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064205in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{2.266628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{2.478587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{2.690545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{2.902503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{3.114461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{3.326420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339243in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{2.339243in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125183in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339243in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{2.054670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339243in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.125183in,y=3.381975in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont dimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125183in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{3.911123in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{3.911123in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{3.326420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{3.126667in}{2.053462in},left,bottom]{\pgfimage[interpolate=true,width=0.783333in,height=1.273333in]{fig_adf-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172611in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341994in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511378in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680761in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850145in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{2.266628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{2.478587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{2.690545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{2.902503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{3.114461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{3.326420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125183in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911123in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{3.911123in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125183in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{3.911123in}{2.054670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125183in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{3.911123in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099749in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{4.099749in}{3.326420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{4.100000in}{2.053462in},left,bottom]{\pgfimage[interpolate=true,width=0.786667in,height=1.273333in]{fig_adf-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147176in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147176in,y=1.957448in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316560in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.316560in,y=1.957448in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485943in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.485943in,y=1.957448in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.655327in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655327in,y=1.957448in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824711in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.824711in,y=1.957448in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099749in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099749in}{2.266628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099749in}{2.478587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099749in}{2.690545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099749in}{2.902503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099749in}{3.114461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099749in}{3.326420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099749in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{4.099749in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885689in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099749in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{2.054670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099749in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.492719in,y=3.135657in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont ADF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.885689in,y=3.381975in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont core-only}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885689in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{3.326420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{4.886667in}{2.053462in},left,bottom]{\pgfimage[interpolate=true,width=0.783333in,height=1.273333in]{fig_adf-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933116in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933116in,y=1.957448in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102500in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102500in,y=1.957448in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.271883in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.271883in,y=1.957448in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441267in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.441267in,y=1.957448in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610651in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610651in,y=1.957448in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885689in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885689in}{2.266628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885689in}{2.478587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885689in}{2.690545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885689in}{2.902503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885689in}{3.114461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885689in}{3.326420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885689in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885689in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.054670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885689in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.278659in,y=3.135657in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{1.736733in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{1.736733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.580000in}{0.463462in},left,bottom]{\pgfimage[interpolate=true,width=0.783333in,height=1.273333in]{fig_adf-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626165in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626165in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795549in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795549in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964932in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964932in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134316in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.134316in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303700in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303700in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=0.425448in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.676942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363489in,y=0.637407in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.888900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363489in,y=0.849365in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.100858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363489in,y=1.061323in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.312816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304475in,y=1.273281in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.524775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304475in,y=1.485239in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.736733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304475in,y=1.697198in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248920in,y=1.100858in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont angle \(\displaystyle \theta_\textrm{c12}\) [\si{\degree}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364678in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{0.464983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{1.736733in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.364678in,y=1.792288in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont IBI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364678in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{2.150618in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{2.150618in}{1.736733in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{1.736733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.363333in}{0.463462in},left,bottom]{\pgfimage[interpolate=true,width=0.786667in,height=1.273333in]{fig_adf-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412105in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412105in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581489in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581489in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750872in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750872in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920256in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920256in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089639in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089639in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364678in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364678in}{0.676942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364678in}{0.888900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364678in}{1.100858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364678in}{1.312816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364678in}{1.524775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364678in}{1.736733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364678in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150618in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{2.150618in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364678in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{2.150618in}{0.464983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364678in}{1.736733in}}%
\pgfpathlineto{\pgfqpoint{2.150618in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339243in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{1.736733in}}%
\pgfpathlineto{\pgfqpoint{2.339243in}{1.736733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.340000in}{0.463462in},left,bottom]{\pgfimage[interpolate=true,width=0.786667in,height=1.273333in]{fig_adf-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386671in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386671in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556054in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556054in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725438in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.725438in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894821in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894821in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064205in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.064205in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125183in,y=0.211536in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont distance \(\displaystyle r_\textrm{c2}\) [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{0.676942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{0.888900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{1.100858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{1.312816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{1.524775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{1.736733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339243in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{2.339243in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125183in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339243in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{0.464983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339243in}{1.736733in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.125183in,y=1.792288in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont MSCG/FM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125183in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{3.911123in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{3.911123in}{1.736733in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{1.736733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{3.126667in}{0.463462in},left,bottom]{\pgfimage[interpolate=true,width=0.783333in,height=1.273333in]{fig_adf-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172611in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172611in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341994in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.341994in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511378in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.511378in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680761in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.680761in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850145in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850145in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{0.676942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{0.888900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{1.100858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{1.312816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{1.524775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{1.736733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125183in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911123in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{3.911123in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125183in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{3.911123in}{0.464983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125183in}{1.736733in}}%
\pgfpathlineto{\pgfqpoint{3.911123in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/benzene/bulk/fig_gap_rot.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.576795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235551in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{3.505259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.032526,0.213149,0.414994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798921in}{0.426663in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{0.374474in}}%
\pgfpathlineto{\pgfqpoint{3.944813in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{3.927109in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{0.557436in}}%
\pgfpathlineto{\pgfqpoint{3.798921in}{0.683300in}}%
\pgfpathlineto{\pgfqpoint{3.723537in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{3.796737in}{0.429215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.032526,0.213149,0.414994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235551in}{1.065908in}}%
\pgfpathlineto{\pgfqpoint{1.252055in}{1.070058in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{1.095480in}}%
\pgfpathlineto{\pgfqpoint{1.229903in}{1.070058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.032526,0.213149,0.414994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311595in}{1.065908in}}%
\pgfpathlineto{\pgfqpoint{4.328099in}{1.070058in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{1.095481in}}%
\pgfpathlineto{\pgfqpoint{4.305947in}{1.070058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.032526,0.213149,0.414994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670753in}{1.961860in}}%
\pgfpathlineto{\pgfqpoint{3.798921in}{1.882711in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{1.893113in}}%
\pgfpathlineto{\pgfqpoint{3.937060in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{3.933064in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{2.142692in}}%
\pgfpathlineto{\pgfqpoint{3.905221in}{2.223574in}}%
\pgfpathlineto{\pgfqpoint{3.798921in}{2.324260in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{2.346532in}}%
\pgfpathlineto{\pgfqpoint{3.557846in}{2.351743in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{2.352135in}}%
\pgfpathlineto{\pgfqpoint{3.526060in}{2.351743in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{2.318122in}}%
\pgfpathlineto{\pgfqpoint{3.403373in}{2.223574in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{2.213740in}}%
\pgfpathlineto{\pgfqpoint{3.517179in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{2.074167in}}%
\pgfpathlineto{\pgfqpoint{3.664161in}{1.967237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.032526,0.213149,0.414994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029910in}{2.478721in}}%
\pgfpathlineto{\pgfqpoint{3.035151in}{2.479911in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{2.498583in}}%
\pgfpathlineto{\pgfqpoint{3.012684in}{2.608080in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{2.699259in}}%
\pgfpathlineto{\pgfqpoint{2.837905in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{2.760254in}}%
\pgfpathlineto{\pgfqpoint{2.723466in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{2.724807in}{2.608080in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{2.564243in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{2.504709in}}%
\pgfpathlineto{\pgfqpoint{3.017170in}{2.479911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.032526,0.213149,0.414994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235551in}{2.533764in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{2.519915in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{2.529665in}}%
\pgfpathlineto{\pgfqpoint{1.542843in}{2.608080in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{2.677203in}}%
\pgfpathlineto{\pgfqpoint{1.457662in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{2.859993in}}%
\pgfpathlineto{\pgfqpoint{1.359415in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{2.986938in}}%
\pgfpathlineto{\pgfqpoint{1.221205in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{3.055322in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{2.608080in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{2.579609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.032526,0.213149,0.414994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183427in}{2.579609in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{2.533764in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{2.519915in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{2.608080in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{2.859993in}}%
\pgfpathlineto{\pgfqpoint{4.435458in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{2.986938in}}%
\pgfpathlineto{\pgfqpoint{4.297249in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{4.183427in}{3.055322in}}%
\pgfpathlineto{\pgfqpoint{4.139728in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{4.122950in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{4.124330in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{4.156414in}{2.608080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.032526,0.213149,0.414994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798921in}{3.502707in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{3.450518in}}%
\pgfpathlineto{\pgfqpoint{3.944813in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{3.927109in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{3.798921in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{3.723537in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{3.796737in}{3.505259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.493426,0.722261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260899in}{0.392424in}}%
\pgfpathlineto{\pgfqpoint{2.389068in}{0.363049in}}%
\pgfpathlineto{\pgfqpoint{2.433232in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{2.517236in}{0.504822in}}%
\pgfpathlineto{\pgfqpoint{2.556521in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{2.645405in}{0.642091in}}%
\pgfpathlineto{\pgfqpoint{2.688783in}{0.685552in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{0.768606in}}%
\pgfpathlineto{\pgfqpoint{2.830676in}{0.813721in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{0.883471in}}%
\pgfpathlineto{\pgfqpoint{3.009108in}{0.941889in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{0.995964in}}%
\pgfpathlineto{\pgfqpoint{3.054493in}{1.070058in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{1.088994in}}%
\pgfpathlineto{\pgfqpoint{2.939494in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{1.230612in}}%
\pgfpathlineto{\pgfqpoint{2.791401in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{1.342560in}}%
\pgfpathlineto{\pgfqpoint{2.645405in}{1.416990in}}%
\pgfpathlineto{\pgfqpoint{2.517236in}{1.391167in}}%
\pgfpathlineto{\pgfqpoint{2.464367in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{2.389068in}{1.263917in}}%
\pgfpathlineto{\pgfqpoint{2.327789in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{2.260899in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{2.191865in}{1.070058in}}%
\pgfpathlineto{\pgfqpoint{2.132731in}{1.008335in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{0.941889in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{0.883410in}}%
\pgfpathlineto{\pgfqpoint{1.923582in}{0.813721in}}%
\pgfpathlineto{\pgfqpoint{1.973726in}{0.685552in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{0.655710in}}%
\pgfpathlineto{\pgfqpoint{2.083867in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{2.132731in}{0.506901in}}%
\pgfpathlineto{\pgfqpoint{2.224383in}{0.429215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.493426,0.722261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670753in}{0.400102in}}%
\pgfpathlineto{\pgfqpoint{3.760802in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{3.798921in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{4.055258in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{4.142971in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{4.108790in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{4.095628in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{4.101716in}{0.685552in}}%
\pgfpathlineto{\pgfqpoint{4.183427in}{0.808341in}}%
\pgfpathlineto{\pgfqpoint{4.205751in}{0.813721in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{0.829050in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{0.823233in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{0.941889in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{1.070058in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{1.277331in}}%
\pgfpathlineto{\pgfqpoint{4.389127in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{1.413702in}}%
\pgfpathlineto{\pgfqpoint{4.270050in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{4.190751in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{4.183427in}{1.599443in}}%
\pgfpathlineto{\pgfqpoint{4.122928in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{4.090550in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{4.074351in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{4.075574in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{4.107436in}{2.223574in}}%
\pgfpathlineto{\pgfqpoint{4.183427in}{2.317952in}}%
\pgfpathlineto{\pgfqpoint{4.251992in}{2.351743in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{2.372009in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{2.382598in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{2.479911in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{2.519915in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{2.533764in}}%
\pgfpathlineto{\pgfqpoint{4.183427in}{2.579609in}}%
\pgfpathlineto{\pgfqpoint{4.156414in}{2.608080in}}%
\pgfpathlineto{\pgfqpoint{4.124330in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{4.122950in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{4.139728in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{4.183427in}{3.055322in}}%
\pgfpathlineto{\pgfqpoint{4.297249in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{2.986938in}}%
\pgfpathlineto{\pgfqpoint{4.435458in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{2.859993in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{2.994522in}}%
\pgfpathlineto{\pgfqpoint{4.323426in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{3.136476in}}%
\pgfpathlineto{\pgfqpoint{4.213353in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{4.183427in}{3.309607in}}%
\pgfpathlineto{\pgfqpoint{4.142971in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{4.108790in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{4.095628in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{4.055258in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{3.927109in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{3.944813in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{3.450518in}}%
\pgfpathlineto{\pgfqpoint{3.798921in}{3.502707in}}%
\pgfpathlineto{\pgfqpoint{3.796737in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{3.723537in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{3.545690in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{3.646174in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{3.476146in}}%
\pgfpathlineto{\pgfqpoint{3.760802in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{3.798921in}{3.329447in}}%
\pgfpathlineto{\pgfqpoint{3.874309in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{3.146245in}}%
\pgfpathlineto{\pgfqpoint{3.943515in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{3.977953in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{3.978855in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{3.953995in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{2.672236in}}%
\pgfpathlineto{\pgfqpoint{3.887789in}{2.608080in}}%
\pgfpathlineto{\pgfqpoint{3.798921in}{2.536294in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{2.495237in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{2.485588in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{2.498936in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{2.542936in}}%
\pgfpathlineto{\pgfqpoint{3.203119in}{2.608080in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{2.638006in}}%
\pgfpathlineto{\pgfqpoint{3.049876in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{2.752596in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{2.855453in}}%
\pgfpathlineto{\pgfqpoint{2.888129in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{2.941790in}}%
\pgfpathlineto{\pgfqpoint{2.684045in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{2.645405in}{3.023842in}}%
\pgfpathlineto{\pgfqpoint{2.517236in}{3.056298in}}%
\pgfpathlineto{\pgfqpoint{2.492305in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{2.479539in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{2.467697in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{2.436832in}{2.608080in}}%
\pgfpathlineto{\pgfqpoint{2.389068in}{2.529535in}}%
\pgfpathlineto{\pgfqpoint{2.260899in}{2.483680in}}%
\pgfpathlineto{\pgfqpoint{2.132731in}{2.482753in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{2.498366in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{2.532753in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{2.608080in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{2.611561in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{2.707269in}}%
\pgfpathlineto{\pgfqpoint{1.594805in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{2.843926in}}%
\pgfpathlineto{\pgfqpoint{1.474175in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{1.365288in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{2.994522in}}%
\pgfpathlineto{\pgfqpoint{1.247382in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{3.136476in}}%
\pgfpathlineto{\pgfqpoint{1.137309in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{3.309607in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{3.055322in}}%
\pgfpathlineto{\pgfqpoint{1.221205in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{2.986938in}}%
\pgfpathlineto{\pgfqpoint{1.359415in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{2.859993in}}%
\pgfpathlineto{\pgfqpoint{1.457662in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{2.677203in}}%
\pgfpathlineto{\pgfqpoint{1.542843in}{2.608080in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{2.529665in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{2.519915in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{2.533764in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{2.579609in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{2.479911in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{2.351743in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{2.317952in}}%
\pgfpathlineto{\pgfqpoint{1.175948in}{2.351743in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{2.372009in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{2.382598in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{2.367562in}}%
\pgfpathlineto{\pgfqpoint{1.545510in}{2.351743in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{2.335213in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{2.292747in}}%
\pgfpathlineto{\pgfqpoint{1.855694in}{2.223574in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{2.212126in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{2.114214in}}%
\pgfpathlineto{\pgfqpoint{2.022872in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{2.132731in}{1.995109in}}%
\pgfpathlineto{\pgfqpoint{2.164097in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{2.260899in}{1.876903in}}%
\pgfpathlineto{\pgfqpoint{2.322998in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{2.389068in}{1.779164in}}%
\pgfpathlineto{\pgfqpoint{2.517236in}{1.785498in}}%
\pgfpathlineto{\pgfqpoint{2.532624in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{2.547545in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{2.547452in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{2.554747in}{2.223574in}}%
\pgfpathlineto{\pgfqpoint{2.645405in}{2.338950in}}%
\pgfpathlineto{\pgfqpoint{2.732350in}{2.351743in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{2.355580in}}%
\pgfpathlineto{\pgfqpoint{2.805969in}{2.351743in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{2.344917in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{2.320222in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{2.269315in}}%
\pgfpathlineto{\pgfqpoint{3.216261in}{2.223574in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{2.177855in}}%
\pgfpathlineto{\pgfqpoint{3.374610in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{2.064230in}}%
\pgfpathlineto{\pgfqpoint{3.524129in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{1.952247in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{1.841278in}}%
\pgfpathlineto{\pgfqpoint{3.673575in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{3.798847in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{3.798921in}{1.710777in}}%
\pgfpathlineto{\pgfqpoint{3.896881in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{1.494913in}}%
\pgfpathlineto{\pgfqpoint{3.949947in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{3.978728in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{3.983203in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{3.965259in}{1.070058in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{1.001669in}}%
\pgfpathlineto{\pgfqpoint{3.827039in}{0.941889in}}%
\pgfpathlineto{\pgfqpoint{3.798921in}{0.934317in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{0.916568in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{0.912610in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{0.893723in}}%
\pgfpathlineto{\pgfqpoint{3.372452in}{0.813721in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{0.769545in}}%
\pgfpathlineto{\pgfqpoint{3.458489in}{0.685552in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{0.562709in}}%
\pgfpathlineto{\pgfqpoint{3.545690in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{3.646175in}{0.429215in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.796737in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{3.723537in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{3.798921in}{0.683300in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{0.557436in}}%
\pgfpathlineto{\pgfqpoint{3.927109in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{3.944813in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{0.374474in}}%
\pgfpathlineto{\pgfqpoint{3.798921in}{0.426663in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.305947in}{1.070058in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{1.095481in}}%
\pgfpathlineto{\pgfqpoint{4.328099in}{1.070058in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{1.065908in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.664161in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{2.074167in}}%
\pgfpathlineto{\pgfqpoint{3.517179in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{2.213740in}}%
\pgfpathlineto{\pgfqpoint{3.403373in}{2.223574in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{2.318122in}}%
\pgfpathlineto{\pgfqpoint{3.526060in}{2.351743in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{2.352135in}}%
\pgfpathlineto{\pgfqpoint{3.557846in}{2.351743in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{2.346532in}}%
\pgfpathlineto{\pgfqpoint{3.798921in}{2.324260in}}%
\pgfpathlineto{\pgfqpoint{3.905221in}{2.223574in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{2.142692in}}%
\pgfpathlineto{\pgfqpoint{3.933064in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{3.937060in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{1.893113in}}%
\pgfpathlineto{\pgfqpoint{3.798921in}{1.882711in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{1.961860in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.017170in}{2.479911in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{2.504709in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{2.564243in}}%
\pgfpathlineto{\pgfqpoint{2.724807in}{2.608080in}}%
\pgfpathlineto{\pgfqpoint{2.723466in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{2.760254in}}%
\pgfpathlineto{\pgfqpoint{2.837905in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{2.699259in}}%
\pgfpathlineto{\pgfqpoint{3.012684in}{2.608080in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{2.498583in}}%
\pgfpathlineto{\pgfqpoint{3.035151in}{2.479911in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{2.478721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.493426,0.722261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129707in}{0.813721in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{0.829050in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{0.823233in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{0.821536in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{0.871047in}}%
\pgfpathlineto{\pgfqpoint{1.665212in}{0.941889in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{0.980083in}}%
\pgfpathlineto{\pgfqpoint{1.568006in}{1.070058in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{1.142793in}}%
\pgfpathlineto{\pgfqpoint{1.444969in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{1.277331in}}%
\pgfpathlineto{\pgfqpoint{1.313083in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{1.413702in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{1.114707in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{1.599443in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{1.070058in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{0.941889in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{0.813721in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{0.808341in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.229903in}{1.070058in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{1.095480in}}%
\pgfpathlineto{\pgfqpoint{1.252055in}{1.070058in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{1.065908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.493426,0.722261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260899in}{3.468468in}}%
\pgfpathlineto{\pgfqpoint{2.389068in}{3.439093in}}%
\pgfpathlineto{\pgfqpoint{2.433232in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{2.517236in}{3.580866in}}%
\pgfpathlineto{\pgfqpoint{2.556521in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{2.517236in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{2.389068in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{2.260899in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{2.132731in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{2.083867in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{2.132731in}{3.582945in}}%
\pgfpathlineto{\pgfqpoint{2.224383in}{3.505259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542176,0.753326,0.860208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137378in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{1.143229in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{0.684420in}}%
\pgfpathlineto{\pgfqpoint{1.239264in}{0.685552in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{0.710540in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{0.701138in}}%
\pgfpathlineto{\pgfqpoint{1.563011in}{0.685552in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{0.674101in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{0.629718in}}%
\pgfpathlineto{\pgfqpoint{1.851618in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{0.540803in}}%
\pgfpathlineto{\pgfqpoint{1.998107in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{0.423140in}}%
\pgfpathlineto{\pgfqpoint{2.119217in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{2.132731in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{2.260899in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{2.389068in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{2.517236in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{2.620234in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{2.645405in}{0.365390in}}%
\pgfpathlineto{\pgfqpoint{2.666394in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{2.766172in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{0.564796in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{0.675306in}}%
\pgfpathlineto{\pgfqpoint{2.922045in}{0.685552in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{0.741949in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{0.687648in}}%
\pgfpathlineto{\pgfqpoint{3.288285in}{0.685552in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{0.581850in}}%
\pgfpathlineto{\pgfqpoint{3.433864in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{0.435760in}}%
\pgfpathlineto{\pgfqpoint{3.547767in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{3.658448in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{3.760802in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{0.400102in}}%
\pgfpathlineto{\pgfqpoint{3.646175in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{3.545690in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{0.562709in}}%
\pgfpathlineto{\pgfqpoint{3.458489in}{0.685552in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{0.769545in}}%
\pgfpathlineto{\pgfqpoint{3.372452in}{0.813721in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{0.893723in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{0.912610in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{0.916568in}}%
\pgfpathlineto{\pgfqpoint{3.798921in}{0.934317in}}%
\pgfpathlineto{\pgfqpoint{3.827039in}{0.941889in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{1.001669in}}%
\pgfpathlineto{\pgfqpoint{3.965259in}{1.070058in}}%
\pgfpathlineto{\pgfqpoint{3.983203in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{3.978728in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{3.949947in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{1.494913in}}%
\pgfpathlineto{\pgfqpoint{3.896881in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{3.798921in}{1.710777in}}%
\pgfpathlineto{\pgfqpoint{3.798847in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{3.673575in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{1.841278in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{1.952247in}}%
\pgfpathlineto{\pgfqpoint{3.524129in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{2.064230in}}%
\pgfpathlineto{\pgfqpoint{3.374610in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{2.177855in}}%
\pgfpathlineto{\pgfqpoint{3.216261in}{2.223574in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{2.269315in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{2.320222in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{2.344917in}}%
\pgfpathlineto{\pgfqpoint{2.805969in}{2.351743in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{2.355580in}}%
\pgfpathlineto{\pgfqpoint{2.732350in}{2.351743in}}%
\pgfpathlineto{\pgfqpoint{2.645405in}{2.338950in}}%
\pgfpathlineto{\pgfqpoint{2.554747in}{2.223574in}}%
\pgfpathlineto{\pgfqpoint{2.547452in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{2.547545in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{2.532624in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{2.517236in}{1.785498in}}%
\pgfpathlineto{\pgfqpoint{2.389068in}{1.779164in}}%
\pgfpathlineto{\pgfqpoint{2.322998in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{2.260899in}{1.876903in}}%
\pgfpathlineto{\pgfqpoint{2.164097in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{2.132731in}{1.995109in}}%
\pgfpathlineto{\pgfqpoint{2.022872in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{2.114214in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{2.212126in}}%
\pgfpathlineto{\pgfqpoint{1.855694in}{2.223574in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{2.292747in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{2.335213in}}%
\pgfpathlineto{\pgfqpoint{1.545510in}{2.351743in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{2.367562in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{2.382598in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{2.372009in}}%
\pgfpathlineto{\pgfqpoint{1.175948in}{2.351743in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{2.317952in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{2.223574in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{2.050971in}}%
\pgfpathlineto{\pgfqpoint{1.114119in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{1.205634in}{2.223574in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{2.244415in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{2.280225in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{2.273949in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{2.238438in}}%
\pgfpathlineto{\pgfqpoint{1.651635in}{2.223574in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{2.182130in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{2.100020in}}%
\pgfpathlineto{\pgfqpoint{1.882021in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{1.993410in}}%
\pgfpathlineto{\pgfqpoint{2.032452in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{2.132731in}{1.858577in}}%
\pgfpathlineto{\pgfqpoint{2.153308in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{2.248138in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{2.260899in}{1.671563in}}%
\pgfpathlineto{\pgfqpoint{2.302475in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{2.284508in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{2.260899in}{1.417352in}}%
\pgfpathlineto{\pgfqpoint{2.205901in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{2.132731in}{1.248979in}}%
\pgfpathlineto{\pgfqpoint{2.073414in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{1.144608in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{1.095787in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{1.178225in}}%
\pgfpathlineto{\pgfqpoint{1.599301in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{1.279643in}}%
\pgfpathlineto{\pgfqpoint{1.444154in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{1.404747in}}%
\pgfpathlineto{\pgfqpoint{1.317773in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{1.568158in}}%
\pgfpathlineto{\pgfqpoint{1.224743in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{1.156328in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{1.899837in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{1.599443in}}%
\pgfpathlineto{\pgfqpoint{1.114707in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{1.413702in}}%
\pgfpathlineto{\pgfqpoint{1.313083in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{1.277331in}}%
\pgfpathlineto{\pgfqpoint{1.444969in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{1.142793in}}%
\pgfpathlineto{\pgfqpoint{1.568006in}{1.070058in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{0.980083in}}%
\pgfpathlineto{\pgfqpoint{1.665212in}{0.941889in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{0.871047in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{0.821536in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{0.823233in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{0.829050in}}%
\pgfpathlineto{\pgfqpoint{1.129707in}{0.813721in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{0.808341in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{0.685552in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{1.169947in}{0.301047in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.224383in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{2.132731in}{0.506901in}}%
\pgfpathlineto{\pgfqpoint{2.083867in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{0.655710in}}%
\pgfpathlineto{\pgfqpoint{1.973726in}{0.685552in}}%
\pgfpathlineto{\pgfqpoint{1.923582in}{0.813721in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{0.883410in}}%
\pgfpathlineto{\pgfqpoint{2.048921in}{0.941889in}}%
\pgfpathlineto{\pgfqpoint{2.132731in}{1.008335in}}%
\pgfpathlineto{\pgfqpoint{2.191865in}{1.070058in}}%
\pgfpathlineto{\pgfqpoint{2.260899in}{1.135152in}}%
\pgfpathlineto{\pgfqpoint{2.327789in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{2.389068in}{1.263917in}}%
\pgfpathlineto{\pgfqpoint{2.464367in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{2.517236in}{1.391167in}}%
\pgfpathlineto{\pgfqpoint{2.645405in}{1.416990in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{1.342560in}}%
\pgfpathlineto{\pgfqpoint{2.791401in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{1.230612in}}%
\pgfpathlineto{\pgfqpoint{2.939494in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{1.088994in}}%
\pgfpathlineto{\pgfqpoint{3.054493in}{1.070058in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{0.995964in}}%
\pgfpathlineto{\pgfqpoint{3.009108in}{0.941889in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{0.883471in}}%
\pgfpathlineto{\pgfqpoint{2.830676in}{0.813721in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{0.768606in}}%
\pgfpathlineto{\pgfqpoint{2.688783in}{0.685552in}}%
\pgfpathlineto{\pgfqpoint{2.645405in}{0.642091in}}%
\pgfpathlineto{\pgfqpoint{2.556521in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{2.517236in}{0.504822in}}%
\pgfpathlineto{\pgfqpoint{2.433232in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{2.389068in}{0.363049in}}%
\pgfpathlineto{\pgfqpoint{2.260899in}{0.392424in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.471155in}{1.070058in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{1.080049in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{1.127397in}}%
\pgfpathlineto{\pgfqpoint{3.180596in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{1.212383in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{1.314861in}}%
\pgfpathlineto{\pgfqpoint{3.017183in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{1.436090in}}%
\pgfpathlineto{\pgfqpoint{2.882053in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{2.779904in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{1.594891in}}%
\pgfpathlineto{\pgfqpoint{2.709493in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{2.681016in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{2.669261in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{2.679536in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{2.218612in}}%
\pgfpathlineto{\pgfqpoint{2.790365in}{2.223574in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{2.243614in}}%
\pgfpathlineto{\pgfqpoint{3.012791in}{2.223574in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{2.220935in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{2.166329in}}%
\pgfpathlineto{\pgfqpoint{3.256258in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{2.075390in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{1.972312in}}%
\pgfpathlineto{\pgfqpoint{3.420156in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{1.867796in}}%
\pgfpathlineto{\pgfqpoint{3.575567in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{1.741708in}}%
\pgfpathlineto{\pgfqpoint{3.701112in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{3.781916in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{3.798921in}{1.529327in}}%
\pgfpathlineto{\pgfqpoint{3.830525in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{3.844252in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{3.817367in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{3.798921in}{1.167550in}}%
\pgfpathlineto{\pgfqpoint{3.676386in}{1.070058in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{1.067547in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{1.053907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542176,0.753326,0.860208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183427in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{4.245991in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{4.213421in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{4.219273in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{0.684420in}}%
\pgfpathlineto{\pgfqpoint{4.315308in}{0.685552in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{0.710540in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{0.813721in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{0.823233in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{0.829050in}}%
\pgfpathlineto{\pgfqpoint{4.205751in}{0.813721in}}%
\pgfpathlineto{\pgfqpoint{4.183427in}{0.808341in}}%
\pgfpathlineto{\pgfqpoint{4.101716in}{0.685552in}}%
\pgfpathlineto{\pgfqpoint{4.095628in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{4.108790in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{4.142971in}{0.301047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542176,0.753326,0.860208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439764in}{1.277331in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{1.404747in}}%
\pgfpathlineto{\pgfqpoint{4.393816in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{1.568158in}}%
\pgfpathlineto{\pgfqpoint{4.300787in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{4.232372in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{4.191699in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{4.183427in}{1.899837in}}%
\pgfpathlineto{\pgfqpoint{4.172662in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{4.183427in}{2.050971in}}%
\pgfpathlineto{\pgfqpoint{4.190163in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{4.281677in}{2.223574in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{2.244414in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{2.280225in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{2.351743in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{2.382598in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{2.372009in}}%
\pgfpathlineto{\pgfqpoint{4.251992in}{2.351743in}}%
\pgfpathlineto{\pgfqpoint{4.183427in}{2.317952in}}%
\pgfpathlineto{\pgfqpoint{4.107436in}{2.223574in}}%
\pgfpathlineto{\pgfqpoint{4.075574in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{4.074351in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{4.090550in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{4.122928in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{4.183427in}{1.599443in}}%
\pgfpathlineto{\pgfqpoint{4.190751in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{4.270050in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{1.413702in}}%
\pgfpathlineto{\pgfqpoint{4.389127in}{1.326395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542176,0.753326,0.860208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876394in}{2.532753in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{2.498366in}}%
\pgfpathlineto{\pgfqpoint{2.132731in}{2.482753in}}%
\pgfpathlineto{\pgfqpoint{2.260899in}{2.483680in}}%
\pgfpathlineto{\pgfqpoint{2.389068in}{2.529535in}}%
\pgfpathlineto{\pgfqpoint{2.436832in}{2.608080in}}%
\pgfpathlineto{\pgfqpoint{2.467697in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{2.479539in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{2.492305in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{2.517236in}{3.056298in}}%
\pgfpathlineto{\pgfqpoint{2.645405in}{3.023842in}}%
\pgfpathlineto{\pgfqpoint{2.684045in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{2.941790in}}%
\pgfpathlineto{\pgfqpoint{2.888129in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{2.855453in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{2.752596in}}%
\pgfpathlineto{\pgfqpoint{3.049876in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{2.638006in}}%
\pgfpathlineto{\pgfqpoint{3.203119in}{2.608080in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{2.542936in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{2.498936in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{2.485588in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{2.495237in}}%
\pgfpathlineto{\pgfqpoint{3.798921in}{2.536294in}}%
\pgfpathlineto{\pgfqpoint{3.887789in}{2.608080in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{2.672236in}}%
\pgfpathlineto{\pgfqpoint{3.953995in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{3.978855in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{3.977953in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{3.943515in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{3.927090in}{3.146245in}}%
\pgfpathlineto{\pgfqpoint{3.874309in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{3.798921in}{3.329447in}}%
\pgfpathlineto{\pgfqpoint{3.760802in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{3.476146in}}%
\pgfpathlineto{\pgfqpoint{3.646174in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{3.545690in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{3.433864in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{3.511804in}}%
\pgfpathlineto{\pgfqpoint{3.547767in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{3.658448in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{3.362236in}}%
\pgfpathlineto{\pgfqpoint{3.766250in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{3.798921in}{3.192303in}}%
\pgfpathlineto{\pgfqpoint{3.844608in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{3.877795in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{3.870995in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{3.817739in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{3.798921in}{2.711775in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{2.614995in}}%
\pgfpathlineto{\pgfqpoint{3.645474in}{2.608080in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{2.583536in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{2.595493in}}%
\pgfpathlineto{\pgfqpoint{3.386323in}{2.608080in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{2.646382in}}%
\pgfpathlineto{\pgfqpoint{3.163408in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{2.739979in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{2.845586in}}%
\pgfpathlineto{\pgfqpoint{3.007037in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{2.953889in}}%
\pgfpathlineto{\pgfqpoint{2.851500in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{3.071825in}}%
\pgfpathlineto{\pgfqpoint{2.717638in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{2.645405in}{3.244859in}}%
\pgfpathlineto{\pgfqpoint{2.642169in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{2.620234in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{2.645405in}{3.441434in}}%
\pgfpathlineto{\pgfqpoint{2.666394in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{2.766172in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{2.645405in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{2.556521in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{2.517236in}{3.580866in}}%
\pgfpathlineto{\pgfqpoint{2.433232in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{2.389068in}{3.439093in}}%
\pgfpathlineto{\pgfqpoint{2.260899in}{3.468468in}}%
\pgfpathlineto{\pgfqpoint{2.224383in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{2.132731in}{3.582945in}}%
\pgfpathlineto{\pgfqpoint{2.083867in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{1.851618in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{3.616846in}}%
\pgfpathlineto{\pgfqpoint{1.998107in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{3.499184in}}%
\pgfpathlineto{\pgfqpoint{2.119217in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{2.132731in}{3.360017in}}%
\pgfpathlineto{\pgfqpoint{2.221500in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{2.260899in}{3.170631in}}%
\pgfpathlineto{\pgfqpoint{2.290258in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{2.330492in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{2.337167in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{2.297658in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{2.260899in}{2.690756in}}%
\pgfpathlineto{\pgfqpoint{2.132731in}{2.626644in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{2.622184in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{2.648337in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{2.709300in}}%
\pgfpathlineto{\pgfqpoint{1.715273in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{2.807065in}}%
\pgfpathlineto{\pgfqpoint{1.564464in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{2.943919in}}%
\pgfpathlineto{\pgfqpoint{1.448818in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{3.097722in}}%
\pgfpathlineto{\pgfqpoint{1.342493in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{1.244854in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{3.265704in}}%
\pgfpathlineto{\pgfqpoint{1.169947in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{1.137378in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{1.143229in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{3.309607in}}%
\pgfpathlineto{\pgfqpoint{1.137309in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{3.136476in}}%
\pgfpathlineto{\pgfqpoint{1.247382in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{2.994522in}}%
\pgfpathlineto{\pgfqpoint{1.365288in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{1.474175in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{2.843926in}}%
\pgfpathlineto{\pgfqpoint{1.594805in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{2.707269in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{2.611561in}}%
\pgfpathlineto{\pgfqpoint{1.756131in}{2.608080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542176,0.753326,0.860208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439764in}{2.994522in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{3.097722in}}%
\pgfpathlineto{\pgfqpoint{4.418537in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{4.320898in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{3.265704in}}%
\pgfpathlineto{\pgfqpoint{4.245991in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{4.213422in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{4.219273in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{4.183427in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{4.095628in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{4.108790in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{4.142971in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{4.183427in}{3.309607in}}%
\pgfpathlineto{\pgfqpoint{4.213353in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{3.136476in}}%
\pgfpathlineto{\pgfqpoint{4.323426in}{3.120754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866359,0.920185,0.949789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235551in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{1.259688in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{0.403761in}}%
\pgfpathlineto{\pgfqpoint{1.229450in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{0.457271in}}%
\pgfpathlineto{\pgfqpoint{1.282222in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{0.602055in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{0.602307in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{0.567410in}}%
\pgfpathlineto{\pgfqpoint{1.640896in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{0.505245in}}%
\pgfpathlineto{\pgfqpoint{1.851762in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{0.410688in}}%
\pgfpathlineto{\pgfqpoint{1.991460in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{2.119217in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{0.423140in}}%
\pgfpathlineto{\pgfqpoint{1.998107in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{0.540803in}}%
\pgfpathlineto{\pgfqpoint{1.851618in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{0.629718in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{0.674101in}}%
\pgfpathlineto{\pgfqpoint{1.563011in}{0.685552in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{0.701138in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{0.710540in}}%
\pgfpathlineto{\pgfqpoint{1.239264in}{0.685552in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{0.684420in}}%
\pgfpathlineto{\pgfqpoint{1.143229in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{1.137378in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{1.169947in}{0.301047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866359,0.920185,0.949789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645405in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{2.758329in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{0.337509in}}%
\pgfpathlineto{\pgfqpoint{2.814805in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{0.523984in}}%
\pgfpathlineto{\pgfqpoint{2.949297in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{0.604235in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{0.619529in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{0.572332in}}%
\pgfpathlineto{\pgfqpoint{3.303747in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{0.473920in}}%
\pgfpathlineto{\pgfqpoint{3.455182in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{0.340048in}}%
\pgfpathlineto{\pgfqpoint{3.576528in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{3.658448in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{3.547767in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{0.435760in}}%
\pgfpathlineto{\pgfqpoint{3.433864in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{0.581850in}}%
\pgfpathlineto{\pgfqpoint{3.288285in}{0.685552in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{0.687648in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{0.741949in}}%
\pgfpathlineto{\pgfqpoint{2.922045in}{0.685552in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{0.675306in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{0.564796in}}%
\pgfpathlineto{\pgfqpoint{2.766172in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{2.666394in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{2.645405in}{0.365390in}}%
\pgfpathlineto{\pgfqpoint{2.620234in}{0.301047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866359,0.920185,0.949789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311595in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{0.403761in}}%
\pgfpathlineto{\pgfqpoint{4.305494in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{0.457271in}}%
\pgfpathlineto{\pgfqpoint{4.358266in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{0.602055in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{0.685552in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{0.710540in}}%
\pgfpathlineto{\pgfqpoint{4.315308in}{0.685552in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{0.684420in}}%
\pgfpathlineto{\pgfqpoint{4.219273in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{4.213421in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{4.245991in}{0.301047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866359,0.920185,0.949789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542584in}{1.053907in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{1.067547in}}%
\pgfpathlineto{\pgfqpoint{3.676386in}{1.070058in}}%
\pgfpathlineto{\pgfqpoint{3.798921in}{1.167550in}}%
\pgfpathlineto{\pgfqpoint{3.817367in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{3.844252in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{3.830525in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{3.798921in}{1.529327in}}%
\pgfpathlineto{\pgfqpoint{3.781916in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{3.701112in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{1.741708in}}%
\pgfpathlineto{\pgfqpoint{3.575567in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{1.867796in}}%
\pgfpathlineto{\pgfqpoint{3.420156in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{1.972312in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{2.075390in}}%
\pgfpathlineto{\pgfqpoint{3.256258in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{2.166329in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{2.220935in}}%
\pgfpathlineto{\pgfqpoint{3.012791in}{2.223574in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{2.243614in}}%
\pgfpathlineto{\pgfqpoint{2.790365in}{2.223574in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{2.218612in}}%
\pgfpathlineto{\pgfqpoint{2.679536in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{2.669261in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{2.681016in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{2.709493in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{1.594891in}}%
\pgfpathlineto{\pgfqpoint{2.779904in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{2.882053in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{1.436090in}}%
\pgfpathlineto{\pgfqpoint{3.017183in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{1.314861in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{1.212383in}}%
\pgfpathlineto{\pgfqpoint{3.180596in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{1.127397in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{1.080049in}}%
\pgfpathlineto{\pgfqpoint{3.471155in}{1.070058in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.377226in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{1.238774in}}%
\pgfpathlineto{\pgfqpoint{3.161744in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{1.329236in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{1.444066in}}%
\pgfpathlineto{\pgfqpoint{3.019024in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{2.910334in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.831660in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{2.787809in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{1.948078in}}%
\pgfpathlineto{\pgfqpoint{2.771064in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{1.978359in}}%
\pgfpathlineto{\pgfqpoint{2.822780in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{2.139197in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{2.134393in}}%
\pgfpathlineto{\pgfqpoint{3.119904in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{2.078814in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{1.994383in}}%
\pgfpathlineto{\pgfqpoint{3.319804in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{1.896332in}}%
\pgfpathlineto{\pgfqpoint{3.483148in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{1.785367in}}%
\pgfpathlineto{\pgfqpoint{3.615679in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{1.626428in}}%
\pgfpathlineto{\pgfqpoint{3.699974in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{3.738726in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{3.733420in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{1.215042in}}%
\pgfpathlineto{\pgfqpoint{3.644516in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{1.161833in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{1.180439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866359,0.920185,0.949789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620057in}{1.178225in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{1.095787in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{1.144608in}}%
\pgfpathlineto{\pgfqpoint{2.073414in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{2.132731in}{1.248979in}}%
\pgfpathlineto{\pgfqpoint{2.205901in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{2.260899in}{1.417352in}}%
\pgfpathlineto{\pgfqpoint{2.284508in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{2.302475in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{2.260899in}{1.671563in}}%
\pgfpathlineto{\pgfqpoint{2.248138in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{2.153308in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{2.132731in}{1.858577in}}%
\pgfpathlineto{\pgfqpoint{2.032452in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{1.993410in}}%
\pgfpathlineto{\pgfqpoint{1.882021in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{2.100020in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{2.182130in}}%
\pgfpathlineto{\pgfqpoint{1.651635in}{2.223574in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{2.238438in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{2.273949in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{2.280225in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{2.244415in}}%
\pgfpathlineto{\pgfqpoint{1.205634in}{2.223574in}}%
\pgfpathlineto{\pgfqpoint{1.114119in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{2.050971in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{1.899837in}}%
\pgfpathlineto{\pgfqpoint{1.115655in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{1.156328in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{1.224743in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{1.568158in}}%
\pgfpathlineto{\pgfqpoint{1.317773in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{1.404747in}}%
\pgfpathlineto{\pgfqpoint{1.444154in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{1.279643in}}%
\pgfpathlineto{\pgfqpoint{1.599301in}{1.198226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.581454in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{1.389426in}}%
\pgfpathlineto{\pgfqpoint{1.425195in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{1.521672in}}%
\pgfpathlineto{\pgfqpoint{1.316810in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{1.244302in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{1.735036in}}%
\pgfpathlineto{\pgfqpoint{1.199449in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{1.189114in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{1.230045in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{2.102318in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{2.180459in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{2.185859in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{2.154055in}}%
\pgfpathlineto{\pgfqpoint{1.745255in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{2.093853in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{2.003903in}}%
\pgfpathlineto{\pgfqpoint{1.919057in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{1.875656in}}%
\pgfpathlineto{\pgfqpoint{2.038576in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{2.116968in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{2.132731in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.147426in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{2.132731in}{1.524148in}}%
\pgfpathlineto{\pgfqpoint{2.113125in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{2.007739in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{1.323599in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{1.253085in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{1.247172in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{1.296888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866359,0.920185,0.949789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439764in}{1.404747in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{1.521672in}}%
\pgfpathlineto{\pgfqpoint{4.392854in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{4.320346in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{1.735036in}}%
\pgfpathlineto{\pgfqpoint{4.275493in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{4.265158in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{4.306089in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{2.102318in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{2.180459in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{2.223574in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{2.280225in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{2.244414in}}%
\pgfpathlineto{\pgfqpoint{4.281677in}{2.223574in}}%
\pgfpathlineto{\pgfqpoint{4.190163in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{4.183427in}{2.050971in}}%
\pgfpathlineto{\pgfqpoint{4.172662in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{4.183427in}{1.899837in}}%
\pgfpathlineto{\pgfqpoint{4.191699in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{4.232372in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{4.300787in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{1.568158in}}%
\pgfpathlineto{\pgfqpoint{4.393816in}{1.454563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866359,0.920185,0.949789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414416in}{2.595493in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{2.583536in}}%
\pgfpathlineto{\pgfqpoint{3.645474in}{2.608080in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{2.614995in}}%
\pgfpathlineto{\pgfqpoint{3.798921in}{2.711775in}}%
\pgfpathlineto{\pgfqpoint{3.817739in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{3.870995in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{3.877795in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{3.844608in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{3.798921in}{3.192303in}}%
\pgfpathlineto{\pgfqpoint{3.766250in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{3.362236in}}%
\pgfpathlineto{\pgfqpoint{3.658448in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{3.547767in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{3.511804in}}%
\pgfpathlineto{\pgfqpoint{3.433864in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{3.303747in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{3.549964in}}%
\pgfpathlineto{\pgfqpoint{3.455181in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{3.416092in}}%
\pgfpathlineto{\pgfqpoint{3.576528in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{3.263340in}}%
\pgfpathlineto{\pgfqpoint{3.682904in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{3.760024in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{3.791401in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{3.772642in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{3.681619in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{2.727319in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{2.673461in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{2.676490in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{2.728865in}}%
\pgfpathlineto{\pgfqpoint{3.276156in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{2.818907in}}%
\pgfpathlineto{\pgfqpoint{3.104296in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{2.931143in}}%
\pgfpathlineto{\pgfqpoint{2.959206in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{3.056815in}}%
\pgfpathlineto{\pgfqpoint{2.838705in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{3.242153in}}%
\pgfpathlineto{\pgfqpoint{2.769263in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{2.758329in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{3.413552in}}%
\pgfpathlineto{\pgfqpoint{2.814805in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{3.600028in}}%
\pgfpathlineto{\pgfqpoint{2.949297in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{2.766172in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{2.666394in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{2.645405in}{3.441434in}}%
\pgfpathlineto{\pgfqpoint{2.620234in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{2.642169in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{2.645405in}{3.244859in}}%
\pgfpathlineto{\pgfqpoint{2.717638in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{3.071825in}}%
\pgfpathlineto{\pgfqpoint{2.851500in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{2.953889in}}%
\pgfpathlineto{\pgfqpoint{3.007037in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{2.845586in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{2.739979in}}%
\pgfpathlineto{\pgfqpoint{3.163408in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{2.646382in}}%
\pgfpathlineto{\pgfqpoint{3.386323in}{2.608080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866359,0.920185,0.949789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748225in}{2.709300in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{2.648337in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{2.622184in}}%
\pgfpathlineto{\pgfqpoint{2.132731in}{2.626644in}}%
\pgfpathlineto{\pgfqpoint{2.260899in}{2.690756in}}%
\pgfpathlineto{\pgfqpoint{2.297658in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{2.337167in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{2.330492in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{2.290258in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{2.260899in}{3.170631in}}%
\pgfpathlineto{\pgfqpoint{2.221500in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{2.132731in}{3.360017in}}%
\pgfpathlineto{\pgfqpoint{2.119217in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{3.499184in}}%
\pgfpathlineto{\pgfqpoint{1.998107in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{3.616846in}}%
\pgfpathlineto{\pgfqpoint{1.851618in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{1.640896in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{3.581289in}}%
\pgfpathlineto{\pgfqpoint{1.851762in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{3.486731in}}%
\pgfpathlineto{\pgfqpoint{1.991460in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{3.363485in}}%
\pgfpathlineto{\pgfqpoint{2.100516in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{2.132731in}{3.197730in}}%
\pgfpathlineto{\pgfqpoint{2.180566in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{2.222372in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{2.216393in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{2.132731in}{2.757287in}}%
\pgfpathlineto{\pgfqpoint{2.077457in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{2.718753in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{2.736218in}}%
\pgfpathlineto{\pgfqpoint{1.876332in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{2.791377in}}%
\pgfpathlineto{\pgfqpoint{1.654652in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{2.894000in}}%
\pgfpathlineto{\pgfqpoint{1.529138in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{3.038611in}}%
\pgfpathlineto{\pgfqpoint{1.424382in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{3.204623in}}%
\pgfpathlineto{\pgfqpoint{1.329138in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{1.259688in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{3.479805in}}%
\pgfpathlineto{\pgfqpoint{1.229450in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{3.533315in}}%
\pgfpathlineto{\pgfqpoint{1.282222in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{1.143229in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{1.137378in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{1.169947in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{3.265704in}}%
\pgfpathlineto{\pgfqpoint{1.244854in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{1.342493in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{3.097722in}}%
\pgfpathlineto{\pgfqpoint{1.448818in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{2.943919in}}%
\pgfpathlineto{\pgfqpoint{1.564464in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{2.807065in}}%
\pgfpathlineto{\pgfqpoint{1.715273in}{2.736248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866359,0.920185,0.949789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439764in}{3.097722in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{3.204623in}}%
\pgfpathlineto{\pgfqpoint{4.405181in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{3.479806in}}%
\pgfpathlineto{\pgfqpoint{4.305494in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{3.533314in}}%
\pgfpathlineto{\pgfqpoint{4.358266in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{4.219273in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{4.213422in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{4.245991in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{3.265704in}}%
\pgfpathlineto{\pgfqpoint{4.320898in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{4.418537in}{3.120754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984775,0.893272,0.839446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235551in}{0.403761in}}%
\pgfpathlineto{\pgfqpoint{1.259688in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{1.349952in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{1.345235in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{0.456308in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{0.496216in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{0.465944in}}%
\pgfpathlineto{\pgfqpoint{1.690929in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{0.397695in}}%
\pgfpathlineto{\pgfqpoint{1.875495in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{1.991460in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{0.410688in}}%
\pgfpathlineto{\pgfqpoint{1.851762in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{0.505245in}}%
\pgfpathlineto{\pgfqpoint{1.640896in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{0.567410in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{0.602307in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{0.602055in}}%
\pgfpathlineto{\pgfqpoint{1.282222in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{0.457271in}}%
\pgfpathlineto{\pgfqpoint{1.229450in}{0.429215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984775,0.893272,0.839446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773573in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{2.879782in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{0.342364in}}%
\pgfpathlineto{\pgfqpoint{2.967171in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{0.476407in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{0.506998in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{3.340554in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{0.376557in}}%
\pgfpathlineto{\pgfqpoint{3.488428in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{3.576528in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{0.340048in}}%
\pgfpathlineto{\pgfqpoint{3.455182in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{0.473920in}}%
\pgfpathlineto{\pgfqpoint{3.303747in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{0.572332in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{0.619529in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{0.604235in}}%
\pgfpathlineto{\pgfqpoint{2.949297in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{0.523984in}}%
\pgfpathlineto{\pgfqpoint{2.814805in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{0.337509in}}%
\pgfpathlineto{\pgfqpoint{2.758329in}{0.301047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984775,0.893272,0.839446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311595in}{0.403761in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{4.425996in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{4.421279in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{0.456308in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{0.602055in}}%
\pgfpathlineto{\pgfqpoint{4.358266in}{0.557384in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{0.457271in}}%
\pgfpathlineto{\pgfqpoint{4.305494in}{0.429215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984775,0.893272,0.839446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414416in}{1.180439in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{1.161833in}}%
\pgfpathlineto{\pgfqpoint{3.644516in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{1.215042in}}%
\pgfpathlineto{\pgfqpoint{3.733420in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{3.738726in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{3.699974in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{1.626428in}}%
\pgfpathlineto{\pgfqpoint{3.615679in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{1.785367in}}%
\pgfpathlineto{\pgfqpoint{3.483148in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{1.896332in}}%
\pgfpathlineto{\pgfqpoint{3.319804in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{1.994383in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{2.078814in}}%
\pgfpathlineto{\pgfqpoint{3.119904in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{2.134393in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{2.139197in}}%
\pgfpathlineto{\pgfqpoint{2.822780in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{1.978359in}}%
\pgfpathlineto{\pgfqpoint{2.771064in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{1.948078in}}%
\pgfpathlineto{\pgfqpoint{2.787809in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{2.831660in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.910334in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{3.019024in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{1.444066in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{1.329236in}}%
\pgfpathlineto{\pgfqpoint{3.161744in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{1.238774in}}%
\pgfpathlineto{\pgfqpoint{3.377226in}{1.198226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.298620in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{1.332662in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{1.432292in}}%
\pgfpathlineto{\pgfqpoint{3.133632in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{1.570662in}}%
\pgfpathlineto{\pgfqpoint{3.019504in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{2.939395in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{1.805443in}}%
\pgfpathlineto{\pgfqpoint{2.889305in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{1.986271in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{2.033160in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{1.991991in}}%
\pgfpathlineto{\pgfqpoint{3.196544in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{1.911201in}}%
\pgfpathlineto{\pgfqpoint{3.386623in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{1.818466in}}%
\pgfpathlineto{\pgfqpoint{3.534341in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{1.700549in}}%
\pgfpathlineto{\pgfqpoint{3.619576in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{3.651731in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{3.612177in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{1.271736in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{1.272723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984775,0.893272,0.839446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620057in}{1.296888in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{1.247172in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{1.253085in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{1.323599in}}%
\pgfpathlineto{\pgfqpoint{2.007739in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{2.113125in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{2.132731in}{1.524148in}}%
\pgfpathlineto{\pgfqpoint{2.147426in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{2.132731in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.116968in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{2.038576in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{1.875656in}}%
\pgfpathlineto{\pgfqpoint{1.919057in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{2.003903in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{2.093853in}}%
\pgfpathlineto{\pgfqpoint{1.745255in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{2.154055in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{2.185859in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{2.180459in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{2.102318in}}%
\pgfpathlineto{\pgfqpoint{1.230045in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{1.189114in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{1.199449in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{1.735036in}}%
\pgfpathlineto{\pgfqpoint{1.244302in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{1.316810in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{1.521672in}}%
\pgfpathlineto{\pgfqpoint{1.425195in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{1.389426in}}%
\pgfpathlineto{\pgfqpoint{1.581454in}{1.326395in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.554032in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{1.499737in}}%
\pgfpathlineto{\pgfqpoint{1.415960in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{1.655578in}}%
\pgfpathlineto{\pgfqpoint{1.331846in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{1.290262in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{1.293982in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{2.064528in}}%
\pgfpathlineto{\pgfqpoint{1.471154in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{2.098559in}}%
\pgfpathlineto{\pgfqpoint{1.506262in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{2.067073in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{2.002195in}}%
\pgfpathlineto{\pgfqpoint{1.797245in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{1.892751in}}%
\pgfpathlineto{\pgfqpoint{1.926458in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{1.998515in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{1.644095in}}%
\pgfpathlineto{\pgfqpoint{2.010411in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{1.568068in}}%
\pgfpathlineto{\pgfqpoint{1.938264in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{1.405370in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{1.374464in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{1.409421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984775,0.893272,0.839446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439764in}{1.521672in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{1.655578in}}%
\pgfpathlineto{\pgfqpoint{4.407890in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{4.366305in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{4.370025in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{2.064528in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{2.180459in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{2.102318in}}%
\pgfpathlineto{\pgfqpoint{4.306089in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{4.265158in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{4.275493in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{1.735036in}}%
\pgfpathlineto{\pgfqpoint{4.320346in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{4.392854in}{1.582732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984775,0.893272,0.839446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876394in}{2.736218in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{2.718753in}}%
\pgfpathlineto{\pgfqpoint{2.077457in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{2.132731in}{2.757287in}}%
\pgfpathlineto{\pgfqpoint{2.216393in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{2.222372in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{2.180566in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{2.132731in}{3.197730in}}%
\pgfpathlineto{\pgfqpoint{2.100516in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{3.363485in}}%
\pgfpathlineto{\pgfqpoint{1.991460in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{3.486731in}}%
\pgfpathlineto{\pgfqpoint{1.851762in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{3.581289in}}%
\pgfpathlineto{\pgfqpoint{1.640896in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{1.282222in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{3.533315in}}%
\pgfpathlineto{\pgfqpoint{1.229450in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{3.479805in}}%
\pgfpathlineto{\pgfqpoint{1.259688in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{1.329138in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{3.204623in}}%
\pgfpathlineto{\pgfqpoint{1.424382in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{3.038611in}}%
\pgfpathlineto{\pgfqpoint{1.529138in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{2.894000in}}%
\pgfpathlineto{\pgfqpoint{1.654652in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{2.791377in}}%
\pgfpathlineto{\pgfqpoint{1.876332in}{2.736248in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.756036in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{2.868003in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{2.977388in}}%
\pgfpathlineto{\pgfqpoint{1.606041in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{1.504015in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{3.139011in}}%
\pgfpathlineto{\pgfqpoint{1.417488in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{3.350752in}}%
\pgfpathlineto{\pgfqpoint{1.349952in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{1.345235in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{3.532352in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{3.572260in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{3.541988in}}%
\pgfpathlineto{\pgfqpoint{1.690928in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{3.473739in}}%
\pgfpathlineto{\pgfqpoint{1.875495in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{3.376371in}}%
\pgfpathlineto{\pgfqpoint{1.999400in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{3.242282in}}%
\pgfpathlineto{\pgfqpoint{2.084712in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{2.126321in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{2.083091in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{2.817341in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{2.815233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984775,0.893272,0.839446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286247in}{2.728865in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{2.676490in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{2.673461in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{2.727319in}}%
\pgfpathlineto{\pgfqpoint{3.681619in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{3.772642in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{3.791401in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{3.760024in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{3.682904in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{3.263340in}}%
\pgfpathlineto{\pgfqpoint{3.576528in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{3.416092in}}%
\pgfpathlineto{\pgfqpoint{3.455181in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{3.549964in}}%
\pgfpathlineto{\pgfqpoint{3.303747in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{2.949297in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{3.600028in}}%
\pgfpathlineto{\pgfqpoint{2.814805in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{3.413552in}}%
\pgfpathlineto{\pgfqpoint{2.758329in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{2.769263in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{2.773573in}{3.242153in}}%
\pgfpathlineto{\pgfqpoint{2.838705in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{3.056815in}}%
\pgfpathlineto{\pgfqpoint{2.959206in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{2.931143in}}%
\pgfpathlineto{\pgfqpoint{3.104296in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{2.818907in}}%
\pgfpathlineto{\pgfqpoint{3.276156in}{2.736248in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.204120in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{2.900819in}}%
\pgfpathlineto{\pgfqpoint{3.055453in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{3.022187in}}%
\pgfpathlineto{\pgfqpoint{2.942054in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{3.203286in}}%
\pgfpathlineto{\pgfqpoint{2.877574in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{2.879782in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{3.418408in}}%
\pgfpathlineto{\pgfqpoint{2.967171in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{3.552451in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{3.583041in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{3.546353in}}%
\pgfpathlineto{\pgfqpoint{3.340554in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{3.452600in}}%
\pgfpathlineto{\pgfqpoint{3.488428in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{3.321057in}}%
\pgfpathlineto{\pgfqpoint{3.602672in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{3.140777in}}%
\pgfpathlineto{\pgfqpoint{3.682944in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{3.710104in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{3.674982in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{2.858658in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{2.763851in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{2.756189in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{2.806306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984775,0.893272,0.839446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439764in}{3.204623in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{3.350752in}}%
\pgfpathlineto{\pgfqpoint{4.425996in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{4.421279in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{3.532352in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{4.358266in}{3.633428in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{3.533314in}}%
\pgfpathlineto{\pgfqpoint{4.305494in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{3.479806in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{4.405181in}{3.248922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945329,0.620531,0.489427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363720in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{1.479890in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{0.323299in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{0.344621in}}%
\pgfpathlineto{\pgfqpoint{1.718748in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{1.875495in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{0.397695in}}%
\pgfpathlineto{\pgfqpoint{1.690929in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{0.465944in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{0.496216in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{0.456308in}}%
\pgfpathlineto{\pgfqpoint{1.345235in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{1.349952in}{0.301047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945329,0.620531,0.489427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901742in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{3.014009in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{0.320897in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{0.389696in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{0.365171in}}%
\pgfpathlineto{\pgfqpoint{3.382025in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{3.488428in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{0.376557in}}%
\pgfpathlineto{\pgfqpoint{3.340554in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{0.470309in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{0.506998in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{0.476407in}}%
\pgfpathlineto{\pgfqpoint{2.967171in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{0.342364in}}%
\pgfpathlineto{\pgfqpoint{2.879782in}{0.301047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945329,0.620531,0.489427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439764in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{0.456308in}}%
\pgfpathlineto{\pgfqpoint{4.421279in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{4.425996in}{0.301047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945329,0.620531,0.489427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414416in}{1.272723in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{1.271736in}}%
\pgfpathlineto{\pgfqpoint{3.612177in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{3.651731in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{3.619576in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{1.700549in}}%
\pgfpathlineto{\pgfqpoint{3.534341in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{1.818466in}}%
\pgfpathlineto{\pgfqpoint{3.386623in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{1.911201in}}%
\pgfpathlineto{\pgfqpoint{3.196544in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{1.991991in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{2.033160in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{1.986271in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{2.889305in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{1.805443in}}%
\pgfpathlineto{\pgfqpoint{2.939395in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{3.019504in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{1.570662in}}%
\pgfpathlineto{\pgfqpoint{3.133632in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{1.432292in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{1.332662in}}%
\pgfpathlineto{\pgfqpoint{3.298620in}{1.326395in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.256981in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{1.554328in}}%
\pgfpathlineto{\pgfqpoint{3.132717in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{3.056758in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{1.813129in}}%
\pgfpathlineto{\pgfqpoint{3.023844in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{1.851172in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{1.878691in}}%
\pgfpathlineto{\pgfqpoint{3.246440in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{1.820308in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{1.731525in}}%
\pgfpathlineto{\pgfqpoint{3.437411in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{3.538408in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{1.558993in}}%
\pgfpathlineto{\pgfqpoint{3.556074in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{1.426984in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{1.374696in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{1.431611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945329,0.620531,0.489427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620057in}{1.409421in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{1.374464in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{1.405370in}}%
\pgfpathlineto{\pgfqpoint{1.938264in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{1.568068in}}%
\pgfpathlineto{\pgfqpoint{2.010411in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{1.644095in}}%
\pgfpathlineto{\pgfqpoint{1.998515in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{1.926458in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{1.892751in}}%
\pgfpathlineto{\pgfqpoint{1.797245in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{2.002195in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{2.067073in}}%
\pgfpathlineto{\pgfqpoint{1.506262in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{2.098559in}}%
\pgfpathlineto{\pgfqpoint{1.471154in}{2.095406in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{2.064528in}}%
\pgfpathlineto{\pgfqpoint{1.293982in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{1.290262in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{1.331846in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{1.655578in}}%
\pgfpathlineto{\pgfqpoint{1.415960in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{1.499737in}}%
\pgfpathlineto{\pgfqpoint{1.554032in}{1.454563in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.553745in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{1.638078in}}%
\pgfpathlineto{\pgfqpoint{1.442480in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{1.401446in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{1.465665in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{1.979888in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{1.621600in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{1.882412in}}%
\pgfpathlineto{\pgfqpoint{1.794670in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{1.865957in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{1.838611in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{1.522422in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{1.537553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945329,0.620531,0.489427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439764in}{1.655578in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{2.064528in}}%
\pgfpathlineto{\pgfqpoint{4.370025in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{4.366305in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{4.407890in}{1.710900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945329,0.620531,0.489427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876394in}{2.815233in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{2.817341in}}%
\pgfpathlineto{\pgfqpoint{2.083091in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{2.126321in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{2.084712in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{3.242282in}}%
\pgfpathlineto{\pgfqpoint{1.999400in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{3.376371in}}%
\pgfpathlineto{\pgfqpoint{1.875495in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{3.473739in}}%
\pgfpathlineto{\pgfqpoint{1.690928in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{3.541988in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{3.572260in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{3.532352in}}%
\pgfpathlineto{\pgfqpoint{1.345235in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{1.349952in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{3.350752in}}%
\pgfpathlineto{\pgfqpoint{1.417488in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{3.139011in}}%
\pgfpathlineto{\pgfqpoint{1.504015in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{1.606041in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{2.977388in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{2.868003in}}%
\pgfpathlineto{\pgfqpoint{1.756036in}{2.864417in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.705904in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{3.086602in}}%
\pgfpathlineto{\pgfqpoint{1.593481in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{1.518884in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{3.335781in}}%
\pgfpathlineto{\pgfqpoint{1.479890in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{3.399343in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{3.420664in}}%
\pgfpathlineto{\pgfqpoint{1.718748in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{3.363011in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{3.263373in}}%
\pgfpathlineto{\pgfqpoint{1.890340in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{1.987359in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{3.058796in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{2.965167in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{2.907727in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{2.956791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945329,0.620531,0.489427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286247in}{2.806306in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{2.756189in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{2.763851in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{2.858658in}}%
\pgfpathlineto{\pgfqpoint{3.674982in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{3.710104in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{3.682944in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{3.140777in}}%
\pgfpathlineto{\pgfqpoint{3.602672in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{3.321057in}}%
\pgfpathlineto{\pgfqpoint{3.488428in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{3.452600in}}%
\pgfpathlineto{\pgfqpoint{3.340554in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{3.546353in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{3.583041in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{3.552451in}}%
\pgfpathlineto{\pgfqpoint{2.967171in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{3.418408in}}%
\pgfpathlineto{\pgfqpoint{2.879782in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{2.877574in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{2.901742in}{3.203286in}}%
\pgfpathlineto{\pgfqpoint{2.942054in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{3.022187in}}%
\pgfpathlineto{\pgfqpoint{3.055453in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{2.900819in}}%
\pgfpathlineto{\pgfqpoint{3.204120in}{2.864417in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.343363in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{2.888905in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{2.986798in}}%
\pgfpathlineto{\pgfqpoint{3.151606in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{3.043420in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{3.152606in}}%
\pgfpathlineto{\pgfqpoint{2.990127in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{3.014009in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{3.396941in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{3.465740in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{3.441214in}}%
\pgfpathlineto{\pgfqpoint{3.382025in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{3.354485in}}%
\pgfpathlineto{\pgfqpoint{3.515819in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{3.213408in}}%
\pgfpathlineto{\pgfqpoint{3.598037in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{3.618489in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{3.545378in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{2.862318in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{2.839154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945329,0.620531,0.489427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439764in}{3.350752in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{4.439764in}{3.532352in}}%
\pgfpathlineto{\pgfqpoint{4.421279in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{4.425996in}{3.377091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772780,0.243599,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491888in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{1.718748in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{0.344621in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{0.323299in}}%
\pgfpathlineto{\pgfqpoint{1.479890in}{0.301047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772780,0.243599,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029910in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{3.382025in}{0.301047in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{0.365171in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{0.389696in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{0.320897in}}%
\pgfpathlineto{\pgfqpoint{3.014009in}{0.301047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772780,0.243599,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286247in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{1.374696in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{1.426984in}}%
\pgfpathlineto{\pgfqpoint{3.556074in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{1.558993in}}%
\pgfpathlineto{\pgfqpoint{3.538408in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{3.437411in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{1.731525in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{1.820308in}}%
\pgfpathlineto{\pgfqpoint{3.246440in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{1.878691in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{1.851172in}}%
\pgfpathlineto{\pgfqpoint{3.023844in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{1.813129in}}%
\pgfpathlineto{\pgfqpoint{3.056758in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{3.132717in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{1.554328in}}%
\pgfpathlineto{\pgfqpoint{3.256981in}{1.454563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772780,0.243599,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620057in}{1.537553in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{1.522422in}}%
\pgfpathlineto{\pgfqpoint{1.838611in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{1.865957in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{1.794670in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{1.882412in}}%
\pgfpathlineto{\pgfqpoint{1.621600in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{1.967984in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{1.979888in}}%
\pgfpathlineto{\pgfqpoint{1.465665in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{1.401446in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{1.442480in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{1.638078in}}%
\pgfpathlineto{\pgfqpoint{1.553745in}{1.582732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772780,0.243599,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414416in}{2.839154in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{2.862318in}}%
\pgfpathlineto{\pgfqpoint{3.545378in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{3.618489in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{3.598037in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{3.213408in}}%
\pgfpathlineto{\pgfqpoint{3.515819in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{3.354485in}}%
\pgfpathlineto{\pgfqpoint{3.382025in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{3.441214in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{3.465740in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{3.396941in}}%
\pgfpathlineto{\pgfqpoint{3.014009in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{2.990127in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{3.152606in}}%
\pgfpathlineto{\pgfqpoint{3.043420in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{3.151606in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{2.986798in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{2.888905in}}%
\pgfpathlineto{\pgfqpoint{3.343363in}{2.864417in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.281442in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{3.135733in}}%
\pgfpathlineto{\pgfqpoint{3.133714in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{3.288701in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{3.312283in}}%
\pgfpathlineto{\pgfqpoint{3.395879in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{3.234038in}}%
\pgfpathlineto{\pgfqpoint{3.490049in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{3.485687in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{2.952722in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{2.988951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772780,0.243599,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748225in}{2.956791in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{2.907727in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{2.965167in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{2.004562in}{3.058796in}}%
\pgfpathlineto{\pgfqpoint{1.987359in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{1.890340in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{1.876394in}{3.263373in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{3.363011in}}%
\pgfpathlineto{\pgfqpoint{1.718748in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{3.420664in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{3.399343in}}%
\pgfpathlineto{\pgfqpoint{1.479890in}{3.377091in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{3.335781in}}%
\pgfpathlineto{\pgfqpoint{1.518884in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{1.593481in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{3.086602in}}%
\pgfpathlineto{\pgfqpoint{1.705904in}{2.992585in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.740442in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{3.143824in}}%
\pgfpathlineto{\pgfqpoint{1.779942in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{3.111685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438524,0.011073,0.127105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286247in}{2.988951in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{2.952722in}}%
\pgfpathlineto{\pgfqpoint{3.485687in}{2.992585in}}%
\pgfpathlineto{\pgfqpoint{3.490049in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{3.414416in}{3.234038in}}%
\pgfpathlineto{\pgfqpoint{3.395879in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{3.286247in}{3.312283in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{3.288701in}}%
\pgfpathlineto{\pgfqpoint{3.133714in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{3.135733in}}%
\pgfpathlineto{\pgfqpoint{3.162258in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{3.281442in}{2.992585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.235551in}{0.429215in}}{\pgfqpoint{3.076044in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438524,0.011073,0.127105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748225in}{3.111685in}}%
\pgfpathlineto{\pgfqpoint{1.779942in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{1.748225in}{3.143824in}}%
\pgfpathlineto{\pgfqpoint{1.740442in}{3.120754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235551in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235551in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ang{0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004562in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.004562in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ang{30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773573in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773573in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ang{60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542584in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.542584in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ang{90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311595in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.311595in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ang{120}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773573in,y=0.175768in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235551in}{1.198226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974774in,y=1.158691in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ang{30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235551in}{1.967237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974774in,y=1.927702in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ang{60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235551in}{2.736248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974774in,y=2.696713in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ang{90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235551in}{3.505259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.919219in,y=3.465724in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ang{120}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.863663in,y=1.967237in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235551in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{3.505259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311595in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{3.505259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235551in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{0.429215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235551in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{4.311595in}{3.505259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.535856in}{0.429215in}}{\pgfqpoint{0.153802in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535856in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{4.535856in}{0.813721in}}%
\pgfpathlineto{\pgfqpoint{4.535856in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{4.535856in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{4.689658in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{4.689658in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{4.689658in}{0.813721in}}%
\pgfpathlineto{\pgfqpoint{4.689658in}{0.429215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.535856in}{0.429215in}}{\pgfqpoint{0.153802in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.032526,0.213149,0.414994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535856in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{4.689658in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{4.689658in}{0.813721in}}%
\pgfpathlineto{\pgfqpoint{4.535856in}{0.813721in}}%
\pgfpathlineto{\pgfqpoint{4.535856in}{0.429215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.535856in}{0.429215in}}{\pgfqpoint{0.153802in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.493426,0.722261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535856in}{0.813721in}}%
\pgfpathlineto{\pgfqpoint{4.689658in}{0.813721in}}%
\pgfpathlineto{\pgfqpoint{4.689658in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{4.535856in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{4.535856in}{0.813721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.535856in}{0.429215in}}{\pgfqpoint{0.153802in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542176,0.753326,0.860208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535856in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{4.689658in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{4.689658in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{4.535856in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{4.535856in}{1.198226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.535856in}{0.429215in}}{\pgfqpoint{0.153802in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866359,0.920185,0.949789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535856in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{4.689658in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{4.689658in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{4.535856in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{4.535856in}{1.582732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.535856in}{0.429215in}}{\pgfqpoint{0.153802in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984775,0.893272,0.839446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535856in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{4.689658in}{1.967237in}}%
\pgfpathlineto{\pgfqpoint{4.689658in}{2.351743in}}%
\pgfpathlineto{\pgfqpoint{4.535856in}{2.351743in}}%
\pgfpathlineto{\pgfqpoint{4.535856in}{1.967237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.535856in}{0.429215in}}{\pgfqpoint{0.153802in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945329,0.620531,0.489427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535856in}{2.351743in}}%
\pgfpathlineto{\pgfqpoint{4.689658in}{2.351743in}}%
\pgfpathlineto{\pgfqpoint{4.689658in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{4.535856in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{4.535856in}{2.351743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.535856in}{0.429215in}}{\pgfqpoint{0.153802in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772780,0.243599,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535856in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{4.689658in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{4.689658in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{4.535856in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{4.535856in}{2.736248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.535856in}{0.429215in}}{\pgfqpoint{0.153802in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438524,0.011073,0.127105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535856in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{4.689658in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{4.689658in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{4.535856in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{4.535856in}{3.120754in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689658in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.786881in,y=0.389680in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689658in}{0.813721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.786881in,y=0.774186in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689658in}{1.198226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.786881in,y=1.158691in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689658in}{1.582732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.786881in,y=1.543197in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689658in}{1.967237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.786881in,y=1.927702in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689658in}{2.351743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.786881in,y=2.312208in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689658in}{2.736248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.786881in,y=2.696713in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689658in}{3.120754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.786881in,y=3.081219in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689658in}{3.505259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.786881in,y=3.465724in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.032590in,y=1.967237in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont relative PMF [\si{\kT}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535856in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{4.535856in}{0.813721in}}%
\pgfpathlineto{\pgfqpoint{4.535856in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{4.535856in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{4.689658in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{4.689658in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{4.689658in}{0.813721in}}%
\pgfpathlineto{\pgfqpoint{4.689658in}{0.429215in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/benzene/bulk/fig_hyper_delta_sigma.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.576795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810233in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{1.940790in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{1.940790in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{3.290652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.909804,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810233in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{1.962128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092872in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{1.962128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375511in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{1.962128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658151in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{1.940790in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{1.940790in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{1.962128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.996078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810233in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{2.294259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092872in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{2.294259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375511in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{2.294259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658151in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{1.940790in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{1.940790in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{2.294259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.996078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810233in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{2.626390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092872in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{2.626390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375511in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{2.626390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658151in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{1.940790in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{1.940790in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{2.626390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.996078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810233in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{2.958521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092872in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{2.958521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375511in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{2.958521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658151in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{1.940790in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{1.940790in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{2.958521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951552in}{1.962128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234192in}{1.962128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516831in}{1.962128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799470in}{1.962128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810233in}{2.128193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574122in,y=2.088658in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \num[tight-spacing = true]{0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810233in}{2.460324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657455in,y=2.420789in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \num[tight-spacing = true]{4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810233in}{2.792455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404956in,y=2.749227in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \num[tight-spacing = true]{4e1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810233in}{3.124586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404956in,y=3.081983in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \num[tight-spacing = true]{4e2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163296in,y=2.298923in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont training set}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314687in,y=2.323692in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta_\mathrm{dim}\) [\si{\kT}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810233in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{3.290652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940790in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{1.940790in}{3.290652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810233in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{1.940790in}{1.962128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810233in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{1.940790in}{3.290652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.951552in,y=2.128193in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.951552in,y=2.460324in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.951552in,y=2.792455in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.951552in,y=3.124586in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.234192in,y=2.128193in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.234192in,y=2.460324in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.234192in,y=2.792455in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.234192in,y=3.124586in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.516831in,y=2.128193in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.516831in,y=2.460324in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.516831in,y=2.792455in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.516831in,y=3.124586in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.799470in,y=2.128193in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.799470in,y=2.460324in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.799470in,y=2.792455in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.799470in,y=3.124586in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.375511in,y=3.346207in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma_f = \SI[tight-spacing = true]{0.004}{\kT\per\angstrom}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053846in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{3.184403in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{3.184403in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{2.053846in}{3.290652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.721569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053846in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{2.053846in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{2.053846in}{1.962128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336485in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{1.962128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619124in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{1.962128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901764in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{3.184403in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{3.184403in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{1.962128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.964706,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053846in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{2.053846in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{2.053846in}{2.294259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.988235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336485in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{2.294259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.988235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619124in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{2.294259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.988235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901764in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{3.184403in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{3.184403in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{2.294259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053846in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{2.053846in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{2.053846in}{2.626390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336485in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{2.626390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619124in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{2.626390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901764in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{3.184403in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{3.184403in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{2.626390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053846in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{2.053846in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{2.053846in}{2.958521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336485in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{2.958521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619124in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{2.958521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901764in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{3.184403in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{3.184403in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{2.958521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195165in}{1.962128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477805in}{1.962128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760444in}{1.962128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043083in}{1.962128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053846in}{2.128193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053846in}{2.460324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053846in}{2.792455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053846in}{3.124586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053846in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{2.053846in}{3.290652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184403in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{3.184403in}{3.290652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053846in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{3.184403in}{1.962128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053846in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{3.184403in}{3.290652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.195165in,y=2.128193in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.195165in,y=2.460324in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.195165in,y=2.792455in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.195165in,y=3.124586in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.477805in,y=2.128193in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.56}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.477805in,y=2.460324in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.477805in,y=2.792455in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.477805in,y=3.124586in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.760444in,y=2.128193in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.56}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.760444in,y=2.460324in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.760444in,y=2.792455in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.760444in,y=3.124586in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.043083in,y=2.128193in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.56}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.043083in,y=2.460324in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.043083in,y=2.792455in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.043083in,y=3.124586in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.619124in,y=3.346207in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma_f = \SI[tight-spacing = true]{0.04}{\kT\per\angstrom}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297459in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{4.428016in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{4.428016in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{3.297459in}{3.290652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.470588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297459in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{3.297459in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{3.297459in}{1.962128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580098in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{1.962128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862737in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{1.962128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145376in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{4.428016in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{4.428016in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{1.962128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.886275,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297459in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{3.297459in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{3.297459in}{2.294259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.909804,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580098in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{2.294259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862737in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{2.294259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145376in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{4.428016in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{4.428016in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{2.294259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.972549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297459in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{3.297459in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{3.297459in}{2.626390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.996078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580098in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{2.626390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862737in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{2.626390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145376in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{4.428016in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{4.428016in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{2.626390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.972549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297459in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{3.297459in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{3.297459in}{2.958521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580098in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{2.958521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862737in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{2.958521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145376in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{4.428016in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{4.428016in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{2.958521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438778in}{1.962128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721418in}{1.962128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004057in}{1.962128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286696in}{1.962128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297459in}{2.128193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297459in}{2.460324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297459in}{2.792455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297459in}{3.124586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297459in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{3.297459in}{3.290652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428016in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{4.428016in}{3.290652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297459in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{4.428016in}{1.962128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297459in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{4.428016in}{3.290652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.438778in,y=2.128193in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.438778in,y=2.460324in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.438778in,y=2.792455in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.438778in,y=3.124586in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.721418in,y=2.128193in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.721418in,y=2.460324in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.721418in,y=2.792455in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.721418in,y=3.124586in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.004057in,y=2.128193in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.004057in,y=2.460324in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.004057in,y=2.792455in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.004057in,y=3.124586in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.286696in,y=2.128193in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.286696in,y=2.460324in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.286696in,y=2.792455in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.286696in,y=3.124586in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.862737in,y=3.346207in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma_f = \SI[tight-spacing = true]{0.4}{\kT\per\angstrom}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541071in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{4.541071in}{3.290652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.015686,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541071in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{4.541071in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{4.541071in}{1.962128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.086275,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823711in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{1.962128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.101961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106350in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{1.962128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.101961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388989in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{1.962128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.580392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541071in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{4.541071in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{4.541071in}{2.294259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823711in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{2.294259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106350in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{2.294259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388989in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.294259in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{2.294259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.737255,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541071in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{4.541071in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{4.541071in}{2.626390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.956863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823711in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{2.626390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106350in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{2.626390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388989in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.626390in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{2.626390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541071in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{4.541071in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{4.541071in}{2.958521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823711in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{2.958521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106350in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{2.958521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{1.962128in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388989in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.958521in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{2.958521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682391in}{1.962128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965030in}{1.962128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247670in}{1.962128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530309in}{1.962128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541071in}{2.128193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541071in}{2.460324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541071in}{2.792455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541071in}{3.124586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541071in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{4.541071in}{3.290652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.290652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541071in}{1.962128in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.962128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541071in}{3.290652in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.290652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.682391in,y=2.128193in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.682391in,y=2.460324in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.78}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.682391in,y=2.792455in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.56}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.682391in,y=3.124586in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.76}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.965030in,y=2.128193in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.44}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.965030in,y=2.460324in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.63}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.965030in,y=2.792455in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.965030in,y=3.124586in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.247670in,y=2.128193in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.42}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.247670in,y=2.460324in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.247670in,y=2.792455in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.247670in,y=3.124586in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.530309in,y=2.128193in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.42}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.530309in,y=2.460324in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.530309in,y=2.792455in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.530309in,y=3.124586in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.106350in,y=3.346207in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma_f = \SI[tight-spacing = true]{4}{\kT\per\angstrom}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810233in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{1.940790in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{1.940790in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{1.829275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810233in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{0.500751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092872in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{0.500751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375511in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{0.500751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658151in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{1.940790in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{1.940790in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{0.500751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.956863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810233in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{0.832882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092872in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{0.832882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375511in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{0.832882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658151in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{1.940790in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{1.940790in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{0.832882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.956863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810233in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{1.165013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092872in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{1.165013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375511in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{1.165013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658151in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{1.940790in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{1.940790in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{1.165013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.956863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810233in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{1.497144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092872in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{1.497144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375511in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{1.497144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810233in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658151in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{1.940790in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{1.940790in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{1.497144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951552in}{0.500751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951552in,y=0.403529in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234192in}{0.500751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234192in,y=0.403529in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516831in}{0.500751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516831in,y=0.403529in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799470in}{0.500751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799470in,y=0.403529in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810233in}{0.666817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574122in,y=0.627282in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \num[tight-spacing = true]{0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810233in}{0.998948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657455in,y=0.959413in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \num[tight-spacing = true]{4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810233in}{1.331079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404956in,y=1.287851in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \num[tight-spacing = true]{4e1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810233in}{1.663210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404956in,y=1.620607in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \num[tight-spacing = true]{4e2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163296in,y=0.951717in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont test set}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314687in,y=0.862316in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta_\mathrm{dim}\) [\si{\kT}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810233in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{1.829275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940790in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{1.940790in}{1.829275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810233in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{1.940790in}{0.500751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810233in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{1.940790in}{1.829275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.951552in,y=0.666817in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.951552in,y=0.998948in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.951552in,y=1.331079in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.951552in,y=1.663210in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.234192in,y=0.666817in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.234192in,y=0.998948in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.234192in,y=1.331079in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.234192in,y=1.663210in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.516831in,y=0.666817in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.516831in,y=0.998948in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.516831in,y=1.331079in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.516831in,y=1.663210in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.799470in,y=0.666817in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.799470in,y=0.998948in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.799470in,y=1.331079in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.799470in,y=1.663210in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053846in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{3.184403in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{3.184403in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{2.053846in}{1.829275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053846in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{2.053846in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{2.053846in}{0.500751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.729412,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336485in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{0.500751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.729412,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619124in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{0.500751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.729412,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901764in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{3.184403in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{3.184403in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{0.500751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.925490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053846in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{2.053846in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{2.053846in}{0.832882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336485in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{0.832882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619124in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{0.832882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901764in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{3.184403in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{3.184403in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{0.832882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053846in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{2.053846in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{2.053846in}{1.165013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336485in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{1.165013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619124in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{1.165013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901764in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{3.184403in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{3.184403in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{1.165013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053846in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{2.053846in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{2.053846in}{1.497144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336485in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{2.336485in}{1.497144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619124in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{2.619124in}{1.497144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053846in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901764in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{3.184403in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{3.184403in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{2.901764in}{1.497144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195165in}{0.500751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195165in,y=0.403529in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477805in}{0.500751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.477805in,y=0.403529in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760444in}{0.500751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760444in,y=0.403529in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043083in}{0.500751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043083in,y=0.403529in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.297459in,y=0.247304in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta_\mathrm{mono}\) [\si{\kT}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053846in}{0.666817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053846in}{0.998948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053846in}{1.331079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053846in}{1.663210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053846in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{2.053846in}{1.829275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184403in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{3.184403in}{1.829275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053846in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{3.184403in}{0.500751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053846in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{3.184403in}{1.829275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.195165in,y=0.666817in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.61}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.195165in,y=0.998948in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.195165in,y=1.331079in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.195165in,y=1.663210in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.477805in,y=0.666817in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.58}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.477805in,y=0.998948in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.477805in,y=1.331079in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.477805in,y=1.663210in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.760444in,y=0.666817in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.58}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.760444in,y=0.998948in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.760444in,y=1.331079in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.760444in,y=1.663210in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.043083in,y=0.666817in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.58}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.043083in,y=0.998948in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.043083in,y=1.331079in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.043083in,y=1.663210in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297459in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{4.428016in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{4.428016in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{3.297459in}{1.829275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.454902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297459in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{3.297459in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{3.297459in}{0.500751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.474510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580098in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{0.500751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.478431,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862737in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{0.500751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.478431,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145376in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{4.428016in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{4.428016in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{0.500751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.854902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297459in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{3.297459in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{3.297459in}{0.832882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.878431,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580098in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{0.832882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862737in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{0.832882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145376in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{4.428016in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{4.428016in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{0.832882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.933333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297459in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{3.297459in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{3.297459in}{1.165013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.956863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580098in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{1.165013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862737in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{1.165013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145376in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{4.428016in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{4.428016in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{1.165013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.933333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297459in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{3.297459in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{3.297459in}{1.497144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.956863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580098in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{3.580098in}{1.497144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862737in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{3.862737in}{1.497144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.297459in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145376in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{4.428016in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{4.428016in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{4.145376in}{1.497144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438778in}{0.500751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.438778in,y=0.403529in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721418in}{0.500751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721418in,y=0.403529in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004057in}{0.500751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.004057in,y=0.403529in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286696in}{0.500751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.286696in,y=0.403529in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297459in}{0.666817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297459in}{0.998948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297459in}{1.331079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297459in}{1.663210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297459in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{3.297459in}{1.829275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428016in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{4.428016in}{1.829275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297459in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{4.428016in}{0.500751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297459in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{4.428016in}{1.829275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.438778in,y=0.666817in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.438778in,y=0.998948in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.438778in,y=1.331079in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.438778in,y=1.663210in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.721418in,y=0.666817in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.721418in,y=0.998948in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.721418in,y=1.331079in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.721418in,y=1.663210in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.004057in,y=0.666817in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.91}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.004057in,y=0.998948in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.004057in,y=1.331079in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.004057in,y=1.663210in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.286696in,y=0.666817in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.91}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.286696in,y=0.998948in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.286696in,y=1.331079in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.286696in,y=1.663210in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541071in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{4.541071in}{1.829275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541071in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{4.541071in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{4.541071in}{0.500751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.070588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823711in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{0.500751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106350in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{0.500751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.090196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388989in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{0.500751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.552941,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541071in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{4.541071in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{4.541071in}{0.832882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823711in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{0.832882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106350in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{0.832882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388989in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{0.832882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.690196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541071in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{4.541071in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{4.541071in}{1.165013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823711in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{1.165013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.949020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106350in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{1.165013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.949020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388989in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{1.165013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.541176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541071in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{4.541071in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{4.541071in}{1.497144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.933333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823711in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{4.823711in}{1.497144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106350in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{5.106350in}{1.497144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.541071in}{0.500751in}}{\pgfqpoint{1.130557in}{1.328524in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388989in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{5.388989in}{1.497144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682391in}{0.500751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.682391in,y=0.403529in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965030in}{0.500751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.965030in,y=0.403529in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247670in}{0.500751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.247670in,y=0.403529in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530309in}{0.500751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.530309in,y=0.403529in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541071in}{0.666817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541071in}{0.998948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541071in}{1.331079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541071in}{1.663210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541071in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{4.541071in}{1.829275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.829275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541071in}{0.500751in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.500751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541071in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.829275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.682391in,y=0.666817in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.56}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.682391in,y=0.998948in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.81}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.682391in,y=1.331079in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.63}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.682391in,y=1.663210in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.83}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.965030in,y=0.666817in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.965030in,y=0.998948in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.965030in,y=1.331079in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.965030in,y=1.663210in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.247670in,y=0.666817in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.44}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.247670in,y=0.998948in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.62}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.247670in,y=1.331079in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.247670in,y=1.663210in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.530309in,y=0.666817in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.44}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.530309in,y=0.998948in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.62}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.530309in,y=1.331079in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.530309in,y=1.663210in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.26}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/benzene/bulk/fig_hyper_sparse.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{2.314950in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{2.314950in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.268651in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{2.268651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324666in}{0.416691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.324666in,y=0.319469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353533in}{0.416691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353533in,y=0.319469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382400in}{0.416691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382400in,y=0.319469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411267in}{0.416691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.411267in,y=0.319469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.440134in}{0.416691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.440134in,y=0.319469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125183in,y=0.163243in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont number of sparse points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.559839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=0.520304in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.829955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=0.790420in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.100071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=1.060536in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.370187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=1.330651in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.640302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=1.600767in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.910418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=1.870883in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.180534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=2.140999in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216135in,y=1.342671in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont force RMSE [\si{\kT\per\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.416691in}}{\pgfqpoint{5.092891in}{1.851960in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810233in}{2.069460in}}%
\pgfpathlineto{\pgfqpoint{1.324666in}{1.581606in}}%
\pgfpathlineto{\pgfqpoint{1.839100in}{1.319099in}}%
\pgfpathlineto{\pgfqpoint{2.353533in}{1.112558in}}%
\pgfpathlineto{\pgfqpoint{3.382400in}{0.824795in}}%
\pgfpathlineto{\pgfqpoint{4.411267in}{0.625470in}}%
\pgfpathlineto{\pgfqpoint{5.440134in}{0.500871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.416691in}}{\pgfqpoint{5.092891in}{1.851960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810233in}{2.069460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324666in}{1.581606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839100in}{1.319099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353533in}{1.112558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382400in}{0.824795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411267in}{0.625470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.440134in}{0.500871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.416691in}}{\pgfqpoint{5.092891in}{1.851960in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810233in}{2.143879in}}%
\pgfpathlineto{\pgfqpoint{1.324666in}{1.697493in}}%
\pgfpathlineto{\pgfqpoint{1.839100in}{1.491512in}}%
\pgfpathlineto{\pgfqpoint{2.353533in}{1.304287in}}%
\pgfpathlineto{\pgfqpoint{3.382400in}{1.018679in}}%
\pgfpathlineto{\pgfqpoint{4.411267in}{0.834369in}}%
\pgfpathlineto{\pgfqpoint{5.440134in}{0.691000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.416691in}}{\pgfqpoint{5.092891in}{1.851960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810233in}{2.143879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324666in}{1.697493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839100in}{1.491512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353533in}{1.304287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382400in}{1.018679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411267in}{0.834369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.440134in}{0.691000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.416691in}}{\pgfqpoint{5.092891in}{1.851960in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810233in}{2.080734in}}%
\pgfpathlineto{\pgfqpoint{1.324666in}{1.638481in}}%
\pgfpathlineto{\pgfqpoint{1.839100in}{1.375116in}}%
\pgfpathlineto{\pgfqpoint{2.353533in}{1.207956in}}%
\pgfpathlineto{\pgfqpoint{3.382400in}{0.958133in}}%
\pgfpathlineto{\pgfqpoint{4.411267in}{0.762871in}}%
\pgfpathlineto{\pgfqpoint{5.440134in}{0.639937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.416691in}}{\pgfqpoint{5.092891in}{1.851960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810233in}{2.080734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324666in}{1.638481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839100in}{1.375116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353533in}{1.207956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382400in}{0.958133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411267in}{0.762871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.440134in}{0.639937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.416691in}}{\pgfqpoint{5.092891in}{1.851960in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810233in}{2.184471in}}%
\pgfpathlineto{\pgfqpoint{1.324666in}{1.703591in}}%
\pgfpathlineto{\pgfqpoint{1.839100in}{1.447683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.416691in}}{\pgfqpoint{5.092891in}{1.851960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810233in}{2.184471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324666in}{1.703591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839100in}{1.447683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.500871in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{2.184471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810233in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{5.440134in}{0.416691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.361105in,y=2.055867in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont selection method}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144324in}{1.919476in}}%
\pgfpathlineto{\pgfqpoint{4.394324in}{1.919476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269324in}{1.919476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.494324in,y=1.875726in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144324in}{1.742035in}}%
\pgfpathlineto{\pgfqpoint{4.394324in}{1.742035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269324in}{1.742035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.494324in,y=1.698285in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144324in}{1.564594in}}%
\pgfpathlineto{\pgfqpoint{4.394324in}{1.564594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269324in}{1.564594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.494324in,y=1.520844in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont CUR decomposition}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144324in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{4.394324in}{1.387153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269324in}{1.387153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.494324in,y=1.343403in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont covariance-based}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/benzene/bulk/fig_hyper_thetatransfer.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{4.051163in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{4.051163in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.051163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{3.848605in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.848605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.859645in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.768627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.859645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.859645in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226289in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{2.859645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.859645in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.670588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729155in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{2.859645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.859645in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.780392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.189298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.859645in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.776471,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226289in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{3.189298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.859645in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729155in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{3.189298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.859645in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.848605in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{3.848605in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.518952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.859645in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.701961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226289in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{3.848605in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{3.848605in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{3.518952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.859645in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.607843,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729155in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{3.848605in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{3.848605in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{3.518952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974855in}{2.859645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477722in}{2.859645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980588in}{2.859645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.024471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.984936in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.354125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=3.314590in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.683778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=3.644243in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243953in,y=3.002322in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_\mathrm{SR}=0.5\) \AA}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392833in,y=3.354125in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.848605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232022in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{3.848605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{2.859645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.848605in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{3.848605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.974855in,y=3.024471in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.43}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.974855in,y=3.354125in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.974855in,y=3.683778in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.477722in,y=3.024471in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.477722in,y=3.354125in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.42}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.477722in,y=3.683778in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.980588in,y=3.024471in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.980588in,y=3.354125in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.69}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.980588in,y=3.683778in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.477722in,y=3.904161in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_\mathrm{LR}=1.0\) \AA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443226in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{3.848605in}}%
\pgfpathlineto{\pgfqpoint{2.443226in}{3.848605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.443226in}{2.859645in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.952941,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443226in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{2.443226in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{2.443226in}{2.859645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.443226in}{2.859645in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946092in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{2.859645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.443226in}{2.859645in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.823529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448959in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{2.859645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.443226in}{2.859645in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.972549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443226in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{2.443226in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{2.443226in}{3.189298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.443226in}{2.859645in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.988235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946092in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{3.189298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.443226in}{2.859645in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448959in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{3.189298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.443226in}{2.859645in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.972549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443226in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{2.443226in}{3.848605in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{3.848605in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{2.443226in}{3.518952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.443226in}{2.859645in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.913725,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946092in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{3.848605in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{3.848605in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{3.518952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.443226in}{2.859645in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.776471,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448959in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{3.848605in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{3.848605in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{3.518952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694659in}{2.859645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197525in}{2.859645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700392in}{2.859645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443226in}{3.024471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443226in}{3.354125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443226in}{3.683778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443226in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{2.443226in}{3.848605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951825in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{3.848605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443226in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{2.859645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443226in}{3.848605in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{3.848605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.694659in,y=3.024471in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.694659in,y=3.354125in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.694659in,y=3.683778in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.97}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.197525in,y=3.024471in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.197525in,y=3.354125in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.93}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.197525in,y=3.683778in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.700392in,y=3.024471in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.700392in,y=3.354125in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.700392in,y=3.683778in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.42}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.197525in,y=3.904161in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_\mathrm{LR}=1.5\) \AA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163029in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.848605in}}%
\pgfpathlineto{\pgfqpoint{4.163029in}{3.848605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.163029in}{2.859645in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163029in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{4.163029in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{4.163029in}{2.859645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.163029in}{2.859645in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665896in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{2.859645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.163029in}{2.859645in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.847059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168762in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{2.859645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.163029in}{2.859645in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.901961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163029in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{4.163029in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{4.163029in}{3.189298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.163029in}{2.859645in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.988235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665896in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{3.189298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.163029in}{2.859645in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.882353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168762in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{3.189298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.163029in}{2.859645in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.980392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163029in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{4.163029in}{3.848605in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{3.848605in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{4.163029in}{3.518952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.163029in}{2.859645in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.984314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665896in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{3.848605in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{3.848605in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{3.518952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.163029in}{2.859645in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168762in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{3.848605in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.848605in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.518952in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{3.518952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414462in}{2.859645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917329in}{2.859645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420195in}{2.859645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163029in}{3.024471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163029in}{3.354125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163029in}{3.683778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163029in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{4.163029in}{3.848605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.848605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163029in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.859645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163029in}{3.848605in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.848605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.414462in,y=3.024471in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.414462in,y=3.354125in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.414462in,y=3.683778in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.917329in,y=3.024471in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.917329in,y=3.354125in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.93}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.917329in,y=3.683778in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.420195in,y=3.024471in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.420195in,y=3.354125in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.420195in,y=3.683778in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.917329in,y=3.904161in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_\mathrm{LR}=2.0\) \AA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{2.661853in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.661853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.672892in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.788235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.672892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.672892in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.784314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226289in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{1.672892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.672892in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729155in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.672892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.672892in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.792157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.002546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.672892in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.721569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226289in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{2.002546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.672892in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729155in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{2.002546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.672892in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.661853in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{2.661853in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.332199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.672892in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.592157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226289in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{2.661853in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{2.661853in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{2.332199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.672892in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.423529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729155in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{2.661853in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{2.661853in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{2.332199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974855in}{1.672892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477722in}{1.672892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980588in}{1.672892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.837719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.798184in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.167372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=2.127837in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.497026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=2.457491in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214768in,y=1.815569in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_\mathrm{SR}=0.3\) \AA}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385119in,y=1.525365in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont transition width \(\displaystyle w\) [\AA]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.661853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232022in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{2.661853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{1.672892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.661853in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{2.661853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.974855in,y=1.837719in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.39}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.974855in,y=2.167372in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.38}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.974855in,y=2.497026in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.58}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.477722in,y=1.837719in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.477722in,y=2.167372in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.477722in,y=2.497026in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.84}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.980588in,y=1.837719in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.980588in,y=2.167372in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.09}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.980588in,y=2.497026in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443226in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{2.661853in}}%
\pgfpathlineto{\pgfqpoint{2.443226in}{2.661853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.443226in}{1.672892in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443226in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{2.443226in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{2.443226in}{1.672892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.443226in}{1.672892in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.988235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946092in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{1.672892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.443226in}{1.672892in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448959in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{1.672892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.443226in}{1.672892in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.996078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443226in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{2.443226in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{2.443226in}{2.002546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.443226in}{1.672892in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946092in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{2.002546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.443226in}{1.672892in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.572549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448959in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{2.002546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.443226in}{1.672892in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443226in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{2.443226in}{2.661853in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{2.661853in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{2.443226in}{2.332199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.443226in}{1.672892in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.756863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946092in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{2.661853in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{2.661853in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{2.332199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.443226in}{1.672892in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.525490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448959in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{2.661853in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{2.661853in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{2.332199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694659in}{1.672892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197525in}{1.672892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700392in}{1.672892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443226in}{1.837719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443226in}{2.167372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443226in}{2.497026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443226in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{2.443226in}{2.661853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951825in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{2.661853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443226in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{1.672892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443226in}{2.661853in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{2.661853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.694659in,y=1.837719in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.99}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.694659in,y=2.167372in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.694659in,y=2.497026in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.197525in,y=1.837719in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.93}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.197525in,y=2.167372in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.07}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.197525in,y=2.497026in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.700392in,y=1.837719in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.89}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.700392in,y=2.167372in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.88}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.700392in,y=2.497026in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.99}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163029in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.661853in}}%
\pgfpathlineto{\pgfqpoint{4.163029in}{2.661853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.163029in}{1.672892in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163029in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{4.163029in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{4.163029in}{1.672892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.163029in}{1.672892in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665896in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{1.672892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.163029in}{1.672892in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.556863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168762in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{1.672892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.163029in}{1.672892in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.937255,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163029in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{4.163029in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{4.163029in}{2.002546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.163029in}{1.672892in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.964706,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665896in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{2.002546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.163029in}{1.672892in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168762in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{2.002546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.163029in}{1.672892in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163029in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{4.163029in}{2.661853in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{2.661853in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{4.163029in}{2.332199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.163029in}{1.672892in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.854902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665896in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{2.661853in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{2.661853in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{2.332199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.163029in}{1.672892in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.580392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168762in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{2.661853in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.661853in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.332199in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{2.332199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414462in}{1.672892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917329in}{1.672892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420195in}{1.672892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163029in}{1.837719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163029in}{2.167372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163029in}{2.497026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163029in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{4.163029in}{2.661853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.661853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163029in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.672892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163029in}{2.661853in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.661853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.414462in,y=1.837719in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.414462in,y=2.167372in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.414462in,y=2.497026in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.917329in,y=1.837719in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.917329in,y=2.167372in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.917329in,y=2.497026in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.420195in,y=1.837719in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.420195in,y=2.167372in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.82}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.420195in,y=2.497026in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.87}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{1.475100in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.475100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.486140in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.831373,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{0.486140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.486140in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226289in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{0.486140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.486140in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729155in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{0.486140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.486140in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.768627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{0.815793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.486140in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.341176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226289in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{0.815793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.486140in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.043137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729155in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{0.815793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.486140in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.462745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.475100in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{1.475100in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.145447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.486140in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.247059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226289in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{1.475100in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.475100in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{1.145447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.486140in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.054902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729155in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.475100in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{1.475100in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{1.145447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974855in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974855in,y=0.388917in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477722in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.477722in,y=0.388917in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980588in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980588in,y=0.388917in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.650966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=0.611431in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.980620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=0.941085in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.310273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=1.270738in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243953in,y=0.628817in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_\mathrm{SR}=0.1\) \AA}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392833in,y=0.980620in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.475100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232022in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{1.475100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{0.486140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.475100in}}%
\pgfpathlineto{\pgfqpoint{2.232022in}{1.475100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.974855in,y=0.650966in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.974855in,y=0.980620in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.43}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.974855in,y=1.310273in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.477722in,y=0.650966in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.477722in,y=0.980620in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.42}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.477722in,y=1.310273in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.63}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.980588in,y=0.650966in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 4.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.980588in,y=0.980620in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 4.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.980588in,y=1.310273in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 4.07}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443226in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{1.475100in}}%
\pgfpathlineto{\pgfqpoint{2.443226in}{1.475100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.443226in}{0.486140in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.988235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443226in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{2.443226in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{2.443226in}{0.486140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.443226in}{0.486140in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.466667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946092in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{0.486140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.443226in}{0.486140in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448959in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{0.486140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.443226in}{0.486140in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.980392,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443226in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{2.443226in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{2.443226in}{0.815793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.443226in}{0.486140in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.352941,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946092in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{0.815793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.443226in}{0.486140in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.015686,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448959in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{0.815793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.443226in}{0.486140in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443226in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{2.443226in}{1.475100in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{1.475100in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{2.443226in}{1.145447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.443226in}{0.486140in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.262745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946092in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{1.475100in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{1.475100in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{2.946092in}{1.145447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.443226in}{0.486140in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.066667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448959in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{1.475100in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{1.475100in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{1.145447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694659in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694659in,y=0.388917in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197525in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197525in,y=0.388917in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700392in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700392in,y=0.388917in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197525in,y=0.232692in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont transition midpoint \(\displaystyle r_0\) [\AA]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443226in}{0.650966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443226in}{0.980620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443226in}{1.310273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443226in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{2.443226in}{1.475100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951825in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{1.475100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443226in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{0.486140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443226in}{1.475100in}}%
\pgfpathlineto{\pgfqpoint{3.951825in}{1.475100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.694659in,y=0.650966in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.93}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.694659in,y=0.980620in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.694659in,y=1.310273in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.83}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.197525in,y=0.650966in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.197525in,y=0.980620in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.39}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.197525in,y=1.310273in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.700392in,y=0.650966in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 4.23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.700392in,y=0.980620in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 4.16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.700392in,y=1.310273in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 4.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163029in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.475100in}}%
\pgfpathlineto{\pgfqpoint{4.163029in}{1.475100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.163029in}{0.486140in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163029in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{4.163029in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{4.163029in}{0.486140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.163029in}{0.486140in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665896in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{0.486140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.163029in}{0.486140in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168762in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{0.486140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.163029in}{0.486140in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.964706,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163029in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{4.163029in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{4.163029in}{0.815793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.163029in}{0.486140in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.329412,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665896in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{0.815793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.163029in}{0.486140in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.015686,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168762in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{0.815793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.163029in}{0.486140in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163029in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{4.163029in}{1.475100in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{1.475100in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{4.163029in}{1.145447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.163029in}{0.486140in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.274510,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665896in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{1.475100in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{1.475100in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{4.665896in}{1.145447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.163029in}{0.486140in}}{\pgfqpoint{1.508600in}{0.988960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.070588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168762in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{1.475100in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.475100in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{5.168762in}{1.145447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414462in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.414462in,y=0.388917in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917329in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.917329in,y=0.388917in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420195in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.420195in,y=0.388917in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163029in}{0.650966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163029in}{0.980620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163029in}{1.310273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163029in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{4.163029in}{1.475100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.475100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163029in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.486140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163029in}{1.475100in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.475100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.414462in,y=0.650966in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.414462in,y=0.980620in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.414462in,y=1.310273in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.917329in,y=0.650966in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.917329in,y=0.980620in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.44}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.917329in,y=1.310273in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.57}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.420195in,y=0.650966in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 4.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.420195in,y=0.980620in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 4.16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.420195in,y=1.310273in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 4.04}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/benzene/bulk/fig_orient_d2.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{4.629901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{4.629901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.629901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{3.966568in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.573333in]{fig_orient_d2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098286in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566866in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035447in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504027in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.922337in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.249588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=4.210053in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.537303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=4.497768in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245492in,y=4.011606in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont all-atom}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392833in,y=3.990777in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.961872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.537303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797308in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265888in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734468in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203049in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=3.922337in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.294876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=4.255341in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.962063in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{4.012037in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{4.143695in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{4.178024in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{4.188472in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{4.185433in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{4.143657in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{4.090197in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{4.057323in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{4.044934in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{4.047079in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{4.058428in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{4.076864in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{4.100086in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{4.119247in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{4.124913in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{4.119731in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{4.109093in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{4.099400in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{4.090946in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{4.085861in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{4.084150in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{4.085402in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{4.088482in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{4.092746in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{4.096905in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{4.099921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.962366in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{4.021538in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{4.147606in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{4.181438in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{4.192755in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{4.191002in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{4.143156in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{4.088819in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{4.056293in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{4.044134in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{4.046822in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{4.058413in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{4.077872in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{4.100466in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{4.119217in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{4.124529in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{4.119117in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{4.108524in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{4.099217in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{4.091385in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{4.086887in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{4.084415in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{4.085561in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{4.088395in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{4.093014in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{4.096915in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{4.100169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.963794in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{4.039626in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{4.150595in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{4.184283in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{4.203518in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{4.197250in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{4.141456in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{4.085530in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{4.054442in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{4.044129in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{4.047456in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{4.059866in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{4.079411in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{4.101310in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{4.119275in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{4.123313in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{4.117343in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{4.108437in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{4.099070in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{4.091946in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{4.086760in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{4.084668in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{4.085813in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{4.088312in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{4.093159in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{4.096983in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{4.099718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.968893in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{4.061969in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{4.151780in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{4.189026in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{4.217724in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{4.201725in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{4.136010in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{4.079224in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{4.051666in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{4.043962in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{4.049135in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{4.061720in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{4.081827in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{4.103811in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{4.119352in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{4.121851in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{4.115812in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{4.106347in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{4.098686in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{4.091800in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{4.087173in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{4.085301in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{4.086092in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{4.089076in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{4.093380in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{4.096976in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{4.099975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.961902in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.981331in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{4.076249in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{4.147133in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{4.196066in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{4.236122in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{4.199806in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{4.121128in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{4.070462in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{4.048647in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{4.044363in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{4.051106in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{4.065780in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{4.086064in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{4.107768in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{4.119322in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{4.118811in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{4.113101in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{4.105343in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{4.097388in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{4.091761in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{4.087300in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{4.086137in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{4.086635in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{4.089704in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{4.093669in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{4.097275in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{4.099572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.962782in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.998256in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{4.077830in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{4.144367in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{4.210375in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{4.248734in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{4.181839in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{4.101572in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{4.060088in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{4.045405in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{4.045545in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{4.055819in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{4.072412in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{4.093718in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{4.112200in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{4.119336in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{4.116105in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{4.110304in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{4.103467in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{4.096212in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{4.090690in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{4.087554in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{4.086201in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{4.087654in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{4.090823in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{4.094457in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{4.098412in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{4.100208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.967155in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{4.011180in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{4.075922in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{4.150114in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{4.240803in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{4.244539in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{4.145067in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{4.078112in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{4.049538in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{4.042830in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{4.048158in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{4.062710in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{4.081783in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{4.102641in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{4.116407in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{4.118233in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{4.114010in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{4.107508in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{4.100968in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{4.094114in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{4.089140in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{4.086533in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{4.086172in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{4.088005in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{4.091805in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{4.095655in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{4.099261in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{4.100985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.962129in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.975525in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{4.018541in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{4.085093in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{4.188661in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{4.281610in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{4.205398in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{4.101211in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{4.054739in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{4.040381in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{4.041734in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{4.053353in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{4.071345in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{4.093246in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{4.111800in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{4.120091in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{4.117458in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{4.111964in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{4.105708in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{4.098041in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{4.091888in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{4.087046in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{4.084854in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{4.085389in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{4.088299in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{4.093064in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{4.097656in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{4.101049in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{4.102302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.963728in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.984285in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{4.033438in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{4.136492in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{4.302693in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{4.290603in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{4.140231in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{4.061846in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{4.036332in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{4.033299in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{4.042477in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{4.059080in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{4.081713in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{4.103419in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{4.116181in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{4.120085in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{4.117208in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{4.112104in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{4.105197in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{4.097636in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{4.090203in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{4.084869in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{4.082415in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{4.083870in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{4.088574in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{4.094332in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{4.099604in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{4.102709in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{4.103833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.961945in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.967017in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.987587in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{4.058072in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{4.347025in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{4.487613in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{4.228489in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{4.080588in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{4.033827in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{4.023008in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{4.028389in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{4.043116in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{4.065315in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{4.088430in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{4.105003in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{4.113842in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{4.116131in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{4.117375in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{4.114423in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{4.107983in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{4.098770in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{4.089751in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{4.082682in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{4.079991in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{4.082087in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{4.094764in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{4.101148in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{4.104329in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{4.104795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.961872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.846786in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.846786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{3.273234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.576667in]{fig_orient_d2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098286in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566866in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035447in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504027in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.231821in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.559071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.519536in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.846786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.807251in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419832in,y=3.559071in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.846786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.846786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.271356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.846786in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.846786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.846786in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.846786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797308in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265888in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734468in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203049in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=3.231821in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.604360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=3.564824in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.274015in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{3.325396in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{3.472003in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.496923in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{3.505835in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{3.514257in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{3.454835in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{3.397536in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{3.354368in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{3.347081in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{3.351523in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{3.370585in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{3.389366in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{3.409107in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{3.429263in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{3.436531in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{3.433798in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{3.419007in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{3.407643in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{3.403100in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{3.393977in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{3.392007in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{3.394482in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{3.397803in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{3.398877in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{3.405984in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{3.410694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.271648in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.274499in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{3.336367in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{3.465079in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.491399in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{3.512337in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{3.507513in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{3.455746in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{3.389497in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{3.358989in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{3.344447in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{3.354045in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{3.365989in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{3.387208in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{3.411546in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{3.429450in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{3.441684in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{3.432634in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{3.423300in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{3.408548in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{3.400368in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{3.395621in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{3.393522in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{3.392251in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{3.396588in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{3.403297in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{3.404426in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{3.412532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.271941in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.274499in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{3.340836in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{3.465079in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.497968in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{3.519880in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{3.520772in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{3.452911in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{3.391304in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{3.357854in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{3.345691in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{3.352386in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{3.365929in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{3.391634in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{3.415662in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{3.431510in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{3.430989in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{3.429422in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{3.416169in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{3.409975in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{3.399750in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{3.398271in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{3.392722in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{3.392681in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{3.396259in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{3.400717in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{3.407114in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{3.409689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.271941in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.281751in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{3.361356in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{3.456596in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.501849in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{3.533795in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{3.514942in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{3.443899in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{3.386065in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{3.359881in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{3.349715in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{3.356500in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{3.373790in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{3.391966in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{3.411089in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{3.428279in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{3.433371in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{3.425207in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{3.419193in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{3.409696in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{3.403197in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{3.396291in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{3.394665in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{3.394321in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{3.394132in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{3.399164in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{3.405759in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{3.412062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.272233in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.287311in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{3.367857in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{3.435475in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.501700in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{3.543809in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{3.511170in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{3.431849in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{3.384891in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{3.354774in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{3.350593in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{3.362540in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{3.374757in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{3.398826in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{3.413985in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{3.430199in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{3.425231in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{3.422838in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{3.409412in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{3.410079in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{3.403783in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{3.398850in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{3.394808in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{3.392762in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{3.396436in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{3.400478in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{3.411247in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{3.411805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.273111in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.298674in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{3.376593in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{3.428896in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.500058in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{3.564617in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{3.495968in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{3.411294in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{3.374504in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{3.359800in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{3.355202in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{3.364066in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{3.384130in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{3.401703in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{3.420082in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{3.428513in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{3.428305in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{3.419626in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{3.412884in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{3.411123in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{3.400986in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{3.399246in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{3.394322in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{3.403083in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{3.398842in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{3.404564in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{3.405533in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{3.409625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.278083in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.309552in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{3.379030in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{3.446208in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.549022in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{3.554473in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{3.464991in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{3.394586in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{3.360052in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{3.353963in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{3.359080in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{3.370370in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{3.390600in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{3.408951in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{3.421556in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{3.425376in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{3.415619in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{3.417217in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{3.416020in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{3.403606in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{3.399262in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{3.393063in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{3.396952in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{3.397008in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{3.399905in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{3.403847in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{3.407520in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{3.410779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.283055in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.318739in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{3.380249in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{3.485680in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.579924in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{3.520920in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{3.414924in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{3.373221in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{3.355717in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{3.358827in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{3.363543in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{3.379263in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{3.400215in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{3.420016in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{3.429178in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{3.422941in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{3.423845in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{3.413604in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{3.409561in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{3.401309in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{3.397799in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{3.396505in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{3.397552in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{3.395476in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{3.401095in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{3.409247in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{3.410592in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{3.408962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.272439in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.291537in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.334694in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{3.426163in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{3.595093in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.607243in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{3.453425in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{3.380861in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{3.349122in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{3.342710in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{3.347234in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{3.370274in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{3.386829in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{3.411764in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{3.424553in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{3.428517in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{3.427811in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{3.418433in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{3.416534in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{3.407919in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{3.399464in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{3.400401in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{3.390078in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{3.391664in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{3.394240in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{3.401095in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{3.411111in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{3.413257in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{3.412233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.276049in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.300018in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.365880in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{3.641919in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{3.846292in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.560816in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{3.395293in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{3.345312in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{3.333933in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{3.336749in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{3.344316in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{3.369908in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{3.386630in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{3.410797in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{3.423723in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{3.426078in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{3.432915in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{3.423499in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{3.420148in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{3.413593in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{3.401135in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{3.391132in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{3.386880in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{3.389692in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{3.393998in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{3.404235in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{3.410896in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{3.414205in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{3.413601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.846786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.271356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.156270in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.156270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{2.583234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.576667in]{fig_orient_d2-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098286in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566866in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035447in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504027in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.541304in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.868554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.829019in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.156270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.116735in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419832in,y=2.868554in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MSCG/FM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.156270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.156270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.580839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.156270in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.156270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.156270in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.156270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797308in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265888in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734468in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203049in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=2.541304in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.913843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=2.874308in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.580890in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{2.586146in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.631289in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.738682in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.839629in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.850724in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.801607in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.742502in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.701361in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.680858in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.672403in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.675100in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.684380in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.698308in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.712596in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.724598in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.732148in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.734253in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.731700in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.726424in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.718065in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.710665in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.705921in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.704178in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.704743in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.707872in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.712371in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.716029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.580905in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{2.586750in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.633158in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.743275in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.841689in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.850480in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.798098in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.739913in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.700778in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.681007in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.673220in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.674905in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.684316in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.697522in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.712353in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.724763in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.732582in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.734458in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.732298in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.725462in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.717745in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.710028in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.705498in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.703750in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.704994in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.708312in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.712636in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.715587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.580934in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{2.587983in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.637937in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.751030in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.845264in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.850285in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.794789in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.738956in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.700559in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.680098in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.672981in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.676096in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.685252in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.698737in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.713382in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.725433in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.731561in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.733933in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.732070in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.725396in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.717896in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.710076in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.705681in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.704311in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.705542in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.708630in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.712176in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.716059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.580971in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{2.589053in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.645678in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.765438in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.850590in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.845444in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.791034in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.733465in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.697804in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.680031in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.673921in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.676587in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.686788in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.700516in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.714407in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.725509in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.731468in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.734002in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.730875in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.724385in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.716220in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.710113in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.705035in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.704219in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.705800in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.709346in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.713066in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.716475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.581022in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{2.591954in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.657451in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.778955in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.857267in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.838847in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.779881in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.727486in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.694218in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.678336in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.674153in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.679421in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.689530in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.702281in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.716581in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.725304in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.733003in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.733355in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.730567in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.723572in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.715654in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.708809in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.705083in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.704506in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.706236in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.709347in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.713302in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.717259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.581256in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{2.597145in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.675928in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.799712in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.861992in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.827731in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.766964in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.719307in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.689840in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.677769in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.675258in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.680760in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.692197in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.705243in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.718451in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.727787in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.732350in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.732692in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.729260in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.722002in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.714310in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.707537in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.704529in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.704579in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.707773in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.710121in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.714354in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.717825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.581738in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{2.605794in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.704553in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.826615in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.861738in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.813910in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.751721in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.708485in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.683908in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.675483in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.675353in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.683477in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.695692in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.708720in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.722320in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.729017in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.732932in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.732831in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.727788in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.719418in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.712092in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.706829in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.704265in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.704639in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.707638in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.711565in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.715118in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.718539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{2.580866in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.583786in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{2.625085in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.746988in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.855587in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.858360in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.793444in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.734101in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.695400in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.677768in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.672335in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.676441in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.686550in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.699378in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.713863in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.725741in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.732073in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.734830in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.731668in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.724967in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.716575in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.709277in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.704859in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.703723in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.705890in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.709200in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.713090in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.716975in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.719080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{2.580938in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.589058in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{2.664031in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.812208in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.888199in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.846414in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.769388in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.712683in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.682674in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.669368in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.668856in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.676202in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.688760in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.705183in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.720584in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.730783in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.735954in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.736391in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.731373in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.723298in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.714131in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.706759in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.702797in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.702691in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.705112in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.710283in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.714232in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.718285in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.720187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{2.581471in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.609816in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{2.744063in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.908246in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.922814in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.833143in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.742507in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.690896in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.668057in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.660377in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.664012in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.674395in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.692093in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.710171in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.725715in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.735936in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.739900in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.738385in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.731507in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.720741in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.710486in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.703031in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.700171in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.701350in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.705807in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.711255in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.716315in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.719973in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.721745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.156270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.580839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.465753in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.465753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{1.893234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.576667in]{fig_orient_d2-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098286in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566866in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035447in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504027in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.850787in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.178038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.138503in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.465753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.426218in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419832in,y=2.178038in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont IBI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.465753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.465753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.890322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.465753in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.465753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.465753in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.465753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797308in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265888in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734468in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203049in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=1.850787in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.223326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=2.183791in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.890403in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.896116in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.943650in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.053947in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.150741in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.156665in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.104503in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.047354in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.008172in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.987426in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.981494in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.985486in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.996316in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.010864in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.026055in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.037458in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.043575in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.043834in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.039250in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.032346in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.024013in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.017286in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.013496in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.013147in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.015901in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.020092in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.024480in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.027887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.890414in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.896522in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.945766in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.058125in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.152958in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.155952in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.103037in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.046019in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.007230in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.987006in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.981520in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.985930in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.996544in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.011183in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.026188in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.037681in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.043611in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.043622in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.039096in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.031991in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.023787in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.017390in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.013473in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.013291in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.016096in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.020165in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.024530in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.027839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.890441in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.897421in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.950770in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.066051in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.157029in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.155082in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.099758in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.043311in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.005855in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.986663in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.981765in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.986584in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.997194in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.012071in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.027046in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.038072in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.043535in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.043540in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.038656in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.031417in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.023520in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.017014in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.013603in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.013509in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.016249in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.020561in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.024876in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.027969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.890493in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.899179in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.958733in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.078465in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.162550in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.151478in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.094336in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.039064in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.003515in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.985751in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.982003in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.987117in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.998520in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.013387in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.028184in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.038612in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.043573in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.043102in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.038037in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.030728in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.022767in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.016665in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.013323in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.013715in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.016789in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.021051in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.025066in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.028235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.890584in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.902189in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.971205in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.095514in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.168501in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.145287in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.085451in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.032664in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.000054in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.984507in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.982262in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.988772in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.000659in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.015706in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.029731in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.039710in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.043480in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.042532in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.037014in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.029615in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.021772in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.016076in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.013276in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.014143in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.017367in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.021674in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.025749in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.028522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.890846in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.907319in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.990107in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.117389in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.172618in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.135735in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.073769in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.024395in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.995672in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.982934in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.982690in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.990425in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.003398in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.018697in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.032572in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.041296in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.044191in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.041999in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.035738in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.027763in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.020194in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.015002in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.013029in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.014480in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.018068in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.022641in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.026537in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.029080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.890325in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.891469in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.917066in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.018861in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.143011in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.173675in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.121564in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.058129in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.013759in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.989530in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.980486in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.982898in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.992639in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.007003in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.022744in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.036002in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.043571in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.044899in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.041237in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.033830in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.025630in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.018373in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.013517in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.012550in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.014953in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.019254in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.023894in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.027637in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.029615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.890336in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.893241in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.936749in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.061460in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.173325in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.170708in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.102537in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.039848in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.001272in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.982480in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.977530in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.982761in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.995138in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.011432in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.028047in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.040889in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.046351in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.045592in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.040300in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.031802in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.022676in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.015643in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.011794in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.012023in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.015457in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.020443in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.025416in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.028957in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.030605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.890396in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.899211in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.975773in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.126407in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.206281in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.079461in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.018748in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{1.987057in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.973906in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.973451in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.981823in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.997344in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.016777in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.034773in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.046416in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.049806in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.046855in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.039193in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.029348in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.019355in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.012509in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.009873in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.011239in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.016117in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.021858in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.027221in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.030662in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.031472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.890933in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.919543in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{2.057633in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.220814in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.240717in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.148604in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.053744in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{1.996649in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{1.972053in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.965330in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.968358in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.979582in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.998829in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.022273in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.042004in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.052865in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.054239in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.048534in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.038601in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.026482in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.015558in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.008756in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.007258in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.010637in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.016634in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.023437in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.029240in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.032330in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.032843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.465753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.890322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.775236in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.775236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{1.203234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.576667in]{fig_orient_d2-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098286in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098286in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566866in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.566866in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035447in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035447in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504027in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504027in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972607in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 15.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848014in,y=0.946358in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM separation [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.160271in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.487521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.447986in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.775236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.735701in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419832in,y=1.487521in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont core-only}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.775236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.775236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.199806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.775236in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.775236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.775236in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.775236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797308in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.797308in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265888in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.265888in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734468in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.734468in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203049in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.203049in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 15.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.946358in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM separation [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=1.160271in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.532810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=1.493274in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.201013in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.222655in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.295352in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{1.395786in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{1.442868in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.423086in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{1.375261in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{1.341142in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.321104in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.309450in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.307229in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.318139in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{1.326550in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{1.335556in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{1.341795in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{1.344044in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{1.344208in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{1.341514in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{1.337326in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{1.332939in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{1.330143in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{1.328757in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{1.329028in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{1.330466in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{1.332017in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{1.333556in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{1.335275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.199809in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.201078in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.223056in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{1.396227in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.421621in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{1.374156in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{1.341024in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.319727in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.309751in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.307291in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.310871in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.317995in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{1.326726in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{1.335383in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{1.341117in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{1.344250in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{1.344653in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{1.341198in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{1.336726in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{1.332541in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{1.330125in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{1.328774in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{1.329231in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{1.330221in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{1.331974in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{1.333662in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{1.335219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.199813in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.201373in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.225836in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.303458in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{1.402721in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{1.445072in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.418891in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{1.371638in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{1.338851in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.318730in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.309812in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.307917in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.310274in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.318611in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{1.327892in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{1.335860in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{1.341881in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{1.344569in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{1.344270in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{1.341282in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{1.336353in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{1.332560in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{1.329715in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{1.329287in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{1.330593in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{1.332208in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{1.333909in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{1.335177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.201911in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.229758in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.314930in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{1.412794in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{1.446343in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.414636in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{1.367268in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{1.336578in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.318429in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.308522in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.307953in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.311420in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.318768in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{1.328445in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{1.336629in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{1.342208in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{1.344129in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{1.344097in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{1.340031in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{1.335991in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{1.332230in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{1.329573in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{1.328645in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{1.329269in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{1.330633in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{1.332592in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{1.334131in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{1.335669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.199809in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.202771in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.236917in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.328246in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{1.422978in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.408012in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{1.362151in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{1.333437in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.316599in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.308331in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.307903in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.312195in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.320772in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{1.329376in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{1.337410in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{1.342554in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{1.344389in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{1.343831in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{1.340118in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{1.335628in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{1.331287in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{1.329134in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{1.328974in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{1.329440in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{1.330996in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{1.332851in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{1.334383in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{1.335351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.199813in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.204484in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.247544in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.347234in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{1.435298in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{1.444926in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.398071in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{1.354997in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{1.329377in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.314697in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.307373in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.307751in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.314071in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.322165in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{1.331340in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{1.339412in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{1.343398in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{1.344417in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{1.343705in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{1.339272in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{1.334745in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{1.330841in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{1.328572in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{1.328641in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{1.329813in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{1.331176in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{1.333154in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{1.334583in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{1.335536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.207993in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.265035in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.373854in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{1.446994in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.386184in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{1.347043in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{1.323423in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.311283in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.306820in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.309081in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.315219in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.324841in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{1.333202in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{1.340750in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{1.344268in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{1.344901in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{1.342536in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{1.338213in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{1.333694in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{1.330430in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{1.328691in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{1.328456in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{1.330121in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{1.331727in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{1.333487in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{1.335043in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{1.335957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.200022in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.216645in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.294410in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.408616in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{1.458926in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{1.424019in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.371715in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{1.336368in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{1.316737in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.307264in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.305102in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.309055in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.317677in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.327578in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{1.336119in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{1.342712in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{1.345715in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{1.345101in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{1.341672in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{1.336711in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{1.331709in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{1.329420in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{1.327969in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{1.328890in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{1.329993in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{1.332255in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{1.334340in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{1.335375in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{1.335880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.201488in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.237727in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.347488in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.453639in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{1.465680in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{1.407250in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.354852in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{1.325891in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{1.308517in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.301508in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.302355in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.309485in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.320006in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.331166in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{1.340033in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{1.345905in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{1.348154in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{1.345632in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{1.340698in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{1.334808in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{1.329880in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{1.327506in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{1.327129in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{1.328702in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{1.330782in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{1.332845in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{1.335058in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{1.336057in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{1.336634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.199815in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.210150in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.294708in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.446010in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.516400in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{1.458713in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{1.385118in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.339764in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{1.313122in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{1.299753in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.296425in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.299133in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.309091in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.322190in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.334083in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{1.344404in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{1.350052in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{1.350503in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{1.346330in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{1.339290in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{1.332791in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{1.328126in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{1.326392in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{1.326571in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{1.328410in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{1.330758in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{1.333541in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{1.335818in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{1.336520in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{1.337040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.775236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.199806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.697514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872281in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097199in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322118in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547036in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771955in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996873in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221792in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422444in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547036in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.255841in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |n_\textrm{plane} \cdot n_\textrm{COM}|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.697514in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{0.697514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{0.513234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.186667in]{fig_orient_d2-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723422in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983744in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983744in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244067in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244067in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504389in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504389in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764711in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764711in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025034in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025034in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285356in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285356in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545678in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545678in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806001in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806001in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848014in,y=0.255841in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont density [a.u.]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{0.697514in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/benzene/bulk/fig_orient_dot.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{4.629901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{4.629901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.629901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{3.966568in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.573333in]{fig_orient_dot-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098286in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566866in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035447in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504027in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.922337in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.249588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=4.210053in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.537303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=4.497768in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245492in,y=4.011606in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont all-atom}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392833in,y=3.990777in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.961872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.537303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797308in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265888in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734468in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203049in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.922337in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.435478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=4.395943in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.962225in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{4.078228in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{4.404454in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{4.488660in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{4.426429in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{4.308323in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{4.194504in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{4.126052in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{4.096673in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{4.099287in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{4.124987in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{4.167490in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{4.209698in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{4.237964in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{4.246567in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{4.237168in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{4.225215in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{4.210469in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{4.198651in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{4.189801in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{4.182090in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{4.180997in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{4.183648in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{4.189682in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{4.197893in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{4.204976in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{4.209530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.962560in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{4.089070in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{4.409957in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{4.479647in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{4.424709in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{4.308530in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{4.196045in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{4.127095in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{4.098425in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{4.102044in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{4.126707in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{4.168199in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{4.209576in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{4.236338in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{4.245488in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{4.238099in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{4.224467in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{4.210245in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{4.199082in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{4.188716in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{4.181708in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{4.180402in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{4.183819in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{4.189874in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{4.197893in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{4.206116in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{4.209870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.963205in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{4.117162in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{4.415595in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{4.458050in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{4.415313in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{4.306193in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{4.196913in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{4.129668in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{4.101489in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{4.103540in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{4.129982in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{4.167759in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{4.208115in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{4.234358in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{4.245328in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{4.238901in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{4.225250in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{4.209824in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{4.198163in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{4.188697in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{4.182182in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{4.180433in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{4.183500in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{4.190212in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{4.198209in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{4.204652in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{4.209267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.966153in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{4.157736in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{4.411994in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{4.437009in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{4.404350in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{4.306384in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{4.199120in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{4.131081in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{4.104357in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{4.107236in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{4.132797in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{4.167694in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{4.204899in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{4.232741in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{4.243242in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{4.238238in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{4.227037in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{4.212403in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{4.199246in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{4.188208in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{4.182078in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{4.180260in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{4.182743in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{4.189688in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{4.197867in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{4.206404in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{4.210329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.975857in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{4.206321in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{4.406731in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{4.417784in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{4.386885in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{4.303036in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{4.200891in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{4.134614in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{4.108427in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{4.112673in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{4.138590in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{4.167436in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{4.202333in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{4.228512in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{4.241202in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{4.238315in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{4.226848in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{4.213633in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{4.199914in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{4.188871in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{4.182374in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{4.180841in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{4.183746in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{4.190133in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{4.199283in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{4.204982in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{4.209990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.961966in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.999873in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{4.245502in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{4.391890in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{4.399249in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{4.371580in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{4.300552in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{4.202519in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{4.137841in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{4.113915in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{4.118711in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{4.139708in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{4.167060in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{4.196999in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{4.225350in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{4.239058in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{4.239240in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{4.229114in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{4.214511in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{4.200486in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{4.188049in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{4.182394in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{4.179218in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{4.183752in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{4.191270in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{4.199671in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{4.205748in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{4.209864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.963162in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{4.038829in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{4.268956in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{4.374865in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{4.381760in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{4.353130in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{4.293871in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{4.206356in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{4.143162in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{4.120435in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{4.124864in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{4.141879in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{4.164796in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{4.191158in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{4.220140in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{4.236595in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{4.238992in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{4.230840in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{4.216280in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{4.200905in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{4.188716in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{4.181129in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{4.180688in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{4.184463in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{4.191397in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{4.199443in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{4.205504in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{4.209102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.971117in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{4.086947in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{4.271463in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{4.360239in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{4.371229in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{4.338699in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{4.286831in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{4.210868in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{4.149110in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{4.129319in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{4.130204in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{4.143868in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{4.163214in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{4.187165in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{4.215302in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{4.237041in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{4.241440in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{4.232883in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{4.217890in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{4.200399in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{4.188174in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{4.180340in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{4.180784in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{4.185116in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{4.192651in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{4.200483in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{4.206431in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{4.209210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.962655in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.995378in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{4.124234in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{4.263784in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{4.347972in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{4.367148in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{4.328429in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{4.277317in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{4.212077in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{4.158947in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{4.138294in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{4.135186in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{4.143984in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{4.158782in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{4.182074in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{4.212321in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{4.235296in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{4.242173in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{4.234209in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{4.217256in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{4.199832in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{4.186769in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{4.181364in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{4.180701in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{4.185803in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{4.193288in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{4.200707in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{4.206595in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{4.209308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.962002in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.973990in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{4.038628in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{4.141881in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{4.258381in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{4.353751in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{4.372843in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{4.328054in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{4.270404in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{4.218003in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{4.171738in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{4.145538in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{4.139197in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{4.143583in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{4.155349in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{4.176031in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{4.206149in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{4.235216in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{4.245356in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{4.235002in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{4.216927in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{4.199299in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{4.186795in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{4.181472in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{4.180475in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{4.186332in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{4.193924in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{4.201966in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{4.206584in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{4.208261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.961872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.846786in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.846786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{3.273234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.576667in]{fig_orient_dot-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098286in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566866in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035447in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504027in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.231821in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.559071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.519536in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.846786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.807251in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419832in,y=3.559071in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.846786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.846786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.271356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.846786in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.846786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.846786in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.846786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797308in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265888in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734468in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203049in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.231821in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.744961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.705426in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.276513in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{3.399933in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{3.784103in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.846195in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{3.768433in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{3.636729in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{3.499613in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{3.434819in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{3.403081in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{3.406109in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{3.439359in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{3.488076in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{3.508789in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{3.550122in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{3.554077in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{3.548760in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{3.526025in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{3.532983in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{3.512283in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{3.492096in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{3.483662in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{3.493544in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{3.495521in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{3.508552in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{3.520292in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{3.521842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.279092in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{3.422326in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{3.782256in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.817533in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{3.771670in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{3.628601in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{3.523375in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{3.429038in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{3.392992in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{3.406629in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{3.435348in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{3.468511in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{3.523346in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{3.554638in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{3.544920in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{3.542449in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{3.541585in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{3.531523in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{3.513273in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{3.510713in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{3.486533in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{3.489963in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{3.487619in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{3.495701in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{3.504729in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{3.507845in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{3.519258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.277595in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.283390in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{3.444719in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{3.768099in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.805325in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{3.752249in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{3.627788in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{3.510774in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{3.444774in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{3.411728in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{3.416514in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{3.422842in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{3.481196in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{3.518625in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{3.548315in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{3.549415in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{3.549992in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{3.534019in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{3.522231in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{3.516243in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{3.516841in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{3.490973in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{3.488235in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{3.485612in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{3.491200in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{3.507618in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{3.511619in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{3.516369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.287687in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{3.472168in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{3.734244in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.774009in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{3.731441in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{3.644858in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{3.507174in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{3.430965in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{3.407404in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{3.414953in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{3.437000in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{3.474746in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{3.508396in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{3.529706in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{3.551913in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{3.542449in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{3.549436in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{3.522895in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{3.512778in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{3.505278in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{3.488915in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{3.487117in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{3.488670in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{3.493631in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{3.495979in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{3.516196in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{3.520246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.276555in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.293704in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{3.486615in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{3.724395in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.727830in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{3.724043in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{3.609499in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{3.535616in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{3.449592in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{3.414322in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{3.411572in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{3.438651in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{3.471736in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{3.513314in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{3.543618in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{3.564067in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{3.554148in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{3.538444in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{3.531390in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{3.513025in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{3.494525in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{3.486749in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{3.489353in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{3.488957in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{3.501823in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{3.507788in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{3.517160in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{3.520930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.278635in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.315193in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{3.524177in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{3.687463in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.711907in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{3.658845in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{3.623724in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{3.532376in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{3.447665in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{3.419222in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{3.424579in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{3.441483in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{3.469586in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{3.507412in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{3.521396in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{3.546085in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{3.545066in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{3.539872in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{3.529267in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{3.510551in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{3.502503in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{3.491947in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{3.488642in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{3.494213in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{3.499122in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{3.503965in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{3.518364in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{3.515001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.282795in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.340980in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{3.536457in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{3.643143in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.664136in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{3.660695in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{3.613157in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{3.517615in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{3.463401in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{3.417493in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{3.426920in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{3.444078in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{3.479476in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{3.504265in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{3.520131in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{3.557407in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{3.561999in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{3.538159in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{3.519178in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{3.510551in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{3.487009in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{3.494871in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{3.497178in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{3.486950in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{3.495341in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{3.508468in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{3.515554in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{3.521994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.272639in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.286954in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.359031in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{3.522732in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{3.627139in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.674752in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{3.638499in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{3.598119in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{3.514734in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{3.450234in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{3.440840in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{3.427700in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{3.453045in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{3.465931in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{3.502691in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{3.518867in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{3.547251in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{3.549530in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{3.543869in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{3.519842in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{3.504611in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{3.503197in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{3.497145in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{3.483967in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{3.496315in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{3.498852in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{3.517303in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{3.515715in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{3.521386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.273923in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.296314in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.403727in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{3.550181in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{3.606211in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.632820in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{3.630176in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{3.604622in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{3.519055in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{3.473356in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{3.438534in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{3.436545in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{3.448090in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{3.469371in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{3.492855in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{3.519770in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{3.555076in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{3.545681in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{3.547723in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{3.524090in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{3.511912in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{3.501462in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{3.484692in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{3.493418in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{3.499278in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{3.499483in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{3.509572in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{3.514590in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{3.522070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{3.277774in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{3.327511in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{3.418340in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{3.527066in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{3.592669in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.633882in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{3.627864in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{3.605841in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{3.520495in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{3.477210in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{3.454963in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{3.438886in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{3.443607in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{3.462706in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{3.488331in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{3.526093in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{3.539258in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{3.553840in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{3.552149in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{3.528603in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{3.506591in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{3.486546in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{3.493030in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{3.488642in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{3.491059in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{3.505694in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{3.511611in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{3.515474in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{3.520550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.846786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.271356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.156270in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.156270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{2.583234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.576667in]{fig_orient_dot-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098286in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566866in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035447in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504027in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.541304in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.868554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.829019in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.156270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.116735in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419832in,y=2.868554in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MSCG/FM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.156270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.156270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.580839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.156270in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.156270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.156270in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.156270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797308in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265888in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734468in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203049in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.541304in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.054444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.014909in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.581099in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{2.602178in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.757218in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.994499in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.083850in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{3.016337in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.906526in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.823813in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.767995in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.748659in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.742933in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.754854in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.779531in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.803795in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.829610in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.843064in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.852963in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.853709in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.846316in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.830230in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.816048in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.804823in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.800602in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.798827in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.804730in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.811492in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.818473in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.825407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.581099in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{2.604241in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.756676in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.996377in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.087924in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{3.020984in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.906424in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.820149in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.769729in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.747823in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.743973in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.756842in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.778016in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.804798in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.829678in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.846086in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.852174in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.853028in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.844793in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.830172in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.816308in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.805367in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.800008in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.800402in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.805516in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.812509in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.818159in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.823938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.581177in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{2.608495in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.763647in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.990375in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.081183in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{3.015181in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.908863in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.819600in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.769922in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.746749in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.744318in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.756853in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.780209in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.802127in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.828436in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.846523in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.853417in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.852774in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.846001in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.830233in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.815161in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.806469in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.800046in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.801133in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.804998in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.810532in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.819649in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.824680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.581385in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{2.611891in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.775096in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.992791in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.079471in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{3.009852in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.904524in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.820600in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.769657in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.748334in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.745242in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.758423in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.777188in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.806219in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.827903in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.845320in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.853691in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.851754in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.845088in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.829735in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.816693in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.805576in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.800201in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.799883in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.804858in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.810863in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.818691in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.825273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.581983in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{2.619326in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.782518in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.988836in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.069028in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{3.009146in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.904676in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.819258in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.769721in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.749040in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.746438in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.758788in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.778591in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.805412in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.827803in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.845170in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.851978in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.851846in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.843509in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.830076in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.815308in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.804154in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.799390in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.801128in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.804262in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.812040in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.819537in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.824035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.582763in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{2.631918in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.799060in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.986436in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.056940in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{3.005205in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.902929in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.820266in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.770018in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.747974in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.745372in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.758865in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.780563in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.805481in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.829095in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.845387in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.851574in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.850833in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.843333in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.830215in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.816918in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.805115in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.800915in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.801673in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.805590in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.811836in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.819798in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.824349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.584713in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{2.647519in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.812784in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.978849in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.052454in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.997089in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.904300in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.821032in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.771126in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.752730in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.749391in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.759349in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.781348in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.806573in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.826390in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.841948in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.851405in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.851482in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.841362in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.829525in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.816109in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.804244in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.800945in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.801166in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.806279in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.812524in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.819205in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.825035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{2.580935in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.589262in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{2.672468in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.834455in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.974648in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.035974in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.989310in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.897635in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.821212in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.773021in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.750828in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.749176in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.761962in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.782880in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.805545in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.830301in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.843855in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.853591in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.850551in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.841176in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.828789in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.815724in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.805096in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.800849in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.801266in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.805583in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.812896in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.819221in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.823456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{2.581064in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.598986in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{2.706915in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.856703in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.968323in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.027720in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.987183in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.899484in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.818682in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.773494in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.751779in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.750048in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.764027in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.782799in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.806755in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.828449in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.843955in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.851512in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.848834in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.840940in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.828711in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.815207in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.806442in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.800706in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.802724in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.807235in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.812936in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.818183in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.824246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{2.581866in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.620564in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{2.760529in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.883646in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.958444in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{3.011969in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.979206in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.896822in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.819960in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.771648in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.754063in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.755387in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.765731in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.786368in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.807193in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.829231in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.841653in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.851212in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.848791in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.838405in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.828634in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.816308in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.807311in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.800971in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.802148in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.808358in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.812650in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.819456in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.824225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.156270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.580839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.465753in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.465753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{1.893234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.576667in]{fig_orient_dot-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098286in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566866in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035447in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504027in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.850787in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.178038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.138503in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.465753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.426218in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419832in,y=2.178038in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont IBI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.465753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.465753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.890322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.465753in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.465753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.465753in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.465753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797308in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265888in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734468in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203049in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=1.850787in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.363928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.324393in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.890649in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.913685in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.075907in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.322635in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.407299in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.323956in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.206661in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.120505in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.071855in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.050847in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.051066in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.066270in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.090701in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.120803in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.146585in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.162041in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.166589in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.161292in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.149131in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.133820in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.119666in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.109909in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.106578in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.110196in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.117246in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.125844in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.133307in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.137639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.890670in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.914942in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.079635in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.323561in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.403619in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.323549in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.206957in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.120146in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.071836in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.051283in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.051668in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.065700in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.091156in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.120581in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.147141in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.162426in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.166529in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.161316in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.149486in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.134151in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.119456in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.109957in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.107096in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.110038in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.117418in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.126207in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.133338in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.137878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.890803in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.918273in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.084628in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.318992in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.400681in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.320444in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.206740in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.120288in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.071749in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.051002in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.051719in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.066217in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.090958in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.120527in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.146416in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.162254in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.166324in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.161162in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.149570in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.133738in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.119586in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.110098in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.107119in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.110351in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.117952in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.126275in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.133214in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.137746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.891073in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.923838in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.091342in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.393139in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.318198in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.206268in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.121302in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.071803in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.051755in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.052217in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.067045in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.091898in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.120822in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.146741in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.161579in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.165454in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.161004in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.148602in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.133530in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.119940in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.110102in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.107304in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.110430in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.117273in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.125853in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.133350in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.138065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.891512in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.931571in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.101570in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.310384in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.384619in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.314055in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.205467in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.121340in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.072688in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.051825in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.052340in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.067570in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.092718in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.121666in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.146523in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.161245in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.165476in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.160345in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.147837in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.133436in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.119329in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.110341in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.107558in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.110893in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.117797in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.126255in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.133307in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.137423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.890324in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.892535in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.943180in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.113535in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.303963in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.373358in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.308854in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.205166in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.121401in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.073345in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.051957in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.053000in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.068747in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.093886in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.122079in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.147168in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.161181in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.165204in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.159484in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.147328in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.132615in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.119362in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.110216in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.107462in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.110941in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.118096in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.126585in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.133340in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.137466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.890329in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.894429in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.959978in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.130468in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.298923in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.362085in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.305145in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.204953in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.122128in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.073560in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.052530in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.053805in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.069739in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.095624in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.123187in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.146300in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.160753in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.164236in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.159165in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.146672in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.132369in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.119051in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.110958in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.107767in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.111176in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.118328in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.126825in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.133614in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.137623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.890366in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.899205in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.984979in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.148489in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.290226in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.349915in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.297508in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.203708in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.123399in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.073924in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.053686in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.053728in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.071144in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.096403in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.124058in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.146545in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.160627in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.163694in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.157994in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.146050in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.131986in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.119512in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.110712in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.108554in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.112126in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.119102in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.127003in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.133421in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.137626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.890542in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.908982in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{2.020343in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.170206in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.282488in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.335922in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.292031in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.202725in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.124877in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.075150in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.053951in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.054960in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.072983in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.098529in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.125144in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.146985in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.160065in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.163039in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.157729in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.145400in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.131309in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.118915in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.111316in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.109001in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.112337in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.119566in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.127203in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.133578in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.137297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.891296in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.930558in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{2.072867in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.191088in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{2.275650in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{2.321903in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.284870in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{2.203030in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{2.125570in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.075794in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{2.053744in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{2.056405in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{2.074545in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{2.100273in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{2.126580in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{2.147664in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{2.159620in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{2.162674in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{2.156599in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{2.143866in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{2.130901in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{2.118382in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.111659in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{2.109763in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{2.113132in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{2.119978in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{2.127363in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.134044in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{2.137068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.465753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.890322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.775236in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.775236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{1.203234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.576667in]{fig_orient_dot-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098286in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098286in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566866in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.566866in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035447in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035447in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504027in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504027in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972607in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 15.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848014in,y=0.946358in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM separation [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.160271in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.487521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.447986in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.775236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.735701in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419832in,y=1.487521in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont core-only}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.775236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.775236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.199806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.775236in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.775236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.775236in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.775236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797308in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.797308in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265888in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.265888in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734468in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.734468in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203049in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.203049in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 15.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.946358in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM separation [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=1.160271in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.673411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=1.633876in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.199819in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.203788in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.284451in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.492326in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{1.640707in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{1.629735in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.544446in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{1.472987in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{1.425767in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.398837in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.388171in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.390189in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.402228in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.418118in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{1.434680in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{1.448855in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{1.457348in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{1.459387in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{1.455068in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{1.447490in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{1.437866in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{1.432110in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{1.427974in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{1.429312in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{1.430065in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{1.433336in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{1.437296in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{1.439863in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{1.441873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.204505in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.287398in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.491821in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{1.636079in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{1.627877in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.544830in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{1.472736in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{1.424896in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.400472in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.389367in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.390691in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.401525in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.418312in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{1.435044in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{1.448420in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{1.456517in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{1.459256in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{1.455001in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{1.447487in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{1.439312in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{1.431862in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{1.428044in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{1.428610in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{1.430168in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{1.433110in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{1.437232in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{1.439210in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{1.442051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.199831in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.205399in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.292151in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.490629in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{1.629766in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{1.627028in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.547511in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{1.472813in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{1.425372in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.398446in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.388217in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.391370in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.402886in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.418181in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{1.435514in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{1.448803in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{1.456973in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{1.457851in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{1.456238in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{1.446602in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{1.437970in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{1.431975in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{1.429327in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{1.427591in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{1.430162in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{1.433688in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{1.437006in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{1.439625in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{1.441380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.207374in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.298536in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.492239in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{1.623353in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{1.621865in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.547770in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{1.471618in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{1.426329in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.400144in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.388289in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.391466in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.402058in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.418920in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{1.435207in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{1.448815in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{1.458067in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{1.458092in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{1.454313in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{1.446547in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{1.437486in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{1.432770in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{1.428448in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{1.428805in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{1.431300in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{1.434577in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{1.437103in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{1.439744in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{1.441708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.199819in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.210421in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.311185in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.496977in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{1.620867in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{1.618846in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.544719in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{1.470220in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{1.425033in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.399903in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.389442in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.391898in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.402836in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.419225in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{1.434612in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{1.447428in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{1.456226in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{1.458043in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{1.455639in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{1.446922in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{1.438661in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{1.432441in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{1.428496in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{1.428908in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{1.431600in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{1.433713in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{1.437035in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{1.440012in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{1.441867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.199844in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.214735in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.328930in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.495056in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{1.606104in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{1.611348in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.544613in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{1.472622in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{1.425904in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.400347in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.392056in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.403306in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.419599in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{1.434627in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{1.448127in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{1.456339in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{1.457888in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{1.454160in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{1.446638in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{1.438917in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{1.433151in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{1.429069in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{1.428553in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{1.431282in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{1.433562in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{1.437541in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{1.439561in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{1.441207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.199947in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.223676in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.347724in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.494969in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{1.597605in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{1.612807in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.544576in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{1.471110in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{1.425778in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.399769in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.390119in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.393651in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.403183in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.420229in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{1.435381in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{1.450358in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{1.455137in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{1.457651in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{1.447273in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{1.438732in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{1.432480in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{1.429810in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{1.429806in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{1.431047in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{1.433776in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{1.437173in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{1.439608in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{1.441529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.200563in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.368890in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.492470in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{1.586018in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{1.600464in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.543489in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{1.471257in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{1.426559in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.400581in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.390318in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.393401in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.404775in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.420109in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{1.435369in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{1.449435in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{1.456327in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{1.456068in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{1.452385in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{1.445657in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{1.438103in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{1.432773in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{1.429124in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{1.429455in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{1.431035in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{1.434067in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{1.437641in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{1.439950in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{1.441446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.202629in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.268943in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.387804in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.489791in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{1.577556in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{1.594022in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.543827in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{1.471078in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{1.425638in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.401974in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.391990in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.394894in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.406512in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.421471in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{1.436913in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{1.450195in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{1.455608in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{1.455434in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{1.452476in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{1.445200in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{1.438709in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{1.432180in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{1.430060in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{1.429060in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{1.430976in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{1.434050in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{1.437170in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{1.439580in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{1.440702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459930in}{1.199822in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.217861in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.323275in}}%
\pgfpathlineto{\pgfqpoint{3.684849in}{1.407706in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.481429in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{1.565439in}}%
\pgfpathlineto{\pgfqpoint{3.909767in}{1.590562in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.538987in}}%
\pgfpathlineto{\pgfqpoint{4.059713in}{1.471330in}}%
\pgfpathlineto{\pgfqpoint{4.134686in}{1.425947in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.402401in}}%
\pgfpathlineto{\pgfqpoint{4.284631in}{1.392407in}}%
\pgfpathlineto{\pgfqpoint{4.359604in}{1.396795in}}%
\pgfpathlineto{\pgfqpoint{4.434577in}{1.407090in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.421332in}}%
\pgfpathlineto{\pgfqpoint{4.584523in}{1.438093in}}%
\pgfpathlineto{\pgfqpoint{4.659496in}{1.449375in}}%
\pgfpathlineto{\pgfqpoint{4.734468in}{1.455798in}}%
\pgfpathlineto{\pgfqpoint{4.809441in}{1.455639in}}%
\pgfpathlineto{\pgfqpoint{4.884414in}{1.452593in}}%
\pgfpathlineto{\pgfqpoint{4.959387in}{1.445585in}}%
\pgfpathlineto{\pgfqpoint{5.034360in}{1.438294in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{1.431806in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{1.430266in}}%
\pgfpathlineto{\pgfqpoint{5.259278in}{1.429426in}}%
\pgfpathlineto{\pgfqpoint{5.334251in}{1.430935in}}%
\pgfpathlineto{\pgfqpoint{5.409224in}{1.434439in}}%
\pgfpathlineto{\pgfqpoint{5.484197in}{1.436978in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{1.439415in}}%
\pgfpathlineto{\pgfqpoint{5.634142in}{1.441500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.775236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.199806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.697514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872281in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097199in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322118in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547036in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771955in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996873in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221792in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422444in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547036in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.255841in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |n_1 \cdot n_2|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.697514in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{0.697514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{0.513234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.186667in]{fig_orient_dot-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723422in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186217in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.186217in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649013in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649013in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111808in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.111808in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574603in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574603in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848014in,y=0.255841in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont density [a.u.]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{0.697514in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/benzene/bulk/fig_rdf.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.576795in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{3.505259in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007432in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436127in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864821in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293516in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722210in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330703in,y=1.883263in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.299575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330703in,y=2.260040in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.676351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330703in,y=2.636816in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{3.053128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330703in,y=3.013593in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{3.429904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330703in,y=3.390369in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254645in,y=2.714029in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle g(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{1.922798in}}{\pgfqpoint{2.314950in}{1.582461in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575404in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.593481in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.627584in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.661687in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.695790in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.729893in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.763997in}{1.925292in}}%
\pgfpathlineto{\pgfqpoint{0.798100in}{1.933243in}}%
\pgfpathlineto{\pgfqpoint{0.832203in}{1.954445in}}%
\pgfpathlineto{\pgfqpoint{0.866306in}{1.993646in}}%
\pgfpathlineto{\pgfqpoint{0.900409in}{2.075282in}}%
\pgfpathlineto{\pgfqpoint{0.934513in}{2.219652in}}%
\pgfpathlineto{\pgfqpoint{0.968616in}{2.542897in}}%
\pgfpathlineto{\pgfqpoint{1.002719in}{2.979590in}}%
\pgfpathlineto{\pgfqpoint{1.036822in}{3.272462in}}%
\pgfpathlineto{\pgfqpoint{1.070925in}{3.352468in}}%
\pgfpathlineto{\pgfqpoint{1.105028in}{3.410937in}}%
\pgfpathlineto{\pgfqpoint{1.139132in}{3.326112in}}%
\pgfpathlineto{\pgfqpoint{1.173235in}{3.286216in}}%
\pgfpathlineto{\pgfqpoint{1.207338in}{3.226879in}}%
\pgfpathlineto{\pgfqpoint{1.241441in}{3.063001in}}%
\pgfpathlineto{\pgfqpoint{1.275544in}{2.879923in}}%
\pgfpathlineto{\pgfqpoint{1.309648in}{2.754777in}}%
\pgfpathlineto{\pgfqpoint{1.343751in}{2.583225in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.507137in}}%
\pgfpathlineto{\pgfqpoint{1.411957in}{2.435246in}}%
\pgfpathlineto{\pgfqpoint{1.446060in}{2.406395in}}%
\pgfpathlineto{\pgfqpoint{1.480164in}{2.379259in}}%
\pgfpathlineto{\pgfqpoint{1.514267in}{2.389559in}}%
\pgfpathlineto{\pgfqpoint{1.548370in}{2.415793in}}%
\pgfpathlineto{\pgfqpoint{1.582473in}{2.457357in}}%
\pgfpathlineto{\pgfqpoint{1.616576in}{2.493693in}}%
\pgfpathlineto{\pgfqpoint{1.650679in}{2.566151in}}%
\pgfpathlineto{\pgfqpoint{1.684783in}{2.587505in}}%
\pgfpathlineto{\pgfqpoint{1.718886in}{2.675425in}}%
\pgfpathlineto{\pgfqpoint{1.752989in}{2.694847in}}%
\pgfpathlineto{\pgfqpoint{1.787092in}{2.753409in}}%
\pgfpathlineto{\pgfqpoint{1.821195in}{2.768669in}}%
\pgfpathlineto{\pgfqpoint{1.855299in}{2.807274in}}%
\pgfpathlineto{\pgfqpoint{1.889402in}{2.824725in}}%
\pgfpathlineto{\pgfqpoint{1.923505in}{2.826342in}}%
\pgfpathlineto{\pgfqpoint{1.957608in}{2.794969in}}%
\pgfpathlineto{\pgfqpoint{1.991711in}{2.769713in}}%
\pgfpathlineto{\pgfqpoint{2.025815in}{2.780526in}}%
\pgfpathlineto{\pgfqpoint{2.059918in}{2.738226in}}%
\pgfpathlineto{\pgfqpoint{2.094021in}{2.716668in}}%
\pgfpathlineto{\pgfqpoint{2.128124in}{2.692655in}}%
\pgfpathlineto{\pgfqpoint{2.162227in}{2.668406in}}%
\pgfpathlineto{\pgfqpoint{2.196330in}{2.657158in}}%
\pgfpathlineto{\pgfqpoint{2.230434in}{2.638928in}}%
\pgfpathlineto{\pgfqpoint{2.264537in}{2.627510in}}%
\pgfpathlineto{\pgfqpoint{2.298640in}{2.614957in}}%
\pgfpathlineto{\pgfqpoint{2.332743in}{2.607443in}}%
\pgfpathlineto{\pgfqpoint{2.366846in}{2.626781in}}%
\pgfpathlineto{\pgfqpoint{2.400950in}{2.612477in}}%
\pgfpathlineto{\pgfqpoint{2.435053in}{2.635560in}}%
\pgfpathlineto{\pgfqpoint{2.469156in}{2.635146in}}%
\pgfpathlineto{\pgfqpoint{2.503259in}{2.651435in}}%
\pgfpathlineto{\pgfqpoint{2.537362in}{2.667883in}}%
\pgfpathlineto{\pgfqpoint{2.571465in}{2.686276in}}%
\pgfpathlineto{\pgfqpoint{2.605569in}{2.691516in}}%
\pgfpathlineto{\pgfqpoint{2.639672in}{2.702606in}}%
\pgfpathlineto{\pgfqpoint{2.673775in}{2.718774in}}%
\pgfpathlineto{\pgfqpoint{2.707878in}{2.712636in}}%
\pgfpathlineto{\pgfqpoint{2.741981in}{2.719511in}}%
\pgfpathlineto{\pgfqpoint{2.776085in}{2.723402in}}%
\pgfpathlineto{\pgfqpoint{2.810188in}{2.710181in}}%
\pgfpathlineto{\pgfqpoint{2.844291in}{2.693828in}}%
\pgfpathlineto{\pgfqpoint{2.878394in}{2.687977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{1.922798in}}{\pgfqpoint{2.314950in}{1.582461in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575404in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.593481in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.627584in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.661687in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.695790in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.729893in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.763997in}{1.922923in}}%
\pgfpathlineto{\pgfqpoint{0.798100in}{1.924943in}}%
\pgfpathlineto{\pgfqpoint{0.832203in}{1.938100in}}%
\pgfpathlineto{\pgfqpoint{0.866306in}{1.984775in}}%
\pgfpathlineto{\pgfqpoint{0.900409in}{2.097557in}}%
\pgfpathlineto{\pgfqpoint{0.934513in}{2.298003in}}%
\pgfpathlineto{\pgfqpoint{0.968616in}{2.576089in}}%
\pgfpathlineto{\pgfqpoint{1.002719in}{2.890127in}}%
\pgfpathlineto{\pgfqpoint{1.036822in}{3.171048in}}%
\pgfpathlineto{\pgfqpoint{1.070925in}{3.378187in}}%
\pgfpathlineto{\pgfqpoint{1.105028in}{3.458620in}}%
\pgfpathlineto{\pgfqpoint{1.139132in}{3.417218in}}%
\pgfpathlineto{\pgfqpoint{1.173235in}{3.294949in}}%
\pgfpathlineto{\pgfqpoint{1.207338in}{3.144477in}}%
\pgfpathlineto{\pgfqpoint{1.241441in}{2.975598in}}%
\pgfpathlineto{\pgfqpoint{1.275544in}{2.826172in}}%
\pgfpathlineto{\pgfqpoint{1.309648in}{2.701566in}}%
\pgfpathlineto{\pgfqpoint{1.343751in}{2.609071in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.536443in}}%
\pgfpathlineto{\pgfqpoint{1.411957in}{2.488444in}}%
\pgfpathlineto{\pgfqpoint{1.446060in}{2.460935in}}%
\pgfpathlineto{\pgfqpoint{1.480164in}{2.450270in}}%
\pgfpathlineto{\pgfqpoint{1.514267in}{2.448864in}}%
\pgfpathlineto{\pgfqpoint{1.548370in}{2.462332in}}%
\pgfpathlineto{\pgfqpoint{1.582473in}{2.484738in}}%
\pgfpathlineto{\pgfqpoint{1.616576in}{2.513065in}}%
\pgfpathlineto{\pgfqpoint{1.650679in}{2.548982in}}%
\pgfpathlineto{\pgfqpoint{1.684783in}{2.587854in}}%
\pgfpathlineto{\pgfqpoint{1.718886in}{2.626300in}}%
\pgfpathlineto{\pgfqpoint{1.752989in}{2.666642in}}%
\pgfpathlineto{\pgfqpoint{1.787092in}{2.703137in}}%
\pgfpathlineto{\pgfqpoint{1.821195in}{2.731691in}}%
\pgfpathlineto{\pgfqpoint{1.855299in}{2.757161in}}%
\pgfpathlineto{\pgfqpoint{1.889402in}{2.773913in}}%
\pgfpathlineto{\pgfqpoint{1.923505in}{2.785435in}}%
\pgfpathlineto{\pgfqpoint{1.957608in}{2.790017in}}%
\pgfpathlineto{\pgfqpoint{1.991711in}{2.786487in}}%
\pgfpathlineto{\pgfqpoint{2.025815in}{2.777402in}}%
\pgfpathlineto{\pgfqpoint{2.059918in}{2.764033in}}%
\pgfpathlineto{\pgfqpoint{2.094021in}{2.744333in}}%
\pgfpathlineto{\pgfqpoint{2.128124in}{2.722097in}}%
\pgfpathlineto{\pgfqpoint{2.162227in}{2.699220in}}%
\pgfpathlineto{\pgfqpoint{2.196330in}{2.678156in}}%
\pgfpathlineto{\pgfqpoint{2.230434in}{2.658871in}}%
\pgfpathlineto{\pgfqpoint{2.264537in}{2.642196in}}%
\pgfpathlineto{\pgfqpoint{2.298640in}{2.628609in}}%
\pgfpathlineto{\pgfqpoint{2.332743in}{2.622234in}}%
\pgfpathlineto{\pgfqpoint{2.366846in}{2.620370in}}%
\pgfpathlineto{\pgfqpoint{2.400950in}{2.621693in}}%
\pgfpathlineto{\pgfqpoint{2.435053in}{2.626843in}}%
\pgfpathlineto{\pgfqpoint{2.469156in}{2.634561in}}%
\pgfpathlineto{\pgfqpoint{2.503259in}{2.644368in}}%
\pgfpathlineto{\pgfqpoint{2.537362in}{2.653520in}}%
\pgfpathlineto{\pgfqpoint{2.571465in}{2.665476in}}%
\pgfpathlineto{\pgfqpoint{2.605569in}{2.678055in}}%
\pgfpathlineto{\pgfqpoint{2.639672in}{2.685455in}}%
\pgfpathlineto{\pgfqpoint{2.673775in}{2.696010in}}%
\pgfpathlineto{\pgfqpoint{2.707878in}{2.701674in}}%
\pgfpathlineto{\pgfqpoint{2.741981in}{2.709223in}}%
\pgfpathlineto{\pgfqpoint{2.776085in}{2.709495in}}%
\pgfpathlineto{\pgfqpoint{2.810188in}{2.710827in}}%
\pgfpathlineto{\pgfqpoint{2.844291in}{2.708261in}}%
\pgfpathlineto{\pgfqpoint{2.878394in}{2.706241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{1.922798in}}{\pgfqpoint{2.314950in}{1.582461in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575404in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.593481in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.627584in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.661687in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.695790in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.729893in}{1.922800in}}%
\pgfpathlineto{\pgfqpoint{0.763997in}{1.922917in}}%
\pgfpathlineto{\pgfqpoint{0.798100in}{1.924806in}}%
\pgfpathlineto{\pgfqpoint{0.832203in}{1.938552in}}%
\pgfpathlineto{\pgfqpoint{0.866306in}{1.987933in}}%
\pgfpathlineto{\pgfqpoint{0.900409in}{2.104329in}}%
\pgfpathlineto{\pgfqpoint{0.934513in}{2.307947in}}%
\pgfpathlineto{\pgfqpoint{0.968616in}{2.597411in}}%
\pgfpathlineto{\pgfqpoint{1.002719in}{2.921755in}}%
\pgfpathlineto{\pgfqpoint{1.036822in}{3.213822in}}%
\pgfpathlineto{\pgfqpoint{1.070925in}{3.410378in}}%
\pgfpathlineto{\pgfqpoint{1.105028in}{3.475243in}}%
\pgfpathlineto{\pgfqpoint{1.139132in}{3.422452in}}%
\pgfpathlineto{\pgfqpoint{1.173235in}{3.287128in}}%
\pgfpathlineto{\pgfqpoint{1.207338in}{3.119938in}}%
\pgfpathlineto{\pgfqpoint{1.241441in}{2.953094in}}%
\pgfpathlineto{\pgfqpoint{1.275544in}{2.802383in}}%
\pgfpathlineto{\pgfqpoint{1.309648in}{2.678189in}}%
\pgfpathlineto{\pgfqpoint{1.343751in}{2.583351in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.513376in}}%
\pgfpathlineto{\pgfqpoint{1.411957in}{2.466995in}}%
\pgfpathlineto{\pgfqpoint{1.446060in}{2.439679in}}%
\pgfpathlineto{\pgfqpoint{1.480164in}{2.430287in}}%
\pgfpathlineto{\pgfqpoint{1.514267in}{2.435930in}}%
\pgfpathlineto{\pgfqpoint{1.548370in}{2.454077in}}%
\pgfpathlineto{\pgfqpoint{1.582473in}{2.482516in}}%
\pgfpathlineto{\pgfqpoint{1.616576in}{2.517690in}}%
\pgfpathlineto{\pgfqpoint{1.650679in}{2.560103in}}%
\pgfpathlineto{\pgfqpoint{1.684783in}{2.605429in}}%
\pgfpathlineto{\pgfqpoint{1.718886in}{2.650138in}}%
\pgfpathlineto{\pgfqpoint{1.752989in}{2.693146in}}%
\pgfpathlineto{\pgfqpoint{1.787092in}{2.731182in}}%
\pgfpathlineto{\pgfqpoint{1.821195in}{2.760336in}}%
\pgfpathlineto{\pgfqpoint{1.855299in}{2.781215in}}%
\pgfpathlineto{\pgfqpoint{1.889402in}{2.793698in}}%
\pgfpathlineto{\pgfqpoint{1.923505in}{2.797954in}}%
\pgfpathlineto{\pgfqpoint{1.957608in}{2.794615in}}%
\pgfpathlineto{\pgfqpoint{1.991711in}{2.784694in}}%
\pgfpathlineto{\pgfqpoint{2.025815in}{2.768722in}}%
\pgfpathlineto{\pgfqpoint{2.059918in}{2.747817in}}%
\pgfpathlineto{\pgfqpoint{2.094021in}{2.725922in}}%
\pgfpathlineto{\pgfqpoint{2.128124in}{2.701982in}}%
\pgfpathlineto{\pgfqpoint{2.162227in}{2.679066in}}%
\pgfpathlineto{\pgfqpoint{2.196330in}{2.657934in}}%
\pgfpathlineto{\pgfqpoint{2.230434in}{2.639434in}}%
\pgfpathlineto{\pgfqpoint{2.264537in}{2.626549in}}%
\pgfpathlineto{\pgfqpoint{2.298640in}{2.617922in}}%
\pgfpathlineto{\pgfqpoint{2.332743in}{2.614268in}}%
\pgfpathlineto{\pgfqpoint{2.366846in}{2.615865in}}%
\pgfpathlineto{\pgfqpoint{2.400950in}{2.621716in}}%
\pgfpathlineto{\pgfqpoint{2.435053in}{2.631640in}}%
\pgfpathlineto{\pgfqpoint{2.469156in}{2.643248in}}%
\pgfpathlineto{\pgfqpoint{2.503259in}{2.655919in}}%
\pgfpathlineto{\pgfqpoint{2.537362in}{2.669626in}}%
\pgfpathlineto{\pgfqpoint{2.571465in}{2.681975in}}%
\pgfpathlineto{\pgfqpoint{2.605569in}{2.693139in}}%
\pgfpathlineto{\pgfqpoint{2.639672in}{2.701427in}}%
\pgfpathlineto{\pgfqpoint{2.673775in}{2.708127in}}%
\pgfpathlineto{\pgfqpoint{2.707878in}{2.711751in}}%
\pgfpathlineto{\pgfqpoint{2.741981in}{2.713070in}}%
\pgfpathlineto{\pgfqpoint{2.776085in}{2.711881in}}%
\pgfpathlineto{\pgfqpoint{2.810188in}{2.708823in}}%
\pgfpathlineto{\pgfqpoint{2.844291in}{2.704138in}}%
\pgfpathlineto{\pgfqpoint{2.878394in}{2.698280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{1.922798in}}{\pgfqpoint{2.314950in}{1.582461in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575404in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.593481in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.627584in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.661687in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.695790in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.729893in}{1.922920in}}%
\pgfpathlineto{\pgfqpoint{0.763997in}{1.926289in}}%
\pgfpathlineto{\pgfqpoint{0.798100in}{1.944958in}}%
\pgfpathlineto{\pgfqpoint{0.832203in}{2.000839in}}%
\pgfpathlineto{\pgfqpoint{0.866306in}{2.115816in}}%
\pgfpathlineto{\pgfqpoint{0.900409in}{2.303607in}}%
\pgfpathlineto{\pgfqpoint{0.934513in}{2.546586in}}%
\pgfpathlineto{\pgfqpoint{0.968616in}{2.816645in}}%
\pgfpathlineto{\pgfqpoint{1.002719in}{3.054976in}}%
\pgfpathlineto{\pgfqpoint{1.036822in}{3.218391in}}%
\pgfpathlineto{\pgfqpoint{1.070925in}{3.285311in}}%
\pgfpathlineto{\pgfqpoint{1.105028in}{3.255341in}}%
\pgfpathlineto{\pgfqpoint{1.139132in}{3.170462in}}%
\pgfpathlineto{\pgfqpoint{1.173235in}{3.043400in}}%
\pgfpathlineto{\pgfqpoint{1.207338in}{2.913871in}}%
\pgfpathlineto{\pgfqpoint{1.241441in}{2.804709in}}%
\pgfpathlineto{\pgfqpoint{1.275544in}{2.716053in}}%
\pgfpathlineto{\pgfqpoint{1.309648in}{2.651909in}}%
\pgfpathlineto{\pgfqpoint{1.343751in}{2.602219in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.564490in}}%
\pgfpathlineto{\pgfqpoint{1.411957in}{2.540622in}}%
\pgfpathlineto{\pgfqpoint{1.446060in}{2.526697in}}%
\pgfpathlineto{\pgfqpoint{1.480164in}{2.526749in}}%
\pgfpathlineto{\pgfqpoint{1.514267in}{2.533597in}}%
\pgfpathlineto{\pgfqpoint{1.548370in}{2.545194in}}%
\pgfpathlineto{\pgfqpoint{1.582473in}{2.565124in}}%
\pgfpathlineto{\pgfqpoint{1.616576in}{2.590122in}}%
\pgfpathlineto{\pgfqpoint{1.650679in}{2.614273in}}%
\pgfpathlineto{\pgfqpoint{1.684783in}{2.642193in}}%
\pgfpathlineto{\pgfqpoint{1.718886in}{2.665918in}}%
\pgfpathlineto{\pgfqpoint{1.752989in}{2.691278in}}%
\pgfpathlineto{\pgfqpoint{1.787092in}{2.711895in}}%
\pgfpathlineto{\pgfqpoint{1.821195in}{2.725938in}}%
\pgfpathlineto{\pgfqpoint{1.855299in}{2.736845in}}%
\pgfpathlineto{\pgfqpoint{1.889402in}{2.745400in}}%
\pgfpathlineto{\pgfqpoint{1.923505in}{2.744176in}}%
\pgfpathlineto{\pgfqpoint{1.957608in}{2.741279in}}%
\pgfpathlineto{\pgfqpoint{1.991711in}{2.735169in}}%
\pgfpathlineto{\pgfqpoint{2.025815in}{2.725377in}}%
\pgfpathlineto{\pgfqpoint{2.059918in}{2.712285in}}%
\pgfpathlineto{\pgfqpoint{2.094021in}{2.698872in}}%
\pgfpathlineto{\pgfqpoint{2.128124in}{2.685413in}}%
\pgfpathlineto{\pgfqpoint{2.162227in}{2.674870in}}%
\pgfpathlineto{\pgfqpoint{2.196330in}{2.665167in}}%
\pgfpathlineto{\pgfqpoint{2.230434in}{2.658238in}}%
\pgfpathlineto{\pgfqpoint{2.264537in}{2.652597in}}%
\pgfpathlineto{\pgfqpoint{2.298640in}{2.651083in}}%
\pgfpathlineto{\pgfqpoint{2.332743in}{2.651745in}}%
\pgfpathlineto{\pgfqpoint{2.366846in}{2.653062in}}%
\pgfpathlineto{\pgfqpoint{2.400950in}{2.656022in}}%
\pgfpathlineto{\pgfqpoint{2.435053in}{2.660736in}}%
\pgfpathlineto{\pgfqpoint{2.469156in}{2.665734in}}%
\pgfpathlineto{\pgfqpoint{2.503259in}{2.670374in}}%
\pgfpathlineto{\pgfqpoint{2.537362in}{2.676401in}}%
\pgfpathlineto{\pgfqpoint{2.571465in}{2.681609in}}%
\pgfpathlineto{\pgfqpoint{2.605569in}{2.684755in}}%
\pgfpathlineto{\pgfqpoint{2.639672in}{2.688049in}}%
\pgfpathlineto{\pgfqpoint{2.673775in}{2.692494in}}%
\pgfpathlineto{\pgfqpoint{2.707878in}{2.691379in}}%
\pgfpathlineto{\pgfqpoint{2.741981in}{2.691249in}}%
\pgfpathlineto{\pgfqpoint{2.776085in}{2.691756in}}%
\pgfpathlineto{\pgfqpoint{2.810188in}{2.690947in}}%
\pgfpathlineto{\pgfqpoint{2.844291in}{2.688234in}}%
\pgfpathlineto{\pgfqpoint{2.878394in}{2.686378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{3.505259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.922798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{1.922798in}}{\pgfqpoint{2.314950in}{1.582461in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.575404in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.593481in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.627584in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.661687in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.695790in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.729893in}{1.923097in}}%
\pgfpathlineto{\pgfqpoint{0.763997in}{1.925467in}}%
\pgfpathlineto{\pgfqpoint{0.798100in}{1.933676in}}%
\pgfpathlineto{\pgfqpoint{0.832203in}{1.954459in}}%
\pgfpathlineto{\pgfqpoint{0.866306in}{1.996914in}}%
\pgfpathlineto{\pgfqpoint{0.900409in}{2.084431in}}%
\pgfpathlineto{\pgfqpoint{0.934513in}{2.261670in}}%
\pgfpathlineto{\pgfqpoint{0.968616in}{2.595512in}}%
\pgfpathlineto{\pgfqpoint{1.002719in}{3.005907in}}%
\pgfpathlineto{\pgfqpoint{1.036822in}{3.272008in}}%
\pgfpathlineto{\pgfqpoint{1.070925in}{3.371469in}}%
\pgfpathlineto{\pgfqpoint{1.105028in}{3.381016in}}%
\pgfpathlineto{\pgfqpoint{1.139132in}{3.345020in}}%
\pgfpathlineto{\pgfqpoint{1.173235in}{3.266784in}}%
\pgfpathlineto{\pgfqpoint{1.207338in}{3.158367in}}%
\pgfpathlineto{\pgfqpoint{1.241441in}{3.017879in}}%
\pgfpathlineto{\pgfqpoint{1.275544in}{2.864187in}}%
\pgfpathlineto{\pgfqpoint{1.309648in}{2.716739in}}%
\pgfpathlineto{\pgfqpoint{1.343751in}{2.591758in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.502880in}}%
\pgfpathlineto{\pgfqpoint{1.411957in}{2.446424in}}%
\pgfpathlineto{\pgfqpoint{1.446060in}{2.414117in}}%
\pgfpathlineto{\pgfqpoint{1.480164in}{2.403085in}}%
\pgfpathlineto{\pgfqpoint{1.514267in}{2.411683in}}%
\pgfpathlineto{\pgfqpoint{1.548370in}{2.434691in}}%
\pgfpathlineto{\pgfqpoint{1.582473in}{2.468459in}}%
\pgfpathlineto{\pgfqpoint{1.616576in}{2.509501in}}%
\pgfpathlineto{\pgfqpoint{1.650679in}{2.555132in}}%
\pgfpathlineto{\pgfqpoint{1.684783in}{2.605663in}}%
\pgfpathlineto{\pgfqpoint{1.718886in}{2.657000in}}%
\pgfpathlineto{\pgfqpoint{1.752989in}{2.706446in}}%
\pgfpathlineto{\pgfqpoint{1.787092in}{2.750458in}}%
\pgfpathlineto{\pgfqpoint{1.821195in}{2.784723in}}%
\pgfpathlineto{\pgfqpoint{1.855299in}{2.807559in}}%
\pgfpathlineto{\pgfqpoint{1.889402in}{2.816526in}}%
\pgfpathlineto{\pgfqpoint{1.923505in}{2.810730in}}%
\pgfpathlineto{\pgfqpoint{1.957608in}{2.798753in}}%
\pgfpathlineto{\pgfqpoint{1.991711in}{2.780223in}}%
\pgfpathlineto{\pgfqpoint{2.025815in}{2.757589in}}%
\pgfpathlineto{\pgfqpoint{2.059918in}{2.732207in}}%
\pgfpathlineto{\pgfqpoint{2.094021in}{2.708791in}}%
\pgfpathlineto{\pgfqpoint{2.128124in}{2.686347in}}%
\pgfpathlineto{\pgfqpoint{2.162227in}{2.665037in}}%
\pgfpathlineto{\pgfqpoint{2.196330in}{2.649153in}}%
\pgfpathlineto{\pgfqpoint{2.230434in}{2.633111in}}%
\pgfpathlineto{\pgfqpoint{2.264537in}{2.624549in}}%
\pgfpathlineto{\pgfqpoint{2.298640in}{2.618667in}}%
\pgfpathlineto{\pgfqpoint{2.332743in}{2.617213in}}%
\pgfpathlineto{\pgfqpoint{2.366846in}{2.620470in}}%
\pgfpathlineto{\pgfqpoint{2.400950in}{2.626720in}}%
\pgfpathlineto{\pgfqpoint{2.435053in}{2.636622in}}%
\pgfpathlineto{\pgfqpoint{2.469156in}{2.647833in}}%
\pgfpathlineto{\pgfqpoint{2.503259in}{2.660413in}}%
\pgfpathlineto{\pgfqpoint{2.537362in}{2.673344in}}%
\pgfpathlineto{\pgfqpoint{2.571465in}{2.686403in}}%
\pgfpathlineto{\pgfqpoint{2.605569in}{2.695678in}}%
\pgfpathlineto{\pgfqpoint{2.639672in}{2.703210in}}%
\pgfpathlineto{\pgfqpoint{2.673775in}{2.710018in}}%
\pgfpathlineto{\pgfqpoint{2.707878in}{2.712184in}}%
\pgfpathlineto{\pgfqpoint{2.741981in}{2.713780in}}%
\pgfpathlineto{\pgfqpoint{2.776085in}{2.711316in}}%
\pgfpathlineto{\pgfqpoint{2.810188in}{2.707682in}}%
\pgfpathlineto{\pgfqpoint{2.844291in}{2.703019in}}%
\pgfpathlineto{\pgfqpoint{2.878394in}{2.696856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.685429in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{1.685429in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578738in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007432in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007432in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436127in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436127in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864821in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.864821in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293516in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.293516in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722210in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722210in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 15.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736213in,y=0.640751in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM distance \(\displaystyle r\) [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291361in,y=0.854664in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.289814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330703in,y=1.250279in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.685429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330703in,y=1.645894in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254645in,y=1.289814in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta g(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.894199in}}{\pgfqpoint{2.314950in}{0.791230in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575404in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.593481in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.627584in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.661687in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.695790in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.729893in}{1.289031in}}%
\pgfpathlineto{\pgfqpoint{0.763997in}{1.289356in}}%
\pgfpathlineto{\pgfqpoint{0.798100in}{1.288678in}}%
\pgfpathlineto{\pgfqpoint{0.832203in}{1.289779in}}%
\pgfpathlineto{\pgfqpoint{0.866306in}{1.281237in}}%
\pgfpathlineto{\pgfqpoint{0.900409in}{1.265798in}}%
\pgfpathlineto{\pgfqpoint{0.934513in}{1.179517in}}%
\pgfpathlineto{\pgfqpoint{0.968616in}{1.151700in}}%
\pgfpathlineto{\pgfqpoint{1.002719in}{1.220734in}}%
\pgfpathlineto{\pgfqpoint{1.036822in}{1.291006in}}%
\pgfpathlineto{\pgfqpoint{1.070925in}{1.239937in}}%
\pgfpathlineto{\pgfqpoint{1.105028in}{1.368356in}}%
\pgfpathlineto{\pgfqpoint{1.139132in}{1.240180in}}%
\pgfpathlineto{\pgfqpoint{1.173235in}{1.340823in}}%
\pgfpathlineto{\pgfqpoint{1.207338in}{1.469658in}}%
\pgfpathlineto{\pgfqpoint{1.241441in}{1.408258in}}%
\pgfpathlineto{\pgfqpoint{1.275544in}{1.331121in}}%
\pgfpathlineto{\pgfqpoint{1.309648in}{1.389664in}}%
\pgfpathlineto{\pgfqpoint{1.343751in}{1.267415in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.300989in}}%
\pgfpathlineto{\pgfqpoint{1.411957in}{1.260472in}}%
\pgfpathlineto{\pgfqpoint{1.446060in}{1.269543in}}%
\pgfpathlineto{\pgfqpoint{1.480164in}{1.227272in}}%
\pgfpathlineto{\pgfqpoint{1.514267in}{1.231739in}}%
\pgfpathlineto{\pgfqpoint{1.548370in}{1.240208in}}%
\pgfpathlineto{\pgfqpoint{1.582473in}{1.260671in}}%
\pgfpathlineto{\pgfqpoint{1.616576in}{1.248318in}}%
\pgfpathlineto{\pgfqpoint{1.650679in}{1.318739in}}%
\pgfpathlineto{\pgfqpoint{1.684783in}{1.242148in}}%
\pgfpathlineto{\pgfqpoint{1.718886in}{1.338181in}}%
\pgfpathlineto{\pgfqpoint{1.752989in}{1.259367in}}%
\pgfpathlineto{\pgfqpoint{1.787092in}{1.297562in}}%
\pgfpathlineto{\pgfqpoint{1.821195in}{1.247671in}}%
\pgfpathlineto{\pgfqpoint{1.855299in}{1.289067in}}%
\pgfpathlineto{\pgfqpoint{1.889402in}{1.311336in}}%
\pgfpathlineto{\pgfqpoint{1.923505in}{1.330797in}}%
\pgfpathlineto{\pgfqpoint{1.957608in}{1.279879in}}%
\pgfpathlineto{\pgfqpoint{1.991711in}{1.262225in}}%
\pgfpathlineto{\pgfqpoint{2.025815in}{1.350023in}}%
\pgfpathlineto{\pgfqpoint{2.059918in}{1.305615in}}%
\pgfpathlineto{\pgfqpoint{2.094021in}{1.310490in}}%
\pgfpathlineto{\pgfqpoint{2.128124in}{1.306373in}}%
\pgfpathlineto{\pgfqpoint{2.162227in}{1.298658in}}%
\pgfpathlineto{\pgfqpoint{2.196330in}{1.310830in}}%
\pgfpathlineto{\pgfqpoint{2.230434in}{1.305085in}}%
\pgfpathlineto{\pgfqpoint{2.264537in}{1.297588in}}%
\pgfpathlineto{\pgfqpoint{2.298640in}{1.280075in}}%
\pgfpathlineto{\pgfqpoint{2.332743in}{1.264168in}}%
\pgfpathlineto{\pgfqpoint{2.366846in}{1.306378in}}%
\pgfpathlineto{\pgfqpoint{2.400950in}{1.252424in}}%
\pgfpathlineto{\pgfqpoint{2.435053in}{1.287027in}}%
\pgfpathlineto{\pgfqpoint{2.469156in}{1.256512in}}%
\pgfpathlineto{\pgfqpoint{2.503259in}{1.266247in}}%
\pgfpathlineto{\pgfqpoint{2.537362in}{1.275481in}}%
\pgfpathlineto{\pgfqpoint{2.571465in}{1.289482in}}%
\pgfpathlineto{\pgfqpoint{2.605569in}{1.278890in}}%
\pgfpathlineto{\pgfqpoint{2.639672in}{1.288231in}}%
\pgfpathlineto{\pgfqpoint{2.673775in}{1.312800in}}%
\pgfpathlineto{\pgfqpoint{2.707878in}{1.291000in}}%
\pgfpathlineto{\pgfqpoint{2.741981in}{1.304857in}}%
\pgfpathlineto{\pgfqpoint{2.776085in}{1.321539in}}%
\pgfpathlineto{\pgfqpoint{2.810188in}{1.296372in}}%
\pgfpathlineto{\pgfqpoint{2.844291in}{1.265688in}}%
\pgfpathlineto{\pgfqpoint{2.878394in}{1.266507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.894199in}}{\pgfqpoint{2.314950in}{0.791230in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575404in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.593481in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.627584in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.661687in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.695790in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.729893in}{1.289031in}}%
\pgfpathlineto{\pgfqpoint{0.763997in}{1.283137in}}%
\pgfpathlineto{\pgfqpoint{0.798100in}{1.266891in}}%
\pgfpathlineto{\pgfqpoint{0.832203in}{1.246872in}}%
\pgfpathlineto{\pgfqpoint{0.866306in}{1.257950in}}%
\pgfpathlineto{\pgfqpoint{0.900409in}{1.324268in}}%
\pgfpathlineto{\pgfqpoint{0.934513in}{1.385188in}}%
\pgfpathlineto{\pgfqpoint{0.968616in}{1.238827in}}%
\pgfpathlineto{\pgfqpoint{1.002719in}{0.985893in}}%
\pgfpathlineto{\pgfqpoint{1.036822in}{1.024795in}}%
\pgfpathlineto{\pgfqpoint{1.070925in}{1.307448in}}%
\pgfpathlineto{\pgfqpoint{1.105028in}{1.493525in}}%
\pgfpathlineto{\pgfqpoint{1.139132in}{1.479334in}}%
\pgfpathlineto{\pgfqpoint{1.173235in}{1.363747in}}%
\pgfpathlineto{\pgfqpoint{1.207338in}{1.253352in}}%
\pgfpathlineto{\pgfqpoint{1.241441in}{1.178825in}}%
\pgfpathlineto{\pgfqpoint{1.275544in}{1.190027in}}%
\pgfpathlineto{\pgfqpoint{1.309648in}{1.249986in}}%
\pgfpathlineto{\pgfqpoint{1.343751in}{1.335262in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.377916in}}%
\pgfpathlineto{\pgfqpoint{1.411957in}{1.400117in}}%
\pgfpathlineto{\pgfqpoint{1.446060in}{1.412710in}}%
\pgfpathlineto{\pgfqpoint{1.480164in}{1.413676in}}%
\pgfpathlineto{\pgfqpoint{1.514267in}{1.387414in}}%
\pgfpathlineto{\pgfqpoint{1.548370in}{1.362372in}}%
\pgfpathlineto{\pgfqpoint{1.582473in}{1.332546in}}%
\pgfpathlineto{\pgfqpoint{1.616576in}{1.299170in}}%
\pgfpathlineto{\pgfqpoint{1.650679in}{1.273669in}}%
\pgfpathlineto{\pgfqpoint{1.684783in}{1.243065in}}%
\pgfpathlineto{\pgfqpoint{1.718886in}{1.209226in}}%
\pgfpathlineto{\pgfqpoint{1.752989in}{1.185329in}}%
\pgfpathlineto{\pgfqpoint{1.787092in}{1.165599in}}%
\pgfpathlineto{\pgfqpoint{1.821195in}{1.150605in}}%
\pgfpathlineto{\pgfqpoint{1.855299in}{1.157519in}}%
\pgfpathlineto{\pgfqpoint{1.889402in}{1.177955in}}%
\pgfpathlineto{\pgfqpoint{1.923505in}{1.223415in}}%
\pgfpathlineto{\pgfqpoint{1.957608in}{1.266881in}}%
\pgfpathlineto{\pgfqpoint{1.991711in}{1.306258in}}%
\pgfpathlineto{\pgfqpoint{2.025815in}{1.341823in}}%
\pgfpathlineto{\pgfqpoint{2.059918in}{1.373358in}}%
\pgfpathlineto{\pgfqpoint{2.094021in}{1.383110in}}%
\pgfpathlineto{\pgfqpoint{2.128124in}{1.383659in}}%
\pgfpathlineto{\pgfqpoint{2.162227in}{1.379544in}}%
\pgfpathlineto{\pgfqpoint{2.196330in}{1.365947in}}%
\pgfpathlineto{\pgfqpoint{2.230434in}{1.357436in}}%
\pgfpathlineto{\pgfqpoint{2.264537in}{1.336139in}}%
\pgfpathlineto{\pgfqpoint{2.298640in}{1.315911in}}%
\pgfpathlineto{\pgfqpoint{2.332743in}{1.302994in}}%
\pgfpathlineto{\pgfqpoint{2.366846in}{1.289550in}}%
\pgfpathlineto{\pgfqpoint{2.400950in}{1.276617in}}%
\pgfpathlineto{\pgfqpoint{2.435053in}{1.264145in}}%
\pgfpathlineto{\pgfqpoint{2.469156in}{1.254975in}}%
\pgfpathlineto{\pgfqpoint{2.503259in}{1.247696in}}%
\pgfpathlineto{\pgfqpoint{2.537362in}{1.237778in}}%
\pgfpathlineto{\pgfqpoint{2.571465in}{1.234881in}}%
\pgfpathlineto{\pgfqpoint{2.605569in}{1.243553in}}%
\pgfpathlineto{\pgfqpoint{2.639672in}{1.243207in}}%
\pgfpathlineto{\pgfqpoint{2.673775in}{1.253043in}}%
\pgfpathlineto{\pgfqpoint{2.707878in}{1.262224in}}%
\pgfpathlineto{\pgfqpoint{2.741981in}{1.277850in}}%
\pgfpathlineto{\pgfqpoint{2.776085in}{1.285032in}}%
\pgfpathlineto{\pgfqpoint{2.810188in}{1.298069in}}%
\pgfpathlineto{\pgfqpoint{2.844291in}{1.303575in}}%
\pgfpathlineto{\pgfqpoint{2.878394in}{1.314448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.894199in}}{\pgfqpoint{2.314950in}{0.791230in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575404in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.593481in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.627584in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.661687in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.695790in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.729893in}{1.289035in}}%
\pgfpathlineto{\pgfqpoint{0.763997in}{1.283121in}}%
\pgfpathlineto{\pgfqpoint{0.798100in}{1.266531in}}%
\pgfpathlineto{\pgfqpoint{0.832203in}{1.248058in}}%
\pgfpathlineto{\pgfqpoint{0.866306in}{1.266239in}}%
\pgfpathlineto{\pgfqpoint{0.900409in}{1.342046in}}%
\pgfpathlineto{\pgfqpoint{0.934513in}{1.411289in}}%
\pgfpathlineto{\pgfqpoint{0.968616in}{1.294797in}}%
\pgfpathlineto{\pgfqpoint{1.002719in}{1.068917in}}%
\pgfpathlineto{\pgfqpoint{1.036822in}{1.137074in}}%
\pgfpathlineto{\pgfqpoint{1.070925in}{1.391951in}}%
\pgfpathlineto{\pgfqpoint{1.105028in}{1.537160in}}%
\pgfpathlineto{\pgfqpoint{1.139132in}{1.493072in}}%
\pgfpathlineto{\pgfqpoint{1.173235in}{1.343218in}}%
\pgfpathlineto{\pgfqpoint{1.207338in}{1.188936in}}%
\pgfpathlineto{\pgfqpoint{1.241441in}{1.119753in}}%
\pgfpathlineto{\pgfqpoint{1.275544in}{1.127579in}}%
\pgfpathlineto{\pgfqpoint{1.309648in}{1.188621in}}%
\pgfpathlineto{\pgfqpoint{1.343751in}{1.267746in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.317367in}}%
\pgfpathlineto{\pgfqpoint{1.411957in}{1.343811in}}%
\pgfpathlineto{\pgfqpoint{1.446060in}{1.356913in}}%
\pgfpathlineto{\pgfqpoint{1.480164in}{1.361219in}}%
\pgfpathlineto{\pgfqpoint{1.514267in}{1.353461in}}%
\pgfpathlineto{\pgfqpoint{1.548370in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{1.582473in}{1.326712in}}%
\pgfpathlineto{\pgfqpoint{1.616576in}{1.311311in}}%
\pgfpathlineto{\pgfqpoint{1.650679in}{1.302864in}}%
\pgfpathlineto{\pgfqpoint{1.684783in}{1.289200in}}%
\pgfpathlineto{\pgfqpoint{1.718886in}{1.271802in}}%
\pgfpathlineto{\pgfqpoint{1.752989in}{1.254903in}}%
\pgfpathlineto{\pgfqpoint{1.787092in}{1.239215in}}%
\pgfpathlineto{\pgfqpoint{1.821195in}{1.225797in}}%
\pgfpathlineto{\pgfqpoint{1.855299in}{1.220662in}}%
\pgfpathlineto{\pgfqpoint{1.889402in}{1.229889in}}%
\pgfpathlineto{\pgfqpoint{1.923505in}{1.256279in}}%
\pgfpathlineto{\pgfqpoint{1.957608in}{1.278951in}}%
\pgfpathlineto{\pgfqpoint{1.991711in}{1.301552in}}%
\pgfpathlineto{\pgfqpoint{2.025815in}{1.319038in}}%
\pgfpathlineto{\pgfqpoint{2.059918in}{1.330789in}}%
\pgfpathlineto{\pgfqpoint{2.094021in}{1.334782in}}%
\pgfpathlineto{\pgfqpoint{2.128124in}{1.330856in}}%
\pgfpathlineto{\pgfqpoint{2.162227in}{1.326641in}}%
\pgfpathlineto{\pgfqpoint{2.196330in}{1.312865in}}%
\pgfpathlineto{\pgfqpoint{2.230434in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.264537in}{1.295066in}}%
\pgfpathlineto{\pgfqpoint{2.298640in}{1.287858in}}%
\pgfpathlineto{\pgfqpoint{2.332743in}{1.282084in}}%
\pgfpathlineto{\pgfqpoint{2.366846in}{1.277724in}}%
\pgfpathlineto{\pgfqpoint{2.400950in}{1.276678in}}%
\pgfpathlineto{\pgfqpoint{2.435053in}{1.276737in}}%
\pgfpathlineto{\pgfqpoint{2.469156in}{1.277779in}}%
\pgfpathlineto{\pgfqpoint{2.503259in}{1.278019in}}%
\pgfpathlineto{\pgfqpoint{2.537362in}{1.280055in}}%
\pgfpathlineto{\pgfqpoint{2.571465in}{1.278192in}}%
\pgfpathlineto{\pgfqpoint{2.605569in}{1.283149in}}%
\pgfpathlineto{\pgfqpoint{2.639672in}{1.285135in}}%
\pgfpathlineto{\pgfqpoint{2.673775in}{1.284851in}}%
\pgfpathlineto{\pgfqpoint{2.707878in}{1.288677in}}%
\pgfpathlineto{\pgfqpoint{2.741981in}{1.287951in}}%
\pgfpathlineto{\pgfqpoint{2.776085in}{1.291297in}}%
\pgfpathlineto{\pgfqpoint{2.810188in}{1.292808in}}%
\pgfpathlineto{\pgfqpoint{2.844291in}{1.292751in}}%
\pgfpathlineto{\pgfqpoint{2.878394in}{1.293550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.894199in}}{\pgfqpoint{2.314950in}{0.791230in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575404in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.593481in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.627584in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.661687in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.695790in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.729893in}{1.289349in}}%
\pgfpathlineto{\pgfqpoint{0.763997in}{1.291972in}}%
\pgfpathlineto{\pgfqpoint{0.798100in}{1.319430in}}%
\pgfpathlineto{\pgfqpoint{0.832203in}{1.411562in}}%
\pgfpathlineto{\pgfqpoint{0.866306in}{1.601933in}}%
\pgfpathlineto{\pgfqpoint{0.877556in}{1.688763in}}%
\pgfpathmoveto{\pgfqpoint{0.982322in}{1.688763in}}%
\pgfpathlineto{\pgfqpoint{1.002719in}{1.418622in}}%
\pgfpathlineto{\pgfqpoint{1.036822in}{1.149069in}}%
\pgfpathlineto{\pgfqpoint{1.070925in}{1.063650in}}%
\pgfpathlineto{\pgfqpoint{1.105028in}{0.959916in}}%
\pgfpathlineto{\pgfqpoint{1.123380in}{0.890865in}}%
\pgfpathmoveto{\pgfqpoint{1.273527in}{0.890865in}}%
\pgfpathlineto{\pgfqpoint{1.275544in}{0.900964in}}%
\pgfpathlineto{\pgfqpoint{1.309648in}{1.119636in}}%
\pgfpathlineto{\pgfqpoint{1.343751in}{1.317275in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.451540in}}%
\pgfpathlineto{\pgfqpoint{1.411957in}{1.537083in}}%
\pgfpathlineto{\pgfqpoint{1.446060in}{1.585337in}}%
\pgfpathlineto{\pgfqpoint{1.480164in}{1.614431in}}%
\pgfpathlineto{\pgfqpoint{1.514267in}{1.609838in}}%
\pgfpathlineto{\pgfqpoint{1.548370in}{1.579886in}}%
\pgfpathlineto{\pgfqpoint{1.582473in}{1.543559in}}%
\pgfpathlineto{\pgfqpoint{1.616576in}{1.501444in}}%
\pgfpathlineto{\pgfqpoint{1.650679in}{1.445060in}}%
\pgfpathlineto{\pgfqpoint{1.684783in}{1.385704in}}%
\pgfpathlineto{\pgfqpoint{1.718886in}{1.313224in}}%
\pgfpathlineto{\pgfqpoint{1.752989in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.787092in}{1.188588in}}%
\pgfpathlineto{\pgfqpoint{1.821195in}{1.135502in}}%
\pgfpathlineto{\pgfqpoint{1.855299in}{1.104191in}}%
\pgfpathlineto{\pgfqpoint{1.889402in}{1.103108in}}%
\pgfpathlineto{\pgfqpoint{1.923505in}{1.115112in}}%
\pgfpathlineto{\pgfqpoint{1.957608in}{1.138943in}}%
\pgfpathlineto{\pgfqpoint{1.991711in}{1.171548in}}%
\pgfpathlineto{\pgfqpoint{2.025815in}{1.205258in}}%
\pgfpathlineto{\pgfqpoint{2.059918in}{1.237519in}}%
\pgfpathlineto{\pgfqpoint{2.094021in}{1.263777in}}%
\pgfpathlineto{\pgfqpoint{2.128124in}{1.287362in}}%
\pgfpathlineto{\pgfqpoint{2.162227in}{1.315626in}}%
\pgfpathlineto{\pgfqpoint{2.196330in}{1.331851in}}%
\pgfpathlineto{\pgfqpoint{2.230434in}{1.355774in}}%
\pgfpathlineto{\pgfqpoint{2.264537in}{1.363440in}}%
\pgfpathlineto{\pgfqpoint{2.298640in}{1.374907in}}%
\pgfpathlineto{\pgfqpoint{2.332743in}{1.380463in}}%
\pgfpathlineto{\pgfqpoint{2.366846in}{1.375368in}}%
\pgfpathlineto{\pgfqpoint{2.400950in}{1.366731in}}%
\pgfpathlineto{\pgfqpoint{2.435053in}{1.353114in}}%
\pgfpathlineto{\pgfqpoint{2.469156in}{1.336805in}}%
\pgfpathlineto{\pgfqpoint{2.503259in}{1.315961in}}%
\pgfpathlineto{\pgfqpoint{2.537362in}{1.297839in}}%
\pgfpathlineto{\pgfqpoint{2.571465in}{1.277232in}}%
\pgfpathlineto{\pgfqpoint{2.605569in}{1.261141in}}%
\pgfpathlineto{\pgfqpoint{2.639672in}{1.250018in}}%
\pgfpathlineto{\pgfqpoint{2.673775in}{1.243816in}}%
\pgfpathlineto{\pgfqpoint{2.707878in}{1.235201in}}%
\pgfpathlineto{\pgfqpoint{2.741981in}{1.230670in}}%
\pgfpathlineto{\pgfqpoint{2.776085in}{1.238469in}}%
\pgfpathlineto{\pgfqpoint{2.810188in}{1.245884in}}%
\pgfpathlineto{\pgfqpoint{2.844291in}{1.251005in}}%
\pgfpathlineto{\pgfqpoint{2.878394in}{1.262308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{1.685429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893688in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.685429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{0.894199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{1.685429in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.685429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356678in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{3.356678in}{3.505259in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785373in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214067in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642762in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071456in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.500151in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108644in,y=1.883263in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{2.299575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108644in,y=2.260040in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{2.676351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108644in,y=2.636816in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{3.053128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108644in,y=3.013593in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{3.429904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108644in,y=3.390369in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356678in}{1.922798in}}{\pgfqpoint{2.314950in}{1.582461in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353345in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.371421in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.405524in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.439628in}{1.923330in}}%
\pgfpathlineto{\pgfqpoint{3.473731in}{1.936356in}}%
\pgfpathlineto{\pgfqpoint{3.507834in}{1.983160in}}%
\pgfpathlineto{\pgfqpoint{3.541937in}{2.095598in}}%
\pgfpathlineto{\pgfqpoint{3.576040in}{2.245839in}}%
\pgfpathlineto{\pgfqpoint{3.610144in}{2.410967in}}%
\pgfpathlineto{\pgfqpoint{3.644247in}{2.581940in}}%
\pgfpathlineto{\pgfqpoint{3.678350in}{2.701048in}}%
\pgfpathlineto{\pgfqpoint{3.712453in}{2.775454in}}%
\pgfpathlineto{\pgfqpoint{3.746556in}{2.804831in}}%
\pgfpathlineto{\pgfqpoint{3.780660in}{2.801591in}}%
\pgfpathlineto{\pgfqpoint{3.814763in}{2.809159in}}%
\pgfpathlineto{\pgfqpoint{3.848866in}{2.832144in}}%
\pgfpathlineto{\pgfqpoint{3.882969in}{2.863732in}}%
\pgfpathlineto{\pgfqpoint{3.917072in}{2.865174in}}%
\pgfpathlineto{\pgfqpoint{3.951175in}{2.881797in}}%
\pgfpathlineto{\pgfqpoint{3.985279in}{2.866535in}}%
\pgfpathlineto{\pgfqpoint{4.019382in}{2.839263in}}%
\pgfpathlineto{\pgfqpoint{4.053485in}{2.788089in}}%
\pgfpathlineto{\pgfqpoint{4.087588in}{2.731239in}}%
\pgfpathlineto{\pgfqpoint{4.121691in}{2.678940in}}%
\pgfpathlineto{\pgfqpoint{4.155795in}{2.629022in}}%
\pgfpathlineto{\pgfqpoint{4.189898in}{2.600137in}}%
\pgfpathlineto{\pgfqpoint{4.224001in}{2.586334in}}%
\pgfpathlineto{\pgfqpoint{4.258104in}{2.578706in}}%
\pgfpathlineto{\pgfqpoint{4.292207in}{2.587148in}}%
\pgfpathlineto{\pgfqpoint{4.326310in}{2.583526in}}%
\pgfpathlineto{\pgfqpoint{4.360414in}{2.596852in}}%
\pgfpathlineto{\pgfqpoint{4.394517in}{2.605793in}}%
\pgfpathlineto{\pgfqpoint{4.428620in}{2.619729in}}%
\pgfpathlineto{\pgfqpoint{4.462723in}{2.640428in}}%
\pgfpathlineto{\pgfqpoint{4.496826in}{2.652521in}}%
\pgfpathlineto{\pgfqpoint{4.530930in}{2.675833in}}%
\pgfpathlineto{\pgfqpoint{4.565033in}{2.694472in}}%
\pgfpathlineto{\pgfqpoint{4.599136in}{2.708684in}}%
\pgfpathlineto{\pgfqpoint{4.633239in}{2.713262in}}%
\pgfpathlineto{\pgfqpoint{4.667342in}{2.728689in}}%
\pgfpathlineto{\pgfqpoint{4.701446in}{2.737518in}}%
\pgfpathlineto{\pgfqpoint{4.735549in}{2.730577in}}%
\pgfpathlineto{\pgfqpoint{4.769652in}{2.730269in}}%
\pgfpathlineto{\pgfqpoint{4.803755in}{2.714309in}}%
\pgfpathlineto{\pgfqpoint{4.837858in}{2.710867in}}%
\pgfpathlineto{\pgfqpoint{4.871961in}{2.702257in}}%
\pgfpathlineto{\pgfqpoint{4.906065in}{2.691756in}}%
\pgfpathlineto{\pgfqpoint{4.940168in}{2.682330in}}%
\pgfpathlineto{\pgfqpoint{4.974271in}{2.671570in}}%
\pgfpathlineto{\pgfqpoint{5.008374in}{2.667691in}}%
\pgfpathlineto{\pgfqpoint{5.042477in}{2.655306in}}%
\pgfpathlineto{\pgfqpoint{5.076581in}{2.654579in}}%
\pgfpathlineto{\pgfqpoint{5.110684in}{2.655770in}}%
\pgfpathlineto{\pgfqpoint{5.144787in}{2.654734in}}%
\pgfpathlineto{\pgfqpoint{5.178890in}{2.655204in}}%
\pgfpathlineto{\pgfqpoint{5.212993in}{2.659282in}}%
\pgfpathlineto{\pgfqpoint{5.247097in}{2.664268in}}%
\pgfpathlineto{\pgfqpoint{5.281200in}{2.666363in}}%
\pgfpathlineto{\pgfqpoint{5.315303in}{2.674066in}}%
\pgfpathlineto{\pgfqpoint{5.349406in}{2.677112in}}%
\pgfpathlineto{\pgfqpoint{5.383509in}{2.683547in}}%
\pgfpathlineto{\pgfqpoint{5.417612in}{2.691713in}}%
\pgfpathlineto{\pgfqpoint{5.451716in}{2.689902in}}%
\pgfpathlineto{\pgfqpoint{5.485819in}{2.689888in}}%
\pgfpathlineto{\pgfqpoint{5.519922in}{2.693901in}}%
\pgfpathlineto{\pgfqpoint{5.554025in}{2.691833in}}%
\pgfpathlineto{\pgfqpoint{5.588128in}{2.692451in}}%
\pgfpathlineto{\pgfqpoint{5.622232in}{2.690019in}}%
\pgfpathlineto{\pgfqpoint{5.656335in}{2.688487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356678in}{1.922798in}}{\pgfqpoint{2.314950in}{1.582461in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353345in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.371421in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.405524in}{1.922802in}}%
\pgfpathlineto{\pgfqpoint{3.439628in}{1.923214in}}%
\pgfpathlineto{\pgfqpoint{3.473731in}{1.933078in}}%
\pgfpathlineto{\pgfqpoint{3.507834in}{1.986448in}}%
\pgfpathlineto{\pgfqpoint{3.541937in}{2.100888in}}%
\pgfpathlineto{\pgfqpoint{3.576040in}{2.254126in}}%
\pgfpathlineto{\pgfqpoint{3.610144in}{2.425706in}}%
\pgfpathlineto{\pgfqpoint{3.644247in}{2.583802in}}%
\pgfpathlineto{\pgfqpoint{3.678350in}{2.703134in}}%
\pgfpathlineto{\pgfqpoint{3.712453in}{2.763296in}}%
\pgfpathlineto{\pgfqpoint{3.746556in}{2.781356in}}%
\pgfpathlineto{\pgfqpoint{3.780660in}{2.786033in}}%
\pgfpathlineto{\pgfqpoint{3.814763in}{2.801186in}}%
\pgfpathlineto{\pgfqpoint{3.848866in}{2.830251in}}%
\pgfpathlineto{\pgfqpoint{3.882969in}{2.867268in}}%
\pgfpathlineto{\pgfqpoint{3.917072in}{2.890747in}}%
\pgfpathlineto{\pgfqpoint{3.951175in}{2.893630in}}%
\pgfpathlineto{\pgfqpoint{3.985279in}{2.867120in}}%
\pgfpathlineto{\pgfqpoint{4.019382in}{2.821448in}}%
\pgfpathlineto{\pgfqpoint{4.053485in}{2.769881in}}%
\pgfpathlineto{\pgfqpoint{4.087588in}{2.718103in}}%
\pgfpathlineto{\pgfqpoint{4.121691in}{2.676377in}}%
\pgfpathlineto{\pgfqpoint{4.155795in}{2.644366in}}%
\pgfpathlineto{\pgfqpoint{4.189898in}{2.623781in}}%
\pgfpathlineto{\pgfqpoint{4.224001in}{2.611749in}}%
\pgfpathlineto{\pgfqpoint{4.258104in}{2.600524in}}%
\pgfpathlineto{\pgfqpoint{4.292207in}{2.596028in}}%
\pgfpathlineto{\pgfqpoint{4.326310in}{2.593173in}}%
\pgfpathlineto{\pgfqpoint{4.360414in}{2.596433in}}%
\pgfpathlineto{\pgfqpoint{4.394517in}{2.603867in}}%
\pgfpathlineto{\pgfqpoint{4.428620in}{2.614721in}}%
\pgfpathlineto{\pgfqpoint{4.462723in}{2.629487in}}%
\pgfpathlineto{\pgfqpoint{4.496826in}{2.646861in}}%
\pgfpathlineto{\pgfqpoint{4.530930in}{2.666021in}}%
\pgfpathlineto{\pgfqpoint{4.565033in}{2.683972in}}%
\pgfpathlineto{\pgfqpoint{4.599136in}{2.699215in}}%
\pgfpathlineto{\pgfqpoint{4.633239in}{2.710248in}}%
\pgfpathlineto{\pgfqpoint{4.667342in}{2.719244in}}%
\pgfpathlineto{\pgfqpoint{4.701446in}{2.723377in}}%
\pgfpathlineto{\pgfqpoint{4.735549in}{2.724262in}}%
\pgfpathlineto{\pgfqpoint{4.769652in}{2.723087in}}%
\pgfpathlineto{\pgfqpoint{4.803755in}{2.718991in}}%
\pgfpathlineto{\pgfqpoint{4.837858in}{2.713369in}}%
\pgfpathlineto{\pgfqpoint{4.871961in}{2.706339in}}%
\pgfpathlineto{\pgfqpoint{4.906065in}{2.698028in}}%
\pgfpathlineto{\pgfqpoint{4.940168in}{2.690609in}}%
\pgfpathlineto{\pgfqpoint{4.974271in}{2.681681in}}%
\pgfpathlineto{\pgfqpoint{5.008374in}{2.673784in}}%
\pgfpathlineto{\pgfqpoint{5.042477in}{2.667281in}}%
\pgfpathlineto{\pgfqpoint{5.076581in}{2.662024in}}%
\pgfpathlineto{\pgfqpoint{5.110684in}{2.658693in}}%
\pgfpathlineto{\pgfqpoint{5.144787in}{2.656592in}}%
\pgfpathlineto{\pgfqpoint{5.178890in}{2.656602in}}%
\pgfpathlineto{\pgfqpoint{5.212993in}{2.658036in}}%
\pgfpathlineto{\pgfqpoint{5.247097in}{2.661018in}}%
\pgfpathlineto{\pgfqpoint{5.281200in}{2.663934in}}%
\pgfpathlineto{\pgfqpoint{5.315303in}{2.668141in}}%
\pgfpathlineto{\pgfqpoint{5.349406in}{2.672808in}}%
\pgfpathlineto{\pgfqpoint{5.383509in}{2.677110in}}%
\pgfpathlineto{\pgfqpoint{5.417612in}{2.680928in}}%
\pgfpathlineto{\pgfqpoint{5.451716in}{2.684481in}}%
\pgfpathlineto{\pgfqpoint{5.485819in}{2.688121in}}%
\pgfpathlineto{\pgfqpoint{5.519922in}{2.689624in}}%
\pgfpathlineto{\pgfqpoint{5.554025in}{2.691513in}}%
\pgfpathlineto{\pgfqpoint{5.588128in}{2.691682in}}%
\pgfpathlineto{\pgfqpoint{5.622232in}{2.691729in}}%
\pgfpathlineto{\pgfqpoint{5.656335in}{2.690676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356678in}{1.922798in}}{\pgfqpoint{2.314950in}{1.582461in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353345in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.371421in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.405524in}{1.922800in}}%
\pgfpathlineto{\pgfqpoint{3.439628in}{1.923318in}}%
\pgfpathlineto{\pgfqpoint{3.473731in}{1.934306in}}%
\pgfpathlineto{\pgfqpoint{3.507834in}{1.990404in}}%
\pgfpathlineto{\pgfqpoint{3.541937in}{2.112185in}}%
\pgfpathlineto{\pgfqpoint{3.576040in}{2.267510in}}%
\pgfpathlineto{\pgfqpoint{3.610144in}{2.430326in}}%
\pgfpathlineto{\pgfqpoint{3.644247in}{2.592720in}}%
\pgfpathlineto{\pgfqpoint{3.678350in}{2.712207in}}%
\pgfpathlineto{\pgfqpoint{3.712453in}{2.768410in}}%
\pgfpathlineto{\pgfqpoint{3.746556in}{2.789972in}}%
\pgfpathlineto{\pgfqpoint{3.780660in}{2.798238in}}%
\pgfpathlineto{\pgfqpoint{3.814763in}{2.811595in}}%
\pgfpathlineto{\pgfqpoint{3.848866in}{2.837813in}}%
\pgfpathlineto{\pgfqpoint{3.882969in}{2.861454in}}%
\pgfpathlineto{\pgfqpoint{3.917072in}{2.873324in}}%
\pgfpathlineto{\pgfqpoint{3.951175in}{2.875372in}}%
\pgfpathlineto{\pgfqpoint{3.985279in}{2.864918in}}%
\pgfpathlineto{\pgfqpoint{4.019382in}{2.829014in}}%
\pgfpathlineto{\pgfqpoint{4.053485in}{2.774849in}}%
\pgfpathlineto{\pgfqpoint{4.087588in}{2.718823in}}%
\pgfpathlineto{\pgfqpoint{4.121691in}{2.670332in}}%
\pgfpathlineto{\pgfqpoint{4.155795in}{2.631656in}}%
\pgfpathlineto{\pgfqpoint{4.189898in}{2.605477in}}%
\pgfpathlineto{\pgfqpoint{4.224001in}{2.589779in}}%
\pgfpathlineto{\pgfqpoint{4.258104in}{2.584257in}}%
\pgfpathlineto{\pgfqpoint{4.292207in}{2.586019in}}%
\pgfpathlineto{\pgfqpoint{4.326310in}{2.591148in}}%
\pgfpathlineto{\pgfqpoint{4.360414in}{2.599748in}}%
\pgfpathlineto{\pgfqpoint{4.394517in}{2.611545in}}%
\pgfpathlineto{\pgfqpoint{4.428620in}{2.625600in}}%
\pgfpathlineto{\pgfqpoint{4.462723in}{2.641420in}}%
\pgfpathlineto{\pgfqpoint{4.496826in}{2.658876in}}%
\pgfpathlineto{\pgfqpoint{4.530930in}{2.676109in}}%
\pgfpathlineto{\pgfqpoint{4.565033in}{2.693234in}}%
\pgfpathlineto{\pgfqpoint{4.599136in}{2.707411in}}%
\pgfpathlineto{\pgfqpoint{4.633239in}{2.718330in}}%
\pgfpathlineto{\pgfqpoint{4.667342in}{2.725565in}}%
\pgfpathlineto{\pgfqpoint{4.701446in}{2.728502in}}%
\pgfpathlineto{\pgfqpoint{4.735549in}{2.727590in}}%
\pgfpathlineto{\pgfqpoint{4.769652in}{2.723037in}}%
\pgfpathlineto{\pgfqpoint{4.803755in}{2.716307in}}%
\pgfpathlineto{\pgfqpoint{4.837858in}{2.708022in}}%
\pgfpathlineto{\pgfqpoint{4.871961in}{2.698852in}}%
\pgfpathlineto{\pgfqpoint{4.906065in}{2.689433in}}%
\pgfpathlineto{\pgfqpoint{4.940168in}{2.680623in}}%
\pgfpathlineto{\pgfqpoint{4.974271in}{2.672594in}}%
\pgfpathlineto{\pgfqpoint{5.008374in}{2.665964in}}%
\pgfpathlineto{\pgfqpoint{5.042477in}{2.660747in}}%
\pgfpathlineto{\pgfqpoint{5.076581in}{2.657236in}}%
\pgfpathlineto{\pgfqpoint{5.110684in}{2.655660in}}%
\pgfpathlineto{\pgfqpoint{5.144787in}{2.655576in}}%
\pgfpathlineto{\pgfqpoint{5.178890in}{2.657161in}}%
\pgfpathlineto{\pgfqpoint{5.212993in}{2.660326in}}%
\pgfpathlineto{\pgfqpoint{5.247097in}{2.664432in}}%
\pgfpathlineto{\pgfqpoint{5.281200in}{2.669106in}}%
\pgfpathlineto{\pgfqpoint{5.315303in}{2.673994in}}%
\pgfpathlineto{\pgfqpoint{5.349406in}{2.678827in}}%
\pgfpathlineto{\pgfqpoint{5.383509in}{2.683142in}}%
\pgfpathlineto{\pgfqpoint{5.417612in}{2.686730in}}%
\pgfpathlineto{\pgfqpoint{5.451716in}{2.689681in}}%
\pgfpathlineto{\pgfqpoint{5.485819in}{2.691456in}}%
\pgfpathlineto{\pgfqpoint{5.519922in}{2.692236in}}%
\pgfpathlineto{\pgfqpoint{5.554025in}{2.692316in}}%
\pgfpathlineto{\pgfqpoint{5.588128in}{2.691490in}}%
\pgfpathlineto{\pgfqpoint{5.622232in}{2.690001in}}%
\pgfpathlineto{\pgfqpoint{5.656335in}{2.687909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356678in}{1.922798in}}{\pgfqpoint{2.314950in}{1.582461in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353345in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.371421in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.405524in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.439628in}{1.923702in}}%
\pgfpathlineto{\pgfqpoint{3.473731in}{1.945945in}}%
\pgfpathlineto{\pgfqpoint{3.507834in}{2.044932in}}%
\pgfpathlineto{\pgfqpoint{3.541937in}{2.276778in}}%
\pgfpathlineto{\pgfqpoint{3.576040in}{2.527483in}}%
\pgfpathlineto{\pgfqpoint{3.610144in}{2.600407in}}%
\pgfpathlineto{\pgfqpoint{3.644247in}{2.616353in}}%
\pgfpathlineto{\pgfqpoint{3.678350in}{2.635076in}}%
\pgfpathlineto{\pgfqpoint{3.712453in}{2.655291in}}%
\pgfpathlineto{\pgfqpoint{3.746556in}{2.682294in}}%
\pgfpathlineto{\pgfqpoint{3.780660in}{2.717490in}}%
\pgfpathlineto{\pgfqpoint{3.814763in}{2.770575in}}%
\pgfpathlineto{\pgfqpoint{3.848866in}{2.833848in}}%
\pgfpathlineto{\pgfqpoint{3.882969in}{2.880686in}}%
\pgfpathlineto{\pgfqpoint{3.917072in}{2.882041in}}%
\pgfpathlineto{\pgfqpoint{3.951175in}{2.839014in}}%
\pgfpathlineto{\pgfqpoint{3.985279in}{2.788504in}}%
\pgfpathlineto{\pgfqpoint{4.019382in}{2.747459in}}%
\pgfpathlineto{\pgfqpoint{4.053485in}{2.714756in}}%
\pgfpathlineto{\pgfqpoint{4.087588in}{2.689409in}}%
\pgfpathlineto{\pgfqpoint{4.121691in}{2.671016in}}%
\pgfpathlineto{\pgfqpoint{4.155795in}{2.659130in}}%
\pgfpathlineto{\pgfqpoint{4.189898in}{2.648765in}}%
\pgfpathlineto{\pgfqpoint{4.224001in}{2.638467in}}%
\pgfpathlineto{\pgfqpoint{4.258104in}{2.628393in}}%
\pgfpathlineto{\pgfqpoint{4.292207in}{2.622493in}}%
\pgfpathlineto{\pgfqpoint{4.326310in}{2.621241in}}%
\pgfpathlineto{\pgfqpoint{4.360414in}{2.626123in}}%
\pgfpathlineto{\pgfqpoint{4.394517in}{2.634289in}}%
\pgfpathlineto{\pgfqpoint{4.428620in}{2.644874in}}%
\pgfpathlineto{\pgfqpoint{4.462723in}{2.656626in}}%
\pgfpathlineto{\pgfqpoint{4.496826in}{2.668960in}}%
\pgfpathlineto{\pgfqpoint{4.530930in}{2.679272in}}%
\pgfpathlineto{\pgfqpoint{4.565033in}{2.687853in}}%
\pgfpathlineto{\pgfqpoint{4.599136in}{2.693961in}}%
\pgfpathlineto{\pgfqpoint{4.633239in}{2.698660in}}%
\pgfpathlineto{\pgfqpoint{4.667342in}{2.701674in}}%
\pgfpathlineto{\pgfqpoint{4.701446in}{2.702968in}}%
\pgfpathlineto{\pgfqpoint{4.735549in}{2.703168in}}%
\pgfpathlineto{\pgfqpoint{4.769652in}{2.701916in}}%
\pgfpathlineto{\pgfqpoint{4.803755in}{2.698765in}}%
\pgfpathlineto{\pgfqpoint{4.837858in}{2.694823in}}%
\pgfpathlineto{\pgfqpoint{4.871961in}{2.690506in}}%
\pgfpathlineto{\pgfqpoint{4.906065in}{2.685728in}}%
\pgfpathlineto{\pgfqpoint{4.940168in}{2.680387in}}%
\pgfpathlineto{\pgfqpoint{4.974271in}{2.676926in}}%
\pgfpathlineto{\pgfqpoint{5.008374in}{2.674057in}}%
\pgfpathlineto{\pgfqpoint{5.042477in}{2.671536in}}%
\pgfpathlineto{\pgfqpoint{5.076581in}{2.670063in}}%
\pgfpathlineto{\pgfqpoint{5.110684in}{2.669601in}}%
\pgfpathlineto{\pgfqpoint{5.144787in}{2.669371in}}%
\pgfpathlineto{\pgfqpoint{5.178890in}{2.670294in}}%
\pgfpathlineto{\pgfqpoint{5.212993in}{2.671028in}}%
\pgfpathlineto{\pgfqpoint{5.247097in}{2.673043in}}%
\pgfpathlineto{\pgfqpoint{5.281200in}{2.674810in}}%
\pgfpathlineto{\pgfqpoint{5.315303in}{2.677051in}}%
\pgfpathlineto{\pgfqpoint{5.349406in}{2.678850in}}%
\pgfpathlineto{\pgfqpoint{5.383509in}{2.680505in}}%
\pgfpathlineto{\pgfqpoint{5.417612in}{2.681712in}}%
\pgfpathlineto{\pgfqpoint{5.451716in}{2.682937in}}%
\pgfpathlineto{\pgfqpoint{5.485819in}{2.683808in}}%
\pgfpathlineto{\pgfqpoint{5.519922in}{2.684280in}}%
\pgfpathlineto{\pgfqpoint{5.554025in}{2.684133in}}%
\pgfpathlineto{\pgfqpoint{5.588128in}{2.684186in}}%
\pgfpathlineto{\pgfqpoint{5.622232in}{2.683469in}}%
\pgfpathlineto{\pgfqpoint{5.656335in}{2.682866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356678in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.356678in}{3.505259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356678in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.922798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356678in}{1.922798in}}{\pgfqpoint{2.314950in}{1.582461in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.353345in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.371421in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.405524in}{1.922800in}}%
\pgfpathlineto{\pgfqpoint{3.439628in}{1.923338in}}%
\pgfpathlineto{\pgfqpoint{3.473731in}{1.934290in}}%
\pgfpathlineto{\pgfqpoint{3.507834in}{1.990362in}}%
\pgfpathlineto{\pgfqpoint{3.541937in}{2.112317in}}%
\pgfpathlineto{\pgfqpoint{3.576040in}{2.267278in}}%
\pgfpathlineto{\pgfqpoint{3.610144in}{2.430588in}}%
\pgfpathlineto{\pgfqpoint{3.644247in}{2.591250in}}%
\pgfpathlineto{\pgfqpoint{3.678350in}{2.710861in}}%
\pgfpathlineto{\pgfqpoint{3.712453in}{2.768473in}}%
\pgfpathlineto{\pgfqpoint{3.746556in}{2.789153in}}%
\pgfpathlineto{\pgfqpoint{3.780660in}{2.797515in}}%
\pgfpathlineto{\pgfqpoint{3.814763in}{2.810200in}}%
\pgfpathlineto{\pgfqpoint{3.848866in}{2.837158in}}%
\pgfpathlineto{\pgfqpoint{3.882969in}{2.861150in}}%
\pgfpathlineto{\pgfqpoint{3.917072in}{2.872549in}}%
\pgfpathlineto{\pgfqpoint{3.951175in}{2.874282in}}%
\pgfpathlineto{\pgfqpoint{3.985279in}{2.864261in}}%
\pgfpathlineto{\pgfqpoint{4.019382in}{2.829313in}}%
\pgfpathlineto{\pgfqpoint{4.053485in}{2.774170in}}%
\pgfpathlineto{\pgfqpoint{4.087588in}{2.718197in}}%
\pgfpathlineto{\pgfqpoint{4.121691in}{2.670772in}}%
\pgfpathlineto{\pgfqpoint{4.155795in}{2.631561in}}%
\pgfpathlineto{\pgfqpoint{4.189898in}{2.605398in}}%
\pgfpathlineto{\pgfqpoint{4.224001in}{2.589741in}}%
\pgfpathlineto{\pgfqpoint{4.258104in}{2.584378in}}%
\pgfpathlineto{\pgfqpoint{4.292207in}{2.585811in}}%
\pgfpathlineto{\pgfqpoint{4.326310in}{2.591572in}}%
\pgfpathlineto{\pgfqpoint{4.360414in}{2.600480in}}%
\pgfpathlineto{\pgfqpoint{4.394517in}{2.612297in}}%
\pgfpathlineto{\pgfqpoint{4.428620in}{2.626106in}}%
\pgfpathlineto{\pgfqpoint{4.462723in}{2.641671in}}%
\pgfpathlineto{\pgfqpoint{4.496826in}{2.659507in}}%
\pgfpathlineto{\pgfqpoint{4.530930in}{2.676605in}}%
\pgfpathlineto{\pgfqpoint{4.565033in}{2.693767in}}%
\pgfpathlineto{\pgfqpoint{4.599136in}{2.707752in}}%
\pgfpathlineto{\pgfqpoint{4.633239in}{2.719393in}}%
\pgfpathlineto{\pgfqpoint{4.667342in}{2.726756in}}%
\pgfpathlineto{\pgfqpoint{4.701446in}{2.729445in}}%
\pgfpathlineto{\pgfqpoint{4.735549in}{2.728368in}}%
\pgfpathlineto{\pgfqpoint{4.769652in}{2.723777in}}%
\pgfpathlineto{\pgfqpoint{4.803755in}{2.716082in}}%
\pgfpathlineto{\pgfqpoint{4.837858in}{2.707294in}}%
\pgfpathlineto{\pgfqpoint{4.871961in}{2.697605in}}%
\pgfpathlineto{\pgfqpoint{4.906065in}{2.688529in}}%
\pgfpathlineto{\pgfqpoint{4.940168in}{2.679206in}}%
\pgfpathlineto{\pgfqpoint{4.974271in}{2.671303in}}%
\pgfpathlineto{\pgfqpoint{5.008374in}{2.663952in}}%
\pgfpathlineto{\pgfqpoint{5.042477in}{2.659694in}}%
\pgfpathlineto{\pgfqpoint{5.076581in}{2.656270in}}%
\pgfpathlineto{\pgfqpoint{5.110684in}{2.654847in}}%
\pgfpathlineto{\pgfqpoint{5.144787in}{2.655260in}}%
\pgfpathlineto{\pgfqpoint{5.178890in}{2.657446in}}%
\pgfpathlineto{\pgfqpoint{5.212993in}{2.660765in}}%
\pgfpathlineto{\pgfqpoint{5.247097in}{2.665144in}}%
\pgfpathlineto{\pgfqpoint{5.281200in}{2.670165in}}%
\pgfpathlineto{\pgfqpoint{5.315303in}{2.675206in}}%
\pgfpathlineto{\pgfqpoint{5.349406in}{2.680365in}}%
\pgfpathlineto{\pgfqpoint{5.383509in}{2.684767in}}%
\pgfpathlineto{\pgfqpoint{5.417612in}{2.688127in}}%
\pgfpathlineto{\pgfqpoint{5.451716in}{2.690422in}}%
\pgfpathlineto{\pgfqpoint{5.485819in}{2.692027in}}%
\pgfpathlineto{\pgfqpoint{5.519922in}{2.692560in}}%
\pgfpathlineto{\pgfqpoint{5.554025in}{2.692415in}}%
\pgfpathlineto{\pgfqpoint{5.588128in}{2.691448in}}%
\pgfpathlineto{\pgfqpoint{5.622232in}{2.689211in}}%
\pgfpathlineto{\pgfqpoint{5.656335in}{2.687034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356678in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.685429in}}%
\pgfpathlineto{\pgfqpoint{3.356678in}{1.685429in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.356678in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785373in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.785373in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214067in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.214067in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642762in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.642762in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071456in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.071456in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.500151in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.500151in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 15.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514153in,y=0.640751in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont site--site distance \(\displaystyle r\) [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.069302in,y=0.854664in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{1.289814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108644in,y=1.250279in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{1.685429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108644in,y=1.645894in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356678in}{0.894199in}}{\pgfqpoint{2.314950in}{0.791230in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353345in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{3.371421in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{3.405524in}{1.289810in}}%
\pgfpathlineto{\pgfqpoint{3.439628in}{1.289793in}}%
\pgfpathlineto{\pgfqpoint{3.473731in}{1.295238in}}%
\pgfpathlineto{\pgfqpoint{3.507834in}{1.270909in}}%
\pgfpathlineto{\pgfqpoint{3.541937in}{1.245928in}}%
\pgfpathlineto{\pgfqpoint{3.576040in}{1.233534in}}%
\pgfpathlineto{\pgfqpoint{3.610144in}{1.238309in}}%
\pgfpathlineto{\pgfqpoint{3.644247in}{1.265374in}}%
\pgfpathlineto{\pgfqpoint{3.678350in}{1.264053in}}%
\pgfpathlineto{\pgfqpoint{3.712453in}{1.308140in}}%
\pgfpathlineto{\pgfqpoint{3.746556in}{1.330970in}}%
\pgfpathlineto{\pgfqpoint{3.780660in}{1.300512in}}%
\pgfpathlineto{\pgfqpoint{3.814763in}{1.287080in}}%
\pgfpathlineto{\pgfqpoint{3.848866in}{1.276652in}}%
\pgfpathlineto{\pgfqpoint{3.882969in}{1.296592in}}%
\pgfpathlineto{\pgfqpoint{3.917072in}{1.270456in}}%
\pgfpathlineto{\pgfqpoint{3.951175in}{1.309540in}}%
\pgfpathlineto{\pgfqpoint{3.985279in}{1.295782in}}%
\pgfpathlineto{\pgfqpoint{4.019382in}{1.315933in}}%
\pgfpathlineto{\pgfqpoint{4.053485in}{1.326350in}}%
\pgfpathlineto{\pgfqpoint{4.087588in}{1.324047in}}%
\pgfpathlineto{\pgfqpoint{4.121691in}{1.311255in}}%
\pgfpathlineto{\pgfqpoint{4.155795in}{1.283148in}}%
\pgfpathlineto{\pgfqpoint{4.189898in}{1.276002in}}%
\pgfpathlineto{\pgfqpoint{4.224001in}{1.280870in}}%
\pgfpathlineto{\pgfqpoint{4.258104in}{1.274924in}}%
\pgfpathlineto{\pgfqpoint{4.292207in}{1.293325in}}%
\pgfpathlineto{\pgfqpoint{4.326310in}{1.268694in}}%
\pgfpathlineto{\pgfqpoint{4.360414in}{1.280291in}}%
\pgfpathlineto{\pgfqpoint{4.394517in}{1.272741in}}%
\pgfpathlineto{\pgfqpoint{4.428620in}{1.273075in}}%
\pgfpathlineto{\pgfqpoint{4.462723in}{1.286551in}}%
\pgfpathlineto{\pgfqpoint{4.496826in}{1.271475in}}%
\pgfpathlineto{\pgfqpoint{4.530930in}{1.287789in}}%
\pgfpathlineto{\pgfqpoint{4.565033in}{1.291666in}}%
\pgfpathlineto{\pgfqpoint{4.599136in}{1.292261in}}%
\pgfpathlineto{\pgfqpoint{4.633239in}{1.273719in}}%
\pgfpathlineto{\pgfqpoint{4.667342in}{1.294887in}}%
\pgfpathlineto{\pgfqpoint{4.701446in}{1.311006in}}%
\pgfpathlineto{\pgfqpoint{4.735549in}{1.295611in}}%
\pgfpathlineto{\pgfqpoint{4.769652in}{1.306855in}}%
\pgfpathlineto{\pgfqpoint{4.803755in}{1.285158in}}%
\pgfpathlineto{\pgfqpoint{4.837858in}{1.299193in}}%
\pgfpathlineto{\pgfqpoint{4.871961in}{1.302025in}}%
\pgfpathlineto{\pgfqpoint{4.906065in}{1.298285in}}%
\pgfpathlineto{\pgfqpoint{4.940168in}{1.298014in}}%
\pgfpathlineto{\pgfqpoint{4.974271in}{1.290514in}}%
\pgfpathlineto{\pgfqpoint{5.008374in}{1.299629in}}%
\pgfpathlineto{\pgfqpoint{5.042477in}{1.278294in}}%
\pgfpathlineto{\pgfqpoint{5.076581in}{1.285377in}}%
\pgfpathlineto{\pgfqpoint{5.110684in}{1.292237in}}%
\pgfpathlineto{\pgfqpoint{5.144787in}{1.288434in}}%
\pgfpathlineto{\pgfqpoint{5.178890in}{1.283929in}}%
\pgfpathlineto{\pgfqpoint{5.212993in}{1.285923in}}%
\pgfpathlineto{\pgfqpoint{5.247097in}{1.287514in}}%
\pgfpathlineto{\pgfqpoint{5.281200in}{1.279834in}}%
\pgfpathlineto{\pgfqpoint{5.315303in}{1.286823in}}%
\pgfpathlineto{\pgfqpoint{5.349406in}{1.281275in}}%
\pgfpathlineto{\pgfqpoint{5.383509in}{1.286611in}}%
\pgfpathlineto{\pgfqpoint{5.417612in}{1.299227in}}%
\pgfpathlineto{\pgfqpoint{5.451716in}{1.288449in}}%
\pgfpathlineto{\pgfqpoint{5.485819in}{1.284199in}}%
\pgfpathlineto{\pgfqpoint{5.519922in}{1.293333in}}%
\pgfpathlineto{\pgfqpoint{5.554025in}{1.288285in}}%
\pgfpathlineto{\pgfqpoint{5.588128in}{1.292448in}}%
\pgfpathlineto{\pgfqpoint{5.622232in}{1.291936in}}%
\pgfpathlineto{\pgfqpoint{5.656335in}{1.293628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356678in}{0.894199in}}{\pgfqpoint{2.314950in}{0.791230in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353345in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{3.371421in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{3.405524in}{1.289820in}}%
\pgfpathlineto{\pgfqpoint{3.439628in}{1.289488in}}%
\pgfpathlineto{\pgfqpoint{3.473731in}{1.286633in}}%
\pgfpathlineto{\pgfqpoint{3.507834in}{1.279538in}}%
\pgfpathlineto{\pgfqpoint{3.541937in}{1.259814in}}%
\pgfpathlineto{\pgfqpoint{3.576040in}{1.255289in}}%
\pgfpathlineto{\pgfqpoint{3.610144in}{1.276998in}}%
\pgfpathlineto{\pgfqpoint{3.644247in}{1.270263in}}%
\pgfpathlineto{\pgfqpoint{3.678350in}{1.269531in}}%
\pgfpathlineto{\pgfqpoint{3.712453in}{1.276225in}}%
\pgfpathlineto{\pgfqpoint{3.746556in}{1.269346in}}%
\pgfpathlineto{\pgfqpoint{3.780660in}{1.259673in}}%
\pgfpathlineto{\pgfqpoint{3.814763in}{1.266151in}}%
\pgfpathlineto{\pgfqpoint{3.848866in}{1.271684in}}%
\pgfpathlineto{\pgfqpoint{3.882969in}{1.305872in}}%
\pgfpathlineto{\pgfqpoint{3.917072in}{1.337585in}}%
\pgfpathlineto{\pgfqpoint{3.951175in}{1.340602in}}%
\pgfpathlineto{\pgfqpoint{3.985279in}{1.297319in}}%
\pgfpathlineto{\pgfqpoint{4.019382in}{1.269168in}}%
\pgfpathlineto{\pgfqpoint{4.053485in}{1.278556in}}%
\pgfpathlineto{\pgfqpoint{4.087588in}{1.289567in}}%
\pgfpathlineto{\pgfqpoint{4.121691in}{1.304528in}}%
\pgfpathlineto{\pgfqpoint{4.155795in}{1.323427in}}%
\pgfpathlineto{\pgfqpoint{4.189898in}{1.338068in}}%
\pgfpathlineto{\pgfqpoint{4.224001in}{1.347585in}}%
\pgfpathlineto{\pgfqpoint{4.258104in}{1.332195in}}%
\pgfpathlineto{\pgfqpoint{4.292207in}{1.316633in}}%
\pgfpathlineto{\pgfqpoint{4.326310in}{1.294016in}}%
\pgfpathlineto{\pgfqpoint{4.360414in}{1.279193in}}%
\pgfpathlineto{\pgfqpoint{4.394517in}{1.267686in}}%
\pgfpathlineto{\pgfqpoint{4.428620in}{1.259929in}}%
\pgfpathlineto{\pgfqpoint{4.462723in}{1.257829in}}%
\pgfpathlineto{\pgfqpoint{4.496826in}{1.256617in}}%
\pgfpathlineto{\pgfqpoint{4.530930in}{1.262032in}}%
\pgfpathlineto{\pgfqpoint{4.565033in}{1.264102in}}%
\pgfpathlineto{\pgfqpoint{4.599136in}{1.267406in}}%
\pgfpathlineto{\pgfqpoint{4.633239in}{1.265806in}}%
\pgfpathlineto{\pgfqpoint{4.667342in}{1.270096in}}%
\pgfpathlineto{\pgfqpoint{4.701446in}{1.273887in}}%
\pgfpathlineto{\pgfqpoint{4.735549in}{1.279036in}}%
\pgfpathlineto{\pgfqpoint{4.769652in}{1.288001in}}%
\pgfpathlineto{\pgfqpoint{4.803755in}{1.297450in}}%
\pgfpathlineto{\pgfqpoint{4.837858in}{1.305760in}}%
\pgfpathlineto{\pgfqpoint{4.871961in}{1.312741in}}%
\pgfpathlineto{\pgfqpoint{4.906065in}{1.314750in}}%
\pgfpathlineto{\pgfqpoint{4.940168in}{1.319745in}}%
\pgfpathlineto{\pgfqpoint{4.974271in}{1.317057in}}%
\pgfpathlineto{\pgfqpoint{5.008374in}{1.315624in}}%
\pgfpathlineto{\pgfqpoint{5.042477in}{1.309730in}}%
\pgfpathlineto{\pgfqpoint{5.076581in}{1.304920in}}%
\pgfpathlineto{\pgfqpoint{5.110684in}{1.299910in}}%
\pgfpathlineto{\pgfqpoint{5.144787in}{1.293312in}}%
\pgfpathlineto{\pgfqpoint{5.178890in}{1.287598in}}%
\pgfpathlineto{\pgfqpoint{5.212993in}{1.282652in}}%
\pgfpathlineto{\pgfqpoint{5.247097in}{1.278981in}}%
\pgfpathlineto{\pgfqpoint{5.281200in}{1.273459in}}%
\pgfpathlineto{\pgfqpoint{5.315303in}{1.271269in}}%
\pgfpathlineto{\pgfqpoint{5.349406in}{1.269975in}}%
\pgfpathlineto{\pgfqpoint{5.383509in}{1.269713in}}%
\pgfpathlineto{\pgfqpoint{5.417612in}{1.270917in}}%
\pgfpathlineto{\pgfqpoint{5.451716in}{1.274219in}}%
\pgfpathlineto{\pgfqpoint{5.485819in}{1.279561in}}%
\pgfpathlineto{\pgfqpoint{5.519922in}{1.282106in}}%
\pgfpathlineto{\pgfqpoint{5.554025in}{1.287445in}}%
\pgfpathlineto{\pgfqpoint{5.588128in}{1.290430in}}%
\pgfpathlineto{\pgfqpoint{5.622232in}{1.296424in}}%
\pgfpathlineto{\pgfqpoint{5.656335in}{1.299373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356678in}{0.894199in}}{\pgfqpoint{2.314950in}{0.791230in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353345in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{3.371421in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{3.405524in}{1.289815in}}%
\pgfpathlineto{\pgfqpoint{3.439628in}{1.289762in}}%
\pgfpathlineto{\pgfqpoint{3.473731in}{1.289857in}}%
\pgfpathlineto{\pgfqpoint{3.507834in}{1.289922in}}%
\pgfpathlineto{\pgfqpoint{3.541937in}{1.289468in}}%
\pgfpathlineto{\pgfqpoint{3.576040in}{1.290422in}}%
\pgfpathlineto{\pgfqpoint{3.610144in}{1.289127in}}%
\pgfpathlineto{\pgfqpoint{3.644247in}{1.293672in}}%
\pgfpathlineto{\pgfqpoint{3.678350in}{1.293346in}}%
\pgfpathlineto{\pgfqpoint{3.712453in}{1.289649in}}%
\pgfpathlineto{\pgfqpoint{3.746556in}{1.291965in}}%
\pgfpathlineto{\pgfqpoint{3.780660in}{1.291712in}}%
\pgfpathlineto{\pgfqpoint{3.814763in}{1.293475in}}%
\pgfpathlineto{\pgfqpoint{3.848866in}{1.291532in}}%
\pgfpathlineto{\pgfqpoint{3.882969in}{1.290611in}}%
\pgfpathlineto{\pgfqpoint{3.917072in}{1.291850in}}%
\pgfpathlineto{\pgfqpoint{3.951175in}{1.292674in}}%
\pgfpathlineto{\pgfqpoint{3.985279in}{1.291539in}}%
\pgfpathlineto{\pgfqpoint{4.019382in}{1.289030in}}%
\pgfpathlineto{\pgfqpoint{4.053485in}{1.291598in}}%
\pgfpathlineto{\pgfqpoint{4.087588in}{1.291456in}}%
\pgfpathlineto{\pgfqpoint{4.121691in}{1.288658in}}%
\pgfpathlineto{\pgfqpoint{4.155795in}{1.290064in}}%
\pgfpathlineto{\pgfqpoint{4.189898in}{1.290021in}}%
\pgfpathlineto{\pgfqpoint{4.224001in}{1.289911in}}%
\pgfpathlineto{\pgfqpoint{4.258104in}{1.289495in}}%
\pgfpathlineto{\pgfqpoint{4.292207in}{1.290360in}}%
\pgfpathlineto{\pgfqpoint{4.326310in}{1.288700in}}%
\pgfpathlineto{\pgfqpoint{4.360414in}{1.287894in}}%
\pgfpathlineto{\pgfqpoint{4.394517in}{1.287840in}}%
\pgfpathlineto{\pgfqpoint{4.428620in}{1.288485in}}%
\pgfpathlineto{\pgfqpoint{4.462723in}{1.289154in}}%
\pgfpathlineto{\pgfqpoint{4.496826in}{1.288158in}}%
\pgfpathlineto{\pgfqpoint{4.530930in}{1.288514in}}%
\pgfpathlineto{\pgfqpoint{4.565033in}{1.288416in}}%
\pgfpathlineto{\pgfqpoint{4.599136in}{1.288920in}}%
\pgfpathlineto{\pgfqpoint{4.633239in}{1.287022in}}%
\pgfpathlineto{\pgfqpoint{4.667342in}{1.286687in}}%
\pgfpathlineto{\pgfqpoint{4.701446in}{1.287340in}}%
\pgfpathlineto{\pgfqpoint{4.735549in}{1.287773in}}%
\pgfpathlineto{\pgfqpoint{4.769652in}{1.287871in}}%
\pgfpathlineto{\pgfqpoint{4.803755in}{1.290404in}}%
\pgfpathlineto{\pgfqpoint{4.837858in}{1.291727in}}%
\pgfpathlineto{\pgfqpoint{4.871961in}{1.293088in}}%
\pgfpathlineto{\pgfqpoint{4.906065in}{1.292189in}}%
\pgfpathlineto{\pgfqpoint{4.940168in}{1.293532in}}%
\pgfpathlineto{\pgfqpoint{4.974271in}{1.293203in}}%
\pgfpathlineto{\pgfqpoint{5.008374in}{1.295096in}}%
\pgfpathlineto{\pgfqpoint{5.042477in}{1.292576in}}%
\pgfpathlineto{\pgfqpoint{5.076581in}{1.292352in}}%
\pgfpathlineto{\pgfqpoint{5.110684in}{1.291949in}}%
\pgfpathlineto{\pgfqpoint{5.144787in}{1.290644in}}%
\pgfpathlineto{\pgfqpoint{5.178890in}{1.289065in}}%
\pgfpathlineto{\pgfqpoint{5.212993in}{1.288664in}}%
\pgfpathlineto{\pgfqpoint{5.247097in}{1.287943in}}%
\pgfpathlineto{\pgfqpoint{5.281200in}{1.287036in}}%
\pgfpathlineto{\pgfqpoint{5.315303in}{1.286633in}}%
\pgfpathlineto{\pgfqpoint{5.349406in}{1.285775in}}%
\pgfpathlineto{\pgfqpoint{5.383509in}{1.285548in}}%
\pgfpathlineto{\pgfqpoint{5.417612in}{1.286147in}}%
\pgfpathlineto{\pgfqpoint{5.451716in}{1.287867in}}%
\pgfpathlineto{\pgfqpoint{5.485819in}{1.288313in}}%
\pgfpathlineto{\pgfqpoint{5.519922in}{1.288961in}}%
\pgfpathlineto{\pgfqpoint{5.554025in}{1.289553in}}%
\pgfpathlineto{\pgfqpoint{5.588128in}{1.289926in}}%
\pgfpathlineto{\pgfqpoint{5.622232in}{1.291889in}}%
\pgfpathlineto{\pgfqpoint{5.656335in}{1.292110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356678in}{0.894199in}}{\pgfqpoint{2.314950in}{0.791230in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353345in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{3.371421in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{3.405524in}{1.289810in}}%
\pgfpathlineto{\pgfqpoint{3.439628in}{1.290770in}}%
\pgfpathlineto{\pgfqpoint{3.473731in}{1.320408in}}%
\pgfpathlineto{\pgfqpoint{3.507834in}{1.433059in}}%
\pgfpathlineto{\pgfqpoint{3.538064in}{1.688763in}}%
\pgfpathmoveto{\pgfqpoint{3.614347in}{1.688763in}}%
\pgfpathlineto{\pgfqpoint{3.644247in}{1.355710in}}%
\pgfpathlineto{\pgfqpoint{3.678350in}{1.090877in}}%
\pgfpathlineto{\pgfqpoint{3.712453in}{0.992712in}}%
\pgfpathlineto{\pgfqpoint{3.746556in}{1.009311in}}%
\pgfpathlineto{\pgfqpoint{3.780660in}{1.079748in}}%
\pgfpathlineto{\pgfqpoint{3.814763in}{1.185798in}}%
\pgfpathlineto{\pgfqpoint{3.848866in}{1.281125in}}%
\pgfpathlineto{\pgfqpoint{3.882969in}{1.341096in}}%
\pgfpathlineto{\pgfqpoint{3.917072in}{1.314732in}}%
\pgfpathlineto{\pgfqpoint{3.951175in}{1.197235in}}%
\pgfpathlineto{\pgfqpoint{3.985279in}{1.090953in}}%
\pgfpathlineto{\pgfqpoint{4.019382in}{1.074948in}}%
\pgfpathlineto{\pgfqpoint{4.053485in}{1.133853in}}%
\pgfpathlineto{\pgfqpoint{4.087588in}{1.214243in}}%
\pgfpathlineto{\pgfqpoint{4.121691in}{1.290455in}}%
\pgfpathlineto{\pgfqpoint{4.155795in}{1.362183in}}%
\pgfpathlineto{\pgfqpoint{4.189898in}{1.403652in}}%
\pgfpathlineto{\pgfqpoint{4.224001in}{1.417719in}}%
\pgfpathlineto{\pgfqpoint{4.258104in}{1.405353in}}%
\pgfpathlineto{\pgfqpoint{4.292207in}{1.386103in}}%
\pgfpathlineto{\pgfqpoint{4.326310in}{1.367697in}}%
\pgfpathlineto{\pgfqpoint{4.360414in}{1.357129in}}%
\pgfpathlineto{\pgfqpoint{4.394517in}{1.347542in}}%
\pgfpathlineto{\pgfqpoint{4.428620in}{1.339079in}}%
\pgfpathlineto{\pgfqpoint{4.462723in}{1.329071in}}%
\pgfpathlineto{\pgfqpoint{4.496826in}{1.314628in}}%
\pgfpathlineto{\pgfqpoint{4.530930in}{1.296817in}}%
\pgfpathlineto{\pgfqpoint{4.565033in}{1.274290in}}%
\pgfpathlineto{\pgfqpoint{4.599136in}{1.253614in}}%
\pgfpathlineto{\pgfqpoint{4.633239in}{1.235389in}}%
\pgfpathlineto{\pgfqpoint{4.667342in}{1.223972in}}%
\pgfpathlineto{\pgfqpoint{4.701446in}{1.220313in}}%
\pgfpathlineto{\pgfqpoint{4.735549in}{1.223664in}}%
\pgfpathlineto{\pgfqpoint{4.769652in}{1.232427in}}%
\pgfpathlineto{\pgfqpoint{4.803755in}{1.244357in}}%
\pgfpathlineto{\pgfqpoint{4.837858in}{1.257079in}}%
\pgfpathlineto{\pgfqpoint{4.871961in}{1.271180in}}%
\pgfpathlineto{\pgfqpoint{4.906065in}{1.282463in}}%
\pgfpathlineto{\pgfqpoint{4.940168in}{1.292915in}}%
\pgfpathlineto{\pgfqpoint{4.974271in}{1.304574in}}%
\pgfpathlineto{\pgfqpoint{5.008374in}{1.316341in}}%
\pgfpathlineto{\pgfqpoint{5.042477in}{1.320900in}}%
\pgfpathlineto{\pgfqpoint{5.076581in}{1.326022in}}%
\pgfpathlineto{\pgfqpoint{5.110684in}{1.328543in}}%
\pgfpathlineto{\pgfqpoint{5.144787in}{1.326855in}}%
\pgfpathlineto{\pgfqpoint{5.178890in}{1.323541in}}%
\pgfpathlineto{\pgfqpoint{5.212993in}{1.316755in}}%
\pgfpathlineto{\pgfqpoint{5.247097in}{1.310547in}}%
\pgfpathlineto{\pgfqpoint{5.281200in}{1.302008in}}%
\pgfpathlineto{\pgfqpoint{5.315303in}{1.294659in}}%
\pgfpathlineto{\pgfqpoint{5.349406in}{1.285837in}}%
\pgfpathlineto{\pgfqpoint{5.383509in}{1.278627in}}%
\pgfpathlineto{\pgfqpoint{5.417612in}{1.272973in}}%
\pgfpathlineto{\pgfqpoint{5.451716in}{1.270166in}}%
\pgfpathlineto{\pgfqpoint{5.485819in}{1.268239in}}%
\pgfpathlineto{\pgfqpoint{5.519922in}{1.268078in}}%
\pgfpathlineto{\pgfqpoint{5.554025in}{1.268074in}}%
\pgfpathlineto{\pgfqpoint{5.588128in}{1.270752in}}%
\pgfpathlineto{\pgfqpoint{5.622232in}{1.274742in}}%
\pgfpathlineto{\pgfqpoint{5.656335in}{1.278873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356678in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{3.356678in}{1.685429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.685429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356678in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.894199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356678in}{1.685429in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.685429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.821512in}{0.248805in}}%
\pgfpathlineto{\pgfqpoint{1.071512in}{0.248805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.171512in,y=0.283739in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont all-atom}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.171512in,y=0.150670in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900273in}{0.248805in}}%
\pgfpathlineto{\pgfqpoint{2.150273in}{0.248805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.250273in,y=0.205055in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753875in}{0.248805in}}%
\pgfpathlineto{\pgfqpoint{3.003875in}{0.248805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.103875in,y=0.205055in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont MSCG/FM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955194in}{0.248805in}}%
\pgfpathlineto{\pgfqpoint{4.205194in}{0.248805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.305194in,y=0.205055in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont IBI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712659in}{0.248805in}}%
\pgfpathlineto{\pgfqpoint{4.962659in}{0.248805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.062659in,y=0.205055in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont core-only}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/benzene/bulk/fig_verynoisy_sigma.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{2.314950in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{2.314950in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.268651in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.268651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443663in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.443663in,y=0.388917in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189729in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189729in,y=0.388917in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935794in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935794in,y=0.388917in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748834in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918045in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056301in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173195in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274452in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363768in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969281in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276748in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494900in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664111in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802366in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919260in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020518in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109833in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715347in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022814in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240965in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410176in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548432in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665325in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766583in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855898in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.461412in}{0.486140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197525in,y=0.227529in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont noise level \(\displaystyle \sigma_f\) [\si{\kT\per\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.859787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=0.820252in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.256018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=1.216483in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.652249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=1.612714in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.048481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=2.008946in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511631in,y=1.377396in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont force RMSE [\si{\kT\per\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469487in}{2.187628in}}%
\pgfpathlineto{\pgfqpoint{3.689935in}{1.776175in}}%
\pgfpathlineto{\pgfqpoint{4.215553in}{1.549965in}}%
\pgfpathlineto{\pgfqpoint{4.741171in}{1.337778in}}%
\pgfpathlineto{\pgfqpoint{5.048637in}{1.240374in}}%
\pgfpathlineto{\pgfqpoint{5.436000in}{1.162808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469487in}{2.187628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689935in}{1.776175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215553in}{1.549965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741171in}{1.337778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048637in}{1.240374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436000in}{1.162808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469487in}{1.162127in}}%
\pgfpathlineto{\pgfqpoint{3.689935in}{1.048872in}}%
\pgfpathlineto{\pgfqpoint{4.215553in}{0.993744in}}%
\pgfpathlineto{\pgfqpoint{4.741171in}{0.946908in}}%
\pgfpathlineto{\pgfqpoint{5.048637in}{0.929309in}}%
\pgfpathlineto{\pgfqpoint{5.436000in}{0.925907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469487in}{1.162127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689935in}{1.048872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215553in}{0.993744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741171in}{0.946908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048637in}{0.929309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436000in}{0.925907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469487in}{0.913909in}}%
\pgfpathlineto{\pgfqpoint{3.689935in}{0.860781in}}%
\pgfpathlineto{\pgfqpoint{4.215553in}{0.834508in}}%
\pgfpathlineto{\pgfqpoint{4.741171in}{0.817909in}}%
\pgfpathlineto{\pgfqpoint{5.048637in}{0.817451in}}%
\pgfpathlineto{\pgfqpoint{5.436000in}{0.831399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469487in}{0.913909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689935in}{0.860781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215553in}{0.834508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741171in}{0.817909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048637in}{0.817451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436000in}{0.831399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943869in}{0.734518in}}%
\pgfpathlineto{\pgfqpoint{2.469487in}{0.730922in}}%
\pgfpathlineto{\pgfqpoint{3.689935in}{0.715333in}}%
\pgfpathlineto{\pgfqpoint{4.215553in}{0.709215in}}%
\pgfpathlineto{\pgfqpoint{4.741171in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{5.048637in}{0.717926in}}%
\pgfpathlineto{\pgfqpoint{5.436000in}{0.739435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943869in}{0.734518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469487in}{0.730922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689935in}{0.715333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215553in}{0.709215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741171in}{0.710120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048637in}{0.717926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436000in}{0.739435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469487in}{0.642989in}}%
\pgfpathlineto{\pgfqpoint{4.741171in}{0.646874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469487in}{0.642989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741171in}{0.646874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.567163in}}%
\pgfpathlineto{\pgfqpoint{1.943869in}{0.569076in}}%
\pgfpathlineto{\pgfqpoint{2.469487in}{0.573348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.567163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943869in}{0.569076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469487in}{0.573348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.567163in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.187628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.486140in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.486140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.929055in,y=2.055867in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont training set}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835922in}{1.919476in}}%
\pgfpathlineto{\pgfqpoint{1.085922in}{1.919476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960922in}{1.919476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.185922in,y=1.875726in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont 50 ICF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835922in}{1.742035in}}%
\pgfpathlineto{\pgfqpoint{1.085922in}{1.742035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960922in}{1.742035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.185922in,y=1.698285in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont 200 ICF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835922in}{1.564594in}}%
\pgfpathlineto{\pgfqpoint{1.085922in}{1.564594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960922in}{1.564594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.185922in,y=1.520844in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont 400 ICF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835922in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{1.085922in}{1.387153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960922in}{1.387153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.185922in,y=1.343403in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont 1000 ICF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835922in}{1.209712in}}%
\pgfpathlineto{\pgfqpoint{1.085922in}{1.209712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960922in}{1.209712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.185922in,y=1.165962in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont 2000 ICF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835922in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{1.085922in}{1.032271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960922in}{1.032271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.185922in,y=0.988521in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont 60 MF}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/benzene/bulk/pairpotentials.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.576795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{2.012336in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.012336in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{3.505259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.012336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636611in,y=1.915114in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355900in}{2.012336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355900in,y=1.915114in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075188in}{2.012336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075188in,y=1.915114in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794476in}{2.012336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794476in,y=1.915114in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513764in}{2.012336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.513764in,y=1.915114in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233052in}{2.012336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.233052in,y=1.915114in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952341in}{2.012336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952341in,y=1.915114in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{2.012336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=1.915114in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154120in,y=1.758888in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont distance [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.111864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349235in,y=2.072329in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.509977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388577in,y=2.470442in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.908090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388577in,y=2.868555in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{3.306203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388577in,y=3.266668in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293679in,y=2.758798in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont potential [\si{\kT}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{2.012336in}}{\pgfqpoint{5.035017in}{1.492923in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186799in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{1.187249in}{3.506775in}}%
\pgfpathlineto{\pgfqpoint{1.201663in}{3.450571in}}%
\pgfpathlineto{\pgfqpoint{1.216078in}{3.396322in}}%
\pgfpathlineto{\pgfqpoint{1.230493in}{3.343927in}}%
\pgfpathlineto{\pgfqpoint{1.244907in}{3.293298in}}%
\pgfpathlineto{\pgfqpoint{1.259322in}{3.244360in}}%
\pgfpathlineto{\pgfqpoint{1.273736in}{3.197047in}}%
\pgfpathlineto{\pgfqpoint{1.288151in}{3.151301in}}%
\pgfpathlineto{\pgfqpoint{1.302566in}{3.107074in}}%
\pgfpathlineto{\pgfqpoint{1.316980in}{3.064326in}}%
\pgfpathlineto{\pgfqpoint{1.331395in}{3.023021in}}%
\pgfpathlineto{\pgfqpoint{1.345809in}{2.983131in}}%
\pgfpathlineto{\pgfqpoint{1.360224in}{2.944630in}}%
\pgfpathlineto{\pgfqpoint{1.374639in}{2.907499in}}%
\pgfpathlineto{\pgfqpoint{1.389053in}{2.871718in}}%
\pgfpathlineto{\pgfqpoint{1.403468in}{2.837274in}}%
\pgfpathlineto{\pgfqpoint{1.417882in}{2.804153in}}%
\pgfpathlineto{\pgfqpoint{1.432297in}{2.772342in}}%
\pgfpathlineto{\pgfqpoint{1.446712in}{2.741831in}}%
\pgfpathlineto{\pgfqpoint{1.461126in}{2.712607in}}%
\pgfpathlineto{\pgfqpoint{1.475541in}{2.684660in}}%
\pgfpathlineto{\pgfqpoint{1.489955in}{2.657978in}}%
\pgfpathlineto{\pgfqpoint{1.504370in}{2.632548in}}%
\pgfpathlineto{\pgfqpoint{1.518784in}{2.608356in}}%
\pgfpathlineto{\pgfqpoint{1.533199in}{2.585386in}}%
\pgfpathlineto{\pgfqpoint{1.547614in}{2.563622in}}%
\pgfpathlineto{\pgfqpoint{1.562028in}{2.543046in}}%
\pgfpathlineto{\pgfqpoint{1.576443in}{2.523637in}}%
\pgfpathlineto{\pgfqpoint{1.590857in}{2.505373in}}%
\pgfpathlineto{\pgfqpoint{1.605272in}{2.488230in}}%
\pgfpathlineto{\pgfqpoint{1.619687in}{2.472182in}}%
\pgfpathlineto{\pgfqpoint{1.634101in}{2.457203in}}%
\pgfpathlineto{\pgfqpoint{1.648516in}{2.443263in}}%
\pgfpathlineto{\pgfqpoint{1.662930in}{2.430330in}}%
\pgfpathlineto{\pgfqpoint{1.677345in}{2.418373in}}%
\pgfpathlineto{\pgfqpoint{1.691760in}{2.407359in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{2.397251in}}%
\pgfpathlineto{\pgfqpoint{1.720589in}{2.388014in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{2.379611in}}%
\pgfpathlineto{\pgfqpoint{1.749418in}{2.372004in}}%
\pgfpathlineto{\pgfqpoint{1.763833in}{2.365156in}}%
\pgfpathlineto{\pgfqpoint{1.778247in}{2.359027in}}%
\pgfpathlineto{\pgfqpoint{1.792662in}{2.353579in}}%
\pgfpathlineto{\pgfqpoint{1.807076in}{2.348773in}}%
\pgfpathlineto{\pgfqpoint{1.821491in}{2.344571in}}%
\pgfpathlineto{\pgfqpoint{1.835906in}{2.340934in}}%
\pgfpathlineto{\pgfqpoint{1.850320in}{2.337824in}}%
\pgfpathlineto{\pgfqpoint{1.864735in}{2.335205in}}%
\pgfpathlineto{\pgfqpoint{1.879149in}{2.333041in}}%
\pgfpathlineto{\pgfqpoint{1.893564in}{2.331297in}}%
\pgfpathlineto{\pgfqpoint{1.922393in}{2.328932in}}%
\pgfpathlineto{\pgfqpoint{1.951222in}{2.327854in}}%
\pgfpathlineto{\pgfqpoint{1.980051in}{2.327829in}}%
\pgfpathlineto{\pgfqpoint{2.008881in}{2.328649in}}%
\pgfpathlineto{\pgfqpoint{2.037710in}{2.330130in}}%
\pgfpathlineto{\pgfqpoint{2.080954in}{2.333259in}}%
\pgfpathlineto{\pgfqpoint{2.138612in}{2.338502in}}%
\pgfpathlineto{\pgfqpoint{2.225100in}{2.347445in}}%
\pgfpathlineto{\pgfqpoint{2.354831in}{2.361683in}}%
\pgfpathlineto{\pgfqpoint{2.484562in}{2.376625in}}%
\pgfpathlineto{\pgfqpoint{2.643123in}{2.394926in}}%
\pgfpathlineto{\pgfqpoint{2.700781in}{2.400901in}}%
\pgfpathlineto{\pgfqpoint{2.758439in}{2.406124in}}%
\pgfpathlineto{\pgfqpoint{2.801683in}{2.409419in}}%
\pgfpathlineto{\pgfqpoint{2.844927in}{2.412108in}}%
\pgfpathlineto{\pgfqpoint{2.888171in}{2.414157in}}%
\pgfpathlineto{\pgfqpoint{2.931415in}{2.415569in}}%
\pgfpathlineto{\pgfqpoint{2.974658in}{2.416378in}}%
\pgfpathlineto{\pgfqpoint{3.032317in}{2.416632in}}%
\pgfpathlineto{\pgfqpoint{3.089975in}{2.416149in}}%
\pgfpathlineto{\pgfqpoint{3.176463in}{2.414614in}}%
\pgfpathlineto{\pgfqpoint{3.320609in}{2.411974in}}%
\pgfpathlineto{\pgfqpoint{3.407096in}{2.411250in}}%
\pgfpathlineto{\pgfqpoint{3.493584in}{2.411362in}}%
\pgfpathlineto{\pgfqpoint{3.594486in}{2.412361in}}%
\pgfpathlineto{\pgfqpoint{3.709803in}{2.414334in}}%
\pgfpathlineto{\pgfqpoint{3.810705in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{3.882778in}{2.419221in}}%
\pgfpathlineto{\pgfqpoint{3.954851in}{2.422346in}}%
\pgfpathlineto{\pgfqpoint{4.026924in}{2.426308in}}%
\pgfpathlineto{\pgfqpoint{4.098997in}{2.431121in}}%
\pgfpathlineto{\pgfqpoint{4.171070in}{2.436685in}}%
\pgfpathlineto{\pgfqpoint{4.257557in}{2.444086in}}%
\pgfpathlineto{\pgfqpoint{4.416118in}{2.458561in}}%
\pgfpathlineto{\pgfqpoint{4.632337in}{2.478170in}}%
\pgfpathlineto{\pgfqpoint{4.747653in}{2.487940in}}%
\pgfpathlineto{\pgfqpoint{4.819726in}{2.493415in}}%
\pgfpathlineto{\pgfqpoint{4.891799in}{2.498112in}}%
\pgfpathlineto{\pgfqpoint{4.949458in}{2.501170in}}%
\pgfpathlineto{\pgfqpoint{5.007116in}{2.503553in}}%
\pgfpathlineto{\pgfqpoint{5.064774in}{2.505283in}}%
\pgfpathlineto{\pgfqpoint{5.136847in}{2.506682in}}%
\pgfpathlineto{\pgfqpoint{5.237749in}{2.507760in}}%
\pgfpathlineto{\pgfqpoint{5.540456in}{2.509848in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.509977in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.509977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{2.012336in}}{\pgfqpoint{5.035017in}{1.492923in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287205in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{1.298357in}{3.446657in}}%
\pgfpathlineto{\pgfqpoint{1.312742in}{3.369355in}}%
\pgfpathlineto{\pgfqpoint{1.327128in}{3.294487in}}%
\pgfpathlineto{\pgfqpoint{1.341514in}{3.221892in}}%
\pgfpathlineto{\pgfqpoint{1.355900in}{3.151408in}}%
\pgfpathlineto{\pgfqpoint{1.370285in}{3.082916in}}%
\pgfpathlineto{\pgfqpoint{1.384671in}{3.016451in}}%
\pgfpathlineto{\pgfqpoint{1.399057in}{2.952086in}}%
\pgfpathlineto{\pgfqpoint{1.413443in}{2.889898in}}%
\pgfpathlineto{\pgfqpoint{1.427828in}{2.829960in}}%
\pgfpathlineto{\pgfqpoint{1.442214in}{2.772346in}}%
\pgfpathlineto{\pgfqpoint{1.456600in}{2.717120in}}%
\pgfpathlineto{\pgfqpoint{1.470986in}{2.664347in}}%
\pgfpathlineto{\pgfqpoint{1.485371in}{2.614089in}}%
\pgfpathlineto{\pgfqpoint{1.499757in}{2.566410in}}%
\pgfpathlineto{\pgfqpoint{1.514143in}{2.521379in}}%
\pgfpathlineto{\pgfqpoint{1.528529in}{2.479087in}}%
\pgfpathlineto{\pgfqpoint{1.542915in}{2.439628in}}%
\pgfpathlineto{\pgfqpoint{1.557300in}{2.403098in}}%
\pgfpathlineto{\pgfqpoint{1.571686in}{2.369594in}}%
\pgfpathlineto{\pgfqpoint{1.586072in}{2.339159in}}%
\pgfpathlineto{\pgfqpoint{1.600458in}{2.311636in}}%
\pgfpathlineto{\pgfqpoint{1.614843in}{2.286815in}}%
\pgfpathlineto{\pgfqpoint{1.629229in}{2.264488in}}%
\pgfpathlineto{\pgfqpoint{1.643615in}{2.244445in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{2.226480in}}%
\pgfpathlineto{\pgfqpoint{1.672386in}{2.210399in}}%
\pgfpathlineto{\pgfqpoint{1.686772in}{2.196007in}}%
\pgfpathlineto{\pgfqpoint{1.701158in}{2.183111in}}%
\pgfpathlineto{\pgfqpoint{1.715544in}{2.171520in}}%
\pgfpathlineto{\pgfqpoint{1.729929in}{2.161070in}}%
\pgfpathlineto{\pgfqpoint{1.744315in}{2.151720in}}%
\pgfpathlineto{\pgfqpoint{1.758701in}{2.143460in}}%
\pgfpathlineto{\pgfqpoint{1.773087in}{2.136277in}}%
\pgfpathlineto{\pgfqpoint{1.787472in}{2.130162in}}%
\pgfpathlineto{\pgfqpoint{1.801858in}{2.125095in}}%
\pgfpathlineto{\pgfqpoint{1.816244in}{2.121023in}}%
\pgfpathlineto{\pgfqpoint{1.830630in}{2.117884in}}%
\pgfpathlineto{\pgfqpoint{1.845016in}{2.115619in}}%
\pgfpathlineto{\pgfqpoint{1.859401in}{2.114164in}}%
\pgfpathlineto{\pgfqpoint{1.873787in}{2.113461in}}%
\pgfpathlineto{\pgfqpoint{1.888173in}{2.113450in}}%
\pgfpathlineto{\pgfqpoint{1.902559in}{2.114076in}}%
\pgfpathlineto{\pgfqpoint{1.916944in}{2.115279in}}%
\pgfpathlineto{\pgfqpoint{1.931330in}{2.117005in}}%
\pgfpathlineto{\pgfqpoint{1.945716in}{2.119200in}}%
\pgfpathlineto{\pgfqpoint{1.960102in}{2.121837in}}%
\pgfpathlineto{\pgfqpoint{1.974487in}{2.124893in}}%
\pgfpathlineto{\pgfqpoint{2.003259in}{2.132172in}}%
\pgfpathlineto{\pgfqpoint{2.032030in}{2.140822in}}%
\pgfpathlineto{\pgfqpoint{2.060802in}{2.150495in}}%
\pgfpathlineto{\pgfqpoint{2.103959in}{2.166111in}}%
\pgfpathlineto{\pgfqpoint{2.233431in}{2.214568in}}%
\pgfpathlineto{\pgfqpoint{2.262203in}{2.225939in}}%
\pgfpathlineto{\pgfqpoint{2.290974in}{2.237929in}}%
\pgfpathlineto{\pgfqpoint{2.319746in}{2.250679in}}%
\pgfpathlineto{\pgfqpoint{2.348517in}{2.264105in}}%
\pgfpathlineto{\pgfqpoint{2.391675in}{2.285203in}}%
\pgfpathlineto{\pgfqpoint{2.449218in}{2.314376in}}%
\pgfpathlineto{\pgfqpoint{2.506761in}{2.343495in}}%
\pgfpathlineto{\pgfqpoint{2.535532in}{2.357471in}}%
\pgfpathlineto{\pgfqpoint{2.564304in}{2.370607in}}%
\pgfpathlineto{\pgfqpoint{2.593075in}{2.382511in}}%
\pgfpathlineto{\pgfqpoint{2.607461in}{2.387904in}}%
\pgfpathlineto{\pgfqpoint{2.621847in}{2.392893in}}%
\pgfpathlineto{\pgfqpoint{2.636233in}{2.397454in}}%
\pgfpathlineto{\pgfqpoint{2.650618in}{2.401565in}}%
\pgfpathlineto{\pgfqpoint{2.665004in}{2.405207in}}%
\pgfpathlineto{\pgfqpoint{2.679390in}{2.408381in}}%
\pgfpathlineto{\pgfqpoint{2.693776in}{2.411092in}}%
\pgfpathlineto{\pgfqpoint{2.708161in}{2.413345in}}%
\pgfpathlineto{\pgfqpoint{2.722547in}{2.415145in}}%
\pgfpathlineto{\pgfqpoint{2.736933in}{2.416498in}}%
\pgfpathlineto{\pgfqpoint{2.751319in}{2.417410in}}%
\pgfpathlineto{\pgfqpoint{2.765704in}{2.417888in}}%
\pgfpathlineto{\pgfqpoint{2.780090in}{2.417938in}}%
\pgfpathlineto{\pgfqpoint{2.794476in}{2.417569in}}%
\pgfpathlineto{\pgfqpoint{2.823247in}{2.415656in}}%
\pgfpathlineto{\pgfqpoint{2.852019in}{2.412500in}}%
\pgfpathlineto{\pgfqpoint{2.880791in}{2.408513in}}%
\pgfpathlineto{\pgfqpoint{2.952719in}{2.397819in}}%
\pgfpathlineto{\pgfqpoint{2.981491in}{2.394320in}}%
\pgfpathlineto{\pgfqpoint{3.010262in}{2.391640in}}%
\pgfpathlineto{\pgfqpoint{3.039034in}{2.389908in}}%
\pgfpathlineto{\pgfqpoint{3.067805in}{2.388985in}}%
\pgfpathlineto{\pgfqpoint{3.096577in}{2.388670in}}%
\pgfpathlineto{\pgfqpoint{3.125349in}{2.388876in}}%
\pgfpathlineto{\pgfqpoint{3.154120in}{2.389625in}}%
\pgfpathlineto{\pgfqpoint{3.182892in}{2.390934in}}%
\pgfpathlineto{\pgfqpoint{3.226049in}{2.393863in}}%
\pgfpathlineto{\pgfqpoint{3.269206in}{2.397739in}}%
\pgfpathlineto{\pgfqpoint{3.341135in}{2.405117in}}%
\pgfpathlineto{\pgfqpoint{3.384292in}{2.410163in}}%
\pgfpathlineto{\pgfqpoint{3.413064in}{2.414064in}}%
\pgfpathlineto{\pgfqpoint{3.441835in}{2.418585in}}%
\pgfpathlineto{\pgfqpoint{3.470607in}{2.423816in}}%
\pgfpathlineto{\pgfqpoint{3.513764in}{2.432525in}}%
\pgfpathlineto{\pgfqpoint{3.628850in}{2.456165in}}%
\pgfpathlineto{\pgfqpoint{3.715165in}{2.472782in}}%
\pgfpathlineto{\pgfqpoint{3.772708in}{2.483033in}}%
\pgfpathlineto{\pgfqpoint{3.801479in}{2.487609in}}%
\pgfpathlineto{\pgfqpoint{3.830251in}{2.491630in}}%
\pgfpathlineto{\pgfqpoint{3.859022in}{2.494995in}}%
\pgfpathlineto{\pgfqpoint{3.887794in}{2.497620in}}%
\pgfpathlineto{\pgfqpoint{3.916566in}{2.499565in}}%
\pgfpathlineto{\pgfqpoint{3.959723in}{2.501649in}}%
\pgfpathlineto{\pgfqpoint{4.017266in}{2.503627in}}%
\pgfpathlineto{\pgfqpoint{4.074809in}{2.504975in}}%
\pgfpathlineto{\pgfqpoint{4.117966in}{2.505131in}}%
\pgfpathlineto{\pgfqpoint{4.175509in}{2.504331in}}%
\pgfpathlineto{\pgfqpoint{4.247438in}{2.503291in}}%
\pgfpathlineto{\pgfqpoint{4.319367in}{2.503353in}}%
\pgfpathlineto{\pgfqpoint{4.391296in}{2.503148in}}%
\pgfpathlineto{\pgfqpoint{4.607082in}{2.500707in}}%
\pgfpathlineto{\pgfqpoint{4.707783in}{2.501133in}}%
\pgfpathlineto{\pgfqpoint{4.808483in}{2.502135in}}%
\pgfpathlineto{\pgfqpoint{4.880412in}{2.503903in}}%
\pgfpathlineto{\pgfqpoint{4.937955in}{2.505226in}}%
\pgfpathlineto{\pgfqpoint{4.981112in}{2.505595in}}%
\pgfpathlineto{\pgfqpoint{5.081812in}{2.505965in}}%
\pgfpathlineto{\pgfqpoint{5.153741in}{2.507312in}}%
\pgfpathlineto{\pgfqpoint{5.211284in}{2.508075in}}%
\pgfpathlineto{\pgfqpoint{5.268827in}{2.508102in}}%
\pgfpathlineto{\pgfqpoint{5.369528in}{2.507985in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.509977in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.509977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{2.012336in}}{\pgfqpoint{5.035017in}{1.492923in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995882in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{0.999859in}{3.479357in}}%
\pgfpathlineto{\pgfqpoint{1.014274in}{3.378056in}}%
\pgfpathlineto{\pgfqpoint{1.028688in}{3.281661in}}%
\pgfpathlineto{\pgfqpoint{1.043103in}{3.190447in}}%
\pgfpathlineto{\pgfqpoint{1.057517in}{3.104691in}}%
\pgfpathlineto{\pgfqpoint{1.071932in}{3.024656in}}%
\pgfpathlineto{\pgfqpoint{1.086347in}{2.950575in}}%
\pgfpathlineto{\pgfqpoint{1.100761in}{2.882631in}}%
\pgfpathlineto{\pgfqpoint{1.115176in}{2.820954in}}%
\pgfpathlineto{\pgfqpoint{1.129590in}{2.765603in}}%
\pgfpathlineto{\pgfqpoint{1.144005in}{2.716563in}}%
\pgfpathlineto{\pgfqpoint{1.158420in}{2.673736in}}%
\pgfpathlineto{\pgfqpoint{1.172834in}{2.636944in}}%
\pgfpathlineto{\pgfqpoint{1.187249in}{2.605922in}}%
\pgfpathlineto{\pgfqpoint{1.201663in}{2.580327in}}%
\pgfpathlineto{\pgfqpoint{1.216078in}{2.559740in}}%
\pgfpathlineto{\pgfqpoint{1.230493in}{2.543677in}}%
\pgfpathlineto{\pgfqpoint{1.244907in}{2.531598in}}%
\pgfpathlineto{\pgfqpoint{1.259322in}{2.522926in}}%
\pgfpathlineto{\pgfqpoint{1.273736in}{2.517058in}}%
\pgfpathlineto{\pgfqpoint{1.288151in}{2.513391in}}%
\pgfpathlineto{\pgfqpoint{1.302566in}{2.511344in}}%
\pgfpathlineto{\pgfqpoint{1.316980in}{2.510381in}}%
\pgfpathlineto{\pgfqpoint{1.331395in}{2.510043in}}%
\pgfpathlineto{\pgfqpoint{1.345809in}{2.509979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{2.012336in}}{\pgfqpoint{5.035017in}{1.492923in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.509804,0.509804,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{2.509977in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.509977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{2.111864in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{3.505259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{2.012336in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.012336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507821in}{3.325211in}}%
\pgfpathlineto{\pgfqpoint{4.785599in}{3.325211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.896710in,y=3.276600in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont MSCG/FM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507821in}{3.120769in}}%
\pgfpathlineto{\pgfqpoint{4.785599in}{3.120769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.896710in,y=3.072158in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont IBI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507821in}{2.924041in}}%
\pgfpathlineto{\pgfqpoint{4.785599in}{2.924041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.896710in,y=2.875430in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont core}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{0.071536in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.071536in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.564459in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{1.564459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.171064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349235in,y=0.131529in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.569177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388577in,y=0.529642in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.967290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388577in,y=0.927755in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.365403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388577in,y=1.325868in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293679in,y=0.817998in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont force [\si{\kT\per\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.071536in}}{\pgfqpoint{5.035017in}{1.492923in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700664in}{1.567792in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.533870in}}%
\pgfpathlineto{\pgfqpoint{1.720589in}{1.448779in}}%
\pgfpathlineto{\pgfqpoint{1.735003in}{1.367414in}}%
\pgfpathlineto{\pgfqpoint{1.749418in}{1.289839in}}%
\pgfpathlineto{\pgfqpoint{1.763833in}{1.216099in}}%
\pgfpathlineto{\pgfqpoint{1.778247in}{1.146221in}}%
\pgfpathlineto{\pgfqpoint{1.792662in}{1.080211in}}%
\pgfpathlineto{\pgfqpoint{1.807076in}{1.018062in}}%
\pgfpathlineto{\pgfqpoint{1.821491in}{0.959744in}}%
\pgfpathlineto{\pgfqpoint{1.835906in}{0.905211in}}%
\pgfpathlineto{\pgfqpoint{1.850320in}{0.854404in}}%
\pgfpathlineto{\pgfqpoint{1.864735in}{0.807243in}}%
\pgfpathlineto{\pgfqpoint{1.879149in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{1.893564in}{0.723480in}}%
\pgfpathlineto{\pgfqpoint{1.907978in}{0.686656in}}%
\pgfpathlineto{\pgfqpoint{1.922393in}{0.653034in}}%
\pgfpathlineto{\pgfqpoint{1.936808in}{0.622479in}}%
\pgfpathlineto{\pgfqpoint{1.951222in}{0.594842in}}%
\pgfpathlineto{\pgfqpoint{1.965637in}{0.569971in}}%
\pgfpathlineto{\pgfqpoint{1.980051in}{0.547708in}}%
\pgfpathlineto{\pgfqpoint{1.994466in}{0.527890in}}%
\pgfpathlineto{\pgfqpoint{2.008881in}{0.510352in}}%
\pgfpathlineto{\pgfqpoint{2.023295in}{0.494930in}}%
\pgfpathlineto{\pgfqpoint{2.037710in}{0.481455in}}%
\pgfpathlineto{\pgfqpoint{2.052124in}{0.469764in}}%
\pgfpathlineto{\pgfqpoint{2.066539in}{0.459696in}}%
\pgfpathlineto{\pgfqpoint{2.080954in}{0.451091in}}%
\pgfpathlineto{\pgfqpoint{2.095368in}{0.443796in}}%
\pgfpathlineto{\pgfqpoint{2.109783in}{0.437664in}}%
\pgfpathlineto{\pgfqpoint{2.124197in}{0.432554in}}%
\pgfpathlineto{\pgfqpoint{2.138612in}{0.428331in}}%
\pgfpathlineto{\pgfqpoint{2.153027in}{0.424869in}}%
\pgfpathlineto{\pgfqpoint{2.167441in}{0.422051in}}%
\pgfpathlineto{\pgfqpoint{2.181856in}{0.419768in}}%
\pgfpathlineto{\pgfqpoint{2.210685in}{0.416422in}}%
\pgfpathlineto{\pgfqpoint{2.239514in}{0.414152in}}%
\pgfpathlineto{\pgfqpoint{2.297172in}{0.410897in}}%
\pgfpathlineto{\pgfqpoint{2.369245in}{0.406645in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{0.401239in}}%
\pgfpathlineto{\pgfqpoint{2.484562in}{0.400096in}}%
\pgfpathlineto{\pgfqpoint{2.513391in}{0.399686in}}%
\pgfpathlineto{\pgfqpoint{2.542221in}{0.400255in}}%
\pgfpathlineto{\pgfqpoint{2.571050in}{0.402027in}}%
\pgfpathlineto{\pgfqpoint{2.599879in}{0.405184in}}%
\pgfpathlineto{\pgfqpoint{2.614294in}{0.407326in}}%
\pgfpathlineto{\pgfqpoint{2.628708in}{0.409859in}}%
\pgfpathlineto{\pgfqpoint{2.643123in}{0.412791in}}%
\pgfpathlineto{\pgfqpoint{2.657537in}{0.416124in}}%
\pgfpathlineto{\pgfqpoint{2.671952in}{0.419858in}}%
\pgfpathlineto{\pgfqpoint{2.686367in}{0.423987in}}%
\pgfpathlineto{\pgfqpoint{2.715196in}{0.433392in}}%
\pgfpathlineto{\pgfqpoint{2.744025in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{2.772854in}{0.456287in}}%
\pgfpathlineto{\pgfqpoint{2.801683in}{0.469371in}}%
\pgfpathlineto{\pgfqpoint{2.844927in}{0.490270in}}%
\pgfpathlineto{\pgfqpoint{2.917000in}{0.525721in}}%
\pgfpathlineto{\pgfqpoint{2.945829in}{0.539146in}}%
\pgfpathlineto{\pgfqpoint{2.974658in}{0.551678in}}%
\pgfpathlineto{\pgfqpoint{3.003488in}{0.563055in}}%
\pgfpathlineto{\pgfqpoint{3.032317in}{0.573057in}}%
\pgfpathlineto{\pgfqpoint{3.046731in}{0.577488in}}%
\pgfpathlineto{\pgfqpoint{3.061146in}{0.581517in}}%
\pgfpathlineto{\pgfqpoint{3.075561in}{0.585130in}}%
\pgfpathlineto{\pgfqpoint{3.089975in}{0.588321in}}%
\pgfpathlineto{\pgfqpoint{3.104390in}{0.591083in}}%
\pgfpathlineto{\pgfqpoint{3.118804in}{0.593417in}}%
\pgfpathlineto{\pgfqpoint{3.133219in}{0.595324in}}%
\pgfpathlineto{\pgfqpoint{3.147633in}{0.596810in}}%
\pgfpathlineto{\pgfqpoint{3.162048in}{0.597886in}}%
\pgfpathlineto{\pgfqpoint{3.176463in}{0.598564in}}%
\pgfpathlineto{\pgfqpoint{3.205292in}{0.598792in}}%
\pgfpathlineto{\pgfqpoint{3.234121in}{0.597653in}}%
\pgfpathlineto{\pgfqpoint{3.262950in}{0.595343in}}%
\pgfpathlineto{\pgfqpoint{3.291779in}{0.592080in}}%
\pgfpathlineto{\pgfqpoint{3.320609in}{0.588098in}}%
\pgfpathlineto{\pgfqpoint{3.363852in}{0.581287in}}%
\pgfpathlineto{\pgfqpoint{3.450340in}{0.567198in}}%
\pgfpathlineto{\pgfqpoint{3.493584in}{0.560946in}}%
\pgfpathlineto{\pgfqpoint{3.536827in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{3.580071in}{0.551001in}}%
\pgfpathlineto{\pgfqpoint{3.637730in}{0.545816in}}%
\pgfpathlineto{\pgfqpoint{3.709803in}{0.539443in}}%
\pgfpathlineto{\pgfqpoint{3.753046in}{0.534892in}}%
\pgfpathlineto{\pgfqpoint{3.781876in}{0.531316in}}%
\pgfpathlineto{\pgfqpoint{3.810705in}{0.527217in}}%
\pgfpathlineto{\pgfqpoint{3.839534in}{0.522551in}}%
\pgfpathlineto{\pgfqpoint{3.868363in}{0.517315in}}%
\pgfpathlineto{\pgfqpoint{3.911607in}{0.508474in}}%
\pgfpathlineto{\pgfqpoint{3.954851in}{0.498696in}}%
\pgfpathlineto{\pgfqpoint{4.084582in}{0.468195in}}%
\pgfpathlineto{\pgfqpoint{4.113411in}{0.462141in}}%
\pgfpathlineto{\pgfqpoint{4.142240in}{0.456638in}}%
\pgfpathlineto{\pgfqpoint{4.171070in}{0.451775in}}%
\pgfpathlineto{\pgfqpoint{4.199899in}{0.447612in}}%
\pgfpathlineto{\pgfqpoint{4.228728in}{0.444173in}}%
\pgfpathlineto{\pgfqpoint{4.257557in}{0.441451in}}%
\pgfpathlineto{\pgfqpoint{4.286386in}{0.439407in}}%
\pgfpathlineto{\pgfqpoint{4.315216in}{0.437978in}}%
\pgfpathlineto{\pgfqpoint{4.358459in}{0.436808in}}%
\pgfpathlineto{\pgfqpoint{4.401703in}{0.436529in}}%
\pgfpathlineto{\pgfqpoint{4.459361in}{0.437043in}}%
\pgfpathlineto{\pgfqpoint{4.531434in}{0.438524in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.440395in}}%
\pgfpathlineto{\pgfqpoint{4.632337in}{0.442501in}}%
\pgfpathlineto{\pgfqpoint{4.661166in}{0.444419in}}%
\pgfpathlineto{\pgfqpoint{4.689995in}{0.446872in}}%
\pgfpathlineto{\pgfqpoint{4.718824in}{0.449965in}}%
\pgfpathlineto{\pgfqpoint{4.747653in}{0.453786in}}%
\pgfpathlineto{\pgfqpoint{4.776482in}{0.458400in}}%
\pgfpathlineto{\pgfqpoint{4.805312in}{0.463835in}}%
\pgfpathlineto{\pgfqpoint{4.834141in}{0.470075in}}%
\pgfpathlineto{\pgfqpoint{4.862970in}{0.477065in}}%
\pgfpathlineto{\pgfqpoint{4.891799in}{0.484697in}}%
\pgfpathlineto{\pgfqpoint{4.935043in}{0.497011in}}%
\pgfpathlineto{\pgfqpoint{5.021531in}{0.522176in}}%
\pgfpathlineto{\pgfqpoint{5.050360in}{0.529872in}}%
\pgfpathlineto{\pgfqpoint{5.079189in}{0.536855in}}%
\pgfpathlineto{\pgfqpoint{5.108018in}{0.542948in}}%
\pgfpathlineto{\pgfqpoint{5.136847in}{0.548029in}}%
\pgfpathlineto{\pgfqpoint{5.165676in}{0.552033in}}%
\pgfpathlineto{\pgfqpoint{5.194506in}{0.554965in}}%
\pgfpathlineto{\pgfqpoint{5.223335in}{0.556896in}}%
\pgfpathlineto{\pgfqpoint{5.252164in}{0.557965in}}%
\pgfpathlineto{\pgfqpoint{5.280993in}{0.558363in}}%
\pgfpathlineto{\pgfqpoint{5.338652in}{0.558087in}}%
\pgfpathlineto{\pgfqpoint{5.396310in}{0.557978in}}%
\pgfpathlineto{\pgfqpoint{5.439554in}{0.558890in}}%
\pgfpathlineto{\pgfqpoint{5.482798in}{0.560880in}}%
\pgfpathlineto{\pgfqpoint{5.554871in}{0.565564in}}%
\pgfpathlineto{\pgfqpoint{5.598114in}{0.567922in}}%
\pgfpathlineto{\pgfqpoint{5.626943in}{0.568830in}}%
\pgfpathlineto{\pgfqpoint{5.670187in}{0.569177in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.569177in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.569177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.071536in}}{\pgfqpoint{5.035017in}{1.492923in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637001in}{1.567792in}}%
\pgfpathlineto{\pgfqpoint{1.643615in}{1.517680in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{1.418725in}}%
\pgfpathlineto{\pgfqpoint{1.672386in}{1.329415in}}%
\pgfpathlineto{\pgfqpoint{1.686772in}{1.249751in}}%
\pgfpathlineto{\pgfqpoint{1.701158in}{1.179731in}}%
\pgfpathlineto{\pgfqpoint{1.715544in}{1.119357in}}%
\pgfpathlineto{\pgfqpoint{1.744315in}{1.009347in}}%
\pgfpathlineto{\pgfqpoint{1.773087in}{0.901527in}}%
\pgfpathlineto{\pgfqpoint{1.787472in}{0.848437in}}%
\pgfpathlineto{\pgfqpoint{1.801858in}{0.797152in}}%
\pgfpathlineto{\pgfqpoint{1.816244in}{0.748929in}}%
\pgfpathlineto{\pgfqpoint{1.830630in}{0.703767in}}%
\pgfpathlineto{\pgfqpoint{1.845016in}{0.661667in}}%
\pgfpathlineto{\pgfqpoint{1.859401in}{0.622629in}}%
\pgfpathlineto{\pgfqpoint{1.873787in}{0.586552in}}%
\pgfpathlineto{\pgfqpoint{1.888173in}{0.553333in}}%
\pgfpathlineto{\pgfqpoint{1.902559in}{0.522973in}}%
\pgfpathlineto{\pgfqpoint{1.916944in}{0.495472in}}%
\pgfpathlineto{\pgfqpoint{1.931330in}{0.470831in}}%
\pgfpathlineto{\pgfqpoint{1.945716in}{0.448183in}}%
\pgfpathlineto{\pgfqpoint{1.960102in}{0.426666in}}%
\pgfpathlineto{\pgfqpoint{1.974487in}{0.406279in}}%
\pgfpathlineto{\pgfqpoint{1.988873in}{0.387022in}}%
\pgfpathlineto{\pgfqpoint{2.003259in}{0.368894in}}%
\pgfpathlineto{\pgfqpoint{2.017645in}{0.352526in}}%
\pgfpathlineto{\pgfqpoint{2.032030in}{0.338546in}}%
\pgfpathlineto{\pgfqpoint{2.046416in}{0.326953in}}%
\pgfpathlineto{\pgfqpoint{2.060802in}{0.317748in}}%
\pgfpathlineto{\pgfqpoint{2.075188in}{0.310932in}}%
\pgfpathlineto{\pgfqpoint{2.089574in}{0.306045in}}%
\pgfpathlineto{\pgfqpoint{2.103959in}{0.302630in}}%
\pgfpathlineto{\pgfqpoint{2.118345in}{0.300688in}}%
\pgfpathlineto{\pgfqpoint{2.132731in}{0.300217in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{0.302384in}}%
\pgfpathlineto{\pgfqpoint{2.175888in}{0.302402in}}%
\pgfpathlineto{\pgfqpoint{2.190274in}{0.301273in}}%
\pgfpathlineto{\pgfqpoint{2.204660in}{0.298998in}}%
\pgfpathlineto{\pgfqpoint{2.219045in}{0.295575in}}%
\pgfpathlineto{\pgfqpoint{2.233431in}{0.290957in}}%
\pgfpathlineto{\pgfqpoint{2.247817in}{0.285096in}}%
\pgfpathlineto{\pgfqpoint{2.262203in}{0.277991in}}%
\pgfpathlineto{\pgfqpoint{2.276588in}{0.269642in}}%
\pgfpathlineto{\pgfqpoint{2.305360in}{0.250277in}}%
\pgfpathlineto{\pgfqpoint{2.319746in}{0.241385in}}%
\pgfpathlineto{\pgfqpoint{2.334132in}{0.233374in}}%
\pgfpathlineto{\pgfqpoint{2.348517in}{0.226245in}}%
\pgfpathlineto{\pgfqpoint{2.362903in}{0.219996in}}%
\pgfpathlineto{\pgfqpoint{2.377289in}{0.214634in}}%
\pgfpathlineto{\pgfqpoint{2.391675in}{0.210165in}}%
\pgfpathlineto{\pgfqpoint{2.406060in}{0.206588in}}%
\pgfpathlineto{\pgfqpoint{2.420446in}{0.203904in}}%
\pgfpathlineto{\pgfqpoint{2.434832in}{0.202113in}}%
\pgfpathlineto{\pgfqpoint{2.449218in}{0.201456in}}%
\pgfpathlineto{\pgfqpoint{2.463603in}{0.202175in}}%
\pgfpathlineto{\pgfqpoint{2.477989in}{0.204272in}}%
\pgfpathlineto{\pgfqpoint{2.492375in}{0.207745in}}%
\pgfpathlineto{\pgfqpoint{2.506761in}{0.212595in}}%
\pgfpathlineto{\pgfqpoint{2.521146in}{0.219373in}}%
\pgfpathlineto{\pgfqpoint{2.535532in}{0.228630in}}%
\pgfpathlineto{\pgfqpoint{2.549918in}{0.240366in}}%
\pgfpathlineto{\pgfqpoint{2.564304in}{0.254581in}}%
\pgfpathlineto{\pgfqpoint{2.578689in}{0.271276in}}%
\pgfpathlineto{\pgfqpoint{2.593075in}{0.289783in}}%
\pgfpathlineto{\pgfqpoint{2.607461in}{0.309436in}}%
\pgfpathlineto{\pgfqpoint{2.621847in}{0.330236in}}%
\pgfpathlineto{\pgfqpoint{2.636233in}{0.352183in}}%
\pgfpathlineto{\pgfqpoint{2.722547in}{0.490404in}}%
\pgfpathlineto{\pgfqpoint{2.751319in}{0.534487in}}%
\pgfpathlineto{\pgfqpoint{2.780090in}{0.577201in}}%
\pgfpathlineto{\pgfqpoint{2.794476in}{0.598044in}}%
\pgfpathlineto{\pgfqpoint{2.808862in}{0.617431in}}%
\pgfpathlineto{\pgfqpoint{2.823247in}{0.634250in}}%
\pgfpathlineto{\pgfqpoint{2.837633in}{0.648501in}}%
\pgfpathlineto{\pgfqpoint{2.852019in}{0.660184in}}%
\pgfpathlineto{\pgfqpoint{2.866405in}{0.669299in}}%
\pgfpathlineto{\pgfqpoint{2.880791in}{0.675689in}}%
\pgfpathlineto{\pgfqpoint{2.895176in}{0.679199in}}%
\pgfpathlineto{\pgfqpoint{2.909562in}{0.679828in}}%
\pgfpathlineto{\pgfqpoint{2.923948in}{0.677577in}}%
\pgfpathlineto{\pgfqpoint{2.938334in}{0.672445in}}%
\pgfpathlineto{\pgfqpoint{2.952719in}{0.665262in}}%
\pgfpathlineto{\pgfqpoint{2.967105in}{0.656856in}}%
\pgfpathlineto{\pgfqpoint{2.981491in}{0.647229in}}%
\pgfpathlineto{\pgfqpoint{2.995877in}{0.636380in}}%
\pgfpathlineto{\pgfqpoint{3.024648in}{0.612268in}}%
\pgfpathlineto{\pgfqpoint{3.039034in}{0.601512in}}%
\pgfpathlineto{\pgfqpoint{3.053420in}{0.592041in}}%
\pgfpathlineto{\pgfqpoint{3.067805in}{0.583854in}}%
\pgfpathlineto{\pgfqpoint{3.082191in}{0.576952in}}%
\pgfpathlineto{\pgfqpoint{3.110963in}{0.564071in}}%
\pgfpathlineto{\pgfqpoint{3.139734in}{0.550472in}}%
\pgfpathlineto{\pgfqpoint{3.168506in}{0.536397in}}%
\pgfpathlineto{\pgfqpoint{3.197277in}{0.523318in}}%
\pgfpathlineto{\pgfqpoint{3.226049in}{0.511477in}}%
\pgfpathlineto{\pgfqpoint{3.240435in}{0.506375in}}%
\pgfpathlineto{\pgfqpoint{3.254820in}{0.502289in}}%
\pgfpathlineto{\pgfqpoint{3.269206in}{0.499219in}}%
\pgfpathlineto{\pgfqpoint{3.283592in}{0.497166in}}%
\pgfpathlineto{\pgfqpoint{3.312363in}{0.495188in}}%
\pgfpathlineto{\pgfqpoint{3.326749in}{0.493422in}}%
\pgfpathlineto{\pgfqpoint{3.341135in}{0.490832in}}%
\pgfpathlineto{\pgfqpoint{3.355521in}{0.487418in}}%
\pgfpathlineto{\pgfqpoint{3.369907in}{0.483179in}}%
\pgfpathlineto{\pgfqpoint{3.384292in}{0.478013in}}%
\pgfpathlineto{\pgfqpoint{3.398678in}{0.471816in}}%
\pgfpathlineto{\pgfqpoint{3.413064in}{0.464589in}}%
\pgfpathlineto{\pgfqpoint{3.427450in}{0.456332in}}%
\pgfpathlineto{\pgfqpoint{3.456221in}{0.438111in}}%
\pgfpathlineto{\pgfqpoint{3.470607in}{0.430912in}}%
\pgfpathlineto{\pgfqpoint{3.484993in}{0.425450in}}%
\pgfpathlineto{\pgfqpoint{3.499378in}{0.421723in}}%
\pgfpathlineto{\pgfqpoint{3.513764in}{0.419731in}}%
\pgfpathlineto{\pgfqpoint{3.528150in}{0.418920in}}%
\pgfpathlineto{\pgfqpoint{3.542536in}{0.418733in}}%
\pgfpathlineto{\pgfqpoint{3.556921in}{0.419170in}}%
\pgfpathlineto{\pgfqpoint{3.571307in}{0.420232in}}%
\pgfpathlineto{\pgfqpoint{3.628850in}{0.426970in}}%
\pgfpathlineto{\pgfqpoint{3.657622in}{0.429294in}}%
\pgfpathlineto{\pgfqpoint{3.686393in}{0.431766in}}%
\pgfpathlineto{\pgfqpoint{3.715165in}{0.435373in}}%
\pgfpathlineto{\pgfqpoint{3.729551in}{0.437601in}}%
\pgfpathlineto{\pgfqpoint{3.743936in}{0.440442in}}%
\pgfpathlineto{\pgfqpoint{3.758322in}{0.444223in}}%
\pgfpathlineto{\pgfqpoint{3.772708in}{0.448945in}}%
\pgfpathlineto{\pgfqpoint{3.787094in}{0.454608in}}%
\pgfpathlineto{\pgfqpoint{3.801479in}{0.461212in}}%
\pgfpathlineto{\pgfqpoint{3.815865in}{0.468568in}}%
\pgfpathlineto{\pgfqpoint{3.830251in}{0.476486in}}%
\pgfpathlineto{\pgfqpoint{3.844637in}{0.484966in}}%
\pgfpathlineto{\pgfqpoint{3.859022in}{0.494008in}}%
\pgfpathlineto{\pgfqpoint{3.887794in}{0.512845in}}%
\pgfpathlineto{\pgfqpoint{3.902180in}{0.520772in}}%
\pgfpathlineto{\pgfqpoint{3.916566in}{0.527394in}}%
\pgfpathlineto{\pgfqpoint{3.930951in}{0.532710in}}%
\pgfpathlineto{\pgfqpoint{3.945337in}{0.536721in}}%
\pgfpathlineto{\pgfqpoint{3.959723in}{0.539852in}}%
\pgfpathlineto{\pgfqpoint{3.974109in}{0.542529in}}%
\pgfpathlineto{\pgfqpoint{3.988494in}{0.544750in}}%
\pgfpathlineto{\pgfqpoint{4.002880in}{0.546517in}}%
\pgfpathlineto{\pgfqpoint{4.031652in}{0.549351in}}%
\pgfpathlineto{\pgfqpoint{4.046037in}{0.551744in}}%
\pgfpathlineto{\pgfqpoint{4.060423in}{0.555010in}}%
\pgfpathlineto{\pgfqpoint{4.074809in}{0.559148in}}%
\pgfpathlineto{\pgfqpoint{4.103580in}{0.569216in}}%
\pgfpathlineto{\pgfqpoint{4.117966in}{0.573492in}}%
\pgfpathlineto{\pgfqpoint{4.132352in}{0.576988in}}%
\pgfpathlineto{\pgfqpoint{4.146738in}{0.579704in}}%
\pgfpathlineto{\pgfqpoint{4.161124in}{0.581639in}}%
\pgfpathlineto{\pgfqpoint{4.175509in}{0.582659in}}%
\pgfpathlineto{\pgfqpoint{4.189895in}{0.582629in}}%
\pgfpathlineto{\pgfqpoint{4.204281in}{0.581550in}}%
\pgfpathlineto{\pgfqpoint{4.218667in}{0.579420in}}%
\pgfpathlineto{\pgfqpoint{4.247438in}{0.572904in}}%
\pgfpathlineto{\pgfqpoint{4.261824in}{0.570305in}}%
\pgfpathlineto{\pgfqpoint{4.276210in}{0.568444in}}%
\pgfpathlineto{\pgfqpoint{4.290595in}{0.567320in}}%
\pgfpathlineto{\pgfqpoint{4.304981in}{0.566933in}}%
\pgfpathlineto{\pgfqpoint{4.319367in}{0.567222in}}%
\pgfpathlineto{\pgfqpoint{4.333753in}{0.568125in}}%
\pgfpathlineto{\pgfqpoint{4.348138in}{0.569642in}}%
\pgfpathlineto{\pgfqpoint{4.362524in}{0.571774in}}%
\pgfpathlineto{\pgfqpoint{4.391296in}{0.577253in}}%
\pgfpathlineto{\pgfqpoint{4.405681in}{0.579346in}}%
\pgfpathlineto{\pgfqpoint{4.420067in}{0.580800in}}%
\pgfpathlineto{\pgfqpoint{4.434453in}{0.581613in}}%
\pgfpathlineto{\pgfqpoint{4.448839in}{0.581787in}}%
\pgfpathlineto{\pgfqpoint{4.477610in}{0.580906in}}%
\pgfpathlineto{\pgfqpoint{4.506382in}{0.578848in}}%
\pgfpathlineto{\pgfqpoint{4.607082in}{0.568775in}}%
\pgfpathlineto{\pgfqpoint{4.635854in}{0.566837in}}%
\pgfpathlineto{\pgfqpoint{4.664625in}{0.565619in}}%
\pgfpathlineto{\pgfqpoint{4.722168in}{0.564223in}}%
\pgfpathlineto{\pgfqpoint{4.750940in}{0.563473in}}%
\pgfpathlineto{\pgfqpoint{4.765326in}{0.562429in}}%
\pgfpathlineto{\pgfqpoint{4.779711in}{0.560842in}}%
\pgfpathlineto{\pgfqpoint{4.794097in}{0.558711in}}%
\pgfpathlineto{\pgfqpoint{4.822869in}{0.553429in}}%
\pgfpathlineto{\pgfqpoint{4.837254in}{0.551498in}}%
\pgfpathlineto{\pgfqpoint{4.851640in}{0.550242in}}%
\pgfpathlineto{\pgfqpoint{4.866026in}{0.549662in}}%
\pgfpathlineto{\pgfqpoint{4.880412in}{0.549758in}}%
\pgfpathlineto{\pgfqpoint{4.894797in}{0.550570in}}%
\pgfpathlineto{\pgfqpoint{4.909183in}{0.552138in}}%
\pgfpathlineto{\pgfqpoint{4.923569in}{0.554462in}}%
\pgfpathlineto{\pgfqpoint{4.937955in}{0.557543in}}%
\pgfpathlineto{\pgfqpoint{4.966726in}{0.565033in}}%
\pgfpathlineto{\pgfqpoint{4.981112in}{0.567562in}}%
\pgfpathlineto{\pgfqpoint{4.995498in}{0.568967in}}%
\pgfpathlineto{\pgfqpoint{5.009884in}{0.569249in}}%
\pgfpathlineto{\pgfqpoint{5.024269in}{0.568406in}}%
\pgfpathlineto{\pgfqpoint{5.053041in}{0.565007in}}%
\pgfpathlineto{\pgfqpoint{5.081812in}{0.560427in}}%
\pgfpathlineto{\pgfqpoint{5.096198in}{0.557694in}}%
\pgfpathlineto{\pgfqpoint{5.110584in}{0.555364in}}%
\pgfpathlineto{\pgfqpoint{5.124970in}{0.554135in}}%
\pgfpathlineto{\pgfqpoint{5.139355in}{0.554008in}}%
\pgfpathlineto{\pgfqpoint{5.153741in}{0.554982in}}%
\pgfpathlineto{\pgfqpoint{5.168127in}{0.557058in}}%
\pgfpathlineto{\pgfqpoint{5.211284in}{0.564549in}}%
\pgfpathlineto{\pgfqpoint{5.240056in}{0.569113in}}%
\pgfpathlineto{\pgfqpoint{5.254442in}{0.570955in}}%
\pgfpathlineto{\pgfqpoint{5.268827in}{0.572090in}}%
\pgfpathlineto{\pgfqpoint{5.283213in}{0.572519in}}%
\pgfpathlineto{\pgfqpoint{5.297599in}{0.572240in}}%
\pgfpathlineto{\pgfqpoint{5.311985in}{0.571254in}}%
\pgfpathlineto{\pgfqpoint{5.355142in}{0.566884in}}%
\pgfpathlineto{\pgfqpoint{5.398299in}{0.562122in}}%
\pgfpathlineto{\pgfqpoint{5.412685in}{0.561208in}}%
\pgfpathlineto{\pgfqpoint{5.427071in}{0.560839in}}%
\pgfpathlineto{\pgfqpoint{5.441456in}{0.561013in}}%
\pgfpathlineto{\pgfqpoint{5.470228in}{0.562786in}}%
\pgfpathlineto{\pgfqpoint{5.499000in}{0.565275in}}%
\pgfpathlineto{\pgfqpoint{5.542157in}{0.569494in}}%
\pgfpathlineto{\pgfqpoint{5.556543in}{0.569921in}}%
\pgfpathlineto{\pgfqpoint{5.570928in}{0.569550in}}%
\pgfpathlineto{\pgfqpoint{5.585314in}{0.568381in}}%
\pgfpathlineto{\pgfqpoint{5.628471in}{0.562628in}}%
\pgfpathlineto{\pgfqpoint{5.642857in}{0.561445in}}%
\pgfpathlineto{\pgfqpoint{5.657243in}{0.560735in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.560498in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.560498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.071536in}}{\pgfqpoint{5.035017in}{1.492923in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246162in}{1.567792in}}%
\pgfpathlineto{\pgfqpoint{1.259322in}{1.284665in}}%
\pgfpathlineto{\pgfqpoint{1.273736in}{1.035020in}}%
\pgfpathlineto{\pgfqpoint{1.288151in}{0.844930in}}%
\pgfpathlineto{\pgfqpoint{1.302566in}{0.711027in}}%
\pgfpathlineto{\pgfqpoint{1.316980in}{0.627215in}}%
\pgfpathlineto{\pgfqpoint{1.331395in}{0.584410in}}%
\pgfpathlineto{\pgfqpoint{1.345809in}{0.570293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.071536in}}{\pgfqpoint{5.035017in}{1.492923in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.509804,0.509804,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{0.569177in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.569177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{0.171064in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{1.564459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/benzene/comparison/fig_orient_d2.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{4.629901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{4.629901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.629901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{3.846568in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.693333in]{fig_orient_d2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973331in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473150in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972969in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472788in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.803283in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.190060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=4.150525in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.537303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=4.497768in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419832in,y=4.190060in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont bulk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.842818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.537303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672353in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172172in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671991in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171810in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.803283in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.074313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=4.034778in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.305808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=4.266273in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.842984in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.886409in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.000815in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.030646in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.039725in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{4.037084in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{4.000783in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.954327in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.925761in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.914995in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.916859in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.926721in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.942741in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.962920in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.979571in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.984495in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.979991in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.970748in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.962324in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.954979in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.954831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.843246in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.894666in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.004214in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.033613in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.043447in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{4.041923in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{4.000347in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.953130in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.924866in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.914300in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.916636in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.926708in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.943617in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.963251in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.979545in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.984160in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.979458in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.970253in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.962165in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.955359in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.955229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.844488in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.910383in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.006812in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.036085in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.052800in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{4.047353in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.998870in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.950272in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.923258in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.914296in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.917187in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.927971in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.944955in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.963984in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.979596in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.983104in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.977916in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.970178in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.962038in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.955847in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.955697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.848918in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.929798in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.007841in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.040207in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.065144in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{4.051241in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.994138in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.944792in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.920846in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.914151in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.918646in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.929582in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.947054in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.966158in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.979662in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.981833in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.976586in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.968361in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.961704in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.955721in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.955587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.842843in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.859727in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.942207in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.003803in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.046324in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.081131in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{4.049573in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.981205in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.937179in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.918222in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.914499in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.920359in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.933110in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.950736in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.969596in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.979636in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.979192in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.974230in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.967489in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.960576in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.955686in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.955557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.843608in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.874434in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.943581in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.001399in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.058758in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.092091in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{4.033961in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.964212in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.928164in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.915404in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.915526in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.924454in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.938873in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.957387in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.973447in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.979648in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.976841in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.971799in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.965858in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.959554in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.954756in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.954665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.847408in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.885664in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.941923in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.006393in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.085199in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.088445in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{4.002007in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.943826in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.918996in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.913167in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.917797in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.930442in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.947016in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.965140in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.977103in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.978690in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.975020in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.969370in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.963687in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.957731in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.953409in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.953333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.843041in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.854682in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.892061in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.949892in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.039890in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.120659in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.054433in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.963898in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.923516in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.911039in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.912215in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.922311in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.937945in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.956977in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.973099in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.980305in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.978016in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.973242in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.967806in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.961143in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.955797in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.951589in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.951526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.844430in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.862293in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.905006in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.994556in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.138979in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.128473in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.997805in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.929691in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.907521in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.904885in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.912861in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.927288in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.946955in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.965817in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.976907in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.980299in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.977799in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.973364in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.967362in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.960792in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.954333in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.949697in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.949626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.842881in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.847288in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.865163in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.926412in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{4.177502in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.299668in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.074499in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.945978in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.905344in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.895942in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.900619in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.913416in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.932706in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.952792in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.967194in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.974874in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.976863in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.977944in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.975379in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.969783in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.961777in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.953940in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.947798in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.947720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.842818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.703921in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.703921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{3.013234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.693333in]{fig_orient_d2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973331in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473150in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972969in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472788in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.969901in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.356678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.317143in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.703921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.664386in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233728in,y=3.194488in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont dimer}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385119in,y=3.022269in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (gas phase)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.703921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.703921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.009436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.703921in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.703921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.703921in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.703921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672353in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172172in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671991in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171810in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.969901in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.240931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.201396in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.472426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.432891in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.069735in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.264458in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.325009in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.311984in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.281624in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.251236in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.194353in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.167134in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.139978in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.126501in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.130175in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.120559in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.113463in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.113798in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.112132in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.114417in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.114324in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.112733in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.116136in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.115965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.009639in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.089093in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.291756in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.338226in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.318563in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.291262in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.241929in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.197857in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.163374in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.140101in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.131985in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.124872in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.116687in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.115220in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.112456in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.116148in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.116956in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.112845in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.116049in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.111474in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.111503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.011882in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.118729in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.313944in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.350687in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.328323in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.296178in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.255419in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.191078in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.163237in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.144975in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.126445in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.124362in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.118459in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.116034in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.113206in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.111913in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.114281in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.113915in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.116401in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.110651in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.110588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.024113in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.190677in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.368978in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.355345in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.352228in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.307069in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.247137in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.187346in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.154146in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.140101in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.125661in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.126504in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.114820in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.117662in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.118260in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.113848in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.113604in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.115930in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.116079in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.114655in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.114690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.047759in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.261427in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.413647in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.399402in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.368019in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.316226in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.245942in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.188489in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.157974in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.136647in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.127340in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.126300in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.119392in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.114877in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.114904in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.118119in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.114315in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.114639in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.114905in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.115724in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.115558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.011902in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.113397in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.339885in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.456272in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.410605in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.411005in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.314009in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.235867in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.180949in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.153257in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.139546in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.122136in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.117632in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.116453in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.113678in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.115378in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.114688in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.113096in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.114073in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.115139in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.117781in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.117642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.030645in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.196770in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.394189in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.466782in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.467879in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.414514in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.307840in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.226219in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.168459in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.148472in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.129428in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.124430in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.119416in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.114401in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.109265in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.114707in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.114797in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.114213in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.116245in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.114024in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.116437in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.116288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.010349in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.084407in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.284220in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.460484in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.523276in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.536104in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.442148in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.294443in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.214436in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.171810in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.142867in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.132205in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.117883in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.120232in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.115054in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.117105in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.115773in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.114615in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.111607in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.113789in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.113613in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.111803in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.111857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.020699in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.148281in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.360254in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.529692in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.685164in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.643980in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.420546in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.263022in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.196421in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.152770in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.141568in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.128380in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.123031in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.118193in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.118553in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.114920in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.114470in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.111621in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.112758in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.114104in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.114553in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.116547in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.116368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.051444in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.193166in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.375339in}}%
\pgfpathlineto{\pgfqpoint{3.846839in}{3.707254in}}%
\pgfpathmoveto{\pgfqpoint{4.060528in}{3.707254in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.657701in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.378437in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.230540in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.180711in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.145915in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.134254in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.119311in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.116876in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.119008in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.111368in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.111493in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.113561in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.111402in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.113706in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.116402in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.115257in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.110514in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.110578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.703921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.009436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.870539in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.870539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{2.179901in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.693333in]{fig_orient_d2-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973331in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473150in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972969in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472788in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.136518in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.523296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.483761in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.870539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.831004in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245492in,y=2.361106in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont dimer}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392833in,y=2.289171in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont in water}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.870539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.870539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.176053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.870539in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.870539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.870539in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.870539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672353in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172172in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671991in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171810in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.136518in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.407549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.368013in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.639044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.599508in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.232996in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.327114in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.348723in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.384864in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{2.396844in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.339663in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.290606in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.262623in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.257061in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.269731in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.266855in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.293093in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.310224in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.306299in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.296254in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.290775in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.286847in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.291433in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.292037in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.292190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.176667in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.246653in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.324479in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.351184in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.398884in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{2.410616in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.348267in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.284535in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.257071in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.253164in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.262072in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.274908in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.299058in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.308935in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.306893in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.296090in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.291437in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.286421in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.285253in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.289108in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.289271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.181572in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.277829in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.350826in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.392459in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.434510in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{2.414531in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.337094in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.279495in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.252342in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.254463in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.259631in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.278742in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.310635in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.311126in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.309150in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.293564in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.283901in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.286326in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.292183in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.294553in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.294434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.188011in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.314933in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.380907in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.431839in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.477064in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{2.425548in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.327848in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.267123in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.260875in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.254185in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.263924in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.280046in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.306074in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.306229in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.308437in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.287963in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.283392in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.282018in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.288431in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.292738in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.292775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.214072in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.331423in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.379370in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.465162in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.514175in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{2.442075in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.329646in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.271018in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.259333in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.256040in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.264260in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.285721in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.312951in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.311964in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.305349in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.282581in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.283596in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.286090in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.290285in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.293934in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.293872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.177537in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.229096in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.330392in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.392104in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.537107in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.541225in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{2.438306in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.313080in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.267696in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.249052in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.253628in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.270657in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.294310in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.318845in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.307775in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.295193in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.287249in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.283647in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.281355in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.288343in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.295625in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.295512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.183101in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.233695in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.312098in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.446337in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.564560in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.551945in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{2.401048in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.298953in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.258302in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.250183in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.255484in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.279074in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.300599in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.320108in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.307453in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.287888in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.281538in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.279980in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.288836in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.290992in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.291253in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.291372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.176511in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.188294in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.239520in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.344564in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.472465in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.574406in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.450674in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{2.343785in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.273269in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.254866in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.251211in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.267454in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.282777in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.297991in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.307899in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.301395in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.295787in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.277804in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.281457in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.287131in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.294699in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.291830in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.291727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.177427in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.198681in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.250865in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.447113in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.602886in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.493372in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.331589in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{2.263036in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.254904in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.261853in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.267970in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.282115in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.293887in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.298068in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.302496in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.285220in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.280998in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.280769in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.285021in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.285664in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.293287in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.291294in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.291223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.185211in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.208325in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.351737in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.767385in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.675781in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.354971in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.234441in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{2.223314in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.240264in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.270330in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.307965in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.328326in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.317117in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.295001in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.276534in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.274458in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.280048in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.282307in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.288942in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.290304in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.291477in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.291707in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.291522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.870539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.176053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.037156in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.037156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{1.346568in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.693333in]{fig_orient_d2-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973331in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973331in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473150in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473150in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972969in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972969in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472788in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472788in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972607in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848014in,y=1.089224in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM separation [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.303136in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.689914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.650379in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.037156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.997621in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245492in,y=1.454246in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont octamer}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392833in,y=1.455789in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont in water}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.037156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.037156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.342671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.037156in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.037156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.037156in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.037156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672353in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.672353in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172172in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.172172in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671991in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.671991in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171810in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.171810in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=1.089224in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM separation [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=1.303136in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.574166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=1.534631in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.805661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=1.766126in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.343016in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.402573in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{1.497327in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.525363in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.571915in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.577326in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.525728in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.465108in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.433735in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.426217in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.429126in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.440432in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.460043in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.474295in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.465081in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.456150in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.451800in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.451382in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.454080in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.454197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.343486in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.419899in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{1.512473in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.539951in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.585350in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.585074in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.523382in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.462307in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.432870in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.428285in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.441712in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.461036in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.476163in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.473436in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.464476in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.450702in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.451494in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.453900in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.454007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.346768in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.455661in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{1.535158in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.569054in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.616309in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.599763in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.522894in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.458649in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.430940in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.426349in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.428991in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.443084in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.463978in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.475541in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.472608in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.463387in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.454435in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.451207in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.451285in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.454936in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.455043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.358454in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.496974in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{1.560046in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.614207in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.662642in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.616010in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.519780in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.452320in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.428091in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.425075in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.431493in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.447104in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.468042in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.476617in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.471475in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.460675in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.452642in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.450789in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.452356in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.455452in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.455546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.342790in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.381635in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.515232in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{1.574619in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.669731in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.717869in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.628563in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.507148in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.443493in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.424123in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.424426in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.433742in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.453716in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.473165in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.477250in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.468557in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.458670in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.452087in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.453145in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.456820in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.456901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.344100in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.401725in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{1.591738in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.725980in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.758668in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.620738in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.491943in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.437072in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.422422in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.423365in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.437556in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.460599in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.478043in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.476477in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.465794in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.455586in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.449842in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.450905in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.454123in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.456880in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.456985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.349659in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.407684in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.497405in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{1.621025in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.767731in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.744814in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.579423in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.471670in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.431766in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.421298in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.424796in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.441977in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.466317in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.477874in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.472962in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.461608in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.453337in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.450170in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.451539in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.455258in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.458593in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.458624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.343143in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.358866in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.407340in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.527657in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{1.687599in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.773958in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.646126in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.509311in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.449711in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.430773in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.425386in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.432214in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.450748in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.468783in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.474024in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.467205in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.456995in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.452162in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.451355in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.454359in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.457405in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.458774in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.458751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.342698in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.346417in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.368838in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.433986in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.635107in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{1.791632in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.684706in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.511271in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.440114in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.428822in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.432892in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.438770in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.452762in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.463710in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.466863in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.462666in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.457134in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.453719in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.452329in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.453301in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.457542in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.459177in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.458962in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.458909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.342910in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.352388in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.379150in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.527274in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.976982in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{1.886768in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.533104in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.411322in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.389921in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.407266in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.438573in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.478590in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.500945in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.487446in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.464392in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.449887in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.446191in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.449937in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.459243in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.461074in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.459701in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.457328in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.457284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.037156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.342671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.735582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872281in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097199in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322118in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547036in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771955in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996873in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221792in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422444in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547036in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.255841in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |n_\textrm{plane} \cdot n_\textrm{COM}|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.735582in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{0.731790in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.865503in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.622436in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.622436in}}%
\pgfpathlineto{\pgfqpoint{2.865503in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{0.731790in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{0.735582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{0.513234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.226667in]{fig_orient_d2-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723422in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080435in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080435in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437449in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.437449in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794462in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.794462in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151476in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151476in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508489in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508489in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865503in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865503in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848014in,y=0.255841in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont density [a.u.]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{0.731790in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.865503in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.622436in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.622436in}}%
\pgfpathlineto{\pgfqpoint{2.865503in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{0.731790in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{0.735582in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/benzene/comparison/fig_orient_dot.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{4.629901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{4.629901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.629901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{3.846568in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.693333in]{fig_orient_dot-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973331in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473150in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972969in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472788in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.803283in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.190060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=4.150525in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.537303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=4.497768in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419832in,y=4.190060in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont bulk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.842818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.537303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672353in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172172in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671991in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171810in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.803283in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.074313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=4.034778in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.305808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=4.266273in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.842990in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.899692in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.059148in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.100308in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.069890in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{4.012161in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.956527in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.923068in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.908707in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.909985in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.922547in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.943322in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.963953in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.977770in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.981975in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.977380in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.971538in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.964330in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.958553in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.954228in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.954102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.843154in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.904991in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.061838in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.095903in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.069049in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{4.012262in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.957280in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.923578in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.909564in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.911333in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.923388in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.943669in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.963894in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.976975in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.981447in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.977836in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.971172in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.964220in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.958764in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.953697in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.953583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.843469in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.918722in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.064594in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.085346in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.064457in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{4.011120in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.957704in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.924835in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.911062in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.912064in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.924989in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.943454in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.963179in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.976007in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.981369in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.978228in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.971555in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.964015in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.958315in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.953688in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.953582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.844910in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.938555in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.062834in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.075062in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.059098in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{4.011213in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.958783in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.925526in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.912463in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.913871in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.926365in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.943422in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.961607in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.975217in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.980349in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.977903in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.972428in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.965275in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.958844in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.953449in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.953349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.849654in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.962303in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.060262in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.065664in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.050561in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{4.009576in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.959649in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.927252in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.914453in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.916528in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.929196in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.943296in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.960353in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.973149in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.979352in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.977941in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.972336in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.965877in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.959171in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.953773in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.953667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.842864in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.861392in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.981454in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.053008in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.056605in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.043080in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{4.008362in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.960444in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.928830in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.917135in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.919480in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.929743in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.943112in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.957746in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.971604in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.978304in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.978393in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.973444in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.966306in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.959450in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.953371in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.953279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.843448in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.880433in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.992918in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.044686in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.048056in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.034062in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{4.005096in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.962320in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.931431in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.920322in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.922487in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.930804in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.942005in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.954891in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.969057in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.977100in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.978272in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.974287in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.967171in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.959655in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.953697in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.953574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.847337in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.903953in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.994143in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.037537in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.042909in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.027008in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{4.001656in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.964525in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.934338in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.924664in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.925097in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.931776in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.941232in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.952939in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.966692in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.977318in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.979468in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.975286in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.967958in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.959408in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.953432in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.953305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.843201in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.859195in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.922179in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.990390in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.031540in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.040914in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.021988in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.997005in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.965116in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.939146in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.929052in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.927532in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.931833in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.939066in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.950451in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.965235in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.976466in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.979827in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.975934in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.967647in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.959131in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.952746in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.952658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.842881in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.848741in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.880336in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.930805in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.987749in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.034366in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.043697in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.021805in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.993626in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.968013in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.945399in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.932592in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.929493in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.931637in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.937388in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.947497in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.962219in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.976426in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.981383in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.976322in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.967487in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.958870in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.952759in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.952672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.842818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.703921in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.703921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{3.013234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.693333in]{fig_orient_dot-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973331in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473150in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972969in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472788in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.969901in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.356678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.317143in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.703921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.664386in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233728in,y=3.194488in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont dimer}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385119in,y=3.022269in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (gas phase)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.703921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.703921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.009436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.703921in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.703921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.703921in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.703921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672353in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172172in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671991in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171810in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.969901in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.240931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.201396in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.472426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.432891in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.083440in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.342556in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.407458in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.357053in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.290298in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.226646in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.183995in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.150796in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.135906in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.131313in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.121303in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.114774in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.114749in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.115417in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.112607in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.112758in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.114261in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.114494in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.115176in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.114933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.087551in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.378758in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.431626in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.378766in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.303021in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.218961in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.172267in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.164331in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.133562in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.124598in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.118549in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.117759in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.115006in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.115891in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.117207in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.115466in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.111239in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.113966in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.111337in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.111400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.010659in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.115645in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.391604in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.418787in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.379204in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.294347in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.225450in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.173637in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.148882in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.134919in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.123815in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.124158in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.119626in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.110893in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.116839in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.115016in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.113706in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.113380in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.115961in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.113640in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.113555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.011474in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.166352in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.424303in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.421052in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.386881in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.288949in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.223743in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.182929in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.146148in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.142075in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.115980in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.119977in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.117946in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.117405in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.110758in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.116696in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.114247in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.113380in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.116900in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.113366in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.113338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.021666in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.231448in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.427806in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.427346in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.377669in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.284708in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.242527in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.178512in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.146832in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.132328in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.123367in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.123852in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.118133in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.115434in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.113917in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.115673in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.114586in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.116654in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.111383in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.112818in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.112763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.009929in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.047759in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.292433in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.474519in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.434647in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.349158in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.294539in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.242356in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.182472in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.152847in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.133685in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.127284in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.123546in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.110948in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.115691in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.111074in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.113483in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.113029in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.110106in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.117018in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.116492in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.116408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.011902in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.113805in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.401383in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.527947in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.447235in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.361659in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.296467in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.224938in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.172114in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.155855in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.135659in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.122807in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.123750in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.121958in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.117148in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.117155in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.112023in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.110659in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.117409in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.112968in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.112927in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.112984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.029658in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.223881in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.499028in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.536705in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.457808in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.366265in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.296660in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.227841in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.177446in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.162827in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.129367in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.124374in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.121813in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.117759in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.114235in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.117550in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.111365in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.116685in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.116528in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.115022in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.116328in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.116238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.011262in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.098218in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.392666in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.643267in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.638890in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.478956in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.387538in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.275263in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.234159in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.178969in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.146558in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.137140in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.126948in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.127931in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.107869in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.111235in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.116128in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.112972in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.111607in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.115772in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.118309in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.119728in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.119407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.061794in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.318694in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.592027in}}%
\pgfpathlineto{\pgfqpoint{3.843461in}{3.707254in}}%
\pgfpathmoveto{\pgfqpoint{3.981887in}{3.707254in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.560020in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.401575in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.277961in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.228695in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.176684in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.151207in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.136030in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.121800in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.121813in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.118972in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.111921in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.111785in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.112242in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.116211in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.117535in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.112733in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.109911in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.110008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.703921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.009436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.870539in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.870539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{2.179901in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.693333in]{fig_orient_dot-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973331in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473150in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972969in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472788in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.136518in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.523296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.483761in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.870539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.831004in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245492in,y=2.361106in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont dimer}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392833in,y=2.289171in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont in water}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.870539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.870539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.176053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.870539in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.870539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.870539in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.870539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672353in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172172in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671991in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171810in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.136518in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.407549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.368013in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.639044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.599508in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.176667in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.252836in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.418013in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.502460in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.463044in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{2.373214in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.290092in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.257844in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.252753in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.262536in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.284965in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.289555in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.311618in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.300042in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.296499in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.278738in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.290521in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.286279in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.294611in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.292202in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.292293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.278087in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.460169in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.475954in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.455787in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{2.378433in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.292147in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.256240in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.248435in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.258082in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.278905in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.289095in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.307127in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.302104in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.286759in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.277969in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.281050in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.287794in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.287549in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.293356in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.293399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.177280in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.325497in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.474221in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.477847in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.423459in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{2.380462in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.296513in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.258990in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.251725in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.265320in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.273014in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.295537in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.303899in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.301589in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.298875in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.280934in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.284410in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.286658in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.294611in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.295501in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.295261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.181572in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.377029in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.464561in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.444903in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.442262in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{2.379013in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.298054in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.261968in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.259333in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.266433in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.274865in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.293697in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.306846in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.308935in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.296618in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.290159in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.276161in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.277283in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.289667in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.295749in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.295567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.206101in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.447628in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.490469in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.453991in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.424119in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{2.373214in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.298825in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.262884in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.257688in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.271073in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.294924in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.302215in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.303006in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.299588in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.290928in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.289910in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.285806in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.287372in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.292696in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.292594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.244120in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.486792in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.472026in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.416882in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.431376in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{2.363356in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.306273in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.269987in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.264063in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.267732in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.280420in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.284341in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.310635in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.304424in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.299469in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.290049in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.287058in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.286279in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.290992in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.293851in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.293867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.178279in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.277233in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.418255in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.408791in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.414989in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.410924in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{2.385101in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.306787in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.273881in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.272699in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.267918in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.275539in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.283113in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.305162in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.298753in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.300657in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.289610in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.280235in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.290256in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.291256in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.292779in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.292599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.188665in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.291950in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.402795in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.389909in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.415368in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.411914in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{2.377563in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.321684in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.267147in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.272186in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.268974in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.278359in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.297303in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.295918in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.299707in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.292246in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.290928in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.286469in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.284194in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.290139in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.290225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.176969in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.206470in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.271101in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.321889in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.381565in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.437709in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.427418in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{2.370024in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.312951in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.283504in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.272082in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.262165in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.277895in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.279892in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.299408in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.309322in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.298281in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.287963in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.285734in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.289215in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.294081in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.285272in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.285577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.186126in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.206470in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.239214in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.294577in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.392544in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.473682in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.429067in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{2.378723in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.339663in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.302749in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.272699in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.268475in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.270320in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.283727in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.303478in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.300687in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.299588in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.287523in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.286142in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.284953in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.292051in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.292531in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.292517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.870539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.176053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.037156in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.037156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{1.346568in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.693333in]{fig_orient_dot-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973331in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973331in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473150in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473150in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972969in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972969in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472788in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472788in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972607in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848014in,y=1.089224in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM separation [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.303136in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.689914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.650379in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.037156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.997621in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245492in,y=1.454246in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont octamer}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392833in,y=1.455789in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont in water}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.037156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.037156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.342671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.037156in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.037156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.037156in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.037156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672353in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.672353in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172172in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.172172in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671991in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.671991in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171810in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.171810in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=1.089224in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM separation [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=1.303136in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.574166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=1.534631in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.805661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=1.766126in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.343149in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.426737in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{1.625101in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.698856in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.653040in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.551723in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.475069in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.432223in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.423268in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.434691in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.449409in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.463234in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.472155in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.471141in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.462802in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.454739in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.451505in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.452728in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.456193in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.457711in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.457777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.343416in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.445953in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{1.641767in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.688668in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.647892in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.553737in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.473509in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.433866in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.423419in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.434989in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.449506in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.464376in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.471512in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.470438in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.462627in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.455111in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.451694in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.452572in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.455594in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.458089in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.458100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.344273in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.493442in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{1.662519in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.668794in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.640354in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.553843in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.476005in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.432958in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.425737in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.434670in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.448595in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.461065in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.470393in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.470949in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.462178in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.456312in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.452509in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.452693in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.454785in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.458369in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.458376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.350851in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.567800in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{1.673338in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.642846in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.632333in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.558368in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.475116in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.435462in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.428617in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.438358in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.447411in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.459357in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.469482in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.469245in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.462611in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.455293in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.452318in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.452504in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.457125in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.457182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.371411in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.634068in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{1.661956in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.622400in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.619715in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.558481in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.480138in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.439091in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.432806in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.439932in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.446450in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.456945in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.468283in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.469936in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.463354in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.458366in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.453555in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.452893in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.454412in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.457011in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.457079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.342841in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.410256in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.655646in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{1.640499in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.604158in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.609236in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.554813in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.481238in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.441254in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.435634in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.440063in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.444710in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.454070in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.466864in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.469118in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.465026in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.457153in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.454603in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.453171in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.455118in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.456819in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.456860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.345035in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.448763in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.629238in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{1.613467in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.598691in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.599045in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.555830in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.484770in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.446379in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.438419in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.439608in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.443545in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.452801in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.464288in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.469132in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.458565in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.453387in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.453735in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.454576in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.456108in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.456176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.354998in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.465642in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.575442in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{1.590762in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.603715in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.597798in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.553989in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.489903in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.453672in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.441539in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.436729in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.439232in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.449957in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.462934in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.469023in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.466613in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.460191in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.455184in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.453600in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.453374in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.455544in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.455614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.343637in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.370573in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.451321in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.524657in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{1.574579in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.621463in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.604882in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.549843in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.498050in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.463422in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.443716in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.435057in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.434270in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.446579in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.461770in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.470996in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.468219in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.461877in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.454906in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.453383in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.453200in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.454656in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.454722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.342937in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.355641in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.387286in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.478715in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{1.574398in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.654197in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.621990in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.555617in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.474627in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.443071in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.427554in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.429946in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.444621in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.461075in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.470296in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.469923in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.462660in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.455389in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.452787in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.452589in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.454295in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.454362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.037156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.342671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.735582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872281in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097199in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322118in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547036in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771955in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996873in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221792in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422444in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547036in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.255841in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |n_1 \cdot n_2|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.735582in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{0.731790in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.865503in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.622436in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.622436in}}%
\pgfpathlineto{\pgfqpoint{2.865503in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{0.731790in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{0.735582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{0.513234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.226667in]{fig_orient_dot-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723422in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080435in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080435in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437449in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.437449in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794462in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.794462in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151476in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151476in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508489in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508489in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865503in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865503in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848014in,y=0.255841in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont density [a.u.]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{0.731790in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.865503in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.622436in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.622436in}}%
\pgfpathlineto{\pgfqpoint{2.865503in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{0.731790in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{0.735582in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/benzene/fig_com_dimer.pgf <==
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.576795in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{1.967865in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.967865in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{3.505259in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110831in}{1.967865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110831in,y=1.870643in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870964in}{1.967865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870964in,y=1.870643in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631097in}{1.967865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631097in,y=1.870643in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391230in}{1.967865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.391230in,y=1.870643in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151363in}{1.967865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.151363in,y=1.870643in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.911496in}{1.967865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.911496in,y=1.870643in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{1.967865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=1.870643in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125183in,y=1.714417in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM distance \(\displaystyle r\) [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.967865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=1.928330in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.317449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=2.277914in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.667033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=2.627498in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{3.016617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=2.977082in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{3.366201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=3.326666in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366947in,y=2.736562in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle g(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{1.967865in}}{\pgfqpoint{5.092891in}{1.537394in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575404in}{1.967865in}}%
\pgfpathlineto{\pgfqpoint{0.648995in}{1.967865in}}%
\pgfpathlineto{\pgfqpoint{0.724582in}{1.967865in}}%
\pgfpathlineto{\pgfqpoint{0.800169in}{1.967865in}}%
\pgfpathlineto{\pgfqpoint{0.875755in}{1.968003in}}%
\pgfpathlineto{\pgfqpoint{0.951342in}{1.969103in}}%
\pgfpathlineto{\pgfqpoint{1.026929in}{1.972911in}}%
\pgfpathlineto{\pgfqpoint{1.102516in}{1.982553in}}%
\pgfpathlineto{\pgfqpoint{1.178103in}{2.002248in}}%
\pgfpathlineto{\pgfqpoint{1.253690in}{2.042849in}}%
\pgfpathlineto{\pgfqpoint{1.329277in}{2.125072in}}%
\pgfpathlineto{\pgfqpoint{1.404864in}{2.279947in}}%
\pgfpathlineto{\pgfqpoint{1.480451in}{2.470335in}}%
\pgfpathlineto{\pgfqpoint{1.556038in}{2.593783in}}%
\pgfpathlineto{\pgfqpoint{1.631625in}{2.639924in}}%
\pgfpathlineto{\pgfqpoint{1.707211in}{2.644353in}}%
\pgfpathlineto{\pgfqpoint{1.782798in}{2.627654in}}%
\pgfpathlineto{\pgfqpoint{1.858385in}{2.591359in}}%
\pgfpathlineto{\pgfqpoint{1.933972in}{2.541063in}}%
\pgfpathlineto{\pgfqpoint{2.009559in}{2.475889in}}%
\pgfpathlineto{\pgfqpoint{2.085146in}{2.404589in}}%
\pgfpathlineto{\pgfqpoint{2.160733in}{2.336185in}}%
\pgfpathlineto{\pgfqpoint{2.236320in}{2.278205in}}%
\pgfpathlineto{\pgfqpoint{2.311907in}{2.236973in}}%
\pgfpathlineto{\pgfqpoint{2.387494in}{2.210782in}}%
\pgfpathlineto{\pgfqpoint{2.463081in}{2.195795in}}%
\pgfpathlineto{\pgfqpoint{2.538668in}{2.190677in}}%
\pgfpathlineto{\pgfqpoint{2.614254in}{2.194666in}}%
\pgfpathlineto{\pgfqpoint{2.689841in}{2.205339in}}%
\pgfpathlineto{\pgfqpoint{2.765428in}{2.221005in}}%
\pgfpathlineto{\pgfqpoint{2.841015in}{2.240045in}}%
\pgfpathlineto{\pgfqpoint{2.916602in}{2.261214in}}%
\pgfpathlineto{\pgfqpoint{2.992189in}{2.284656in}}%
\pgfpathlineto{\pgfqpoint{3.067776in}{2.308472in}}%
\pgfpathlineto{\pgfqpoint{3.143363in}{2.331410in}}%
\pgfpathlineto{\pgfqpoint{3.218950in}{2.351828in}}%
\pgfpathlineto{\pgfqpoint{3.294537in}{2.367724in}}%
\pgfpathlineto{\pgfqpoint{3.370124in}{2.378318in}}%
\pgfpathlineto{\pgfqpoint{3.445710in}{2.382478in}}%
\pgfpathlineto{\pgfqpoint{3.521297in}{2.379789in}}%
\pgfpathlineto{\pgfqpoint{3.596884in}{2.374233in}}%
\pgfpathlineto{\pgfqpoint{3.672471in}{2.365637in}}%
\pgfpathlineto{\pgfqpoint{3.748058in}{2.355136in}}%
\pgfpathlineto{\pgfqpoint{3.823645in}{2.343361in}}%
\pgfpathlineto{\pgfqpoint{3.899232in}{2.332498in}}%
\pgfpathlineto{\pgfqpoint{3.974819in}{2.322086in}}%
\pgfpathlineto{\pgfqpoint{4.050406in}{2.312200in}}%
\pgfpathlineto{\pgfqpoint{4.125993in}{2.304831in}}%
\pgfpathlineto{\pgfqpoint{4.201580in}{2.297389in}}%
\pgfpathlineto{\pgfqpoint{4.277167in}{2.293417in}}%
\pgfpathlineto{\pgfqpoint{4.352753in}{2.290688in}}%
\pgfpathlineto{\pgfqpoint{4.428340in}{2.290014in}}%
\pgfpathlineto{\pgfqpoint{4.503927in}{2.291525in}}%
\pgfpathlineto{\pgfqpoint{4.579514in}{2.294425in}}%
\pgfpathlineto{\pgfqpoint{4.655101in}{2.299018in}}%
\pgfpathlineto{\pgfqpoint{4.730688in}{2.304219in}}%
\pgfpathlineto{\pgfqpoint{4.806275in}{2.310055in}}%
\pgfpathlineto{\pgfqpoint{4.881862in}{2.316054in}}%
\pgfpathlineto{\pgfqpoint{4.957449in}{2.322112in}}%
\pgfpathlineto{\pgfqpoint{5.033036in}{2.326415in}}%
\pgfpathlineto{\pgfqpoint{5.108623in}{2.329909in}}%
\pgfpathlineto{\pgfqpoint{5.184209in}{2.333067in}}%
\pgfpathlineto{\pgfqpoint{5.259796in}{2.334072in}}%
\pgfpathlineto{\pgfqpoint{5.335383in}{2.334813in}}%
\pgfpathlineto{\pgfqpoint{5.410970in}{2.333670in}}%
\pgfpathlineto{\pgfqpoint{5.486557in}{2.331984in}}%
\pgfpathlineto{\pgfqpoint{5.562144in}{2.329820in}}%
\pgfpathlineto{\pgfqpoint{5.637731in}{2.326962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{1.967865in}}{\pgfqpoint{5.092891in}{1.537394in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575404in}{1.967865in}}%
\pgfpathlineto{\pgfqpoint{0.647421in}{1.967865in}}%
\pgfpathlineto{\pgfqpoint{0.722891in}{1.967865in}}%
\pgfpathlineto{\pgfqpoint{0.798362in}{1.967865in}}%
\pgfpathlineto{\pgfqpoint{0.873832in}{1.968708in}}%
\pgfpathlineto{\pgfqpoint{0.949302in}{1.978014in}}%
\pgfpathlineto{\pgfqpoint{1.024773in}{2.008350in}}%
\pgfpathlineto{\pgfqpoint{1.100243in}{2.071393in}}%
\pgfpathlineto{\pgfqpoint{1.175714in}{2.187440in}}%
\pgfpathlineto{\pgfqpoint{1.251184in}{2.327243in}}%
\pgfpathlineto{\pgfqpoint{1.326654in}{2.562176in}}%
\pgfpathlineto{\pgfqpoint{1.402125in}{2.851219in}}%
\pgfpathlineto{\pgfqpoint{1.477595in}{3.188944in}}%
\pgfpathlineto{\pgfqpoint{1.553065in}{3.413284in}}%
\pgfpathlineto{\pgfqpoint{1.628536in}{3.432050in}}%
\pgfpathlineto{\pgfqpoint{1.704006in}{3.324540in}}%
\pgfpathlineto{\pgfqpoint{1.779476in}{3.212474in}}%
\pgfpathlineto{\pgfqpoint{1.854947in}{3.105046in}}%
\pgfpathlineto{\pgfqpoint{1.930417in}{2.963660in}}%
\pgfpathlineto{\pgfqpoint{2.005887in}{2.839708in}}%
\pgfpathlineto{\pgfqpoint{2.081358in}{2.740356in}}%
\pgfpathlineto{\pgfqpoint{2.156828in}{2.647533in}}%
\pgfpathlineto{\pgfqpoint{2.232298in}{2.573253in}}%
\pgfpathlineto{\pgfqpoint{2.307769in}{2.493089in}}%
\pgfpathlineto{\pgfqpoint{2.383239in}{2.437320in}}%
\pgfpathlineto{\pgfqpoint{2.458709in}{2.410915in}}%
\pgfpathlineto{\pgfqpoint{2.534180in}{2.370146in}}%
\pgfpathlineto{\pgfqpoint{2.609650in}{2.353408in}}%
\pgfpathlineto{\pgfqpoint{2.685120in}{2.335123in}}%
\pgfpathlineto{\pgfqpoint{2.760591in}{2.317845in}}%
\pgfpathlineto{\pgfqpoint{2.836061in}{2.312894in}}%
\pgfpathlineto{\pgfqpoint{2.911531in}{2.311048in}}%
\pgfpathlineto{\pgfqpoint{2.987002in}{2.303849in}}%
\pgfpathlineto{\pgfqpoint{3.062472in}{2.290956in}}%
\pgfpathlineto{\pgfqpoint{3.137943in}{2.288608in}}%
\pgfpathlineto{\pgfqpoint{3.213413in}{2.291514in}}%
\pgfpathlineto{\pgfqpoint{3.288883in}{2.280216in}}%
\pgfpathlineto{\pgfqpoint{3.364354in}{2.280569in}}%
\pgfpathlineto{\pgfqpoint{3.439824in}{2.289789in}}%
\pgfpathlineto{\pgfqpoint{3.515294in}{2.281358in}}%
\pgfpathlineto{\pgfqpoint{3.590765in}{2.286644in}}%
\pgfpathlineto{\pgfqpoint{3.666235in}{2.278583in}}%
\pgfpathlineto{\pgfqpoint{3.741705in}{2.285958in}}%
\pgfpathlineto{\pgfqpoint{3.817176in}{2.287250in}}%
\pgfpathlineto{\pgfqpoint{3.892646in}{2.284693in}}%
\pgfpathlineto{\pgfqpoint{3.968116in}{2.290054in}}%
\pgfpathlineto{\pgfqpoint{4.043587in}{2.283531in}}%
\pgfpathlineto{\pgfqpoint{4.119057in}{2.286670in}}%
\pgfpathlineto{\pgfqpoint{4.194527in}{2.280005in}}%
\pgfpathlineto{\pgfqpoint{4.269998in}{2.276769in}}%
\pgfpathlineto{\pgfqpoint{4.345468in}{2.279414in}}%
\pgfpathlineto{\pgfqpoint{4.420938in}{2.279096in}}%
\pgfpathlineto{\pgfqpoint{4.496409in}{2.283726in}}%
\pgfpathlineto{\pgfqpoint{4.571879in}{2.280186in}}%
\pgfpathlineto{\pgfqpoint{4.647349in}{2.280135in}}%
\pgfpathlineto{\pgfqpoint{4.722820in}{2.284353in}}%
\pgfpathlineto{\pgfqpoint{4.798290in}{2.282822in}}%
\pgfpathlineto{\pgfqpoint{4.873761in}{2.283238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{1.967865in}}{\pgfqpoint{5.092891in}{1.537394in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575404in}{1.967865in}}%
\pgfpathlineto{\pgfqpoint{0.583521in}{1.967865in}}%
\pgfpathlineto{\pgfqpoint{0.659917in}{1.967865in}}%
\pgfpathlineto{\pgfqpoint{0.736313in}{1.967865in}}%
\pgfpathlineto{\pgfqpoint{0.812709in}{1.967865in}}%
\pgfpathlineto{\pgfqpoint{0.889105in}{1.969088in}}%
\pgfpathlineto{\pgfqpoint{0.965501in}{1.971137in}}%
\pgfpathlineto{\pgfqpoint{1.041897in}{1.976187in}}%
\pgfpathlineto{\pgfqpoint{1.118293in}{1.993490in}}%
\pgfpathlineto{\pgfqpoint{1.194689in}{2.018759in}}%
\pgfpathlineto{\pgfqpoint{1.271085in}{2.114651in}}%
\pgfpathlineto{\pgfqpoint{1.347481in}{2.295931in}}%
\pgfpathlineto{\pgfqpoint{1.423877in}{2.565858in}}%
\pgfpathlineto{\pgfqpoint{1.500273in}{2.692879in}}%
\pgfpathlineto{\pgfqpoint{1.576669in}{2.762103in}}%
\pgfpathlineto{\pgfqpoint{1.653065in}{2.787756in}}%
\pgfpathlineto{\pgfqpoint{1.729461in}{2.815223in}}%
\pgfpathlineto{\pgfqpoint{1.805857in}{2.774395in}}%
\pgfpathlineto{\pgfqpoint{1.882252in}{2.746461in}}%
\pgfpathlineto{\pgfqpoint{1.958648in}{2.670006in}}%
\pgfpathlineto{\pgfqpoint{2.035044in}{2.541032in}}%
\pgfpathlineto{\pgfqpoint{2.111440in}{2.442230in}}%
\pgfpathlineto{\pgfqpoint{2.187836in}{2.345787in}}%
\pgfpathlineto{\pgfqpoint{2.264232in}{2.286413in}}%
\pgfpathlineto{\pgfqpoint{2.340628in}{2.240734in}}%
\pgfpathlineto{\pgfqpoint{2.417024in}{2.227603in}}%
\pgfpathlineto{\pgfqpoint{2.493420in}{2.236388in}}%
\pgfpathlineto{\pgfqpoint{2.569816in}{2.228139in}}%
\pgfpathlineto{\pgfqpoint{2.646212in}{2.241466in}}%
\pgfpathlineto{\pgfqpoint{2.722608in}{2.252042in}}%
\pgfpathlineto{\pgfqpoint{2.799004in}{2.271933in}}%
\pgfpathlineto{\pgfqpoint{2.875400in}{2.293033in}}%
\pgfpathlineto{\pgfqpoint{2.951796in}{2.309549in}}%
\pgfpathlineto{\pgfqpoint{3.028192in}{2.342096in}}%
\pgfpathlineto{\pgfqpoint{3.104588in}{2.356654in}}%
\pgfpathlineto{\pgfqpoint{3.180984in}{2.356286in}}%
\pgfpathlineto{\pgfqpoint{3.257380in}{2.350242in}}%
\pgfpathlineto{\pgfqpoint{3.333776in}{2.333321in}}%
\pgfpathlineto{\pgfqpoint{3.410172in}{2.341400in}}%
\pgfpathlineto{\pgfqpoint{3.486568in}{2.309229in}}%
\pgfpathlineto{\pgfqpoint{3.562964in}{2.296879in}}%
\pgfpathlineto{\pgfqpoint{3.639360in}{2.299491in}}%
\pgfpathlineto{\pgfqpoint{3.715756in}{2.301262in}}%
\pgfpathlineto{\pgfqpoint{3.792152in}{2.297836in}}%
\pgfpathlineto{\pgfqpoint{3.868548in}{2.299231in}}%
\pgfpathlineto{\pgfqpoint{3.944944in}{2.312836in}}%
\pgfpathlineto{\pgfqpoint{4.021340in}{2.314860in}}%
\pgfpathlineto{\pgfqpoint{4.097736in}{2.317920in}}%
\pgfpathlineto{\pgfqpoint{4.174132in}{2.319603in}}%
\pgfpathlineto{\pgfqpoint{4.250528in}{2.316429in}}%
\pgfpathlineto{\pgfqpoint{4.326923in}{2.313873in}}%
\pgfpathlineto{\pgfqpoint{4.403319in}{2.326352in}}%
\pgfpathlineto{\pgfqpoint{4.479715in}{2.328698in}}%
\pgfpathlineto{\pgfqpoint{4.556111in}{2.318266in}}%
\pgfpathlineto{\pgfqpoint{4.632507in}{2.320833in}}%
\pgfpathlineto{\pgfqpoint{4.708903in}{2.312619in}}%
\pgfpathlineto{\pgfqpoint{4.785299in}{2.307255in}}%
\pgfpathlineto{\pgfqpoint{4.861695in}{2.322915in}}%
\pgfpathlineto{\pgfqpoint{4.938091in}{2.322185in}}%
\pgfpathlineto{\pgfqpoint{5.014487in}{2.322651in}}%
\pgfpathlineto{\pgfqpoint{5.090883in}{2.315489in}}%
\pgfpathlineto{\pgfqpoint{5.167279in}{2.326392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{1.967865in}}{\pgfqpoint{5.092891in}{1.537394in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575404in}{1.967865in}}%
\pgfpathlineto{\pgfqpoint{0.578866in}{1.967865in}}%
\pgfpathlineto{\pgfqpoint{0.654890in}{1.967865in}}%
\pgfpathlineto{\pgfqpoint{0.730913in}{1.967865in}}%
\pgfpathlineto{\pgfqpoint{0.806937in}{1.967865in}}%
\pgfpathlineto{\pgfqpoint{0.882960in}{1.968448in}}%
\pgfpathlineto{\pgfqpoint{0.958984in}{1.971441in}}%
\pgfpathlineto{\pgfqpoint{1.035007in}{1.978211in}}%
\pgfpathlineto{\pgfqpoint{1.111031in}{1.991215in}}%
\pgfpathlineto{\pgfqpoint{1.187055in}{2.025598in}}%
\pgfpathlineto{\pgfqpoint{1.263078in}{2.110490in}}%
\pgfpathlineto{\pgfqpoint{1.339102in}{2.302378in}}%
\pgfpathlineto{\pgfqpoint{1.415125in}{2.580375in}}%
\pgfpathlineto{\pgfqpoint{1.491149in}{2.772124in}}%
\pgfpathlineto{\pgfqpoint{1.567172in}{2.826269in}}%
\pgfpathlineto{\pgfqpoint{1.643196in}{2.844879in}}%
\pgfpathlineto{\pgfqpoint{1.719220in}{2.870230in}}%
\pgfpathlineto{\pgfqpoint{1.795243in}{2.873295in}}%
\pgfpathlineto{\pgfqpoint{1.871267in}{2.817702in}}%
\pgfpathlineto{\pgfqpoint{1.947290in}{2.726756in}}%
\pgfpathlineto{\pgfqpoint{2.023314in}{2.608758in}}%
\pgfpathlineto{\pgfqpoint{2.099337in}{2.494021in}}%
\pgfpathlineto{\pgfqpoint{2.175361in}{2.393658in}}%
\pgfpathlineto{\pgfqpoint{2.251385in}{2.320874in}}%
\pgfpathlineto{\pgfqpoint{2.327408in}{2.276050in}}%
\pgfpathlineto{\pgfqpoint{2.403432in}{2.251392in}}%
\pgfpathlineto{\pgfqpoint{2.479455in}{2.241474in}}%
\pgfpathlineto{\pgfqpoint{2.555479in}{2.242487in}}%
\pgfpathlineto{\pgfqpoint{2.631502in}{2.249469in}}%
\pgfpathlineto{\pgfqpoint{2.707526in}{2.258380in}}%
\pgfpathlineto{\pgfqpoint{2.783550in}{2.271343in}}%
\pgfpathlineto{\pgfqpoint{2.859573in}{2.287647in}}%
\pgfpathlineto{\pgfqpoint{2.935597in}{2.307312in}}%
\pgfpathlineto{\pgfqpoint{3.011620in}{2.329824in}}%
\pgfpathlineto{\pgfqpoint{3.087644in}{2.343013in}}%
\pgfpathlineto{\pgfqpoint{3.163667in}{2.352916in}}%
\pgfpathlineto{\pgfqpoint{3.239691in}{2.352684in}}%
\pgfpathlineto{\pgfqpoint{3.315715in}{2.348353in}}%
\pgfpathlineto{\pgfqpoint{3.391738in}{2.336536in}}%
\pgfpathlineto{\pgfqpoint{3.467762in}{2.326327in}}%
\pgfpathlineto{\pgfqpoint{3.543785in}{2.315646in}}%
\pgfpathlineto{\pgfqpoint{3.619809in}{2.307698in}}%
\pgfpathlineto{\pgfqpoint{3.695832in}{2.302831in}}%
\pgfpathlineto{\pgfqpoint{3.771856in}{2.299482in}}%
\pgfpathlineto{\pgfqpoint{3.847880in}{2.301503in}}%
\pgfpathlineto{\pgfqpoint{3.923903in}{2.302342in}}%
\pgfpathlineto{\pgfqpoint{3.999927in}{2.306060in}}%
\pgfpathlineto{\pgfqpoint{4.075950in}{2.309208in}}%
\pgfpathlineto{\pgfqpoint{4.151974in}{2.311843in}}%
\pgfpathlineto{\pgfqpoint{4.227997in}{2.314684in}}%
\pgfpathlineto{\pgfqpoint{4.304021in}{2.317095in}}%
\pgfpathlineto{\pgfqpoint{4.380045in}{2.316650in}}%
\pgfpathlineto{\pgfqpoint{4.456068in}{2.316004in}}%
\pgfpathlineto{\pgfqpoint{4.532092in}{2.314751in}}%
\pgfpathlineto{\pgfqpoint{4.608115in}{2.312864in}}%
\pgfpathlineto{\pgfqpoint{4.684139in}{2.311086in}}%
\pgfpathlineto{\pgfqpoint{4.760162in}{2.311234in}}%
\pgfpathlineto{\pgfqpoint{4.836186in}{2.309863in}}%
\pgfpathlineto{\pgfqpoint{4.912210in}{2.309544in}}%
\pgfpathlineto{\pgfqpoint{4.988233in}{2.308207in}}%
\pgfpathlineto{\pgfqpoint{5.064257in}{2.309943in}}%
\pgfpathlineto{\pgfqpoint{5.140280in}{2.310110in}}%
\pgfpathlineto{\pgfqpoint{5.216304in}{2.310178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{1.967865in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{3.505259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{1.967865in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.967865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207811in}{3.345868in}}%
\pgfpathlineto{\pgfqpoint{4.457811in}{3.345868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.557811in,y=3.302118in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont bulk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207811in}{3.168427in}}%
\pgfpathlineto{\pgfqpoint{4.457811in}{3.168427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.557811in,y=3.124677in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont dimer in gas phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207811in}{2.990986in}}%
\pgfpathlineto{\pgfqpoint{4.457811in}{2.990986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.557811in,y=2.947236in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont dimer in water}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207811in}{2.813545in}}%
\pgfpathlineto{\pgfqpoint{4.457811in}{2.813545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.557811in,y=2.769795in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont octamer in water}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.537394in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{1.537394in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110831in}{0.768697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110831in,y=0.671475in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870964in}{0.768697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870964in,y=0.671475in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631097in}{0.768697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631097in,y=0.671475in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391230in}{0.768697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.391230in,y=0.671475in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151363in}{0.768697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.151363in,y=0.671475in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.911496in}{0.768697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.911496in,y=0.671475in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{0.768697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=0.671475in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.341643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383160in,y=0.302108in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.768697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=0.729162in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.195751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=1.156216in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327604in,y=0.768697in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont PMF [\si{\kT}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.000000in}}{\pgfqpoint{5.092891in}{1.537394in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217394in}{1.540728in}}%
\pgfpathlineto{\pgfqpoint{1.241631in}{1.435030in}}%
\pgfpathlineto{\pgfqpoint{1.266411in}{1.330266in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{1.227149in}}%
\pgfpathlineto{\pgfqpoint{1.316902in}{1.126388in}}%
\pgfpathlineto{\pgfqpoint{1.342241in}{1.028636in}}%
\pgfpathlineto{\pgfqpoint{1.367579in}{0.933807in}}%
\pgfpathlineto{\pgfqpoint{1.392546in}{0.843215in}}%
\pgfpathlineto{\pgfqpoint{1.411363in}{0.777464in}}%
\pgfpathlineto{\pgfqpoint{1.424964in}{0.732483in}}%
\pgfpathlineto{\pgfqpoint{1.436329in}{0.697364in}}%
\pgfpathlineto{\pgfqpoint{1.446763in}{0.667468in}}%
\pgfpathlineto{\pgfqpoint{1.456638in}{0.641357in}}%
\pgfpathlineto{\pgfqpoint{1.466326in}{0.617784in}}%
\pgfpathlineto{\pgfqpoint{1.475828in}{0.596575in}}%
\pgfpathlineto{\pgfqpoint{1.485144in}{0.577553in}}%
\pgfpathlineto{\pgfqpoint{1.494273in}{0.560548in}}%
\pgfpathlineto{\pgfqpoint{1.503403in}{0.545088in}}%
\pgfpathlineto{\pgfqpoint{1.512346in}{0.531373in}}%
\pgfpathlineto{\pgfqpoint{1.521289in}{0.519003in}}%
\pgfpathlineto{\pgfqpoint{1.530046in}{0.508130in}}%
\pgfpathlineto{\pgfqpoint{1.538802in}{0.498421in}}%
\pgfpathlineto{\pgfqpoint{1.547559in}{0.489815in}}%
\pgfpathlineto{\pgfqpoint{1.556316in}{0.482251in}}%
\pgfpathlineto{\pgfqpoint{1.565073in}{0.475669in}}%
\pgfpathlineto{\pgfqpoint{1.573829in}{0.470011in}}%
\pgfpathlineto{\pgfqpoint{1.582586in}{0.465220in}}%
\pgfpathlineto{\pgfqpoint{1.591529in}{0.461160in}}%
\pgfpathlineto{\pgfqpoint{1.600659in}{0.457825in}}%
\pgfpathlineto{\pgfqpoint{1.610161in}{0.455154in}}%
\pgfpathlineto{\pgfqpoint{1.619849in}{0.453199in}}%
\pgfpathlineto{\pgfqpoint{1.630096in}{0.451897in}}%
\pgfpathlineto{\pgfqpoint{1.640903in}{0.451285in}}%
\pgfpathlineto{\pgfqpoint{1.652454in}{0.451387in}}%
\pgfpathlineto{\pgfqpoint{1.664937in}{0.452249in}}%
\pgfpathlineto{\pgfqpoint{1.678725in}{0.453959in}}%
\pgfpathlineto{\pgfqpoint{1.694189in}{0.456640in}}%
\pgfpathlineto{\pgfqpoint{1.712075in}{0.460521in}}%
\pgfpathlineto{\pgfqpoint{1.733128in}{0.465874in}}%
\pgfpathlineto{\pgfqpoint{1.758281in}{0.473056in}}%
\pgfpathlineto{\pgfqpoint{1.786042in}{0.481751in}}%
\pgfpathlineto{\pgfqpoint{1.811380in}{0.490434in}}%
\pgfpathlineto{\pgfqpoint{1.833738in}{0.498866in}}%
\pgfpathlineto{\pgfqpoint{1.854605in}{0.507521in}}%
\pgfpathlineto{\pgfqpoint{1.874541in}{0.516590in}}%
\pgfpathlineto{\pgfqpoint{1.893918in}{0.526213in}}%
\pgfpathlineto{\pgfqpoint{1.913108in}{0.536572in}}%
\pgfpathlineto{\pgfqpoint{1.932298in}{0.547777in}}%
\pgfpathlineto{\pgfqpoint{1.951675in}{0.559957in}}%
\pgfpathlineto{\pgfqpoint{1.971424in}{0.573255in}}%
\pgfpathlineto{\pgfqpoint{1.991733in}{0.587831in}}%
\pgfpathlineto{\pgfqpoint{2.012973in}{0.603998in}}%
\pgfpathlineto{\pgfqpoint{2.035703in}{0.622248in}}%
\pgfpathlineto{\pgfqpoint{2.060669in}{0.643269in}}%
\pgfpathlineto{\pgfqpoint{2.089920in}{0.668905in}}%
\pgfpathlineto{\pgfqpoint{2.134822in}{0.709387in}}%
\pgfpathlineto{\pgfqpoint{2.187363in}{0.756499in}}%
\pgfpathlineto{\pgfqpoint{2.218477in}{0.783387in}}%
\pgfpathlineto{\pgfqpoint{2.245120in}{0.805452in}}%
\pgfpathlineto{\pgfqpoint{2.269528in}{0.824716in}}%
\pgfpathlineto{\pgfqpoint{2.292444in}{0.841868in}}%
\pgfpathlineto{\pgfqpoint{2.314429in}{0.857401in}}%
\pgfpathlineto{\pgfqpoint{2.335669in}{0.871504in}}%
\pgfpathlineto{\pgfqpoint{2.356350in}{0.884357in}}%
\pgfpathlineto{\pgfqpoint{2.376845in}{0.896230in}}%
\pgfpathlineto{\pgfqpoint{2.397153in}{0.907142in}}%
\pgfpathlineto{\pgfqpoint{2.417089in}{0.917019in}}%
\pgfpathlineto{\pgfqpoint{2.436652in}{0.925886in}}%
\pgfpathlineto{\pgfqpoint{2.455656in}{0.933687in}}%
\pgfpathlineto{\pgfqpoint{2.473914in}{0.940393in}}%
\pgfpathlineto{\pgfqpoint{2.491614in}{0.946115in}}%
\pgfpathlineto{\pgfqpoint{2.508755in}{0.950882in}}%
\pgfpathlineto{\pgfqpoint{2.525151in}{0.954684in}}%
\pgfpathlineto{\pgfqpoint{2.541174in}{0.957643in}}%
\pgfpathlineto{\pgfqpoint{2.556824in}{0.959779in}}%
\pgfpathlineto{\pgfqpoint{2.572288in}{0.961141in}}%
\pgfpathlineto{\pgfqpoint{2.587753in}{0.961754in}}%
\pgfpathlineto{\pgfqpoint{2.603217in}{0.961622in}}%
\pgfpathlineto{\pgfqpoint{2.618867in}{0.960748in}}%
\pgfpathlineto{\pgfqpoint{2.634890in}{0.959110in}}%
\pgfpathlineto{\pgfqpoint{2.651472in}{0.956670in}}%
\pgfpathlineto{\pgfqpoint{2.668986in}{0.953338in}}%
\pgfpathlineto{\pgfqpoint{2.687803in}{0.948995in}}%
\pgfpathlineto{\pgfqpoint{2.708484in}{0.943448in}}%
\pgfpathlineto{\pgfqpoint{2.731587in}{0.936466in}}%
\pgfpathlineto{\pgfqpoint{2.758230in}{0.927615in}}%
\pgfpathlineto{\pgfqpoint{2.790463in}{0.916093in}}%
\pgfpathlineto{\pgfqpoint{2.834805in}{0.899391in}}%
\pgfpathlineto{\pgfqpoint{3.040869in}{0.820077in}}%
\pgfpathlineto{\pgfqpoint{3.099558in}{0.796629in}}%
\pgfpathlineto{\pgfqpoint{3.179487in}{0.763773in}}%
\pgfpathlineto{\pgfqpoint{3.238735in}{0.739761in}}%
\pgfpathlineto{\pgfqpoint{3.274321in}{0.726127in}}%
\pgfpathlineto{\pgfqpoint{3.303014in}{0.715908in}}%
\pgfpathlineto{\pgfqpoint{3.328539in}{0.707595in}}%
\pgfpathlineto{\pgfqpoint{3.352014in}{0.700717in}}%
\pgfpathlineto{\pgfqpoint{3.374372in}{0.694930in}}%
\pgfpathlineto{\pgfqpoint{3.395984in}{0.690097in}}%
\pgfpathlineto{\pgfqpoint{3.417038in}{0.686146in}}%
\pgfpathlineto{\pgfqpoint{3.437719in}{0.683012in}}%
\pgfpathlineto{\pgfqpoint{3.458400in}{0.680629in}}%
\pgfpathlineto{\pgfqpoint{3.479081in}{0.678993in}}%
\pgfpathlineto{\pgfqpoint{3.499948in}{0.678087in}}%
\pgfpathlineto{\pgfqpoint{3.521188in}{0.677904in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{0.678460in}}%
\pgfpathlineto{\pgfqpoint{3.566276in}{0.679796in}}%
\pgfpathlineto{\pgfqpoint{3.590869in}{0.681969in}}%
\pgfpathlineto{\pgfqpoint{3.618071in}{0.685132in}}%
\pgfpathlineto{\pgfqpoint{3.648813in}{0.689472in}}%
\pgfpathlineto{\pgfqpoint{3.685331in}{0.695405in}}%
\pgfpathlineto{\pgfqpoint{3.733772in}{0.704080in}}%
\pgfpathlineto{\pgfqpoint{3.887668in}{0.732147in}}%
\pgfpathlineto{\pgfqpoint{3.941140in}{0.740835in}}%
\pgfpathlineto{\pgfqpoint{3.991632in}{0.748293in}}%
\pgfpathlineto{\pgfqpoint{4.040073in}{0.754704in}}%
\pgfpathlineto{\pgfqpoint{4.087211in}{0.760197in}}%
\pgfpathlineto{\pgfqpoint{4.133417in}{0.764836in}}%
\pgfpathlineto{\pgfqpoint{4.179064in}{0.768677in}}%
\pgfpathlineto{\pgfqpoint{4.224525in}{0.771758in}}%
\pgfpathlineto{\pgfqpoint{4.270172in}{0.774108in}}%
\pgfpathlineto{\pgfqpoint{4.316378in}{0.775743in}}%
\pgfpathlineto{\pgfqpoint{4.363702in}{0.776675in}}%
\pgfpathlineto{\pgfqpoint{4.412889in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{4.465057in}{0.776385in}}%
\pgfpathlineto{\pgfqpoint{4.522255in}{0.775066in}}%
\pgfpathlineto{\pgfqpoint{4.588397in}{0.772774in}}%
\pgfpathlineto{\pgfqpoint{4.676710in}{0.768912in}}%
\pgfpathlineto{\pgfqpoint{4.840666in}{0.761645in}}%
\pgfpathlineto{\pgfqpoint{4.908671in}{0.759493in}}%
\pgfpathlineto{\pgfqpoint{4.972577in}{0.758213in}}%
\pgfpathlineto{\pgfqpoint{5.039278in}{0.757633in}}%
\pgfpathlineto{\pgfqpoint{5.122374in}{0.757704in}}%
\pgfpathlineto{\pgfqpoint{5.362719in}{0.758275in}}%
\pgfpathlineto{\pgfqpoint{5.464447in}{0.758679in}}%
\pgfpathlineto{\pgfqpoint{5.521087in}{0.759634in}}%
\pgfpathlineto{\pgfqpoint{5.566175in}{0.761115in}}%
\pgfpathlineto{\pgfqpoint{5.604928in}{0.763111in}}%
\pgfpathlineto{\pgfqpoint{5.639583in}{0.765625in}}%
\pgfpathlineto{\pgfqpoint{5.671256in}{0.768657in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.768697in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.768697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.000000in}}{\pgfqpoint{5.092891in}{1.537394in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038212in}{1.540728in}}%
\pgfpathlineto{\pgfqpoint{1.050452in}{1.468164in}}%
\pgfpathlineto{\pgfqpoint{1.063089in}{1.397621in}}%
\pgfpathlineto{\pgfqpoint{1.076231in}{1.328429in}}%
\pgfpathlineto{\pgfqpoint{1.089879in}{1.260568in}}%
\pgfpathlineto{\pgfqpoint{1.103780in}{1.195178in}}%
\pgfpathlineto{\pgfqpoint{1.117933in}{1.132091in}}%
\pgfpathlineto{\pgfqpoint{1.132339in}{1.071198in}}%
\pgfpathlineto{\pgfqpoint{1.146998in}{1.012396in}}%
\pgfpathlineto{\pgfqpoint{1.162162in}{0.954627in}}%
\pgfpathlineto{\pgfqpoint{1.177579in}{0.898788in}}%
\pgfpathlineto{\pgfqpoint{1.193501in}{0.843871in}}%
\pgfpathlineto{\pgfqpoint{1.210182in}{0.789007in}}%
\pgfpathlineto{\pgfqpoint{1.227621in}{0.734211in}}%
\pgfpathlineto{\pgfqpoint{1.246071in}{0.678695in}}%
\pgfpathlineto{\pgfqpoint{1.265784in}{0.621729in}}%
\pgfpathlineto{\pgfqpoint{1.287520in}{0.561222in}}%
\pgfpathlineto{\pgfqpoint{1.310772in}{0.498710in}}%
\pgfpathlineto{\pgfqpoint{1.334276in}{0.437636in}}%
\pgfpathlineto{\pgfqpoint{1.356264in}{0.382521in}}%
\pgfpathlineto{\pgfqpoint{1.375978in}{0.335053in}}%
\pgfpathlineto{\pgfqpoint{1.393417in}{0.294943in}}%
\pgfpathlineto{\pgfqpoint{1.408834in}{0.261289in}}%
\pgfpathlineto{\pgfqpoint{1.422734in}{0.232693in}}%
\pgfpathlineto{\pgfqpoint{1.435371in}{0.208371in}}%
\pgfpathlineto{\pgfqpoint{1.446997in}{0.187556in}}%
\pgfpathlineto{\pgfqpoint{1.458118in}{0.169140in}}%
\pgfpathlineto{\pgfqpoint{1.468733in}{0.152978in}}%
\pgfpathlineto{\pgfqpoint{1.478842in}{0.138900in}}%
\pgfpathlineto{\pgfqpoint{1.488699in}{0.126412in}}%
\pgfpathlineto{\pgfqpoint{1.498303in}{0.115409in}}%
\pgfpathlineto{\pgfqpoint{1.507907in}{0.105532in}}%
\pgfpathlineto{\pgfqpoint{1.517258in}{0.096971in}}%
\pgfpathlineto{\pgfqpoint{1.526610in}{0.089423in}}%
\pgfpathlineto{\pgfqpoint{1.535708in}{0.083021in}}%
\pgfpathlineto{\pgfqpoint{1.544807in}{0.077515in}}%
\pgfpathlineto{\pgfqpoint{1.553905in}{0.072869in}}%
\pgfpathlineto{\pgfqpoint{1.563004in}{0.069046in}}%
\pgfpathlineto{\pgfqpoint{1.572355in}{0.065930in}}%
\pgfpathlineto{\pgfqpoint{1.581706in}{0.063592in}}%
\pgfpathlineto{\pgfqpoint{1.591310in}{0.061951in}}%
\pgfpathlineto{\pgfqpoint{1.601167in}{0.061019in}}%
\pgfpathlineto{\pgfqpoint{1.611277in}{0.060801in}}%
\pgfpathlineto{\pgfqpoint{1.621892in}{0.061320in}}%
\pgfpathlineto{\pgfqpoint{1.633012in}{0.062623in}}%
\pgfpathlineto{\pgfqpoint{1.644638in}{0.064746in}}%
\pgfpathlineto{\pgfqpoint{1.656770in}{0.067718in}}%
\pgfpathlineto{\pgfqpoint{1.669659in}{0.071638in}}%
\pgfpathlineto{\pgfqpoint{1.683560in}{0.076652in}}%
\pgfpathlineto{\pgfqpoint{1.698471in}{0.082826in}}%
\pgfpathlineto{\pgfqpoint{1.714899in}{0.090449in}}%
\pgfpathlineto{\pgfqpoint{1.733096in}{0.099739in}}%
\pgfpathlineto{\pgfqpoint{1.753568in}{0.111051in}}%
\pgfpathlineto{\pgfqpoint{1.777073in}{0.124912in}}%
\pgfpathlineto{\pgfqpoint{1.805127in}{0.142343in}}%
\pgfpathlineto{\pgfqpoint{1.840004in}{0.164922in}}%
\pgfpathlineto{\pgfqpoint{1.881706in}{0.192815in}}%
\pgfpathlineto{\pgfqpoint{1.923408in}{0.221585in}}%
\pgfpathlineto{\pgfqpoint{1.965615in}{0.251613in}}%
\pgfpathlineto{\pgfqpoint{2.010350in}{0.284365in}}%
\pgfpathlineto{\pgfqpoint{2.062919in}{0.323811in}}%
\pgfpathlineto{\pgfqpoint{2.204958in}{0.430950in}}%
\pgfpathlineto{\pgfqpoint{2.240341in}{0.456329in}}%
\pgfpathlineto{\pgfqpoint{2.271680in}{0.477914in}}%
\pgfpathlineto{\pgfqpoint{2.300745in}{0.497049in}}%
\pgfpathlineto{\pgfqpoint{2.328546in}{0.514471in}}%
\pgfpathlineto{\pgfqpoint{2.355336in}{0.530390in}}%
\pgfpathlineto{\pgfqpoint{2.381621in}{0.545146in}}%
\pgfpathlineto{\pgfqpoint{2.407400in}{0.558775in}}%
\pgfpathlineto{\pgfqpoint{2.433180in}{0.571569in}}%
\pgfpathlineto{\pgfqpoint{2.459212in}{0.583658in}}%
\pgfpathlineto{\pgfqpoint{2.485749in}{0.595158in}}%
\pgfpathlineto{\pgfqpoint{2.513045in}{0.606169in}}%
\pgfpathlineto{\pgfqpoint{2.541099in}{0.616684in}}%
\pgfpathlineto{\pgfqpoint{2.570163in}{0.626782in}}%
\pgfpathlineto{\pgfqpoint{2.600239in}{0.636444in}}%
\pgfpathlineto{\pgfqpoint{2.631579in}{0.645730in}}%
\pgfpathlineto{\pgfqpoint{2.664182in}{0.654614in}}%
\pgfpathlineto{\pgfqpoint{2.698301in}{0.663137in}}%
\pgfpathlineto{\pgfqpoint{2.733937in}{0.671272in}}%
\pgfpathlineto{\pgfqpoint{2.771343in}{0.679045in}}%
\pgfpathlineto{\pgfqpoint{2.810517in}{0.686423in}}%
\pgfpathlineto{\pgfqpoint{2.851713in}{0.693420in}}%
\pgfpathlineto{\pgfqpoint{2.895184in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{2.941182in}{0.706294in}}%
\pgfpathlineto{\pgfqpoint{2.990466in}{0.712235in}}%
\pgfpathlineto{\pgfqpoint{3.043541in}{0.717876in}}%
\pgfpathlineto{\pgfqpoint{3.101418in}{0.723269in}}%
\pgfpathlineto{\pgfqpoint{3.165108in}{0.728443in}}%
\pgfpathlineto{\pgfqpoint{3.235874in}{0.733433in}}%
\pgfpathlineto{\pgfqpoint{3.315234in}{0.738272in}}%
\pgfpathlineto{\pgfqpoint{3.403187in}{0.742881in}}%
\pgfpathlineto{\pgfqpoint{3.497205in}{0.747062in}}%
\pgfpathlineto{\pgfqpoint{3.597289in}{0.750763in}}%
\pgfpathlineto{\pgfqpoint{3.704956in}{0.753993in}}%
\pgfpathlineto{\pgfqpoint{3.821973in}{0.756752in}}%
\pgfpathlineto{\pgfqpoint{3.951627in}{0.759054in}}%
\pgfpathlineto{\pgfqpoint{4.099226in}{0.760915in}}%
\pgfpathlineto{\pgfqpoint{4.275637in}{0.762370in}}%
\pgfpathlineto{\pgfqpoint{4.511189in}{0.763518in}}%
\pgfpathlineto{\pgfqpoint{5.671760in}{0.768155in}}%
\pgfpathlineto{\pgfqpoint{5.671760in}{0.768155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.000000in}}{\pgfqpoint{5.092891in}{1.537394in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183127in}{1.540728in}}%
\pgfpathlineto{\pgfqpoint{1.221243in}{1.338456in}}%
\pgfpathlineto{\pgfqpoint{1.271103in}{1.074134in}}%
\pgfpathlineto{\pgfqpoint{1.292240in}{0.966282in}}%
\pgfpathlineto{\pgfqpoint{1.309506in}{0.881897in}}%
\pgfpathlineto{\pgfqpoint{1.324673in}{0.811353in}}%
\pgfpathlineto{\pgfqpoint{1.338388in}{0.751022in}}%
\pgfpathlineto{\pgfqpoint{1.350813in}{0.699618in}}%
\pgfpathlineto{\pgfqpoint{1.362430in}{0.654636in}}%
\pgfpathlineto{\pgfqpoint{1.373403in}{0.615080in}}%
\pgfpathlineto{\pgfqpoint{1.383730in}{0.580565in}}%
\pgfpathlineto{\pgfqpoint{1.393572in}{0.550187in}}%
\pgfpathlineto{\pgfqpoint{1.403092in}{0.523174in}}%
\pgfpathlineto{\pgfqpoint{1.412290in}{0.499294in}}%
\pgfpathlineto{\pgfqpoint{1.421164in}{0.478302in}}%
\pgfpathlineto{\pgfqpoint{1.429716in}{0.459946in}}%
\pgfpathlineto{\pgfqpoint{1.438107in}{0.443680in}}%
\pgfpathlineto{\pgfqpoint{1.446175in}{0.429618in}}%
\pgfpathlineto{\pgfqpoint{1.454081in}{0.417283in}}%
\pgfpathlineto{\pgfqpoint{1.461987in}{0.406314in}}%
\pgfpathlineto{\pgfqpoint{1.469733in}{0.396822in}}%
\pgfpathlineto{\pgfqpoint{1.477478in}{0.388491in}}%
\pgfpathlineto{\pgfqpoint{1.485223in}{0.381236in}}%
\pgfpathlineto{\pgfqpoint{1.493129in}{0.374838in}}%
\pgfpathlineto{\pgfqpoint{1.501197in}{0.369249in}}%
\pgfpathlineto{\pgfqpoint{1.509749in}{0.364233in}}%
\pgfpathlineto{\pgfqpoint{1.518624in}{0.359887in}}%
\pgfpathlineto{\pgfqpoint{1.528144in}{0.356052in}}%
\pgfpathlineto{\pgfqpoint{1.538471in}{0.352701in}}%
\pgfpathlineto{\pgfqpoint{1.549927in}{0.349780in}}%
\pgfpathlineto{\pgfqpoint{1.562835in}{0.347270in}}%
\pgfpathlineto{\pgfqpoint{1.578003in}{0.345103in}}%
\pgfpathlineto{\pgfqpoint{1.596720in}{0.343216in}}%
\pgfpathlineto{\pgfqpoint{1.626087in}{0.341106in}}%
\pgfpathlineto{\pgfqpoint{1.672235in}{0.337712in}}%
\pgfpathlineto{\pgfqpoint{1.706604in}{0.334339in}}%
\pgfpathlineto{\pgfqpoint{1.753559in}{0.329719in}}%
\pgfpathlineto{\pgfqpoint{1.771631in}{0.328750in}}%
\pgfpathlineto{\pgfqpoint{1.786637in}{0.328671in}}%
\pgfpathlineto{\pgfqpoint{1.800191in}{0.329327in}}%
\pgfpathlineto{\pgfqpoint{1.812938in}{0.330679in}}%
\pgfpathlineto{\pgfqpoint{1.825201in}{0.332728in}}%
\pgfpathlineto{\pgfqpoint{1.836980in}{0.335441in}}%
\pgfpathlineto{\pgfqpoint{1.848598in}{0.338873in}}%
\pgfpathlineto{\pgfqpoint{1.860216in}{0.343083in}}%
\pgfpathlineto{\pgfqpoint{1.871833in}{0.348091in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{0.353904in}}%
\pgfpathlineto{\pgfqpoint{1.895391in}{0.360717in}}%
\pgfpathlineto{\pgfqpoint{1.907654in}{0.368586in}}%
\pgfpathlineto{\pgfqpoint{1.920240in}{0.377553in}}%
\pgfpathlineto{\pgfqpoint{1.933471in}{0.387907in}}%
\pgfpathlineto{\pgfqpoint{1.947348in}{0.399719in}}%
\pgfpathlineto{\pgfqpoint{1.962354in}{0.413482in}}%
\pgfpathlineto{\pgfqpoint{1.978651in}{0.429448in}}%
\pgfpathlineto{\pgfqpoint{1.996723in}{0.448209in}}%
\pgfpathlineto{\pgfqpoint{2.017377in}{0.470749in}}%
\pgfpathlineto{\pgfqpoint{2.042064in}{0.498838in}}%
\pgfpathlineto{\pgfqpoint{2.076111in}{0.538801in}}%
\pgfpathlineto{\pgfqpoint{2.143880in}{0.618533in}}%
\pgfpathlineto{\pgfqpoint{2.170343in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{2.192449in}{0.672205in}}%
\pgfpathlineto{\pgfqpoint{2.212134in}{0.692363in}}%
\pgfpathlineto{\pgfqpoint{2.230045in}{0.709656in}}%
\pgfpathlineto{\pgfqpoint{2.246503in}{0.724537in}}%
\pgfpathlineto{\pgfqpoint{2.261994in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{2.276677in}{0.748931in}}%
\pgfpathlineto{\pgfqpoint{2.291038in}{0.759125in}}%
\pgfpathlineto{\pgfqpoint{2.305398in}{0.768408in}}%
\pgfpathlineto{\pgfqpoint{2.320082in}{0.777008in}}%
\pgfpathlineto{\pgfqpoint{2.335572in}{0.785207in}}%
\pgfpathlineto{\pgfqpoint{2.352353in}{0.793238in}}%
\pgfpathlineto{\pgfqpoint{2.370425in}{0.801063in}}%
\pgfpathlineto{\pgfqpoint{2.389627in}{0.808568in}}%
\pgfpathlineto{\pgfqpoint{2.408989in}{0.815350in}}%
\pgfpathlineto{\pgfqpoint{2.427545in}{0.821081in}}%
\pgfpathlineto{\pgfqpoint{2.444649in}{0.825607in}}%
\pgfpathlineto{\pgfqpoint{2.460462in}{0.829033in}}%
\pgfpathlineto{\pgfqpoint{2.475630in}{0.831560in}}%
\pgfpathlineto{\pgfqpoint{2.490797in}{0.833328in}}%
\pgfpathlineto{\pgfqpoint{2.506449in}{0.834399in}}%
\pgfpathlineto{\pgfqpoint{2.523714in}{0.834821in}}%
\pgfpathlineto{\pgfqpoint{2.544529in}{0.834553in}}%
\pgfpathlineto{\pgfqpoint{2.570830in}{0.833441in}}%
\pgfpathlineto{\pgfqpoint{2.602133in}{0.831370in}}%
\pgfpathlineto{\pgfqpoint{2.630855in}{0.828748in}}%
\pgfpathlineto{\pgfqpoint{2.657640in}{0.825563in}}%
\pgfpathlineto{\pgfqpoint{2.683296in}{0.821769in}}%
\pgfpathlineto{\pgfqpoint{2.708467in}{0.817299in}}%
\pgfpathlineto{\pgfqpoint{2.733639in}{0.812075in}}%
\pgfpathlineto{\pgfqpoint{2.759133in}{0.806026in}}%
\pgfpathlineto{\pgfqpoint{2.785596in}{0.798980in}}%
\pgfpathlineto{\pgfqpoint{2.813672in}{0.790728in}}%
\pgfpathlineto{\pgfqpoint{2.844814in}{0.780785in}}%
\pgfpathlineto{\pgfqpoint{2.883216in}{0.767701in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{0.735354in}}%
\pgfpathlineto{\pgfqpoint{3.005525in}{0.726605in}}%
\pgfpathlineto{\pgfqpoint{3.030535in}{0.719663in}}%
\pgfpathlineto{\pgfqpoint{3.053609in}{0.714016in}}%
\pgfpathlineto{\pgfqpoint{3.075553in}{0.709402in}}%
\pgfpathlineto{\pgfqpoint{3.096691in}{0.705714in}}%
\pgfpathlineto{\pgfqpoint{3.117183in}{0.702887in}}%
\pgfpathlineto{\pgfqpoint{3.137353in}{0.700852in}}%
\pgfpathlineto{\pgfqpoint{3.157361in}{0.699580in}}%
\pgfpathlineto{\pgfqpoint{3.177208in}{0.699059in}}%
\pgfpathlineto{\pgfqpoint{3.197216in}{0.699277in}}%
\pgfpathlineto{\pgfqpoint{3.217386in}{0.700237in}}%
\pgfpathlineto{\pgfqpoint{3.238040in}{0.701966in}}%
\pgfpathlineto{\pgfqpoint{3.259339in}{0.704500in}}%
\pgfpathlineto{\pgfqpoint{3.281606in}{0.707907in}}%
\pgfpathlineto{\pgfqpoint{3.305164in}{0.712271in}}%
\pgfpathlineto{\pgfqpoint{3.330981in}{0.717824in}}%
\pgfpathlineto{\pgfqpoint{3.360671in}{0.724995in}}%
\pgfpathlineto{\pgfqpoint{3.400526in}{0.735444in}}%
\pgfpathlineto{\pgfqpoint{3.494274in}{0.760277in}}%
\pgfpathlineto{\pgfqpoint{3.528804in}{0.768486in}}%
\pgfpathlineto{\pgfqpoint{3.559301in}{0.774983in}}%
\pgfpathlineto{\pgfqpoint{3.587699in}{0.780282in}}%
\pgfpathlineto{\pgfqpoint{3.614807in}{0.784590in}}%
\pgfpathlineto{\pgfqpoint{3.641270in}{0.788048in}}%
\pgfpathlineto{\pgfqpoint{3.667409in}{0.790715in}}%
\pgfpathlineto{\pgfqpoint{3.693549in}{0.792636in}}%
\pgfpathlineto{\pgfqpoint{3.720012in}{0.793838in}}%
\pgfpathlineto{\pgfqpoint{3.747281in}{0.794330in}}%
\pgfpathlineto{\pgfqpoint{3.775841in}{0.794099in}}%
\pgfpathlineto{\pgfqpoint{3.806822in}{0.793094in}}%
\pgfpathlineto{\pgfqpoint{3.842320in}{0.791172in}}%
\pgfpathlineto{\pgfqpoint{3.890566in}{0.787749in}}%
\pgfpathlineto{\pgfqpoint{3.998836in}{0.779882in}}%
\pgfpathlineto{\pgfqpoint{4.046275in}{0.777326in}}%
\pgfpathlineto{\pgfqpoint{4.092100in}{0.775603in}}%
\pgfpathlineto{\pgfqpoint{4.142282in}{0.774480in}}%
\pgfpathlineto{\pgfqpoint{4.295087in}{0.771673in}}%
\pgfpathlineto{\pgfqpoint{4.325260in}{0.769967in}}%
\pgfpathlineto{\pgfqpoint{4.341396in}{0.768697in}}%
\pgfpathlineto{\pgfqpoint{4.341396in}{0.768697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.060787in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{1.537394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.768697in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.768697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/benzene/wat8/fig_adf.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{2.314950in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{2.314950in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{2.106605in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{2.106605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.580000in}{0.464950in},left,bottom]{\pgfimage[interpolate=true,width=0.783333in,height=1.643333in]{fig_adf-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677648in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677648in,y=0.365768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891510in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.891510in,y=0.365768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105371in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105371in,y=0.365768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=0.423455in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.736926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363489in,y=0.697391in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.010862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363489in,y=0.971327in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.284798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363489in,y=1.245262in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.558733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304475in,y=1.519198in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.832669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304475in,y=1.793134in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.106605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304475in,y=2.067070in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248920in,y=1.284798in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont angle \(\displaystyle \theta_\textrm{c12}\) [\si{\degree}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{2.106605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364678in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{2.106605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{0.462990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{2.106605in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{2.106605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.971708in,y=2.162161in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont all-atom reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.706745in}{0.462990in}}{\pgfqpoint{0.101806in}{1.643615in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706745in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{1.706745in}{0.469105in}}%
\pgfpathlineto{\pgfqpoint{1.706745in}{2.028338in}}%
\pgfpathlineto{\pgfqpoint{1.757648in}{2.106605in}}%
\pgfpathlineto{\pgfqpoint{1.757648in}{2.106605in}}%
\pgfpathlineto{\pgfqpoint{1.808550in}{2.028338in}}%
\pgfpathlineto{\pgfqpoint{1.808550in}{0.469105in}}%
\pgfpathlineto{\pgfqpoint{1.808550in}{0.462990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.706667in}{0.464950in},left,bottom]{\pgfimage[interpolate=true,width=0.103333in,height=1.643333in]{fig_adf-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706745in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458711in,y=0.423455in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706745in}{0.683149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458711in,y=0.643614in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706745in}{0.903309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458711in,y=0.863774in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706745in}{1.123468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458711in,y=1.083933in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706745in}{1.343628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458711in,y=1.304093in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706745in}{1.563787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458711in,y=1.524252in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706745in}{1.783946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458711in,y=1.744411in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706745in}{2.004106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458711in,y=1.964571in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706745in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{1.706745in}{0.469105in}}%
\pgfpathlineto{\pgfqpoint{1.706745in}{2.028338in}}%
\pgfpathlineto{\pgfqpoint{1.757648in}{2.106605in}}%
\pgfpathlineto{\pgfqpoint{1.757648in}{2.106605in}}%
\pgfpathlineto{\pgfqpoint{1.808550in}{2.028338in}}%
\pgfpathlineto{\pgfqpoint{1.808550in}{0.469105in}}%
\pgfpathlineto{\pgfqpoint{1.808550in}{0.462990in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.820767in}{0.462990in}}{\pgfqpoint{0.101806in}{1.643615in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871670in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{1.820767in}{0.537700in}}%
\pgfpathlineto{\pgfqpoint{1.820767in}{2.031895in}}%
\pgfpathlineto{\pgfqpoint{1.871670in}{2.106605in}}%
\pgfpathlineto{\pgfqpoint{1.871670in}{2.106605in}}%
\pgfpathlineto{\pgfqpoint{1.922573in}{2.031895in}}%
\pgfpathlineto{\pgfqpoint{1.922573in}{0.537700in}}%
\pgfpathlineto{\pgfqpoint{1.871670in}{0.462990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.820000in}{0.464950in},left,bottom]{\pgfimage[interpolate=true,width=0.103333in,height=1.643333in]{fig_adf-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922573in}{0.571910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019795in,y=0.532375in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922573in}{0.809539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019795in,y=0.770004in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922573in}{1.047168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019795in,y=1.007633in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922573in}{1.284798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019795in,y=1.245262in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922573in}{1.522427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019795in,y=1.482892in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922573in}{1.760056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019795in,y=1.720521in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922573in}{1.997685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019795in,y=1.958150in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871670in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{1.820767in}{0.537700in}}%
\pgfpathlineto{\pgfqpoint{1.820767in}{2.031895in}}%
\pgfpathlineto{\pgfqpoint{1.871670in}{2.106605in}}%
\pgfpathlineto{\pgfqpoint{1.871670in}{2.106605in}}%
\pgfpathlineto{\pgfqpoint{1.922573in}{2.031895in}}%
\pgfpathlineto{\pgfqpoint{1.922573in}{0.537700in}}%
\pgfpathlineto{\pgfqpoint{1.871670in}{0.462990in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339243in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{2.106605in}}%
\pgfpathlineto{\pgfqpoint{2.339243in}{2.106605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.340000in}{0.464950in},left,bottom]{\pgfimage[interpolate=true,width=0.786667in,height=1.643333in]{fig_adf-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438154in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.438154in,y=0.365768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652015in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652015in,y=0.365768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865876in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865876in,y=0.365768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125183in,y=0.209542in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont distance \(\displaystyle r_\textrm{c2}\) [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{0.736926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{1.010862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{1.284798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{1.558733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{1.832669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{2.106605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339243in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{2.339243in}{2.106605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125183in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{2.106605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339243in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{0.462990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339243in}{2.106605in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{2.106605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.125183in,y=2.162161in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont dimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125183in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{3.911123in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{3.911123in}{2.106605in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{2.106605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{3.126667in}{0.464950in},left,bottom]{\pgfimage[interpolate=true,width=0.783333in,height=1.643333in]{fig_adf-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224094in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224094in,y=0.365768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437955in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437955in,y=0.365768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651816in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.651816in,y=0.365768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{0.736926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{1.010862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{1.284798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{1.558733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{1.832669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{2.106605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125183in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{2.106605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911123in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{3.911123in}{2.106605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125183in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{3.911123in}{0.462990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125183in}{2.106605in}}%
\pgfpathlineto{\pgfqpoint{3.911123in}{2.106605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099749in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{2.106605in}}%
\pgfpathlineto{\pgfqpoint{4.099749in}{2.106605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{4.100000in}{0.464950in},left,bottom]{\pgfimage[interpolate=true,width=0.786667in,height=1.643333in]{fig_adf-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198660in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.198660in,y=0.365768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412521in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412521in,y=0.365768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626382in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626382in,y=0.365768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099749in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099749in}{0.736926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099749in}{1.010862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099749in}{1.284798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099749in}{1.558733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099749in}{1.832669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099749in}{2.106605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099749in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{4.099749in}{2.106605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885689in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{2.106605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099749in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{0.462990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099749in}{2.106605in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{2.106605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.492719in,y=1.860063in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont ADF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.885689in,y=2.162161in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont IBI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885689in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.106605in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{2.106605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{4.886667in}{0.464950in},left,bottom]{\pgfimage[interpolate=true,width=0.783333in,height=1.643333in]{fig_adf-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984600in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.984600in,y=0.365768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198461in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.198461in,y=0.365768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.412322in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.412322in,y=0.365768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885689in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885689in}{0.736926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885689in}{1.010862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885689in}{1.284798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885689in}{1.558733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885689in}{1.832669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885689in}{2.106605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885689in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{2.106605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.106605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885689in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.462990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885689in}{2.106605in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.106605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.278659in,y=1.860063in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont error}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/benzene/wat8/fig_orient_d2.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{4.629901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{4.629901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.629901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{3.663234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.876667in]{fig_orient_d2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973331in}{3.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473150in}{3.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972969in}{3.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472788in}{3.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{3.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.622113in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.099475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=4.059940in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.537303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=4.497768in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245492in,y=3.861493in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont all-atom}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392833in,y=3.840665in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.661648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.537303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672353in}{3.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172172in}{3.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671991in}{3.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171810in}{3.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{3.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.622113in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.983319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.943784in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.304990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=4.265455in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.661648in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.662126in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.744884in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.876547in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.915505in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.980191in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.987710in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.916012in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.831778in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.788184in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.777737in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.781780in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.797490in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.824740in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.845154in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.844544in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.831741in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.819331in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.813287in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.812705in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.816454in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.816617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.661648in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.662780in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.768959in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.897594in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.935776in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.998859in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.998476in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.912753in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.827886in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.786982in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.776747in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.780611in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.799268in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.826121in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.847139in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.843351in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.830900in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.818878in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.811761in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.812861in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.816205in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.816353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.661648in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.667340in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.818651in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.929115in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.976215in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.041878in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{4.018887in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.912074in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.822804in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.784300in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.777921in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.781592in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.801176in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.830208in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.846275in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.842199in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.829387in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.816947in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.812462in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.812571in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.817643in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.817793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.661648in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.683578in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.876057in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.963698in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.038957in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.106259in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{4.041462in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.907747in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.814008in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.780342in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.776150in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.785069in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.806761in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.835854in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.847771in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.840625in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.825619in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.814456in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.811881in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.814058in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.818360in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.818492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.661648in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.661813in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.715790in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.901428in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.983948in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.116110in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.182999in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{4.058905in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.890194in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.801744in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.774828in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.775249in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.788194in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.815949in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.842974in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.848649in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.836570in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.822833in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.813684in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.810995in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.815155in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.820262in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.820374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.661648in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.663632in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.743705in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.886108in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.007735in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.194269in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.239690in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{4.048032in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.869066in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.792821in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.772464in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.773775in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.793493in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.825513in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.849751in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.847576in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.832731in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.818547in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.810566in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.812043in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.816514in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.820345in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.820492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.661648in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.671358in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.751985in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.876656in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.048430in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.252285in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.220439in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.990623in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.840896in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.785448in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.770902in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.775763in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.799636in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.833458in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.849517in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.842692in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.826915in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.815422in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.811022in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.812923in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.818091in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.822725in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.822768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.661648in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.662304in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.684151in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.751507in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.918692in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.140938in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.260937in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.083310in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.893200in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.810383in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.784069in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.776583in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.786071in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.811824in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.836884in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.844167in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.834692in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.820505in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.813789in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.812668in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.816842in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.821074in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.822977in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.822945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.661648in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.661685in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.666853in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.698008in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.788532in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{4.067999in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.285495in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.136918in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.895924in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.797048in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.781358in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.787013in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.795181in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.814622in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.829836in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.834217in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.828384in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.820698in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.815952in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.814021in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.815372in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.821264in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.823537in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.823239in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.823165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.661648in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.661980in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.675150in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.712337in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.918161in}}%
\pgfpathlineto{\pgfqpoint{3.871895in}{4.540636in}}%
\pgfpathmoveto{\pgfqpoint{3.874202in}{4.540636in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.417690in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.926261in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.757040in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.727302in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.751405in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.794907in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.850512in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.881575in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.862818in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.830783in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.810628in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.805492in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.810698in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.817125in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.823628in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.826172in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.824265in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.820968in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.820906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.661648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.486517in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.486517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{2.613234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.876667in]{fig_orient_d2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973331in}{2.610862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473150in}{2.610862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972969in}{2.610862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472788in}{2.610862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{2.610862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.610862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.571326in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.048689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.009154in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.486517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.446982in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419832in,y=3.048689in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont dimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.486517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.486517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.610862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.486517in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.486517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.486517in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.486517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672353in}{2.610862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172172in}{2.610862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671991in}{2.610862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171810in}{2.610862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{2.610862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.610862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.571326in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.932533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.892997in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.254203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.214668in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.610862in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.611263in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.614793in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.721909in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.843676in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.871574in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.950412in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{2.988531in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.907766in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.800596in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.745922in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.731005in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.736094in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.758742in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.791479in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.807415in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.804213in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.785775in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.772573in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.770259in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.769715in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.768472in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.768460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.610862in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.611196in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.615873in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.729959in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.847245in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.879421in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.968299in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{2.996987in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.902305in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.797834in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.743425in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.729045in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.737257in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.760120in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.791479in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.809411in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.804653in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.785587in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.774200in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.771465in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.769763in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.768364in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.768420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.610862in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.611263in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.619084in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.748502in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.852221in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.894858in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.002166in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.010523in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.891984in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.785484in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.741521in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.731726in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.737895in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.760965in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.793316in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.808102in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.802862in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.783013in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.771731in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.771170in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.769321in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.770476in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.770431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.610862in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.611397in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.627307in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.769325in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.856365in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.930828in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.054620in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.023561in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.880875in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.776940in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.736545in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.730854in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.739065in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.765487in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.796808in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.808660in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.798706in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.782116in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.771782in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.771122in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.769660in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.771221in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.771116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.610862in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.612302in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.643226in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.784727in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.861995in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.975705in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.116204in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.025079in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.861498in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.765138in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.735264in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.730494in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.743329in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.771076in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.802193in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.806176in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.796362in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.780341in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.772977in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.770759in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.770333in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.770751in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.770692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.610862in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.614110in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.665927in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.779446in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.882852in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.052226in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.172888in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{2.999540in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.829737in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.752270in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.729248in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.733226in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.748087in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.777287in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.804436in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.804575in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.790436in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.777396in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.772412in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.772401in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.769986in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.769720in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.769658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.610862in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.620039in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.683037in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.772908in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.926529in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.139637in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.158039in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{2.942008in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.797755in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.742195in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.728710in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.733779in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.755086in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.786871in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.805906in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.799711in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.785642in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.774778in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.772701in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.768792in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.769237in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.770915in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.770831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.610862in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.611068in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.634642in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.691176in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.811436in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.011621in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.178206in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.035408in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{2.848700in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.759940in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.735338in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.734094in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.745341in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.770218in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.791615in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.802567in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.792379in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.779249in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.772066in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.772035in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.771088in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.769552in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.771701in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.771578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.610862in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.612929in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.654304in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.711165in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.920437in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.167115in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.069561in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.849943in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{2.744017in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.727274in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.734976in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.750323in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.774567in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.793200in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.795091in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.791707in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.777244in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.769998in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.768287in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.771952in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.770849in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.768568in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.770535in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.770464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.610862in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.617104in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.682774in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.821574in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.395711in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.350008in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.870822in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.698821in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{2.673944in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.697113in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.746643in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.805050in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.849037in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.825363in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.790950in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.768188in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.757448in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.761847in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.766334in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.771368in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.771499in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.771202in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.769578in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.769503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.486517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.610862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.435731in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.435731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{1.563234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.876667in]{fig_orient_d2-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973331in}{1.560075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973331in,y=1.462853in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473150in}{1.560075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473150in,y=1.462853in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972969in}{1.560075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972969in,y=1.462853in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472788in}{1.560075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472788in,y=1.462853in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{1.560075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972607in,y=1.462853in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848014in,y=1.306628in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM separation [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.560075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.520540in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.997903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.958368in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.435731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.396195in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419832in,y=1.997903in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont IBI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.435731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.435731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.560075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.435731in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.435731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.435731in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.435731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672353in}{1.560075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.672353in,y=1.462853in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172172in}{1.560075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.172172in,y=1.462853in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671991in}{1.560075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.671991in,y=1.462853in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171810in}{1.560075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.171810in,y=1.462853in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{1.560075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=1.462853in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=1.306628in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM separation [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.560075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=1.520540in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.881746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=1.842211in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.203417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.163882in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.560075in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.560623in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.579158in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.678356in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{1.831653in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.920881in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.904040in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.836278in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.775779in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.738464in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.719184in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.709842in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.710222in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.710790in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.714675in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.717535in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.722234in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.722682in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.721962in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.720887in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.719219in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.718390in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.718349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.560075in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.560604in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.580423in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.681886in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{1.836026in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.927863in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.901067in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.835311in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.773320in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.738049in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.718582in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.712507in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.711362in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.709630in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.714336in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.717705in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.722219in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.724033in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.721920in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.722563in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.720253in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.718564in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.718527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.560075in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.560888in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.583874in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.690534in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{1.853829in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.934883in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.901839in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.831287in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.772201in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.739047in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.717456in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.710905in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.710303in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.710591in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.715129in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.718582in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.719999in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.722914in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.721884in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.721214in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.721157in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.718762in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.718714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.560075in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.561058in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.587138in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.706125in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{1.872717in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.942694in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.902999in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.830726in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.768310in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.735436in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.717378in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.710097in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.709990in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.710716in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.714675in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.719566in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.721587in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.723029in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.722986in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.721796in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.720193in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.718860in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.718783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.560075in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.561473in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.597085in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.735009in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{1.901960in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.959560in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.903679in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.825151in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.766288in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.733446in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.714602in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.708452in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.708854in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.710626in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.714815in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.719721in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.722806in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.723821in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.720795in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.720725in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.717808in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.717809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.560075in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.562928in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.615013in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.774418in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{1.941749in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.975596in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.903217in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.818498in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.761769in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.727402in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.712356in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.706170in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.709013in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.710751in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.716484in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.720702in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.723880in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.725269in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.721912in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.721639in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.719439in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.718482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.560075in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.560122in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.565743in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.643153in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.840337in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{1.996736in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.993976in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.897488in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.812244in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.752219in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.723399in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.709737in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.705224in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.709107in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.712907in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.718446in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.722209in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.724769in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.723795in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.721513in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.720375in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.719837in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.718203in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.718208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.560075in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.560099in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.575284in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.699668in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.931176in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.064079in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.004921in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.892649in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.800475in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.745718in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.718090in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.705988in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.703504in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.706843in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.712227in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.719110in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.725264in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.725979in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.724159in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.721832in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.720546in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.718814in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.717110in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.717137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.560075in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.560845in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.602622in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.812494in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.071530in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.134923in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.017167in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.878670in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.788306in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.739327in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.712448in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.703595in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.702516in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.707589in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.713071in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.722420in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.726758in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.726242in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.725722in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.721985in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.721861in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.719797in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.717844in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.717816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.560075in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.567118in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.689982in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.024576in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.280295in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.222128in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.018614in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{1.862029in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.776035in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.731216in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.708002in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.696918in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.698083in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.706964in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.716036in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.725575in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.727651in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.727951in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.725845in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.721474in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.720329in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.718560in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.718129in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.718128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.435731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.560075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.283663in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.792952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.283663in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.283663in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.283663in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872281in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.283663in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097199in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.283663in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322118in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.283663in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547036in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.283663in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771955in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.283663in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996873in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.283663in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221792in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.283663in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422444in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547036in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.255841in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |n_\textrm{plane} \cdot n_\textrm{COM}|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.792952in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.509289in}}{\pgfqpoint{2.249185in}{0.283663in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{0.792952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{0.513234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.283333in]{fig_orient_d2-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723422in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136540in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.136540in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549658in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.549658in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962775in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962775in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375893in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.375893in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789011in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.789011in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848014in,y=0.255841in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont density [a.u.]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{0.792952in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/benzene/wat8/fig_orient_dot.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{4.629901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{4.629901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.629901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{3.663234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.876667in]{fig_orient_dot-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973331in}{3.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473150in}{3.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972969in}{3.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472788in}{3.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{3.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.622113in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.099475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=4.059940in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.537303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=4.497768in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245492in,y=3.861493in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont all-atom}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392833in,y=3.840665in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.661648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.537303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672353in}{3.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172172in}{3.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671991in}{3.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171810in}{3.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{3.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.661648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.622113in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.170828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=4.131293in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.661648in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.662699in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.846554in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.282860in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.445087in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.344314in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{4.121464in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.952861in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.858618in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.838922in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.864049in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.896421in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.926829in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.946451in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.944221in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.925878in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.908144in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.901032in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.903721in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.911342in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.914681in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.914827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.661648in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.663286in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.888819in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.319518in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.422677in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.332989in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{4.125892in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.949430in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.862233in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.839254in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.864704in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.896633in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.929342in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.945037in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.942674in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.925495in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.908963in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.901447in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.903377in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.910024in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.915513in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.915536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.661648in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.665172in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.993273in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.365163in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.378965in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.316410in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{4.126126in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.954920in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.860235in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.844354in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.864002in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.894630in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.922058in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.942575in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.943798in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.924507in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.911604in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.903239in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.903645in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.908244in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.916128in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.916145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.661648in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.679638in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{4.156826in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.388959in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.321891in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.298767in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{4.136080in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.952965in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.865744in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.850687in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.872113in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.892025in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.918301in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.940573in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.940050in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.925459in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.909362in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.902818in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.903229in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.909780in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.913392in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.913517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.661648in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.724862in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{4.302584in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.363923in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.276919in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.271014in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{4.136328in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.964009in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.873725in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.859902in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.875575in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.889912in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.912997in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.937934in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.941570in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.927094in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.916122in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.905539in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.904084in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.907426in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.913142in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.913290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.661648in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.662022in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.810302in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{4.350044in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.316729in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.236796in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.247966in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{4.128260in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.966430in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.878483in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.866122in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.875865in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.886085in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.906672in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.934814in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.939770in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.930770in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.913453in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.907844in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.904695in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.908979in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.912718in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.912810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.661648in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.666846in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.895000in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{4.291959in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.257270in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.224770in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.225550in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{4.130496in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.974199in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.889755in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.872248in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.874864in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.883523in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.903881in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.929148in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.939803in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.930866in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.916559in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.905169in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.905936in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.907786in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.911155in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.911305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.661648in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.688761in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.932125in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{4.173633in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.207331in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.235822in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.222806in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{4.126448in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.985489in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.905797in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.879110in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.868530in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.874036in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.897626in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.926169in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.939562in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.934261in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.920135in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.909122in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.905640in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.905143in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.909915in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.910069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.661648in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.663771in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.723017in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.900626in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{4.061931in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.171735in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.274858in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.238388in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{4.117327in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{4.003408in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.927244in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.883899in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.864854in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.863123in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.890195in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.923609in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.943902in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.937794in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.923845in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.908511in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.905163in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.904760in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.907961in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.908106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.661648in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{3.662232in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{3.690175in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{3.759779in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{3.836762in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.960880in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{4.171337in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{4.346858in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{4.276019in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{4.130029in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{4.039687in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{3.951889in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{3.882479in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{3.848351in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{3.853611in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{3.885888in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{3.922081in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{3.942363in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{3.941542in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{3.925566in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{3.909574in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{3.903850in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{3.903416in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.907167in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.907316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.661648in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.661648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.486517in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.486517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{2.613234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.876667in]{fig_orient_dot-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973331in}{2.610862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473150in}{2.610862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972969in}{2.610862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472788in}{2.610862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{2.610862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.610862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.571326in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.048689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.009154in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.486517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.446982in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419832in,y=3.048689in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont dimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.486517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.486517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.610862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.486517in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.486517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.486517in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.486517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672353in}{2.610862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172172in}{2.610862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671991in}{2.610862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171810in}{2.610862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{2.610862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.610862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.571326in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.120042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.080507in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.610862in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.611604in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.620678in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.912041in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.400515in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.486517in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.342483in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.102364in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.919089in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.824304in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.800639in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.832221in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.861883in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.893867in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.912962in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.907677in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.885870in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.871576in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.866903in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.867405in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.862612in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.865375in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.865195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.610862in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.611604in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.625060in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.937600in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.380807in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.465571in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.330554in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.106467in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.916409in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.824467in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.805636in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.832858in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.863736in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.893976in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.910275in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.903992in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.887822in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.873067in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.865957in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.864021in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.863583in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.864432in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.864363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.610862in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.612240in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.628654in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.999397in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.361412in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.373670in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.313722in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.112724in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.919493in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.825351in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.809016in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.831690in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.863856in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.889395in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.913524in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.904656in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.889062in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.869222in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.867224in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.863967in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.862763in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.863713in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.863609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.610862in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.613406in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.641275in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.058985in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.312831in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.275654in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.291232in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.110445in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.930433in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.833276in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.812513in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.832805in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.852884in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.883322in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.909633in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.906000in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.892135in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.870634in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.865666in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.866809in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.862448in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.865552in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.865297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.610862in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.613831in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.669936in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.115553in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.216424in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.196472in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.244789in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.103193in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.936600in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.839727in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.821213in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.835749in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.855074in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.876964in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.903515in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.907658in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.890607in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.871874in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.868010in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.867080in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.862006in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.864927in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.864837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.610862in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.618496in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.717879in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.112533in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.117631in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.126274in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.207022in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.111854in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.941703in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.850075in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.823300in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.836014in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.843669in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.868151in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.902111in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.906958in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.893476in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.874292in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.868606in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.863399in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.862548in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.859751in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.859790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.610862in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.625177in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.764419in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{3.043812in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{3.029319in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.069445in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.170528in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.108912in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.959765in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.863730in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.829031in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.833919in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.836668in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.864249in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.898159in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.903256in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.893510in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.879378in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.865739in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.865713in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.861627in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.862770in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.862620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.610862in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.610992in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.644582in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.797813in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.947249in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.969127in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.027933in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.145963in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.110652in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.971366in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.877124in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.842904in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.827234in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.831182in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.859667in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.891700in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.904177in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.896158in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.878326in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.867427in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.864603in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.860403in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.862003in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.861937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.610862in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.613348in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.683285in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.794482in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.859672in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.926258in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.013753in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.117343in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.104850in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{2.995302in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.882494in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.843521in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.820072in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.824541in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.847500in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.889895in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.903145in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.898213in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.879283in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.864895in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.859149in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.860227in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.861284in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.861205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.610862in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{2.621725in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{2.719232in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.773710in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.803251in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.920296in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{3.015972in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{3.115505in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{3.114299in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{3.017989in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{2.908036in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{2.844314in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{2.811212in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.813065in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{2.842698in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{2.888571in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{2.909298in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{2.907839in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{2.879817in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{2.864793in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{2.860394in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{2.865223in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.860588in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.860626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.486517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.610862in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.610862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.435731in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.435731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{1.563234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.876667in]{fig_orient_dot-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973331in}{1.560075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973331in,y=1.462853in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473150in}{1.560075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473150in,y=1.462853in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972969in}{1.560075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972969in,y=1.462853in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472788in}{1.560075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472788in,y=1.462853in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{1.560075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972607in,y=1.462853in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848014in,y=1.306628in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM separation [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.560075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.520540in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.997903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.958368in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.435731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.396195in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419832in,y=1.997903in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont IBI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.435731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.435731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.560075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.435731in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.435731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.435731in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.435731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672353in}{1.560075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.672353in,y=1.462853in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172172in}{1.560075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.172172in,y=1.462853in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671991in}{1.560075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.671991in,y=1.462853in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171810in}{1.560075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.171810in,y=1.462853in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{1.560075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=1.462853in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=1.306628in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM separation [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.560075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=1.520540in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.069256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.029721in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.560075in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.561391in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.625185in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.918579in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.209269in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.230207in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.095729in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.966135in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.872549in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.828810in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.800294in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.793306in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.795350in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.797402in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.809971in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.814013in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.816660in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.819918in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.815487in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.815933in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.813689in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.811290in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.811167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.560075in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.562707in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.629981in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.922775in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.204702in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.228894in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.099080in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.962231in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.868221in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.824949in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.799001in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.795431in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.793477in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.795436in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.807969in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.817608in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.821591in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.817961in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.816686in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.815459in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.814393in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.809315in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.809277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.560075in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.562169in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.642439in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.936984in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.204418in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.220926in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.095889in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.965668in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.875344in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.824155in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.804008in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.792768in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.799964in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.799937in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.806679in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.813940in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.818920in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.818342in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.816588in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.816620in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.812358in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.809734in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.809692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.560075in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.563843in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.654700in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.950486in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.210826in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.222361in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.091953in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.961834in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.876959in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.825799in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.802881in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.791212in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.792798in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.797006in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.805095in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.817037in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.818766in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.818944in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.817975in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.814291in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.812913in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.811064in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.810953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.560075in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.565339in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.673783in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.970387in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.205941in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.221232in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.093176in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.958398in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.875820in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.821680in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.800974in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.793606in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.798064in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.801112in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.809406in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.812797in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.819485in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.822999in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.816161in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.812757in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.812158in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.809854in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.809844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.560075in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.570124in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.704237in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.993944in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.198400in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.211829in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.091873in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.965013in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.873418in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.827572in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.799399in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.791287in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.798580in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.800246in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.810050in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.814397in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.820643in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.821733in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.815241in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.814482in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.812351in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.810519in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.810504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.560075in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.560149in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.580052in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.751203in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.025768in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.200772in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.203403in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.085118in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.966159in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.874350in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.825319in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.799300in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.791975in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.797521in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.802880in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.806950in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.815883in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.821850in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.820794in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.819428in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.815245in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.813632in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.809548in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.809509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.560075in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.560444in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.807266in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.058299in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.205162in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.189909in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.086315in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.965294in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.873894in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.823398in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.799582in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.788698in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.793463in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.799875in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.810299in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.817525in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.817962in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.817996in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.814707in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.811240in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.809973in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.810005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.560075in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.561995in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.635019in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{1.887109in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.105953in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.193514in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.184506in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.081261in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.965013in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.874391in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.823065in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.796465in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.792843in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.793219in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.802163in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.813750in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.817411in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.816928in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.818820in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.817433in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.814764in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.811262in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.810552in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.810568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.560075in}}{\pgfqpoint{2.249185in}{0.875655in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.572390in}{1.570190in}}%
\pgfpathlineto{\pgfqpoint{3.672353in}{1.718576in}}%
\pgfpathlineto{\pgfqpoint{3.772317in}{2.000619in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.132210in}}%
\pgfpathlineto{\pgfqpoint{3.972245in}{2.186575in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.170188in}}%
\pgfpathlineto{\pgfqpoint{4.172172in}{2.078283in}}%
\pgfpathlineto{\pgfqpoint{4.272136in}{1.967094in}}%
\pgfpathlineto{\pgfqpoint{4.372100in}{1.878533in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.824284in}}%
\pgfpathlineto{\pgfqpoint{4.572027in}{1.797045in}}%
\pgfpathlineto{\pgfqpoint{4.671991in}{1.791062in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.796069in}}%
\pgfpathlineto{\pgfqpoint{4.871919in}{1.805341in}}%
\pgfpathlineto{\pgfqpoint{4.971882in}{1.813547in}}%
\pgfpathlineto{\pgfqpoint{5.071846in}{1.816465in}}%
\pgfpathlineto{\pgfqpoint{5.171810in}{1.819054in}}%
\pgfpathlineto{\pgfqpoint{5.271774in}{1.820059in}}%
\pgfpathlineto{\pgfqpoint{5.371737in}{1.814133in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{1.816268in}}%
\pgfpathlineto{\pgfqpoint{5.571665in}{1.815069in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.812175in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.812151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.435731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.560075in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.560075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.283663in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.792952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.283663in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.283663in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.283663in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872281in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.283663in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097199in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.283663in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322118in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.283663in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547036in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.283663in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771955in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.283663in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996873in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.283663in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221792in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.283663in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422444in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547036in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.255841in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |n_1 \cdot n_2|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.792952in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.509289in}}{\pgfqpoint{2.249185in}{0.283663in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{0.792952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{0.513234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.283333in]{fig_orient_dot-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723422in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050389in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.050389in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377356in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377356in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704322in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.704322in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031289in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031289in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358256in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.358256in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685223in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685223in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848014in,y=0.255841in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont density [a.u.]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{0.792952in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/benzene/wat8/fig_rdf.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.576795in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{3.505259in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045386in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512035in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978683in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445332in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330703in,y=1.883263in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.221376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330703in,y=2.181841in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.519953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330703in,y=2.480418in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.818531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330703in,y=2.778996in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{3.117109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330703in,y=3.077573in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{3.415686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330703in,y=3.376151in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254645in,y=2.714029in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle g(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{1.922798in}}{\pgfqpoint{2.314950in}{1.582461in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575404in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.597467in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.634804in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.672140in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.709477in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.746814in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.784151in}{1.924702in}}%
\pgfpathlineto{\pgfqpoint{0.821488in}{1.936911in}}%
\pgfpathlineto{\pgfqpoint{0.858825in}{1.977777in}}%
\pgfpathlineto{\pgfqpoint{0.896162in}{2.033276in}}%
\pgfpathlineto{\pgfqpoint{0.933499in}{2.121372in}}%
\pgfpathlineto{\pgfqpoint{0.970836in}{2.356071in}}%
\pgfpathlineto{\pgfqpoint{1.008173in}{2.782917in}}%
\pgfpathlineto{\pgfqpoint{1.045510in}{3.131775in}}%
\pgfpathlineto{\pgfqpoint{1.082847in}{3.235784in}}%
\pgfpathlineto{\pgfqpoint{1.120184in}{3.246327in}}%
\pgfpathlineto{\pgfqpoint{1.157521in}{3.312033in}}%
\pgfpathlineto{\pgfqpoint{1.194858in}{3.392689in}}%
\pgfpathlineto{\pgfqpoint{1.232195in}{3.378167in}}%
\pgfpathlineto{\pgfqpoint{1.269531in}{3.284344in}}%
\pgfpathlineto{\pgfqpoint{1.306868in}{3.090371in}}%
\pgfpathlineto{\pgfqpoint{1.344205in}{2.889489in}}%
\pgfpathlineto{\pgfqpoint{1.381542in}{2.722182in}}%
\pgfpathlineto{\pgfqpoint{1.418879in}{2.576255in}}%
\pgfpathlineto{\pgfqpoint{1.456216in}{2.485766in}}%
\pgfpathlineto{\pgfqpoint{1.493553in}{2.438141in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{2.419688in}}%
\pgfpathlineto{\pgfqpoint{1.568227in}{2.420145in}}%
\pgfpathlineto{\pgfqpoint{1.605564in}{2.433596in}}%
\pgfpathlineto{\pgfqpoint{1.642901in}{2.448983in}}%
\pgfpathlineto{\pgfqpoint{1.680238in}{2.471947in}}%
\pgfpathlineto{\pgfqpoint{1.717575in}{2.498915in}}%
\pgfpathlineto{\pgfqpoint{1.754912in}{2.531652in}}%
\pgfpathlineto{\pgfqpoint{1.792249in}{2.578822in}}%
\pgfpathlineto{\pgfqpoint{1.829585in}{2.607476in}}%
\pgfpathlineto{\pgfqpoint{1.866922in}{2.618002in}}%
\pgfpathlineto{\pgfqpoint{1.904259in}{2.611628in}}%
\pgfpathlineto{\pgfqpoint{1.941596in}{2.609509in}}%
\pgfpathlineto{\pgfqpoint{1.978933in}{2.585668in}}%
\pgfpathlineto{\pgfqpoint{2.016270in}{2.561536in}}%
\pgfpathlineto{\pgfqpoint{2.053607in}{2.543552in}}%
\pgfpathlineto{\pgfqpoint{2.090944in}{2.526060in}}%
\pgfpathlineto{\pgfqpoint{2.128281in}{2.520546in}}%
\pgfpathlineto{\pgfqpoint{2.165618in}{2.522224in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{2.514426in}}%
\pgfpathlineto{\pgfqpoint{2.240292in}{2.514129in}}%
\pgfpathlineto{\pgfqpoint{2.277629in}{2.514311in}}%
\pgfpathlineto{\pgfqpoint{2.314966in}{2.513695in}}%
\pgfpathlineto{\pgfqpoint{2.352303in}{2.511846in}}%
\pgfpathlineto{\pgfqpoint{2.389639in}{2.514442in}}%
\pgfpathlineto{\pgfqpoint{2.426976in}{2.505790in}}%
\pgfpathlineto{\pgfqpoint{2.464313in}{2.507531in}}%
\pgfpathlineto{\pgfqpoint{2.501650in}{2.507965in}}%
\pgfpathlineto{\pgfqpoint{2.538987in}{2.507682in}}%
\pgfpathlineto{\pgfqpoint{2.576324in}{2.507001in}}%
\pgfpathlineto{\pgfqpoint{2.613661in}{2.506046in}}%
\pgfpathlineto{\pgfqpoint{2.650998in}{2.504718in}}%
\pgfpathlineto{\pgfqpoint{2.688335in}{2.502192in}}%
\pgfpathlineto{\pgfqpoint{2.725672in}{2.503627in}}%
\pgfpathlineto{\pgfqpoint{2.763009in}{2.498418in}}%
\pgfpathlineto{\pgfqpoint{2.800346in}{2.499278in}}%
\pgfpathlineto{\pgfqpoint{2.837683in}{2.498205in}}%
\pgfpathlineto{\pgfqpoint{2.875020in}{2.496179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{1.922798in}}{\pgfqpoint{2.314950in}{1.582461in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575404in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.597467in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.634804in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.672140in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.709477in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.746814in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.784151in}{1.924392in}}%
\pgfpathlineto{\pgfqpoint{0.821488in}{1.936356in}}%
\pgfpathlineto{\pgfqpoint{0.858825in}{1.985298in}}%
\pgfpathlineto{\pgfqpoint{0.896162in}{2.107634in}}%
\pgfpathlineto{\pgfqpoint{0.933499in}{2.322536in}}%
\pgfpathlineto{\pgfqpoint{0.970836in}{2.627960in}}%
\pgfpathlineto{\pgfqpoint{1.008173in}{2.958115in}}%
\pgfpathlineto{\pgfqpoint{1.045510in}{3.245281in}}%
\pgfpathlineto{\pgfqpoint{1.082847in}{3.446683in}}%
\pgfpathlineto{\pgfqpoint{1.120184in}{3.502321in}}%
\pgfpathlineto{\pgfqpoint{1.157521in}{3.456480in}}%
\pgfpathlineto{\pgfqpoint{1.194858in}{3.327366in}}%
\pgfpathlineto{\pgfqpoint{1.232195in}{3.163768in}}%
\pgfpathlineto{\pgfqpoint{1.269531in}{3.012581in}}%
\pgfpathlineto{\pgfqpoint{1.306868in}{2.869558in}}%
\pgfpathlineto{\pgfqpoint{1.344205in}{2.752411in}}%
\pgfpathlineto{\pgfqpoint{1.381542in}{2.655197in}}%
\pgfpathlineto{\pgfqpoint{1.418879in}{2.590630in}}%
\pgfpathlineto{\pgfqpoint{1.456216in}{2.543243in}}%
\pgfpathlineto{\pgfqpoint{1.493553in}{2.507438in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{2.483792in}}%
\pgfpathlineto{\pgfqpoint{1.568227in}{2.471485in}}%
\pgfpathlineto{\pgfqpoint{1.605564in}{2.466380in}}%
\pgfpathlineto{\pgfqpoint{1.642901in}{2.468742in}}%
\pgfpathlineto{\pgfqpoint{1.680238in}{2.473912in}}%
\pgfpathlineto{\pgfqpoint{1.717575in}{2.480870in}}%
\pgfpathlineto{\pgfqpoint{1.754912in}{2.486744in}}%
\pgfpathlineto{\pgfqpoint{1.792249in}{2.495409in}}%
\pgfpathlineto{\pgfqpoint{1.829585in}{2.508511in}}%
\pgfpathlineto{\pgfqpoint{1.866922in}{2.517882in}}%
\pgfpathlineto{\pgfqpoint{1.904259in}{2.521644in}}%
\pgfpathlineto{\pgfqpoint{1.941596in}{2.526454in}}%
\pgfpathlineto{\pgfqpoint{1.978933in}{2.531711in}}%
\pgfpathlineto{\pgfqpoint{2.016270in}{2.534023in}}%
\pgfpathlineto{\pgfqpoint{2.053607in}{2.531747in}}%
\pgfpathlineto{\pgfqpoint{2.090944in}{2.528260in}}%
\pgfpathlineto{\pgfqpoint{2.128281in}{2.523058in}}%
\pgfpathlineto{\pgfqpoint{2.165618in}{2.521903in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{2.521271in}}%
\pgfpathlineto{\pgfqpoint{2.240292in}{2.518921in}}%
\pgfpathlineto{\pgfqpoint{2.277629in}{2.515504in}}%
\pgfpathlineto{\pgfqpoint{2.314966in}{2.511169in}}%
\pgfpathlineto{\pgfqpoint{2.352303in}{2.510371in}}%
\pgfpathlineto{\pgfqpoint{2.389639in}{2.509466in}}%
\pgfpathlineto{\pgfqpoint{2.426976in}{2.506846in}}%
\pgfpathlineto{\pgfqpoint{2.464313in}{2.505576in}}%
\pgfpathlineto{\pgfqpoint{2.501650in}{2.506251in}}%
\pgfpathlineto{\pgfqpoint{2.538987in}{2.503811in}}%
\pgfpathlineto{\pgfqpoint{2.576324in}{2.504711in}}%
\pgfpathlineto{\pgfqpoint{2.613661in}{2.506780in}}%
\pgfpathlineto{\pgfqpoint{2.650998in}{2.504389in}}%
\pgfpathlineto{\pgfqpoint{2.688335in}{2.503825in}}%
\pgfpathlineto{\pgfqpoint{2.725672in}{2.507661in}}%
\pgfpathlineto{\pgfqpoint{2.763009in}{2.505000in}}%
\pgfpathlineto{\pgfqpoint{2.800346in}{2.508200in}}%
\pgfpathlineto{\pgfqpoint{2.837683in}{2.505819in}}%
\pgfpathlineto{\pgfqpoint{2.875020in}{2.506614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{3.505259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.922798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{1.922798in}}{\pgfqpoint{2.314950in}{1.582461in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.575404in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.597467in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.634804in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.672140in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.709477in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.746814in}{1.923794in}}%
\pgfpathlineto{\pgfqpoint{0.784151in}{1.928907in}}%
\pgfpathlineto{\pgfqpoint{0.821488in}{1.940472in}}%
\pgfpathlineto{\pgfqpoint{0.858825in}{1.962684in}}%
\pgfpathlineto{\pgfqpoint{0.896162in}{2.021417in}}%
\pgfpathlineto{\pgfqpoint{0.933499in}{2.166429in}}%
\pgfpathlineto{\pgfqpoint{0.970836in}{2.494210in}}%
\pgfpathlineto{\pgfqpoint{1.008173in}{2.969080in}}%
\pgfpathlineto{\pgfqpoint{1.045510in}{3.296624in}}%
\pgfpathlineto{\pgfqpoint{1.082847in}{3.389114in}}%
\pgfpathlineto{\pgfqpoint{1.120184in}{3.420903in}}%
\pgfpathlineto{\pgfqpoint{1.157521in}{3.464208in}}%
\pgfpathlineto{\pgfqpoint{1.194858in}{3.469443in}}%
\pgfpathlineto{\pgfqpoint{1.232195in}{3.374480in}}%
\pgfpathlineto{\pgfqpoint{1.269531in}{3.219126in}}%
\pgfpathlineto{\pgfqpoint{1.306868in}{3.017564in}}%
\pgfpathlineto{\pgfqpoint{1.344205in}{2.821572in}}%
\pgfpathlineto{\pgfqpoint{1.381542in}{2.650132in}}%
\pgfpathlineto{\pgfqpoint{1.418879in}{2.525804in}}%
\pgfpathlineto{\pgfqpoint{1.456216in}{2.449237in}}%
\pgfpathlineto{\pgfqpoint{1.493553in}{2.407116in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{2.390174in}}%
\pgfpathlineto{\pgfqpoint{1.568227in}{2.391904in}}%
\pgfpathlineto{\pgfqpoint{1.605564in}{2.403831in}}%
\pgfpathlineto{\pgfqpoint{1.642901in}{2.419053in}}%
\pgfpathlineto{\pgfqpoint{1.680238in}{2.441196in}}%
\pgfpathlineto{\pgfqpoint{1.717575in}{2.469047in}}%
\pgfpathlineto{\pgfqpoint{1.754912in}{2.502638in}}%
\pgfpathlineto{\pgfqpoint{1.792249in}{2.541093in}}%
\pgfpathlineto{\pgfqpoint{1.829585in}{2.563622in}}%
\pgfpathlineto{\pgfqpoint{1.866922in}{2.580538in}}%
\pgfpathlineto{\pgfqpoint{1.904259in}{2.580141in}}%
\pgfpathlineto{\pgfqpoint{1.941596in}{2.572743in}}%
\pgfpathlineto{\pgfqpoint{1.978933in}{2.552557in}}%
\pgfpathlineto{\pgfqpoint{2.016270in}{2.535118in}}%
\pgfpathlineto{\pgfqpoint{2.053607in}{2.516873in}}%
\pgfpathlineto{\pgfqpoint{2.090944in}{2.503297in}}%
\pgfpathlineto{\pgfqpoint{2.128281in}{2.494983in}}%
\pgfpathlineto{\pgfqpoint{2.165618in}{2.489263in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{2.492714in}}%
\pgfpathlineto{\pgfqpoint{2.240292in}{2.494148in}}%
\pgfpathlineto{\pgfqpoint{2.277629in}{2.500499in}}%
\pgfpathlineto{\pgfqpoint{2.314966in}{2.505876in}}%
\pgfpathlineto{\pgfqpoint{2.352303in}{2.510378in}}%
\pgfpathlineto{\pgfqpoint{2.389639in}{2.515230in}}%
\pgfpathlineto{\pgfqpoint{2.426976in}{2.519349in}}%
\pgfpathlineto{\pgfqpoint{2.464313in}{2.518589in}}%
\pgfpathlineto{\pgfqpoint{2.501650in}{2.517486in}}%
\pgfpathlineto{\pgfqpoint{2.538987in}{2.515345in}}%
\pgfpathlineto{\pgfqpoint{2.576324in}{2.512121in}}%
\pgfpathlineto{\pgfqpoint{2.613661in}{2.509085in}}%
\pgfpathlineto{\pgfqpoint{2.650998in}{2.509337in}}%
\pgfpathlineto{\pgfqpoint{2.688335in}{2.506995in}}%
\pgfpathlineto{\pgfqpoint{2.725672in}{2.506450in}}%
\pgfpathlineto{\pgfqpoint{2.763009in}{2.504166in}}%
\pgfpathlineto{\pgfqpoint{2.800346in}{2.507132in}}%
\pgfpathlineto{\pgfqpoint{2.837683in}{2.507418in}}%
\pgfpathlineto{\pgfqpoint{2.875020in}{2.507533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.685429in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{1.685429in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578738in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045386in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.045386in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512035in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.512035in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978683in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978683in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445332in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.445332in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736213in,y=0.640751in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM distance \(\displaystyle r\) [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.054329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232348in,y=1.014794in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.289814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=1.250279in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.525299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=1.485764in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254645in,y=1.289814in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta g(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.894199in}}{\pgfqpoint{2.314950in}{0.791230in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575404in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.597467in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.634804in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.672140in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.709477in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.746814in}{1.288243in}}%
\pgfpathlineto{\pgfqpoint{0.784151in}{1.283181in}}%
\pgfpathlineto{\pgfqpoint{0.821488in}{1.284197in}}%
\pgfpathlineto{\pgfqpoint{0.858825in}{1.313622in}}%
\pgfpathlineto{\pgfqpoint{0.896162in}{1.308520in}}%
\pgfpathlineto{\pgfqpoint{0.933499in}{1.218742in}}%
\pgfpathlineto{\pgfqpoint{0.970836in}{1.071917in}}%
\pgfpathlineto{\pgfqpoint{1.008173in}{0.996164in}}%
\pgfpathlineto{\pgfqpoint{1.045510in}{1.029785in}}%
\pgfpathlineto{\pgfqpoint{1.082847in}{1.047955in}}%
\pgfpathlineto{\pgfqpoint{1.120184in}{1.014442in}}%
\pgfpathlineto{\pgfqpoint{1.157521in}{1.049776in}}%
\pgfpathlineto{\pgfqpoint{1.194858in}{1.168745in}}%
\pgfpathlineto{\pgfqpoint{1.232195in}{1.295629in}}%
\pgfpathlineto{\pgfqpoint{1.269531in}{1.392688in}}%
\pgfpathlineto{\pgfqpoint{1.306868in}{1.404659in}}%
\pgfpathlineto{\pgfqpoint{1.344205in}{1.396945in}}%
\pgfpathlineto{\pgfqpoint{1.381542in}{1.403464in}}%
\pgfpathlineto{\pgfqpoint{1.418879in}{1.369394in}}%
\pgfpathlineto{\pgfqpoint{1.456216in}{1.347435in}}%
\pgfpathlineto{\pgfqpoint{1.493553in}{1.338752in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{1.336369in}}%
\pgfpathlineto{\pgfqpoint{1.568227in}{1.334361in}}%
\pgfpathlineto{\pgfqpoint{1.605564in}{1.336765in}}%
\pgfpathlineto{\pgfqpoint{1.642901in}{1.337026in}}%
\pgfpathlineto{\pgfqpoint{1.680238in}{1.338320in}}%
\pgfpathlineto{\pgfqpoint{1.717575in}{1.336927in}}%
\pgfpathlineto{\pgfqpoint{1.754912in}{1.335579in}}%
\pgfpathlineto{\pgfqpoint{1.792249in}{1.349328in}}%
\pgfpathlineto{\pgfqpoint{1.829585in}{1.358989in}}%
\pgfpathlineto{\pgfqpoint{1.866922in}{1.348909in}}%
\pgfpathlineto{\pgfqpoint{1.904259in}{1.339481in}}%
\pgfpathlineto{\pgfqpoint{1.941596in}{1.347809in}}%
\pgfpathlineto{\pgfqpoint{1.978933in}{1.342042in}}%
\pgfpathlineto{\pgfqpoint{2.016270in}{1.331484in}}%
\pgfpathlineto{\pgfqpoint{2.053607in}{1.331896in}}%
\pgfpathlineto{\pgfqpoint{2.090944in}{1.325720in}}%
\pgfpathlineto{\pgfqpoint{2.128281in}{1.330138in}}%
\pgfpathlineto{\pgfqpoint{2.165618in}{1.341806in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{1.324061in}}%
\pgfpathlineto{\pgfqpoint{2.240292in}{1.321330in}}%
\pgfpathlineto{\pgfqpoint{2.277629in}{1.311601in}}%
\pgfpathlineto{\pgfqpoint{2.314966in}{1.302148in}}%
\pgfpathlineto{\pgfqpoint{2.352303in}{1.292129in}}%
\pgfpathlineto{\pgfqpoint{2.389639in}{1.288571in}}%
\pgfpathlineto{\pgfqpoint{2.426976in}{1.268426in}}%
\pgfpathlineto{\pgfqpoint{2.464313in}{1.272371in}}%
\pgfpathlineto{\pgfqpoint{2.501650in}{1.274797in}}%
\pgfpathlineto{\pgfqpoint{2.538987in}{1.277726in}}%
\pgfpathlineto{\pgfqpoint{2.576324in}{1.281738in}}%
\pgfpathlineto{\pgfqpoint{2.613661in}{1.285021in}}%
\pgfpathlineto{\pgfqpoint{2.650998in}{1.282528in}}%
\pgfpathlineto{\pgfqpoint{2.688335in}{1.282238in}}%
\pgfpathlineto{\pgfqpoint{2.725672in}{1.285362in}}%
\pgfpathlineto{\pgfqpoint{2.763009in}{1.280748in}}%
\pgfpathlineto{\pgfqpoint{2.800346in}{1.277425in}}%
\pgfpathlineto{\pgfqpoint{2.837683in}{1.275281in}}%
\pgfpathlineto{\pgfqpoint{2.875020in}{1.271905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.894199in}}{\pgfqpoint{2.314950in}{0.791230in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575404in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.597467in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.634804in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.672140in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.709477in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.746814in}{1.288243in}}%
\pgfpathlineto{\pgfqpoint{0.784151in}{1.282692in}}%
\pgfpathlineto{\pgfqpoint{0.821488in}{1.283322in}}%
\pgfpathlineto{\pgfqpoint{0.858825in}{1.325485in}}%
\pgfpathlineto{\pgfqpoint{0.896162in}{1.425810in}}%
\pgfpathlineto{\pgfqpoint{0.933499in}{1.536054in}}%
\pgfpathlineto{\pgfqpoint{0.970836in}{1.500789in}}%
\pgfpathlineto{\pgfqpoint{1.008173in}{1.272517in}}%
\pgfpathlineto{\pgfqpoint{1.045510in}{1.208826in}}%
\pgfpathlineto{\pgfqpoint{1.082847in}{1.380622in}}%
\pgfpathlineto{\pgfqpoint{1.120184in}{1.418242in}}%
\pgfpathlineto{\pgfqpoint{1.157521in}{1.277625in}}%
\pgfpathlineto{\pgfqpoint{1.194858in}{1.065704in}}%
\pgfpathlineto{\pgfqpoint{1.232195in}{0.957440in}}%
\pgfpathlineto{\pgfqpoint{1.269531in}{0.964015in}}%
\pgfpathlineto{\pgfqpoint{1.306868in}{1.056353in}}%
\pgfpathlineto{\pgfqpoint{1.344205in}{1.180720in}}%
\pgfpathlineto{\pgfqpoint{1.381542in}{1.297803in}}%
\pgfpathlineto{\pgfqpoint{1.418879in}{1.392070in}}%
\pgfpathlineto{\pgfqpoint{1.456216in}{1.438098in}}%
\pgfpathlineto{\pgfqpoint{1.493553in}{1.448059in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{1.437485in}}%
\pgfpathlineto{\pgfqpoint{1.568227in}{1.415344in}}%
\pgfpathlineto{\pgfqpoint{1.605564in}{1.388478in}}%
\pgfpathlineto{\pgfqpoint{1.642901in}{1.368192in}}%
\pgfpathlineto{\pgfqpoint{1.680238in}{1.341420in}}%
\pgfpathlineto{\pgfqpoint{1.717575in}{1.308464in}}%
\pgfpathlineto{\pgfqpoint{1.754912in}{1.264743in}}%
\pgfpathlineto{\pgfqpoint{1.792249in}{1.217754in}}%
\pgfpathlineto{\pgfqpoint{1.829585in}{1.202883in}}%
\pgfpathlineto{\pgfqpoint{1.866922in}{1.190981in}}%
\pgfpathlineto{\pgfqpoint{1.904259in}{1.197542in}}%
\pgfpathlineto{\pgfqpoint{1.941596in}{1.216799in}}%
\pgfpathlineto{\pgfqpoint{1.978933in}{1.256931in}}%
\pgfpathlineto{\pgfqpoint{2.016270in}{1.288086in}}%
\pgfpathlineto{\pgfqpoint{2.053607in}{1.313276in}}%
\pgfpathlineto{\pgfqpoint{2.090944in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.128281in}{1.334100in}}%
\pgfpathlineto{\pgfqpoint{2.165618in}{1.341300in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{1.334859in}}%
\pgfpathlineto{\pgfqpoint{2.240292in}{1.328889in}}%
\pgfpathlineto{\pgfqpoint{2.277629in}{1.313484in}}%
\pgfpathlineto{\pgfqpoint{2.314966in}{1.298163in}}%
\pgfpathlineto{\pgfqpoint{2.352303in}{1.289803in}}%
\pgfpathlineto{\pgfqpoint{2.389639in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{2.426976in}{1.270092in}}%
\pgfpathlineto{\pgfqpoint{2.464313in}{1.269287in}}%
\pgfpathlineto{\pgfqpoint{2.501650in}{1.272092in}}%
\pgfpathlineto{\pgfqpoint{2.538987in}{1.271620in}}%
\pgfpathlineto{\pgfqpoint{2.576324in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{2.613661in}{1.286178in}}%
\pgfpathlineto{\pgfqpoint{2.650998in}{1.282010in}}%
\pgfpathlineto{\pgfqpoint{2.688335in}{1.284813in}}%
\pgfpathlineto{\pgfqpoint{2.725672in}{1.291724in}}%
\pgfpathlineto{\pgfqpoint{2.763009in}{1.291130in}}%
\pgfpathlineto{\pgfqpoint{2.800346in}{1.291498in}}%
\pgfpathlineto{\pgfqpoint{2.837683in}{1.287292in}}%
\pgfpathlineto{\pgfqpoint{2.875020in}{1.288365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{1.685429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893688in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.685429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{0.894199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{1.685429in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.685429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356678in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{3.356678in}{3.505259in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823327in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289975in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.756624in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.223273in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108644in,y=1.883263in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{2.221376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108644in,y=2.181841in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{2.519953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108644in,y=2.480418in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{2.818531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108644in,y=2.778996in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{3.117109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108644in,y=3.077573in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{3.415686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108644in,y=3.376151in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356678in}{1.922798in}}{\pgfqpoint{2.314950in}{1.582461in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353345in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.375407in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.412744in}{1.922968in}}%
\pgfpathlineto{\pgfqpoint{3.450081in}{1.924489in}}%
\pgfpathlineto{\pgfqpoint{3.487418in}{1.937412in}}%
\pgfpathlineto{\pgfqpoint{3.524755in}{1.997664in}}%
\pgfpathlineto{\pgfqpoint{3.562092in}{2.130373in}}%
\pgfpathlineto{\pgfqpoint{3.599429in}{2.303376in}}%
\pgfpathlineto{\pgfqpoint{3.636766in}{2.484656in}}%
\pgfpathlineto{\pgfqpoint{3.674103in}{2.647604in}}%
\pgfpathlineto{\pgfqpoint{3.711440in}{2.751497in}}%
\pgfpathlineto{\pgfqpoint{3.748777in}{2.806129in}}%
\pgfpathlineto{\pgfqpoint{3.786113in}{2.816477in}}%
\pgfpathlineto{\pgfqpoint{3.823450in}{2.825993in}}%
\pgfpathlineto{\pgfqpoint{3.860787in}{2.848244in}}%
\pgfpathlineto{\pgfqpoint{3.898124in}{2.873690in}}%
\pgfpathlineto{\pgfqpoint{3.935461in}{2.895749in}}%
\pgfpathlineto{\pgfqpoint{3.972798in}{2.906625in}}%
\pgfpathlineto{\pgfqpoint{4.010135in}{2.904669in}}%
\pgfpathlineto{\pgfqpoint{4.047472in}{2.888538in}}%
\pgfpathlineto{\pgfqpoint{4.084809in}{2.845290in}}%
\pgfpathlineto{\pgfqpoint{4.122146in}{2.788694in}}%
\pgfpathlineto{\pgfqpoint{4.159483in}{2.734080in}}%
\pgfpathlineto{\pgfqpoint{4.196820in}{2.690362in}}%
\pgfpathlineto{\pgfqpoint{4.234157in}{2.654017in}}%
\pgfpathlineto{\pgfqpoint{4.271494in}{2.629411in}}%
\pgfpathlineto{\pgfqpoint{4.308831in}{2.604224in}}%
\pgfpathlineto{\pgfqpoint{4.346168in}{2.585440in}}%
\pgfpathlineto{\pgfqpoint{4.383504in}{2.573232in}}%
\pgfpathlineto{\pgfqpoint{4.420841in}{2.563985in}}%
\pgfpathlineto{\pgfqpoint{4.458178in}{2.555709in}}%
\pgfpathlineto{\pgfqpoint{4.495515in}{2.548814in}}%
\pgfpathlineto{\pgfqpoint{4.532852in}{2.548702in}}%
\pgfpathlineto{\pgfqpoint{4.570189in}{2.546393in}}%
\pgfpathlineto{\pgfqpoint{4.607526in}{2.548364in}}%
\pgfpathlineto{\pgfqpoint{4.644863in}{2.551675in}}%
\pgfpathlineto{\pgfqpoint{4.682200in}{2.550196in}}%
\pgfpathlineto{\pgfqpoint{4.719537in}{2.547241in}}%
\pgfpathlineto{\pgfqpoint{4.756874in}{2.545546in}}%
\pgfpathlineto{\pgfqpoint{4.794211in}{2.542728in}}%
\pgfpathlineto{\pgfqpoint{4.831548in}{2.539468in}}%
\pgfpathlineto{\pgfqpoint{4.868885in}{2.535305in}}%
\pgfpathlineto{\pgfqpoint{4.906222in}{2.533269in}}%
\pgfpathlineto{\pgfqpoint{4.943558in}{2.531032in}}%
\pgfpathlineto{\pgfqpoint{4.980895in}{2.528362in}}%
\pgfpathlineto{\pgfqpoint{5.018232in}{2.524947in}}%
\pgfpathlineto{\pgfqpoint{5.055569in}{2.524251in}}%
\pgfpathlineto{\pgfqpoint{5.092906in}{2.520271in}}%
\pgfpathlineto{\pgfqpoint{5.130243in}{2.517225in}}%
\pgfpathlineto{\pgfqpoint{5.167580in}{2.514638in}}%
\pgfpathlineto{\pgfqpoint{5.204917in}{2.511260in}}%
\pgfpathlineto{\pgfqpoint{5.242254in}{2.508851in}}%
\pgfpathlineto{\pgfqpoint{5.279591in}{2.507988in}}%
\pgfpathlineto{\pgfqpoint{5.316928in}{2.506002in}}%
\pgfpathlineto{\pgfqpoint{5.354265in}{2.506347in}}%
\pgfpathlineto{\pgfqpoint{5.391602in}{2.505065in}}%
\pgfpathlineto{\pgfqpoint{5.428939in}{2.502662in}}%
\pgfpathlineto{\pgfqpoint{5.466276in}{2.502608in}}%
\pgfpathlineto{\pgfqpoint{5.503612in}{2.501904in}}%
\pgfpathlineto{\pgfqpoint{5.540949in}{2.500134in}}%
\pgfpathlineto{\pgfqpoint{5.578286in}{2.499071in}}%
\pgfpathlineto{\pgfqpoint{5.615623in}{2.499691in}}%
\pgfpathlineto{\pgfqpoint{5.652960in}{2.499062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356678in}{1.922798in}}{\pgfqpoint{2.314950in}{1.582461in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353345in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.375407in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.412744in}{1.922805in}}%
\pgfpathlineto{\pgfqpoint{3.450081in}{1.923391in}}%
\pgfpathlineto{\pgfqpoint{3.487418in}{1.941920in}}%
\pgfpathlineto{\pgfqpoint{3.524755in}{2.021838in}}%
\pgfpathlineto{\pgfqpoint{3.562092in}{2.178998in}}%
\pgfpathlineto{\pgfqpoint{3.599429in}{2.372772in}}%
\pgfpathlineto{\pgfqpoint{3.636766in}{2.560304in}}%
\pgfpathlineto{\pgfqpoint{3.674103in}{2.722789in}}%
\pgfpathlineto{\pgfqpoint{3.711440in}{2.821134in}}%
\pgfpathlineto{\pgfqpoint{3.748777in}{2.851073in}}%
\pgfpathlineto{\pgfqpoint{3.786113in}{2.856710in}}%
\pgfpathlineto{\pgfqpoint{3.823450in}{2.870400in}}%
\pgfpathlineto{\pgfqpoint{3.860787in}{2.898896in}}%
\pgfpathlineto{\pgfqpoint{3.898124in}{2.934281in}}%
\pgfpathlineto{\pgfqpoint{3.935461in}{2.953384in}}%
\pgfpathlineto{\pgfqpoint{3.972798in}{2.953299in}}%
\pgfpathlineto{\pgfqpoint{4.010135in}{2.940345in}}%
\pgfpathlineto{\pgfqpoint{4.047472in}{2.903361in}}%
\pgfpathlineto{\pgfqpoint{4.084809in}{2.843058in}}%
\pgfpathlineto{\pgfqpoint{4.122146in}{2.774561in}}%
\pgfpathlineto{\pgfqpoint{4.159483in}{2.714181in}}%
\pgfpathlineto{\pgfqpoint{4.196820in}{2.670205in}}%
\pgfpathlineto{\pgfqpoint{4.234157in}{2.633294in}}%
\pgfpathlineto{\pgfqpoint{4.271494in}{2.601343in}}%
\pgfpathlineto{\pgfqpoint{4.308831in}{2.577101in}}%
\pgfpathlineto{\pgfqpoint{4.346168in}{2.555557in}}%
\pgfpathlineto{\pgfqpoint{4.383504in}{2.539746in}}%
\pgfpathlineto{\pgfqpoint{4.420841in}{2.526534in}}%
\pgfpathlineto{\pgfqpoint{4.458178in}{2.518570in}}%
\pgfpathlineto{\pgfqpoint{4.495515in}{2.510866in}}%
\pgfpathlineto{\pgfqpoint{4.532852in}{2.508940in}}%
\pgfpathlineto{\pgfqpoint{4.570189in}{2.510328in}}%
\pgfpathlineto{\pgfqpoint{4.607526in}{2.513777in}}%
\pgfpathlineto{\pgfqpoint{4.644863in}{2.513684in}}%
\pgfpathlineto{\pgfqpoint{4.682200in}{2.516403in}}%
\pgfpathlineto{\pgfqpoint{4.719537in}{2.515411in}}%
\pgfpathlineto{\pgfqpoint{4.756874in}{2.516841in}}%
\pgfpathlineto{\pgfqpoint{4.794211in}{2.516786in}}%
\pgfpathlineto{\pgfqpoint{4.831548in}{2.518792in}}%
\pgfpathlineto{\pgfqpoint{4.868885in}{2.518613in}}%
\pgfpathlineto{\pgfqpoint{4.906222in}{2.519688in}}%
\pgfpathlineto{\pgfqpoint{4.943558in}{2.519599in}}%
\pgfpathlineto{\pgfqpoint{4.980895in}{2.518136in}}%
\pgfpathlineto{\pgfqpoint{5.018232in}{2.516394in}}%
\pgfpathlineto{\pgfqpoint{5.055569in}{2.514987in}}%
\pgfpathlineto{\pgfqpoint{5.092906in}{2.513094in}}%
\pgfpathlineto{\pgfqpoint{5.130243in}{2.511773in}}%
\pgfpathlineto{\pgfqpoint{5.167580in}{2.510414in}}%
\pgfpathlineto{\pgfqpoint{5.204917in}{2.510831in}}%
\pgfpathlineto{\pgfqpoint{5.242254in}{2.507992in}}%
\pgfpathlineto{\pgfqpoint{5.279591in}{2.507229in}}%
\pgfpathlineto{\pgfqpoint{5.316928in}{2.507591in}}%
\pgfpathlineto{\pgfqpoint{5.354265in}{2.507685in}}%
\pgfpathlineto{\pgfqpoint{5.391602in}{2.506774in}}%
\pgfpathlineto{\pgfqpoint{5.428939in}{2.506449in}}%
\pgfpathlineto{\pgfqpoint{5.466276in}{2.505926in}}%
\pgfpathlineto{\pgfqpoint{5.503612in}{2.506365in}}%
\pgfpathlineto{\pgfqpoint{5.540949in}{2.506018in}}%
\pgfpathlineto{\pgfqpoint{5.578286in}{2.506094in}}%
\pgfpathlineto{\pgfqpoint{5.615623in}{2.505735in}}%
\pgfpathlineto{\pgfqpoint{5.652960in}{2.505164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356678in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.356678in}{3.505259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356678in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.922798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356678in}{1.922798in}}{\pgfqpoint{2.314950in}{1.582461in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.353345in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.375407in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.412744in}{1.922802in}}%
\pgfpathlineto{\pgfqpoint{3.450081in}{1.923575in}}%
\pgfpathlineto{\pgfqpoint{3.487418in}{1.940134in}}%
\pgfpathlineto{\pgfqpoint{3.524755in}{2.020879in}}%
\pgfpathlineto{\pgfqpoint{3.562092in}{2.183343in}}%
\pgfpathlineto{\pgfqpoint{3.599429in}{2.371628in}}%
\pgfpathlineto{\pgfqpoint{3.636766in}{2.562320in}}%
\pgfpathlineto{\pgfqpoint{3.674103in}{2.724240in}}%
\pgfpathlineto{\pgfqpoint{3.711440in}{2.821537in}}%
\pgfpathlineto{\pgfqpoint{3.748777in}{2.853121in}}%
\pgfpathlineto{\pgfqpoint{3.786113in}{2.861288in}}%
\pgfpathlineto{\pgfqpoint{3.823450in}{2.871421in}}%
\pgfpathlineto{\pgfqpoint{3.860787in}{2.897243in}}%
\pgfpathlineto{\pgfqpoint{3.898124in}{2.938514in}}%
\pgfpathlineto{\pgfqpoint{3.935461in}{2.956547in}}%
\pgfpathlineto{\pgfqpoint{3.972798in}{2.954638in}}%
\pgfpathlineto{\pgfqpoint{4.010135in}{2.938415in}}%
\pgfpathlineto{\pgfqpoint{4.047472in}{2.900877in}}%
\pgfpathlineto{\pgfqpoint{4.084809in}{2.840823in}}%
\pgfpathlineto{\pgfqpoint{4.122146in}{2.773254in}}%
\pgfpathlineto{\pgfqpoint{4.159483in}{2.714775in}}%
\pgfpathlineto{\pgfqpoint{4.196820in}{2.668767in}}%
\pgfpathlineto{\pgfqpoint{4.234157in}{2.632265in}}%
\pgfpathlineto{\pgfqpoint{4.271494in}{2.601425in}}%
\pgfpathlineto{\pgfqpoint{4.308831in}{2.575490in}}%
\pgfpathlineto{\pgfqpoint{4.346168in}{2.554687in}}%
\pgfpathlineto{\pgfqpoint{4.383504in}{2.538898in}}%
\pgfpathlineto{\pgfqpoint{4.420841in}{2.526722in}}%
\pgfpathlineto{\pgfqpoint{4.458178in}{2.518250in}}%
\pgfpathlineto{\pgfqpoint{4.495515in}{2.511903in}}%
\pgfpathlineto{\pgfqpoint{4.532852in}{2.511183in}}%
\pgfpathlineto{\pgfqpoint{4.570189in}{2.512158in}}%
\pgfpathlineto{\pgfqpoint{4.607526in}{2.514654in}}%
\pgfpathlineto{\pgfqpoint{4.644863in}{2.516293in}}%
\pgfpathlineto{\pgfqpoint{4.682200in}{2.516497in}}%
\pgfpathlineto{\pgfqpoint{4.719537in}{2.517649in}}%
\pgfpathlineto{\pgfqpoint{4.756874in}{2.517651in}}%
\pgfpathlineto{\pgfqpoint{4.794211in}{2.517148in}}%
\pgfpathlineto{\pgfqpoint{4.831548in}{2.516416in}}%
\pgfpathlineto{\pgfqpoint{4.868885in}{2.515694in}}%
\pgfpathlineto{\pgfqpoint{4.906222in}{2.515524in}}%
\pgfpathlineto{\pgfqpoint{4.943558in}{2.515321in}}%
\pgfpathlineto{\pgfqpoint{4.980895in}{2.513849in}}%
\pgfpathlineto{\pgfqpoint{5.018232in}{2.513506in}}%
\pgfpathlineto{\pgfqpoint{5.055569in}{2.512941in}}%
\pgfpathlineto{\pgfqpoint{5.092906in}{2.511552in}}%
\pgfpathlineto{\pgfqpoint{5.130243in}{2.511167in}}%
\pgfpathlineto{\pgfqpoint{5.167580in}{2.511028in}}%
\pgfpathlineto{\pgfqpoint{5.204917in}{2.510484in}}%
\pgfpathlineto{\pgfqpoint{5.242254in}{2.509529in}}%
\pgfpathlineto{\pgfqpoint{5.279591in}{2.510084in}}%
\pgfpathlineto{\pgfqpoint{5.316928in}{2.509295in}}%
\pgfpathlineto{\pgfqpoint{5.354265in}{2.508768in}}%
\pgfpathlineto{\pgfqpoint{5.391602in}{2.509510in}}%
\pgfpathlineto{\pgfqpoint{5.428939in}{2.508929in}}%
\pgfpathlineto{\pgfqpoint{5.466276in}{2.509023in}}%
\pgfpathlineto{\pgfqpoint{5.503612in}{2.509193in}}%
\pgfpathlineto{\pgfqpoint{5.540949in}{2.508564in}}%
\pgfpathlineto{\pgfqpoint{5.578286in}{2.508499in}}%
\pgfpathlineto{\pgfqpoint{5.615623in}{2.508089in}}%
\pgfpathlineto{\pgfqpoint{5.652960in}{2.508733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356678in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.685429in}}%
\pgfpathlineto{\pgfqpoint{3.356678in}{1.685429in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.356678in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823327in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823327in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289975in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.289975in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.756624in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756624in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.223273in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.223273in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514153in,y=0.640751in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont site--site distance \(\displaystyle r\) [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{1.054329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.010288in,y=1.014794in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{1.289814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.049631in,y=1.250279in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{1.525299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.049631in,y=1.485764in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356678in}{0.894199in}}{\pgfqpoint{2.314950in}{0.791230in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353345in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{3.375407in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{3.412744in}{1.290075in}}%
\pgfpathlineto{\pgfqpoint{3.450081in}{1.291256in}}%
\pgfpathlineto{\pgfqpoint{3.487418in}{1.285521in}}%
\pgfpathlineto{\pgfqpoint{3.524755in}{1.253194in}}%
\pgfpathlineto{\pgfqpoint{3.562092in}{1.206260in}}%
\pgfpathlineto{\pgfqpoint{3.599429in}{1.182155in}}%
\pgfpathlineto{\pgfqpoint{3.636766in}{1.167308in}}%
\pgfpathlineto{\pgfqpoint{3.674103in}{1.168930in}}%
\pgfpathlineto{\pgfqpoint{3.711440in}{1.179335in}}%
\pgfpathlineto{\pgfqpoint{3.748777in}{1.215690in}}%
\pgfpathlineto{\pgfqpoint{3.786113in}{1.219129in}}%
\pgfpathlineto{\pgfqpoint{3.823450in}{1.218156in}}%
\pgfpathlineto{\pgfqpoint{3.860787in}{1.212524in}}%
\pgfpathlineto{\pgfqpoint{3.898124in}{1.187561in}}%
\pgfpathlineto{\pgfqpoint{3.935461in}{1.193913in}}%
\pgfpathlineto{\pgfqpoint{3.972798in}{1.214079in}}%
\pgfpathlineto{\pgfqpoint{4.010135in}{1.236585in}}%
\pgfpathlineto{\pgfqpoint{4.047472in}{1.270350in}}%
\pgfpathlineto{\pgfqpoint{4.084809in}{1.296861in}}%
\pgfpathlineto{\pgfqpoint{4.122146in}{1.314168in}}%
\pgfpathlineto{\pgfqpoint{4.159483in}{1.320266in}}%
\pgfpathlineto{\pgfqpoint{4.196820in}{1.323877in}}%
\pgfpathlineto{\pgfqpoint{4.234157in}{1.324126in}}%
\pgfpathlineto{\pgfqpoint{4.271494in}{1.333959in}}%
\pgfpathlineto{\pgfqpoint{4.308831in}{1.335139in}}%
\pgfpathlineto{\pgfqpoint{4.346168in}{1.338324in}}%
\pgfpathlineto{\pgfqpoint{4.383504in}{1.343972in}}%
\pgfpathlineto{\pgfqpoint{4.420841in}{1.348591in}}%
\pgfpathlineto{\pgfqpoint{4.458178in}{1.348901in}}%
\pgfpathlineto{\pgfqpoint{4.495515in}{1.348037in}}%
\pgfpathlineto{\pgfqpoint{4.532852in}{1.348996in}}%
\pgfpathlineto{\pgfqpoint{4.570189in}{1.343815in}}%
\pgfpathlineto{\pgfqpoint{4.607526in}{1.342989in}}%
\pgfpathlineto{\pgfqpoint{4.644863in}{1.345624in}}%
\pgfpathlineto{\pgfqpoint{4.682200in}{1.342970in}}%
\pgfpathlineto{\pgfqpoint{4.719537in}{1.336492in}}%
\pgfpathlineto{\pgfqpoint{4.756874in}{1.333815in}}%
\pgfpathlineto{\pgfqpoint{4.794211in}{1.330164in}}%
\pgfpathlineto{\pgfqpoint{4.831548in}{1.326176in}}%
\pgfpathlineto{\pgfqpoint{4.868885in}{1.320749in}}%
\pgfpathlineto{\pgfqpoint{4.906222in}{1.317805in}}%
\pgfpathlineto{\pgfqpoint{4.943558in}{1.314596in}}%
\pgfpathlineto{\pgfqpoint{4.980895in}{1.312708in}}%
\pgfpathlineto{\pgfqpoint{5.018232in}{1.307860in}}%
\pgfpathlineto{\pgfqpoint{5.055569in}{1.307655in}}%
\pgfpathlineto{\pgfqpoint{5.092906in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{5.130243in}{1.299369in}}%
\pgfpathlineto{\pgfqpoint{5.167580in}{1.295510in}}%
\pgfpathlineto{\pgfqpoint{5.204917in}{1.291038in}}%
\pgfpathlineto{\pgfqpoint{5.242254in}{1.288743in}}%
\pgfpathlineto{\pgfqpoint{5.279591in}{1.286507in}}%
\pgfpathlineto{\pgfqpoint{5.316928in}{1.284620in}}%
\pgfpathlineto{\pgfqpoint{5.354265in}{1.285995in}}%
\pgfpathlineto{\pgfqpoint{5.391602in}{1.282803in}}%
\pgfpathlineto{\pgfqpoint{5.428939in}{1.279928in}}%
\pgfpathlineto{\pgfqpoint{5.466276in}{1.279695in}}%
\pgfpathlineto{\pgfqpoint{5.503612in}{1.278317in}}%
\pgfpathlineto{\pgfqpoint{5.540949in}{1.276517in}}%
\pgfpathlineto{\pgfqpoint{5.578286in}{1.274942in}}%
\pgfpathlineto{\pgfqpoint{5.615623in}{1.276566in}}%
\pgfpathlineto{\pgfqpoint{5.652960in}{1.274559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356678in}{0.894199in}}{\pgfqpoint{2.314950in}{0.791230in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353345in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{3.375407in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{3.412744in}{1.289818in}}%
\pgfpathlineto{\pgfqpoint{3.450081in}{1.289525in}}%
\pgfpathlineto{\pgfqpoint{3.487418in}{1.292632in}}%
\pgfpathlineto{\pgfqpoint{3.524755in}{1.291326in}}%
\pgfpathlineto{\pgfqpoint{3.562092in}{1.282960in}}%
\pgfpathlineto{\pgfqpoint{3.599429in}{1.291619in}}%
\pgfpathlineto{\pgfqpoint{3.636766in}{1.286634in}}%
\pgfpathlineto{\pgfqpoint{3.674103in}{1.287526in}}%
\pgfpathlineto{\pgfqpoint{3.711440in}{1.289179in}}%
\pgfpathlineto{\pgfqpoint{3.748777in}{1.286584in}}%
\pgfpathlineto{\pgfqpoint{3.786113in}{1.282592in}}%
\pgfpathlineto{\pgfqpoint{3.823450in}{1.288203in}}%
\pgfpathlineto{\pgfqpoint{3.860787in}{1.292422in}}%
\pgfpathlineto{\pgfqpoint{3.898124in}{1.283136in}}%
\pgfpathlineto{\pgfqpoint{3.935461in}{1.284824in}}%
\pgfpathlineto{\pgfqpoint{3.972798in}{1.287701in}}%
\pgfpathlineto{\pgfqpoint{4.010135in}{1.292860in}}%
\pgfpathlineto{\pgfqpoint{4.047472in}{1.293733in}}%
\pgfpathlineto{\pgfqpoint{4.084809in}{1.293340in}}%
\pgfpathlineto{\pgfqpoint{4.122146in}{1.291875in}}%
\pgfpathlineto{\pgfqpoint{4.159483in}{1.288879in}}%
\pgfpathlineto{\pgfqpoint{4.196820in}{1.292083in}}%
\pgfpathlineto{\pgfqpoint{4.234157in}{1.291437in}}%
\pgfpathlineto{\pgfqpoint{4.271494in}{1.289685in}}%
\pgfpathlineto{\pgfqpoint{4.308831in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{4.346168in}{1.291186in}}%
\pgfpathlineto{\pgfqpoint{4.383504in}{1.291152in}}%
\pgfpathlineto{\pgfqpoint{4.420841in}{1.289518in}}%
\pgfpathlineto{\pgfqpoint{4.458178in}{1.290319in}}%
\pgfpathlineto{\pgfqpoint{4.495515in}{1.288179in}}%
\pgfpathlineto{\pgfqpoint{4.532852in}{1.286277in}}%
\pgfpathlineto{\pgfqpoint{4.570189in}{1.286928in}}%
\pgfpathlineto{\pgfqpoint{4.607526in}{1.288431in}}%
\pgfpathlineto{\pgfqpoint{4.644863in}{1.285699in}}%
\pgfpathlineto{\pgfqpoint{4.682200in}{1.289665in}}%
\pgfpathlineto{\pgfqpoint{4.719537in}{1.286283in}}%
\pgfpathlineto{\pgfqpoint{4.756874in}{1.288536in}}%
\pgfpathlineto{\pgfqpoint{4.794211in}{1.289243in}}%
\pgfpathlineto{\pgfqpoint{4.831548in}{1.293561in}}%
\pgfpathlineto{\pgfqpoint{4.868885in}{1.294419in}}%
\pgfpathlineto{\pgfqpoint{4.906222in}{1.296382in}}%
\pgfpathlineto{\pgfqpoint{4.943558in}{1.296562in}}%
\pgfpathlineto{\pgfqpoint{4.980895in}{1.296577in}}%
\pgfpathlineto{\pgfqpoint{5.018232in}{1.294368in}}%
\pgfpathlineto{\pgfqpoint{5.055569in}{1.293042in}}%
\pgfpathlineto{\pgfqpoint{5.092906in}{1.292246in}}%
\pgfpathlineto{\pgfqpoint{5.130243in}{1.290770in}}%
\pgfpathlineto{\pgfqpoint{5.167580in}{1.288846in}}%
\pgfpathlineto{\pgfqpoint{5.204917in}{1.290362in}}%
\pgfpathlineto{\pgfqpoint{5.242254in}{1.287389in}}%
\pgfpathlineto{\pgfqpoint{5.279591in}{1.285310in}}%
\pgfpathlineto{\pgfqpoint{5.316928in}{1.287127in}}%
\pgfpathlineto{\pgfqpoint{5.354265in}{1.288106in}}%
\pgfpathlineto{\pgfqpoint{5.391602in}{1.285499in}}%
\pgfpathlineto{\pgfqpoint{5.428939in}{1.285902in}}%
\pgfpathlineto{\pgfqpoint{5.466276in}{1.284929in}}%
\pgfpathlineto{\pgfqpoint{5.503612in}{1.285353in}}%
\pgfpathlineto{\pgfqpoint{5.540949in}{1.285797in}}%
\pgfpathlineto{\pgfqpoint{5.578286in}{1.286020in}}%
\pgfpathlineto{\pgfqpoint{5.615623in}{1.286100in}}%
\pgfpathlineto{\pgfqpoint{5.652960in}{1.284185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356678in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{3.356678in}{1.685429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.685429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356678in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.894199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356678in}{1.685429in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.685429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.791744in}{0.248805in}}%
\pgfpathlineto{\pgfqpoint{2.041744in}{0.248805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.141744in,y=0.283739in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont all-atom}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.141744in,y=0.150670in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870504in}{0.248805in}}%
\pgfpathlineto{\pgfqpoint{3.120504in}{0.248805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.220504in,y=0.205055in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont dimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066905in}{0.248805in}}%
\pgfpathlineto{\pgfqpoint{4.316905in}{0.248805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.416905in,y=0.205055in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont IBI}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/benzene/water/fig_compmf_watdim.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{2.893688in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{2.893688in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.893688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{0.405116in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.405116in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.835814in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{2.835814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.405116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636611in,y=0.307894in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355900in}{0.405116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355900in,y=0.307894in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075188in}{0.405116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075188in,y=0.307894in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794476in}{0.405116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794476in,y=0.307894in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513764in}{0.405116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.513764in,y=0.307894in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233052in}{0.405116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.233052in,y=0.307894in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952341in}{0.405116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952341in,y=0.307894in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{0.405116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=0.307894in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154120in,y=0.151669in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM distance [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.535469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349235in,y=0.495934in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.918860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349235in,y=0.879325in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.302251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388577in,y=1.262716in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.685642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388577in,y=1.646107in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.069033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388577in,y=2.029498in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.452423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388577in,y=2.412888in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.835814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388577in,y=2.796279in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293679in,y=1.620465in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont PMF [\si{\kT}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.405116in}}{\pgfqpoint{5.035017in}{2.430698in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.743045in}{2.839148in}}%
\pgfpathlineto{\pgfqpoint{0.788772in}{2.611787in}}%
\pgfpathlineto{\pgfqpoint{0.844655in}{2.329903in}}%
\pgfpathlineto{\pgfqpoint{0.925579in}{1.921752in}}%
\pgfpathlineto{\pgfqpoint{0.958254in}{1.761042in}}%
\pgfpathlineto{\pgfqpoint{0.985126in}{1.632490in}}%
\pgfpathlineto{\pgfqpoint{1.008640in}{1.523526in}}%
\pgfpathlineto{\pgfqpoint{1.030016in}{1.427895in}}%
\pgfpathlineto{\pgfqpoint{1.049865in}{1.342459in}}%
\pgfpathlineto{\pgfqpoint{1.068188in}{1.266811in}}%
\pgfpathlineto{\pgfqpoint{1.085289in}{1.199263in}}%
\pgfpathlineto{\pgfqpoint{1.101473in}{1.138262in}}%
\pgfpathlineto{\pgfqpoint{1.117047in}{1.082403in}}%
\pgfpathlineto{\pgfqpoint{1.132011in}{1.031471in}}%
\pgfpathlineto{\pgfqpoint{1.146363in}{0.985217in}}%
\pgfpathlineto{\pgfqpoint{1.160105in}{0.943369in}}%
\pgfpathlineto{\pgfqpoint{1.173541in}{0.904788in}}%
\pgfpathlineto{\pgfqpoint{1.186672in}{0.869335in}}%
\pgfpathlineto{\pgfqpoint{1.199193in}{0.837607in}}%
\pgfpathlineto{\pgfqpoint{1.211407in}{0.808598in}}%
\pgfpathlineto{\pgfqpoint{1.223622in}{0.781495in}}%
\pgfpathlineto{\pgfqpoint{1.235532in}{0.756880in}}%
\pgfpathlineto{\pgfqpoint{1.247136in}{0.734588in}}%
\pgfpathlineto{\pgfqpoint{1.258435in}{0.714453in}}%
\pgfpathlineto{\pgfqpoint{1.269734in}{0.695832in}}%
\pgfpathlineto{\pgfqpoint{1.280727in}{0.679126in}}%
\pgfpathlineto{\pgfqpoint{1.291720in}{0.663768in}}%
\pgfpathlineto{\pgfqpoint{1.302408in}{0.650082in}}%
\pgfpathlineto{\pgfqpoint{1.313097in}{0.637575in}}%
\pgfpathlineto{\pgfqpoint{1.323785in}{0.626191in}}%
\pgfpathlineto{\pgfqpoint{1.334473in}{0.615873in}}%
\pgfpathlineto{\pgfqpoint{1.345161in}{0.606558in}}%
\pgfpathlineto{\pgfqpoint{1.356154in}{0.597951in}}%
\pgfpathlineto{\pgfqpoint{1.367453in}{0.590054in}}%
\pgfpathlineto{\pgfqpoint{1.379057in}{0.582857in}}%
\pgfpathlineto{\pgfqpoint{1.390967in}{0.576342in}}%
\pgfpathlineto{\pgfqpoint{1.403487in}{0.570348in}}%
\pgfpathlineto{\pgfqpoint{1.416618in}{0.564899in}}%
\pgfpathlineto{\pgfqpoint{1.430360in}{0.560006in}}%
\pgfpathlineto{\pgfqpoint{1.445017in}{0.555576in}}%
\pgfpathlineto{\pgfqpoint{1.460897in}{0.551563in}}%
\pgfpathlineto{\pgfqpoint{1.478303in}{0.547947in}}%
\pgfpathlineto{\pgfqpoint{1.497542in}{0.544723in}}%
\pgfpathlineto{\pgfqpoint{1.519223in}{0.541857in}}%
\pgfpathlineto{\pgfqpoint{1.544569in}{0.539273in}}%
\pgfpathlineto{\pgfqpoint{1.577244in}{0.536731in}}%
\pgfpathlineto{\pgfqpoint{1.723517in}{0.526282in}}%
\pgfpathlineto{\pgfqpoint{1.779400in}{0.520807in}}%
\pgfpathlineto{\pgfqpoint{1.838643in}{0.515157in}}%
\pgfpathlineto{\pgfqpoint{1.867959in}{0.513123in}}%
\pgfpathlineto{\pgfqpoint{1.891472in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{1.912543in}{0.512124in}}%
\pgfpathlineto{\pgfqpoint{1.932087in}{0.512777in}}%
\pgfpathlineto{\pgfqpoint{1.950409in}{0.514117in}}%
\pgfpathlineto{\pgfqpoint{1.968121in}{0.516147in}}%
\pgfpathlineto{\pgfqpoint{1.985222in}{0.518843in}}%
\pgfpathlineto{\pgfqpoint{2.002017in}{0.522236in}}%
\pgfpathlineto{\pgfqpoint{2.018507in}{0.526317in}}%
\pgfpathlineto{\pgfqpoint{2.034997in}{0.531168in}}%
\pgfpathlineto{\pgfqpoint{2.051182in}{0.536696in}}%
\pgfpathlineto{\pgfqpoint{2.067367in}{0.542998in}}%
\pgfpathlineto{\pgfqpoint{2.083857in}{0.550223in}}%
\pgfpathlineto{\pgfqpoint{2.100347in}{0.558262in}}%
\pgfpathlineto{\pgfqpoint{2.117143in}{0.567286in}}%
\pgfpathlineto{\pgfqpoint{2.134243in}{0.577331in}}%
\pgfpathlineto{\pgfqpoint{2.151650in}{0.588427in}}%
\pgfpathlineto{\pgfqpoint{2.169361in}{0.600596in}}%
\pgfpathlineto{\pgfqpoint{2.187684in}{0.614082in}}%
\pgfpathlineto{\pgfqpoint{2.206922in}{0.629178in}}%
\pgfpathlineto{\pgfqpoint{2.227077in}{0.645953in}}%
\pgfpathlineto{\pgfqpoint{2.248453in}{0.664731in}}%
\pgfpathlineto{\pgfqpoint{2.271050in}{0.685578in}}%
\pgfpathlineto{\pgfqpoint{2.295480in}{0.709139in}}%
\pgfpathlineto{\pgfqpoint{2.322048in}{0.735811in}}%
\pgfpathlineto{\pgfqpoint{2.351363in}{0.766312in}}%
\pgfpathlineto{\pgfqpoint{2.384954in}{0.802362in}}%
\pgfpathlineto{\pgfqpoint{2.425569in}{0.847088in}}%
\pgfpathlineto{\pgfqpoint{2.486643in}{0.915589in}}%
\pgfpathlineto{\pgfqpoint{2.566651in}{1.005136in}}%
\pgfpathlineto{\pgfqpoint{2.608792in}{1.051158in}}%
\pgfpathlineto{\pgfqpoint{2.643910in}{1.088432in}}%
\pgfpathlineto{\pgfqpoint{2.674753in}{1.120113in}}%
\pgfpathlineto{\pgfqpoint{2.702847in}{1.147938in}}%
\pgfpathlineto{\pgfqpoint{2.729109in}{1.172920in}}%
\pgfpathlineto{\pgfqpoint{2.753539in}{1.195157in}}%
\pgfpathlineto{\pgfqpoint{2.776747in}{1.215295in}}%
\pgfpathlineto{\pgfqpoint{2.798734in}{1.233407in}}%
\pgfpathlineto{\pgfqpoint{2.819805in}{1.249816in}}%
\pgfpathlineto{\pgfqpoint{2.840265in}{1.264816in}}%
\pgfpathlineto{\pgfqpoint{2.860419in}{1.278674in}}%
\pgfpathlineto{\pgfqpoint{2.880269in}{1.291432in}}%
\pgfpathlineto{\pgfqpoint{2.900423in}{1.303505in}}%
\pgfpathlineto{\pgfqpoint{2.920883in}{1.314897in}}%
\pgfpathlineto{\pgfqpoint{2.942259in}{1.325940in}}%
\pgfpathlineto{\pgfqpoint{2.964857in}{1.336770in}}%
\pgfpathlineto{\pgfqpoint{2.988981in}{1.347497in}}%
\pgfpathlineto{\pgfqpoint{3.014633in}{1.358079in}}%
\pgfpathlineto{\pgfqpoint{3.041505in}{1.368350in}}%
\pgfpathlineto{\pgfqpoint{3.068989in}{1.378055in}}%
\pgfpathlineto{\pgfqpoint{3.096167in}{1.386872in}}%
\pgfpathlineto{\pgfqpoint{3.122429in}{1.394620in}}%
\pgfpathlineto{\pgfqpoint{3.147164in}{1.401157in}}%
\pgfpathlineto{\pgfqpoint{3.170373in}{1.406530in}}%
\pgfpathlineto{\pgfqpoint{3.192359in}{1.410860in}}%
\pgfpathlineto{\pgfqpoint{3.213736in}{1.414315in}}%
\pgfpathlineto{\pgfqpoint{3.235112in}{1.417011in}}%
\pgfpathlineto{\pgfqpoint{3.256793in}{1.418986in}}%
\pgfpathlineto{\pgfqpoint{3.279391in}{1.420284in}}%
\pgfpathlineto{\pgfqpoint{3.303515in}{1.420917in}}%
\pgfpathlineto{\pgfqpoint{3.330999in}{1.420882in}}%
\pgfpathlineto{\pgfqpoint{3.363674in}{1.420072in}}%
\pgfpathlineto{\pgfqpoint{3.403067in}{1.418325in}}%
\pgfpathlineto{\pgfqpoint{3.447346in}{1.415616in}}%
\pgfpathlineto{\pgfqpoint{3.489182in}{1.412332in}}%
\pgfpathlineto{\pgfqpoint{3.528269in}{1.408526in}}%
\pgfpathlineto{\pgfqpoint{3.565525in}{1.404160in}}%
\pgfpathlineto{\pgfqpoint{3.601864in}{1.399158in}}%
\pgfpathlineto{\pgfqpoint{3.637593in}{1.393491in}}%
\pgfpathlineto{\pgfqpoint{3.673016in}{1.387123in}}%
\pgfpathlineto{\pgfqpoint{3.708439in}{1.380007in}}%
\pgfpathlineto{\pgfqpoint{3.744473in}{1.372009in}}%
\pgfpathlineto{\pgfqpoint{3.781423in}{1.363041in}}%
\pgfpathlineto{\pgfqpoint{3.819595in}{1.353005in}}%
\pgfpathlineto{\pgfqpoint{3.859904in}{1.341629in}}%
\pgfpathlineto{\pgfqpoint{3.903267in}{1.328609in}}%
\pgfpathlineto{\pgfqpoint{3.952737in}{1.312957in}}%
\pgfpathlineto{\pgfqpoint{4.017476in}{1.291635in}}%
\pgfpathlineto{\pgfqpoint{4.131991in}{1.253838in}}%
\pgfpathlineto{\pgfqpoint{4.177797in}{1.239604in}}%
\pgfpathlineto{\pgfqpoint{4.217190in}{1.228124in}}%
\pgfpathlineto{\pgfqpoint{4.253224in}{1.218389in}}%
\pgfpathlineto{\pgfqpoint{4.286815in}{1.210074in}}%
\pgfpathlineto{\pgfqpoint{4.318879in}{1.202895in}}%
\pgfpathlineto{\pgfqpoint{4.349722in}{1.196745in}}%
\pgfpathlineto{\pgfqpoint{4.379648in}{1.191529in}}%
\pgfpathlineto{\pgfqpoint{4.408964in}{1.187170in}}%
\pgfpathlineto{\pgfqpoint{4.437669in}{1.183646in}}%
\pgfpathlineto{\pgfqpoint{4.466069in}{1.180902in}}%
\pgfpathlineto{\pgfqpoint{4.494163in}{1.178926in}}%
\pgfpathlineto{\pgfqpoint{4.522257in}{1.177690in}}%
\pgfpathlineto{\pgfqpoint{4.550351in}{1.177196in}}%
\pgfpathlineto{\pgfqpoint{4.578446in}{1.177439in}}%
\pgfpathlineto{\pgfqpoint{4.606845in}{1.178424in}}%
\pgfpathlineto{\pgfqpoint{4.635550in}{1.180158in}}%
\pgfpathlineto{\pgfqpoint{4.664866in}{1.182672in}}%
\pgfpathlineto{\pgfqpoint{4.694793in}{1.185984in}}%
\pgfpathlineto{\pgfqpoint{4.725635in}{1.190144in}}%
\pgfpathlineto{\pgfqpoint{4.757699in}{1.195218in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{1.201344in}}%
\pgfpathlineto{\pgfqpoint{4.827630in}{1.208617in}}%
\pgfpathlineto{\pgfqpoint{4.867328in}{1.217396in}}%
\pgfpathlineto{\pgfqpoint{4.913745in}{1.228447in}}%
\pgfpathlineto{\pgfqpoint{4.975735in}{1.244027in}}%
\pgfpathlineto{\pgfqpoint{5.123230in}{1.281359in}}%
\pgfpathlineto{\pgfqpoint{5.175755in}{1.293714in}}%
\pgfpathlineto{\pgfqpoint{5.221866in}{1.303816in}}%
\pgfpathlineto{\pgfqpoint{5.264618in}{1.312430in}}%
\pgfpathlineto{\pgfqpoint{5.304927in}{1.319805in}}%
\pgfpathlineto{\pgfqpoint{5.343709in}{1.326158in}}%
\pgfpathlineto{\pgfqpoint{5.381576in}{1.331616in}}%
\pgfpathlineto{\pgfqpoint{5.418831in}{1.336241in}}%
\pgfpathlineto{\pgfqpoint{5.455781in}{1.340081in}}%
\pgfpathlineto{\pgfqpoint{5.492731in}{1.343173in}}%
\pgfpathlineto{\pgfqpoint{5.529681in}{1.345519in}}%
\pgfpathlineto{\pgfqpoint{5.567242in}{1.347157in}}%
\pgfpathlineto{\pgfqpoint{5.605414in}{1.348077in}}%
\pgfpathlineto{\pgfqpoint{5.644807in}{1.348280in}}%
\pgfpathlineto{\pgfqpoint{5.671680in}{1.348011in}}%
\pgfpathlineto{\pgfqpoint{5.671680in}{1.348011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.405116in}}{\pgfqpoint{5.035017in}{2.430698in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764067in}{2.839148in}}%
\pgfpathlineto{\pgfqpoint{0.780469in}{2.775683in}}%
\pgfpathlineto{\pgfqpoint{0.924327in}{2.210056in}}%
\pgfpathlineto{\pgfqpoint{1.068184in}{1.506026in}}%
\pgfpathlineto{\pgfqpoint{1.212042in}{0.965135in}}%
\pgfpathlineto{\pgfqpoint{1.355900in}{0.690964in}}%
\pgfpathlineto{\pgfqpoint{1.499757in}{0.604576in}}%
\pgfpathlineto{\pgfqpoint{1.643615in}{0.583468in}}%
\pgfpathlineto{\pgfqpoint{1.787472in}{0.548964in}}%
\pgfpathlineto{\pgfqpoint{1.931330in}{0.507586in}}%
\pgfpathlineto{\pgfqpoint{2.075188in}{0.497886in}}%
\pgfpathlineto{\pgfqpoint{2.219045in}{0.541494in}}%
\pgfpathlineto{\pgfqpoint{2.362903in}{0.653569in}}%
\pgfpathlineto{\pgfqpoint{2.506761in}{0.794286in}}%
\pgfpathlineto{\pgfqpoint{2.650618in}{0.945910in}}%
\pgfpathlineto{\pgfqpoint{2.794476in}{1.103372in}}%
\pgfpathlineto{\pgfqpoint{2.938334in}{1.225942in}}%
\pgfpathlineto{\pgfqpoint{3.082191in}{1.302567in}}%
\pgfpathlineto{\pgfqpoint{3.226049in}{1.342930in}}%
\pgfpathlineto{\pgfqpoint{3.369907in}{1.351531in}}%
\pgfpathlineto{\pgfqpoint{3.513764in}{1.339309in}}%
\pgfpathlineto{\pgfqpoint{3.657622in}{1.315834in}}%
\pgfpathlineto{\pgfqpoint{3.801479in}{1.289475in}}%
\pgfpathlineto{\pgfqpoint{3.945337in}{1.261077in}}%
\pgfpathlineto{\pgfqpoint{4.089195in}{1.220641in}}%
\pgfpathlineto{\pgfqpoint{4.233052in}{1.174208in}}%
\pgfpathlineto{\pgfqpoint{4.376910in}{1.146482in}}%
\pgfpathlineto{\pgfqpoint{4.520768in}{1.142961in}}%
\pgfpathlineto{\pgfqpoint{4.664625in}{1.151829in}}%
\pgfpathlineto{\pgfqpoint{4.808483in}{1.169740in}}%
\pgfpathlineto{\pgfqpoint{4.952341in}{1.196056in}}%
\pgfpathlineto{\pgfqpoint{5.096198in}{1.226016in}}%
\pgfpathlineto{\pgfqpoint{5.240056in}{1.257665in}}%
\pgfpathlineto{\pgfqpoint{5.383913in}{1.285818in}}%
\pgfpathlineto{\pgfqpoint{5.527771in}{1.300315in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.302251in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.302251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.405116in}}{\pgfqpoint{5.035017in}{2.430698in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670278in}{2.839148in}}%
\pgfpathlineto{\pgfqpoint{0.780469in}{2.227426in}}%
\pgfpathlineto{\pgfqpoint{0.924327in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{1.068184in}{1.336615in}}%
\pgfpathlineto{\pgfqpoint{1.212042in}{1.098306in}}%
\pgfpathlineto{\pgfqpoint{1.355900in}{0.951730in}}%
\pgfpathlineto{\pgfqpoint{1.499757in}{0.879884in}}%
\pgfpathlineto{\pgfqpoint{1.643615in}{0.869123in}}%
\pgfpathlineto{\pgfqpoint{1.787472in}{0.904652in}}%
\pgfpathlineto{\pgfqpoint{1.931330in}{0.971642in}}%
\pgfpathlineto{\pgfqpoint{2.075188in}{1.055970in}}%
\pgfpathlineto{\pgfqpoint{2.219045in}{1.144821in}}%
\pgfpathlineto{\pgfqpoint{2.362903in}{1.227417in}}%
\pgfpathlineto{\pgfqpoint{2.506761in}{1.295938in}}%
\pgfpathlineto{\pgfqpoint{2.650618in}{1.346220in}}%
\pgfpathlineto{\pgfqpoint{2.794476in}{1.377728in}}%
\pgfpathlineto{\pgfqpoint{2.938334in}{1.392691in}}%
\pgfpathlineto{\pgfqpoint{3.082191in}{1.394809in}}%
\pgfpathlineto{\pgfqpoint{3.226049in}{1.388118in}}%
\pgfpathlineto{\pgfqpoint{3.369907in}{1.376290in}}%
\pgfpathlineto{\pgfqpoint{3.513764in}{1.362365in}}%
\pgfpathlineto{\pgfqpoint{3.657622in}{1.348748in}}%
\pgfpathlineto{\pgfqpoint{3.801479in}{1.337201in}}%
\pgfpathlineto{\pgfqpoint{3.945337in}{1.328857in}}%
\pgfpathlineto{\pgfqpoint{4.089195in}{1.324254in}}%
\pgfpathlineto{\pgfqpoint{4.233052in}{1.323386in}}%
\pgfpathlineto{\pgfqpoint{4.376910in}{1.325804in}}%
\pgfpathlineto{\pgfqpoint{4.520768in}{1.330751in}}%
\pgfpathlineto{\pgfqpoint{4.664625in}{1.337325in}}%
\pgfpathlineto{\pgfqpoint{4.808483in}{1.344624in}}%
\pgfpathlineto{\pgfqpoint{4.952341in}{1.351844in}}%
\pgfpathlineto{\pgfqpoint{5.096198in}{1.358333in}}%
\pgfpathlineto{\pgfqpoint{5.240056in}{1.363563in}}%
\pgfpathlineto{\pgfqpoint{5.383913in}{1.367132in}}%
\pgfpathlineto{\pgfqpoint{5.527771in}{1.368772in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.368370in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.368315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.405116in}}{\pgfqpoint{5.035017in}{2.430698in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645806in}{2.839148in}}%
\pgfpathlineto{\pgfqpoint{0.780469in}{2.077054in}}%
\pgfpathlineto{\pgfqpoint{0.924327in}{1.496170in}}%
\pgfpathlineto{\pgfqpoint{1.068184in}{1.075170in}}%
\pgfpathlineto{\pgfqpoint{1.212042in}{0.781972in}}%
\pgfpathlineto{\pgfqpoint{1.355900in}{0.594250in}}%
\pgfpathlineto{\pgfqpoint{1.499757in}{0.496137in}}%
\pgfpathlineto{\pgfqpoint{1.643615in}{0.469195in}}%
\pgfpathlineto{\pgfqpoint{1.787472in}{0.500111in}}%
\pgfpathlineto{\pgfqpoint{1.931330in}{0.572756in}}%
\pgfpathlineto{\pgfqpoint{2.075188in}{0.670269in}}%
\pgfpathlineto{\pgfqpoint{2.219045in}{0.779081in}}%
\pgfpathlineto{\pgfqpoint{2.362903in}{0.889610in}}%
\pgfpathlineto{\pgfqpoint{2.506761in}{0.993647in}}%
\pgfpathlineto{\pgfqpoint{2.650618in}{1.085024in}}%
\pgfpathlineto{\pgfqpoint{2.794476in}{1.160239in}}%
\pgfpathlineto{\pgfqpoint{2.938334in}{1.219247in}}%
\pgfpathlineto{\pgfqpoint{3.082191in}{1.263552in}}%
\pgfpathlineto{\pgfqpoint{3.226049in}{1.294649in}}%
\pgfpathlineto{\pgfqpoint{3.369907in}{1.314352in}}%
\pgfpathlineto{\pgfqpoint{3.513764in}{1.324444in}}%
\pgfpathlineto{\pgfqpoint{3.657622in}{1.326934in}}%
\pgfpathlineto{\pgfqpoint{3.801479in}{1.324273in}}%
\pgfpathlineto{\pgfqpoint{3.945337in}{1.317895in}}%
\pgfpathlineto{\pgfqpoint{4.089195in}{1.308965in}}%
\pgfpathlineto{\pgfqpoint{4.233052in}{1.298889in}}%
\pgfpathlineto{\pgfqpoint{4.376910in}{1.289256in}}%
\pgfpathlineto{\pgfqpoint{4.520768in}{1.281491in}}%
\pgfpathlineto{\pgfqpoint{4.664625in}{1.275994in}}%
\pgfpathlineto{\pgfqpoint{4.808483in}{1.272914in}}%
\pgfpathlineto{\pgfqpoint{4.952341in}{1.272377in}}%
\pgfpathlineto{\pgfqpoint{5.096198in}{1.273392in}}%
\pgfpathlineto{\pgfqpoint{5.240056in}{1.275194in}}%
\pgfpathlineto{\pgfqpoint{5.383913in}{1.278641in}}%
\pgfpathlineto{\pgfqpoint{5.527771in}{1.282603in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.286483in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.286583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{0.469195in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{2.835814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{0.405116in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.405116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684334in}{2.659141in}}%
\pgfpathlineto{\pgfqpoint{3.962112in}{2.659141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.073223in,y=2.610530in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont PMF from all-atom MF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684334in}{2.462413in}}%
\pgfpathlineto{\pgfqpoint{3.962112in}{2.462413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.073223in,y=2.413802in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont dimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684334in}{2.262310in}}%
\pgfpathlineto{\pgfqpoint{3.962112in}{2.262310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.073223in,y=2.213699in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont MSCG/FM pair potential}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684334in}{2.057868in}}%
\pgfpathlineto{\pgfqpoint{3.962112in}{2.057868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.073223in,y=2.009256in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont IBI pair potential}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/benzene/water/fig_orient_d2.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{4.629901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{4.629901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.629901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{3.846568in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.693333in]{fig_orient_d2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960178in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433691in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907204in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380716in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854229in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.803283in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.190060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=4.150525in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.537303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=4.497768in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245492in,y=3.952078in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont all-atom}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392833in,y=3.931250in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.842818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.537303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659200in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132713in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606225in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079738in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.553251in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266208in,y=3.803283in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.233729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266208in,y=4.194194in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.843336in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{3.903731in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{4.008364in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{4.035124in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{4.092371in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{4.099331in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{4.038821in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.971938in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.938683in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.935919in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.937972in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.956435in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.975821in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.987586in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.985080in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.975168in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.965317in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.961309in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.960359in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.942149in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.845275in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.844574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.844026in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{3.926066in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{4.023133in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{4.048925in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{4.109268in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{4.109205in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{4.041098in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.971196in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.939204in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.935110in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.940151in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.953435in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.977065in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.987205in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.983041in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.973978in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.964171in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.958164in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.960633in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.939688in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.845677in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.844862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.847736in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{3.962977in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{4.046800in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{4.084733in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{4.140555in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{4.125729in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{4.038496in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.966360in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.940101in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.933438in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.939938in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.956586in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.975426in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.989908in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.983877in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.971891in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.964257in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.959976in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.961179in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.943147in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.845275in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.844574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.861543in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{4.009677in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{4.075287in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{4.138124in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{4.195516in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{4.146047in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{4.034014in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.957075in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.934806in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.934300in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.940720in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.957708in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.984036in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.992628in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.982623in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.970949in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.963784in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.959323in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.960272in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.941870in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.845775in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.844932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.886395in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{4.030997in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{4.097965in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{4.198710in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{4.254980in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{4.153473in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{4.016521in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.951272in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.931854in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.937094in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.943231in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.967248in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.988242in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.992610in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.978327in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.968291in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.960087in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.959216in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.963341in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.943786in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.845634in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.844830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.844593in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.907708in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{4.014173in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{4.112054in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{4.255831in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{4.307202in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{4.144089in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{4.007558in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.943438in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.927340in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.932106in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.950314in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.977220in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.992034in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.992157in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.977090in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.966560in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.959528in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.962335in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.964968in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.946305in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.845568in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.844784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.852422in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.912109in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{4.006921in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{4.148945in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{4.316470in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{4.289238in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{4.110469in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{3.982655in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.943728in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.927282in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.934091in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.956567in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.985961in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.995391in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.984938in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.972661in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.961491in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.959915in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.961615in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.968918in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.948766in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.845655in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.844846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.843333in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.860356in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.913490in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{4.032955in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{4.230761in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{4.312633in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{4.184932in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{4.036131in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{3.967909in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.939150in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.935298in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.942448in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.964076in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.983177in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.987235in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.978336in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.970421in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.960594in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.958582in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.963347in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.971130in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.948267in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.845677in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.844862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.847586in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.871109in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.938773in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{4.165659in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{4.336552in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{4.210539in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{4.028451in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{3.953020in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{3.943801in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.940601in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.950605in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.962896in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.976891in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.982055in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.974182in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.969359in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.957684in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.962155in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.962050in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.967212in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.971428in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.948023in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.845623in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.844823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.843144in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.854286in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.882906in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{4.051900in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{4.429490in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{4.043703in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{3.914722in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{3.896226in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{3.913983in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.953690in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.996382in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{4.023145in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{4.003303in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.980328in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.958146in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.954595in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.958603in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.965679in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.971465in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.975327in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.973067in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.946189in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.845720in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.844893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.842818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.703921in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.703921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{3.013234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.693333in]{fig_orient_d2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960178in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433691in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907204in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380716in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854229in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.969901in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.356678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.317143in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.703921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.664386in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245492in,y=3.194488in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont dimer}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392833in,y=3.219752in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.703921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.703921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.009436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.703921in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.703921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.703921in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.703921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659200in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132713in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606225in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079738in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.553251in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266208in,y=2.969901in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.400347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266208in,y=3.360812in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.012075in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{3.097632in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{3.206483in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{3.226482in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{3.303078in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{3.326320in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{3.256094in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.164951in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.121175in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.105920in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.109880in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.127513in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.148805in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.158320in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.159075in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.136844in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.129723in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.128793in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.124532in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.104385in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.012070in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.011319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.013090in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{3.101811in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{3.205611in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{3.236260in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{3.316073in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{3.346717in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{3.256902in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.168251in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.117022in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.108654in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.114227in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.130915in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.150060in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.159280in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.155379in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.141152in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.130785in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.127633in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.128682in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.102679in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.012006in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.011273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.009681in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.015323in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{3.119808in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{3.209536in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{3.247040in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{3.347687in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{3.357803in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{3.248442in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.165748in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.114742in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.107149in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.114310in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.128910in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.151477in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.159109in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.153845in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.137262in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.129588in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.127335in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.127192in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.102337in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.012402in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.011556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.010050in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.023036in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{3.138744in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{3.278253in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{3.381321in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{3.363418in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{3.237686in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.110862in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.105306in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.114561in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.129570in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.148109in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.159941in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.152429in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.138771in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.126587in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.130047in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.126125in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.102870in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.011865in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.011172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.010172in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.036028in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{3.148212in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{3.217676in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{3.311346in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{3.430298in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{3.353531in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{3.217620in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.140833in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.107426in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.118908in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.137795in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.151453in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.158661in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.148910in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.135735in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.126132in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.128260in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.126710in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.103443in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.011904in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.011200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.011032in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.050847in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{3.148809in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{3.231559in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{3.373959in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{3.470265in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{3.333951in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{3.191390in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.128926in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.103136in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.105613in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.117570in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.139115in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.155588in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.153477in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.147278in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.134353in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.126604in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.128527in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.125438in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.104945in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.012108in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.011346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.013119in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.066579in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{3.140365in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{3.266520in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{3.435945in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{3.455851in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{3.276410in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{3.162269in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.117550in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.100787in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.106873in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.123059in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.146833in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.152127in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.146267in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.137566in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.130336in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.125660in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.125439in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.123539in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.105805in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.011609in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.010990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.009587in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.021224in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.064650in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{3.162456in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{3.334843in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{3.463209in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{3.348943in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{3.199816in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{3.131957in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.104808in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.102489in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.111634in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.134594in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.150083in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.151361in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.140592in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.130704in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.127537in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.123621in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.124326in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.125117in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.104413in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.011865in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.011172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.010345in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.025767in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.079571in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{3.257646in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{3.468074in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{3.384363in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{3.204251in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{3.117511in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{3.098925in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.104960in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.112734in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.130464in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.151618in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.150007in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.139909in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.129158in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.121581in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.121429in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.125694in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.127100in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.125701in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.101832in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.012095in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.011337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.012619in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.046888in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.162900in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{3.631669in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{3.617658in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{3.219651in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{3.083802in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{3.061650in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{3.077073in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.113568in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.155687in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.187630in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.176221in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.147316in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.124392in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.117275in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.118278in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.123792in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.127076in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.127053in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.123743in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.101887in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.012338in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.011511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.703921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.009436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.870539in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.870539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{2.179901in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.693333in]{fig_orient_d2-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960178in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433691in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907204in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380716in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854229in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.136518in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.523296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.483761in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.870539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.831004in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419832in,y=2.523296in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MSCG/FM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.870539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.870539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.176053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.870539in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.870539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.870539in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.870539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659200in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132713in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606225in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079738in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.553251in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266208in,y=2.136518in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.566965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266208in,y=2.527430in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{2.187651in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{2.242014in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{2.333183in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{2.381052in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{2.383828in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{2.355396in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{2.328331in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{2.313394in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{2.302134in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{2.303005in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{2.312467in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{2.316615in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{2.314874in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{2.314604in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{2.313833in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{2.311395in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{2.311634in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{2.309447in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{2.310350in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{2.287436in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{2.179250in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.178338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{2.176179in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{2.186512in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{2.244363in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{2.337187in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{2.383290in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{2.378759in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{2.349325in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{2.323603in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{2.311073in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{2.303557in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{2.306202in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{2.308431in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{2.311513in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{2.316177in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{2.312820in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{2.312749in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{2.315679in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{2.313405in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{2.309287in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{2.312661in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{2.287589in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{2.178780in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.178002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{2.176555in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{2.190343in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{2.249062in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{2.343861in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{2.390771in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{2.378481in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{2.348493in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{2.322476in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{2.308403in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{2.305432in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{2.304259in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{2.311358in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{2.311513in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{2.315087in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{2.313472in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{2.311787in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{2.309578in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{2.309433in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{2.306489in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{2.310454in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{2.285862in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{2.179224in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.178319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{2.176680in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{2.195210in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{2.261680in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{2.348755in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{2.391155in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{2.376364in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{2.347660in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{2.317401in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{2.308945in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{2.304634in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{2.302723in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{2.311188in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{2.311875in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{2.313499in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{2.308597in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{2.315437in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{2.308298in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{2.311565in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{2.309447in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{2.307935in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{2.287339in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{2.179080in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.178217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{2.176805in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{2.201112in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{2.280737in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{2.374189in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{2.397165in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{2.377534in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{2.346338in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{2.313845in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{2.303877in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{2.301057in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{2.307988in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{2.313263in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{2.311228in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{2.312931in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{2.312537in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{2.312108in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{2.310709in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{2.310344in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{2.310503in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{2.306743in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{2.287018in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{2.179067in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.178208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{2.177557in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{2.210017in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{2.302144in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{2.399179in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{2.406821in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{2.368009in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{2.333413in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{2.309377in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{2.306546in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{2.301717in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{2.306985in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{2.311216in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{2.315631in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{2.312291in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{2.313081in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{2.311205in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{2.313472in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{2.308005in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{2.308056in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{2.309322in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{2.287840in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{2.179237in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.178329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{2.180939in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{2.233833in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{2.339823in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{2.424317in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{2.410529in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{2.367897in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{2.323376in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{2.305995in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{2.300782in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{2.302793in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{2.306735in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{2.314457in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{2.320319in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{2.317030in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{2.313864in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{2.313471in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{2.309745in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{2.310396in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{2.307241in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{2.309023in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{2.289024in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{2.178937in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.178114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{2.176208in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{2.185950in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{2.276599in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{2.413006in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{2.459836in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{2.413151in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{2.355754in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{2.322103in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{2.300703in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{2.300511in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{2.299981in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{2.308897in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{2.319460in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{2.318092in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{2.317362in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{2.311710in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{2.312288in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{2.308576in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{2.309794in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{2.309287in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{2.307235in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{2.284093in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{2.178845in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.178049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{2.176672in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{2.208750in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{2.367721in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{2.499938in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{2.509889in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{2.422358in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{2.346952in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{2.306191in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{2.292463in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{2.300124in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{2.301161in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{2.310025in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{2.319545in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{2.321174in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{2.314092in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{2.310447in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{2.312067in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{2.305906in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{2.307111in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{2.306569in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{2.306325in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{2.285904in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{2.178871in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.178068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{2.182393in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{2.299951in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{2.552141in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{2.643258in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{2.549783in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{2.413470in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{2.333695in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{2.296350in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{2.285393in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{2.295637in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{2.298661in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{2.314099in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{2.322956in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{2.321044in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{2.316959in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{2.314191in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{2.309781in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{2.305090in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{2.308796in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{2.305546in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{2.310246in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{2.285765in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{2.178910in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.178096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.870539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.176053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.037156in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.037156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{1.346568in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.693333in]{fig_orient_d2-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960178in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960178in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433691in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.433691in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907204in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907204in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380716in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.380716in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854229in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854229in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848014in,y=1.089224in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM separation [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.303136in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.689914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.650379in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.037156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.997621in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245492in,y=1.476617in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont implicit}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392833in,y=1.488188in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont solvent}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.037156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.037156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.342671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.037156in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.037156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.037156in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.037156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659200in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.659200in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132713in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.132713in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606225in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.606225in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079738in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.079738in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.553251in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.553251in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=1.089224in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM separation [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266208in,y=1.303136in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.733582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266208in,y=1.694047in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{1.353277in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{1.426325in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{1.504909in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{1.546317in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.546111in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{1.525470in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{1.509886in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{1.486926in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{1.485953in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{1.476383in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{1.471601in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{1.468020in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{1.466154in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{1.469647in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{1.469069in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{1.467598in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{1.466539in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{1.445230in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{1.345240in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.344507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{1.356812in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{1.428874in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{1.481546in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{1.512742in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{1.526886in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.539741in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{1.532603in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{1.505111in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{1.492313in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{1.477248in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{1.474035in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{1.473601in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{1.466115in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{1.470354in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{1.466460in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{1.465683in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{1.463850in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{1.469474in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{1.445186in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{1.345566in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.344740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{1.372312in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{1.448107in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{1.490538in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{1.515179in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{1.546929in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.552888in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{1.523173in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{1.502181in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{1.492313in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{1.477781in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{1.472336in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{1.477748in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{1.476045in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{1.468411in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{1.468952in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{1.467887in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{1.466299in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{1.466213in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{1.448625in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{1.345077in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.344391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{1.344613in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{1.390804in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{1.462243in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{1.497731in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{1.535720in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.544485in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{1.524140in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{1.506196in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{1.491921in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{1.483910in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{1.476949in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{1.477303in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{1.470740in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{1.466656in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{1.465011in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{1.471863in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{1.466799in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{1.468868in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{1.444098in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{1.345566in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.344740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{1.352703in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{1.416909in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{1.493758in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{1.528503in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{1.554172in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.550448in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{1.520030in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{1.495454in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{1.483009in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{1.474228in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{1.471931in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{1.470416in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{1.469312in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{1.468160in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{1.467329in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{1.466597in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{1.467498in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{1.471151in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{1.445534in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{1.345240in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.344507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{1.368235in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{1.449814in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{1.511369in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{1.556078in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{1.584113in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{1.586098in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.556276in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{1.510721in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{1.503809in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{1.482617in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{1.477692in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{1.472012in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{1.468713in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{1.470876in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{1.462519in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{1.464315in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{1.465576in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{1.465549in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{1.465421in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{1.449583in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{1.344873in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.344245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{1.348935in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{1.402212in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{1.493867in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{1.552385in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{1.590647in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{1.621887in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.542723in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{1.506610in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{1.494586in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{1.478112in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{1.479291in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{1.470150in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{1.471601in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{1.469040in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{1.466593in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{1.472429in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{1.466599in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{1.465607in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{1.447276in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{1.345117in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.344420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{1.372816in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{1.444925in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{1.528131in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{1.593632in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{1.644599in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{1.639294in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{1.575387in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.534184in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{1.503467in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{1.488618in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{1.484086in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{1.470764in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{1.473388in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{1.474045in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{1.470536in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{1.466280in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{1.466460in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{1.467027in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{1.468098in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{1.466026in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{1.441704in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{1.344791in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.344187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{1.348953in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{1.411964in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{1.491846in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{1.596114in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{1.680067in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{1.702746in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{1.634420in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.522528in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{1.496696in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{1.489811in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{1.481246in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{1.475294in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{1.475088in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{1.471675in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{1.470740in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{1.464462in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{1.468720in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{1.471165in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{1.467548in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{1.463697in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{1.446623in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{1.344995in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.344332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{1.374081in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{1.474211in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{1.568213in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{1.714678in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{1.853862in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{1.737914in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{1.607439in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{1.533312in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.503146in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{1.497180in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{1.480805in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{1.470865in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{1.471284in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{1.475600in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{1.466319in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{1.463208in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{1.467561in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{1.465038in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{1.467848in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{1.468449in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{1.446361in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{1.345362in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.344595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.037156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.342671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.735582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872281in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097199in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322118in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547036in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771955in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996873in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221792in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422444in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547036in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.255841in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |n_\textrm{plane} \cdot n_\textrm{COM}|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.735582in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{0.735582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{0.513234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.226667in]{fig_orient_d2-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723422in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976626in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976626in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229830in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.229830in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483034in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.483034in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736237in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736237in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989441in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989441in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242645in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.242645in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495849in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.495849in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749053in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749053in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848014in,y=0.255841in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont density [a.u.]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{0.735582in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/benzene/water/fig_orient_dot.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{4.629901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{4.629901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.629901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{3.846568in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.693333in]{fig_orient_dot-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960178in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433691in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907204in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380716in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854229in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.803283in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.190060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=4.150525in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.537303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=4.497768in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245492in,y=3.952078in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont all-atom}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392833in,y=3.931250in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.842818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.537303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659200in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132713in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606225in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079738in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.553251in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.842818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.803283in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.150105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=4.110570in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.457392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=4.417857in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.844174in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{3.988062in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{4.339060in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{4.450338in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{4.376297in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{4.202542in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{4.080791in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{4.003188in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.979021in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{4.003435in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{4.037142in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{4.061551in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{4.067101in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{4.066881in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{4.044849in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{4.030824in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{4.027566in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{4.031450in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{4.036595in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{4.002067in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.847091in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.845872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.843632in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{4.017704in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{4.367816in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{4.429897in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{4.372502in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{4.222812in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{4.073404in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.990667in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{4.006227in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{4.032077in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{4.057003in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{4.069647in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{4.062775in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{4.044113in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{4.033885in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{4.027836in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{4.031325in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{4.042689in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{4.007213in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.846988in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.845799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.849872in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{4.107085in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{4.410757in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{4.403760in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{4.363161in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{4.214345in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{4.081472in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.997714in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.984662in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{4.006555in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{4.025076in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{4.058021in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{4.074987in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{4.065797in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{4.042169in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{4.035635in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{4.031396in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{4.031744in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{4.036869in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{4.007213in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.847672in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.846287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.858826in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{4.218811in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{4.406093in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{4.361204in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{4.345646in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{4.213319in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{4.078518in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.994064in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.988211in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{4.006720in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{4.027385in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{4.045330in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{4.066170in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{4.063516in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{4.051209in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{4.039376in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{4.032252in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{4.032959in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{4.036791in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{4.006812in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.847945in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.846483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.900610in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{4.364056in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{4.390938in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{4.336072in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{4.328277in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{4.223325in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{4.078745in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{4.007547in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.997491in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{4.019119in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{4.027832in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{4.050488in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{4.062010in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{4.061634in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{4.048003in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{4.032962in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{4.033289in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{4.033713in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{4.038627in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{4.006337in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.846646in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.845554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.843146in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.957588in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{4.378649in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{4.342752in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{4.288489in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{4.295874in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{4.213575in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{4.085223in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{4.012717in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{4.004952in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{4.007705in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{4.023735in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{4.042480in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{4.059588in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{4.063060in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{4.047109in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{4.038502in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{4.033649in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{4.029230in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{4.029760in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{4.000315in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.847159in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.845921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.846429in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{4.028675in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{4.320049in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{4.303503in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{4.274080in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{4.290765in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{4.209342in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{4.085564in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{4.026301in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{4.013959in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{4.015752in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{4.014872in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{4.037322in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{4.053813in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{4.062547in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{4.053206in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{4.046082in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{4.026530in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{4.030990in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{4.038939in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{4.002359in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.846134in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.845188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.863826in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{4.057707in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{4.246857in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{4.248516in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{4.274415in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{4.288430in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{4.207931in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{4.086018in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{4.030254in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{4.009683in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{4.006802in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{4.009882in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{4.034675in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{4.050460in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{4.061805in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{4.054152in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{4.047005in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{4.033199in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{4.031534in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{4.031596in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.999950in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.847638in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.846263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.845249in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.898293in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{4.025962in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{4.127834in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{4.236081in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{4.296531in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{4.292809in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{4.205878in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{4.106361in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{4.041304in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{4.010047in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{4.003189in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{4.004370in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{4.022595in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{4.049342in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{4.063687in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{4.058146in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{4.044819in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{4.033649in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{4.035389in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{4.035346in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{4.004184in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.847125in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.845897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.842818in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.843330in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.866723in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.915362in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.971154in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{4.058518in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{4.226755in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{4.370419in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{4.330904in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{4.202671in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{4.119430in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{4.064112in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{4.011230in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.991446in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.994464in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{4.018455in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{4.043692in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{4.059296in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{4.062404in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{4.042049in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{4.036939in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{4.025878in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{4.030190in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.995351in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.847330in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.846043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.842818in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.842818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.703921in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.703921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{3.013234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.693333in]{fig_orient_dot-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960178in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433691in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907204in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380716in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854229in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.969901in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.356678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.317143in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.703921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.664386in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245492in,y=3.194488in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont dimer}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392833in,y=3.219752in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.703921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.703921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.009436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.703921in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.703921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.703921in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.703921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659200in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132713in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606225in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079738in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.553251in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.009436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.969901in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.316723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.277188in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.624010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.584475in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.018372in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{3.234185in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{3.620558in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{3.703921in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{3.592296in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{3.414750in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{3.273307in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.181375in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.160760in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.183292in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.216455in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.231513in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.235997in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.224958in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.217089in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.198282in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.185614in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.192279in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.189628in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.152186in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.013698in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.012482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.010208in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.018372in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{3.279242in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{3.631985in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{3.652288in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{3.603627in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{3.440101in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{3.266356in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.189245in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.157550in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.188411in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.201912in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.222333in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.230227in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.232874in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.213442in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.194166in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.191550in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.199820in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.190823in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.155749in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.013215in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.012137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.009822in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.020286in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{3.305793in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{3.621472in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{3.631595in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{3.577531in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{3.419428in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{3.261410in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.178871in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.164827in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.186962in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.202087in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.219539in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.246514in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.234148in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.219068in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.199825in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.193018in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.192155in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.155406in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.013698in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.012482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.010208in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.029861in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{3.366942in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{3.574164in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{3.548233in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{3.562423in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{3.424710in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{3.271703in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.191868in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.175422in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.185320in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.204365in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.216586in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.222047in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.228581in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.218017in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.202511in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.191497in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.198193in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.192431in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.156050in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.013296in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.012195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.009822in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.057307in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{3.409317in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{3.513372in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{3.499162in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{3.537529in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{3.426822in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{3.277317in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.202361in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.172318in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.181167in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.207869in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.214351in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.232345in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.227440in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.222220in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.203254in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.196267in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.192328in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.192660in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.157552in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.013858in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.012597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.010594in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.096242in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{3.390812in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{3.432925in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{3.433734in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{3.499587in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{3.425766in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{3.286941in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.199738in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.170713in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.179138in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.190786in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.215787in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.222996in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.235892in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.213998in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.198510in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.203528in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.195236in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.188755in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.161073in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.013778in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.012540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.014841in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.126241in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{3.337977in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{3.358649in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{3.388407in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{3.486711in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{3.432557in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{3.288679in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.219412in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.181522in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.175372in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.186931in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.210359in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.218395in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.230459in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.218820in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.203026in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.193776in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.188879in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.192890in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.159313in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.012733in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.011792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.021791in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.143794in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{3.269855in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{3.307684in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{3.356481in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{3.462161in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{3.431198in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{3.311404in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.221081in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.192331in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.173150in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.186756in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.206368in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.220951in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.217714in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.219809in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.202740in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.196267in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.193955in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.190317in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.161416in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.013215in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.012137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.010865in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.043027in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.131029in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{3.227212in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{3.271345in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{3.358452in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{3.434005in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{3.425464in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{3.323301in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.247671in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.182913in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.171894in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.179046in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.196150in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.219563in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.225160in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.218202in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.210627in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.193299in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.196123in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.195876in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.154933in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.013376in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.012252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.009436in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{3.014678in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{3.068510in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{3.128475in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{3.185909in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{3.286429in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{3.367714in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{3.443619in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{3.408413in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{3.338673in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{3.254110in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{3.189762in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{3.171218in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{3.174228in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{3.195272in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{3.213209in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{3.218854in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{3.225744in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{3.219658in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{3.199235in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{3.199918in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{3.196336in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{3.158883in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{3.014220in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.012856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.703921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.009436in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.009436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.870539in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.870539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{2.179901in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.693333in]{fig_orient_dot-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960178in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433691in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907204in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380716in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854229in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.136518in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.523296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.483761in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.870539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.831004in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419832in,y=2.523296in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MSCG/FM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.870539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.870539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.176053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.870539in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.870539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.870539in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.870539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659200in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132713in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606225in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079738in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.553251in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.176053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.136518in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.483341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.443806in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.790628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.751093in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{2.214473in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{2.381538in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{2.530456in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{2.551824in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{2.476261in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{2.425448in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{2.390024in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{2.368376in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{2.369194in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{2.386136in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{2.397980in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{2.393008in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{2.386924in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{2.383749in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{2.386010in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{2.389065in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{2.381854in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{2.386926in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{2.383885in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{2.346960in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{2.180320in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.179103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{2.176447in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{2.217729in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{2.390568in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{2.530223in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{2.539358in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{2.468905in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{2.425756in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{2.388933in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{2.383460in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{2.376182in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{2.385545in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{2.387434in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{2.398790in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{2.395344in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{2.393398in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{2.396164in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{2.384925in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{2.381151in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{2.380641in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{2.386556in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{2.348624in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{2.181550in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.179982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{2.177235in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{2.226845in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{2.382907in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{2.530689in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{2.547803in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{2.484493in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{2.429605in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{2.395342in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{2.375674in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{2.370723in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{2.380520in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{2.390830in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{2.392112in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{2.394823in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{2.396409in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{2.393831in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{2.385508in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{2.388180in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{2.384211in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{2.385338in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{2.352479in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{2.180648in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.179337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{2.178023in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{2.234985in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{2.395766in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{2.557502in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{2.548406in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{2.486595in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{2.424525in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{2.385660in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{2.384433in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{2.371487in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{2.375790in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{2.399053in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{2.394229in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{2.396089in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{2.385870in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{2.387902in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{2.393089in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{2.384233in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{2.386725in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{2.380604in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{2.355413in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{2.181017in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.179601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{2.179599in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{2.249637in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{2.414372in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{2.547943in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{2.534533in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{2.456294in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{2.423755in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{2.390297in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{2.375553in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{2.377820in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{2.377761in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{2.389847in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{2.402373in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{2.396462in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{2.388882in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{2.384433in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{2.390931in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{2.389802in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{2.383306in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{2.386884in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{2.354187in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{2.180730in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.179396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{2.180386in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{2.286428in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{2.415740in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{2.545378in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{2.521465in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{2.475210in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{2.419598in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{2.378841in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{2.380783in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{2.377820in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{2.384954in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{2.390383in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{2.393741in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{2.394673in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{2.392372in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{2.394903in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{2.386674in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{2.389586in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{2.385568in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{2.391665in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{2.348230in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{2.180894in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.179513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{2.176540in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{2.189446in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{2.306615in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{2.484144in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{2.549109in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{2.525486in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{2.482041in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{2.417135in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{2.388251in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{2.381270in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{2.371487in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{2.380027in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{2.391009in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{2.393578in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{2.392662in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{2.388608in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{2.390299in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{2.387257in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{2.390505in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{2.384714in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{2.381963in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{2.351559in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{2.180402in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.179161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{2.177026in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{2.205202in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{2.361639in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{2.487975in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{2.539782in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{2.513221in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{2.478538in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{2.420060in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{2.392070in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{2.374458in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{2.376182in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{2.379830in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{2.394137in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{2.394474in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{2.395493in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{2.391071in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{2.397930in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{2.387607in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{2.386287in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{2.385015in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{2.386088in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{2.346522in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{2.181222in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.179748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{2.176540in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{2.237109in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{2.437827in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{2.538594in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{2.529990in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{2.505581in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{2.477137in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{2.413748in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{2.370386in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{2.378837in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{2.374981in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{2.383771in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{2.395567in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{2.398057in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{2.392587in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{2.393809in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{2.384560in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{2.380377in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{2.392506in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{2.380189in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{2.382853in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{2.345953in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{2.180196in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.179015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.176053in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{2.185291in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{2.335979in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{2.545922in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{2.565955in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{2.546311in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{2.508999in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{2.472758in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{2.426218in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{2.385933in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{2.383825in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{2.376509in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{2.386333in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{2.399857in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{2.398790in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{2.400411in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{2.392030in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{2.389227in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{2.378511in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{2.383043in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{2.380591in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{2.385291in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{2.351515in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{2.180196in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.179015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.870539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.176053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.037156in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.037156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{1.346568in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.693333in]{fig_orient_dot-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960178in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960178in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433691in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.433691in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907204in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907204in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380716in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.380716in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854229in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854229in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848014in,y=1.089224in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM separation [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.303136in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.689914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.650379in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.037156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.997621in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245492in,y=1.476617in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont implicit}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392833in,y=1.488188in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont solvent}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.037156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.037156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.342671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.037156in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.037156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.037156in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.037156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659200in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.659200in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132713in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.132713in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606225in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.606225in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079738in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.079738in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.553251in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.553251in,y=1.245449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=1.089224in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM separation [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.342671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=1.303136in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.649958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=1.610423in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.957246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=1.917711in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{1.370033in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{1.566359in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{1.712109in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{1.760843in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{1.698676in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.670395in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{1.610293in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{1.589693in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{1.569925in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{1.543494in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{1.537362in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{1.551307in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{1.544550in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{1.548434in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{1.541113in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{1.540036in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{1.536719in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{1.541878in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{1.508700in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{1.346517in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.345420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{1.370033in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{1.567816in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{1.714622in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{1.727455in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{1.713589in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.648661in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{1.598888in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{1.553297in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{1.561928in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{1.547288in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{1.542691in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{1.535569in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{1.539368in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{1.536010in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{1.534629in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{1.535777in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{1.538949in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{1.495971in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{1.346261in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.345237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{1.389699in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{1.602790in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{1.717136in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{1.743328in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{1.688092in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.661872in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{1.607632in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{1.588670in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{1.556684in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{1.559135in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{1.561285in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{1.552238in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{1.547972in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{1.534047in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{1.536922in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{1.548485in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{1.532163in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{1.523129in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{1.504731in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{1.345235in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.344504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{1.343689in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{1.428176in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{1.627564in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{1.675040in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{1.694614in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.646530in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{1.627779in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{1.591058in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{1.564998in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{1.544891in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{1.544488in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{1.536172in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{1.544123in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{1.538580in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{1.541659in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{1.535812in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{1.537191in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{1.536166in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{1.504457in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{1.345620in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.344779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{1.348776in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{1.495725in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{1.631207in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{1.698287in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{1.687499in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{1.699157in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.655479in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{1.609912in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{1.580140in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{1.562842in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{1.558297in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{1.552123in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{1.549910in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{1.541770in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{1.528725in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{1.551135in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{1.539192in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{1.541590in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{1.535873in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{1.503499in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{1.347158in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.345878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{1.366073in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{1.552158in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{1.685854in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{1.690119in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{1.700635in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{1.674140in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.650791in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{1.600029in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{1.579117in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{1.569309in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{1.552991in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{1.554668in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{1.556430in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{1.538135in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{1.535623in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{1.526170in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{1.530405in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{1.537819in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{1.535140in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{1.506921in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{1.347030in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.345787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{1.347595in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{1.423051in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{1.655619in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{1.699697in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{1.667500in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{1.681478in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{1.673178in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.662724in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{1.633481in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{1.590717in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{1.571464in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{1.538635in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{1.547116in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{1.544123in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{1.535623in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{1.549131in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{1.543923in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{1.542219in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{1.544515in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{1.499803in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{1.346645in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.345512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{1.361136in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{1.496309in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{1.633388in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{1.732486in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{1.710853in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{1.680383in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{1.678951in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.651218in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{1.623598in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{1.560379in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{1.563325in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{1.549833in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{1.537336in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{1.544123in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{1.532667in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{1.540202in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{1.544092in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{1.544104in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{1.540121in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{1.513764in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{1.346389in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.345329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{1.350268in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{1.438686in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{1.628580in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{1.731719in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{1.735400in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{1.714622in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{1.673815in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{1.652010in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.645251in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{1.600409in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{1.580140in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{1.563766in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{1.563325in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{1.557977in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{1.552238in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{1.542840in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{1.537003in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{1.534917in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{1.542909in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{1.538605in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{1.543783in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{1.511437in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{1.347799in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.346336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.342671in}}{\pgfqpoint{2.249185in}{0.694485in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469795in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.564498in}{1.394331in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{1.596249in}}%
\pgfpathlineto{\pgfqpoint{3.753903in}{1.694715in}}%
\pgfpathlineto{\pgfqpoint{3.848605in}{1.759080in}}%
\pgfpathlineto{\pgfqpoint{3.943308in}{1.759445in}}%
\pgfpathlineto{\pgfqpoint{4.038010in}{1.712109in}}%
\pgfpathlineto{\pgfqpoint{4.132713in}{1.666152in}}%
\pgfpathlineto{\pgfqpoint{4.227415in}{1.653453in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.624369in}}%
\pgfpathlineto{\pgfqpoint{4.416820in}{1.608392in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{1.594811in}}%
\pgfpathlineto{\pgfqpoint{4.606225in}{1.581318in}}%
\pgfpathlineto{\pgfqpoint{4.700928in}{1.542377in}}%
\pgfpathlineto{\pgfqpoint{4.795630in}{1.537617in}}%
\pgfpathlineto{\pgfqpoint{4.890333in}{1.553868in}}%
\pgfpathlineto{\pgfqpoint{4.985035in}{1.541770in}}%
\pgfpathlineto{\pgfqpoint{5.079738in}{1.539959in}}%
\pgfpathlineto{\pgfqpoint{5.174440in}{1.534917in}}%
\pgfpathlineto{\pgfqpoint{5.269143in}{1.532601in}}%
\pgfpathlineto{\pgfqpoint{5.363846in}{1.531534in}}%
\pgfpathlineto{\pgfqpoint{5.458548in}{1.544075in}}%
\pgfpathlineto{\pgfqpoint{5.553251in}{1.502267in}}%
\pgfpathlineto{\pgfqpoint{5.647953in}{1.347542in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.346153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.037156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.342671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.735582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.221569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.582353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872281in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047438,0.958824,0.920304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097199in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322118in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629349,1.000000,0.338393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547036in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920304,1.000000,0.047438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771955in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.668845,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996873in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221792in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909982,0.000726,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422444in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547036in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.255841in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |n_1 \cdot n_2|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.735582in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.509289in}}{\pgfqpoint{2.249185in}{0.226293in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{0.735582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{0.513234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.226667in]{fig_orient_dot-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723422in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121499in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121499in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519575in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519575in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917652in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917652in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315728in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315728in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713805in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.713805in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848014in,y=0.255841in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont density [a.u.]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{0.735582in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/benzene/water/fig_rdf.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.576795in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{3.505259in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925980in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388970in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851960in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314950in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777941in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=1.883263in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.298680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=2.259145in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.674561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=2.635026in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{3.050443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=3.010908in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{3.426324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=3.386789in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254645in,y=2.714029in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{1.922798in}}{\pgfqpoint{2.314950in}{1.582461in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575404in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.604801in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.651333in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.697865in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.744397in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.790929in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.924523in}}%
\pgfpathlineto{\pgfqpoint{0.883993in}{1.935697in}}%
\pgfpathlineto{\pgfqpoint{0.930525in}{1.957256in}}%
\pgfpathlineto{\pgfqpoint{0.977057in}{2.003045in}}%
\pgfpathlineto{\pgfqpoint{1.023589in}{2.123103in}}%
\pgfpathlineto{\pgfqpoint{1.070122in}{2.415206in}}%
\pgfpathlineto{\pgfqpoint{1.116654in}{2.861859in}}%
\pgfpathlineto{\pgfqpoint{1.163186in}{3.213509in}}%
\pgfpathlineto{\pgfqpoint{1.209718in}{3.327746in}}%
\pgfpathlineto{\pgfqpoint{1.256250in}{3.360894in}}%
\pgfpathlineto{\pgfqpoint{1.302782in}{3.405050in}}%
\pgfpathlineto{\pgfqpoint{1.349314in}{3.475348in}}%
\pgfpathlineto{\pgfqpoint{1.395846in}{3.503541in}}%
\pgfpathlineto{\pgfqpoint{1.442378in}{3.377037in}}%
\pgfpathlineto{\pgfqpoint{1.488910in}{3.156057in}}%
\pgfpathlineto{\pgfqpoint{1.535442in}{2.936293in}}%
\pgfpathlineto{\pgfqpoint{1.581975in}{2.761139in}}%
\pgfpathlineto{\pgfqpoint{1.628507in}{2.598055in}}%
\pgfpathlineto{\pgfqpoint{1.675039in}{2.518305in}}%
\pgfpathlineto{\pgfqpoint{1.721571in}{2.450699in}}%
\pgfpathlineto{\pgfqpoint{1.768103in}{2.424312in}}%
\pgfpathlineto{\pgfqpoint{1.814635in}{2.426354in}}%
\pgfpathlineto{\pgfqpoint{1.861167in}{2.445903in}}%
\pgfpathlineto{\pgfqpoint{1.907699in}{2.470669in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{2.491983in}}%
\pgfpathlineto{\pgfqpoint{2.000763in}{2.529079in}}%
\pgfpathlineto{\pgfqpoint{2.047295in}{2.543060in}}%
\pgfpathlineto{\pgfqpoint{2.093828in}{2.579311in}}%
\pgfpathlineto{\pgfqpoint{2.140360in}{2.585759in}}%
\pgfpathlineto{\pgfqpoint{2.186892in}{2.598827in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{2.586958in}}%
\pgfpathlineto{\pgfqpoint{2.279956in}{2.579753in}}%
\pgfpathlineto{\pgfqpoint{2.326488in}{2.554855in}}%
\pgfpathlineto{\pgfqpoint{2.373020in}{2.530597in}}%
\pgfpathlineto{\pgfqpoint{2.419552in}{2.512198in}}%
\pgfpathlineto{\pgfqpoint{2.466084in}{2.493713in}}%
\pgfpathlineto{\pgfqpoint{2.512616in}{2.489595in}}%
\pgfpathlineto{\pgfqpoint{2.559148in}{2.487797in}}%
\pgfpathlineto{\pgfqpoint{2.605681in}{2.489922in}}%
\pgfpathlineto{\pgfqpoint{2.652213in}{2.481176in}}%
\pgfpathlineto{\pgfqpoint{2.698745in}{2.484511in}}%
\pgfpathlineto{\pgfqpoint{2.745277in}{2.477991in}}%
\pgfpathlineto{\pgfqpoint{2.791809in}{2.357170in}}%
\pgfpathlineto{\pgfqpoint{2.838341in}{1.975357in}}%
\pgfpathlineto{\pgfqpoint{2.884873in}{1.923186in}}%
\pgfpathlineto{\pgfqpoint{2.897021in}{1.923085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{1.922798in}}{\pgfqpoint{2.314950in}{1.582461in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575404in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.604801in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.651333in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.697865in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.744397in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.790929in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.925437in}}%
\pgfpathlineto{\pgfqpoint{0.883993in}{1.939642in}}%
\pgfpathlineto{\pgfqpoint{0.930525in}{2.006644in}}%
\pgfpathlineto{\pgfqpoint{0.977057in}{2.136086in}}%
\pgfpathlineto{\pgfqpoint{1.023589in}{2.339157in}}%
\pgfpathlineto{\pgfqpoint{1.070122in}{2.574764in}}%
\pgfpathlineto{\pgfqpoint{1.116654in}{2.778066in}}%
\pgfpathlineto{\pgfqpoint{1.163186in}{2.958957in}}%
\pgfpathlineto{\pgfqpoint{1.209718in}{3.029912in}}%
\pgfpathlineto{\pgfqpoint{1.256250in}{3.046261in}}%
\pgfpathlineto{\pgfqpoint{1.302782in}{3.014711in}}%
\pgfpathlineto{\pgfqpoint{1.349314in}{2.918450in}}%
\pgfpathlineto{\pgfqpoint{1.395846in}{2.822671in}}%
\pgfpathlineto{\pgfqpoint{1.442378in}{2.746766in}}%
\pgfpathlineto{\pgfqpoint{1.488910in}{2.671949in}}%
\pgfpathlineto{\pgfqpoint{1.535442in}{2.589107in}}%
\pgfpathlineto{\pgfqpoint{1.581975in}{2.557968in}}%
\pgfpathlineto{\pgfqpoint{1.628507in}{2.558102in}}%
\pgfpathlineto{\pgfqpoint{1.675039in}{2.536420in}}%
\pgfpathlineto{\pgfqpoint{1.721571in}{2.519731in}}%
\pgfpathlineto{\pgfqpoint{1.768103in}{2.536036in}}%
\pgfpathlineto{\pgfqpoint{1.814635in}{2.542596in}}%
\pgfpathlineto{\pgfqpoint{1.861167in}{2.556589in}}%
\pgfpathlineto{\pgfqpoint{1.907699in}{2.574658in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{2.587075in}}%
\pgfpathlineto{\pgfqpoint{2.000763in}{2.609362in}}%
\pgfpathlineto{\pgfqpoint{2.047295in}{2.585183in}}%
\pgfpathlineto{\pgfqpoint{2.093828in}{2.594685in}}%
\pgfpathlineto{\pgfqpoint{2.140360in}{2.591384in}}%
\pgfpathlineto{\pgfqpoint{2.186892in}{2.578333in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{2.579221in}}%
\pgfpathlineto{\pgfqpoint{2.279956in}{2.577631in}}%
\pgfpathlineto{\pgfqpoint{2.326488in}{2.578721in}}%
\pgfpathlineto{\pgfqpoint{2.373020in}{2.573706in}}%
\pgfpathlineto{\pgfqpoint{2.419552in}{2.565672in}}%
\pgfpathlineto{\pgfqpoint{2.466084in}{2.565014in}}%
\pgfpathlineto{\pgfqpoint{2.512616in}{2.564581in}}%
\pgfpathlineto{\pgfqpoint{2.559148in}{2.555590in}}%
\pgfpathlineto{\pgfqpoint{2.605681in}{2.561822in}}%
\pgfpathlineto{\pgfqpoint{2.652213in}{2.561792in}}%
\pgfpathlineto{\pgfqpoint{2.698745in}{2.564971in}}%
\pgfpathlineto{\pgfqpoint{2.745277in}{2.569261in}}%
\pgfpathlineto{\pgfqpoint{2.791809in}{2.436782in}}%
\pgfpathlineto{\pgfqpoint{2.838341in}{1.985152in}}%
\pgfpathlineto{\pgfqpoint{2.884873in}{1.923070in}}%
\pgfpathlineto{\pgfqpoint{2.897021in}{1.922999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{1.922798in}}{\pgfqpoint{2.314950in}{1.582461in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575404in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.604801in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.651333in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.697865in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.744397in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.790929in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.936544in}}%
\pgfpathlineto{\pgfqpoint{0.883993in}{1.986126in}}%
\pgfpathlineto{\pgfqpoint{0.930525in}{2.031911in}}%
\pgfpathlineto{\pgfqpoint{0.977057in}{2.122756in}}%
\pgfpathlineto{\pgfqpoint{1.023589in}{2.197009in}}%
\pgfpathlineto{\pgfqpoint{1.070122in}{2.355535in}}%
\pgfpathlineto{\pgfqpoint{1.116654in}{2.532600in}}%
\pgfpathlineto{\pgfqpoint{1.163186in}{2.753202in}}%
\pgfpathlineto{\pgfqpoint{1.209718in}{2.914557in}}%
\pgfpathlineto{\pgfqpoint{1.256250in}{3.014739in}}%
\pgfpathlineto{\pgfqpoint{1.302782in}{3.001761in}}%
\pgfpathlineto{\pgfqpoint{1.349314in}{3.042669in}}%
\pgfpathlineto{\pgfqpoint{1.395846in}{3.000597in}}%
\pgfpathlineto{\pgfqpoint{1.442378in}{3.035378in}}%
\pgfpathlineto{\pgfqpoint{1.488910in}{2.950401in}}%
\pgfpathlineto{\pgfqpoint{1.535442in}{2.906242in}}%
\pgfpathlineto{\pgfqpoint{1.581975in}{2.854123in}}%
\pgfpathlineto{\pgfqpoint{1.628507in}{2.814511in}}%
\pgfpathlineto{\pgfqpoint{1.675039in}{2.726025in}}%
\pgfpathlineto{\pgfqpoint{1.721571in}{2.686230in}}%
\pgfpathlineto{\pgfqpoint{1.768103in}{2.672692in}}%
\pgfpathlineto{\pgfqpoint{1.814635in}{2.619111in}}%
\pgfpathlineto{\pgfqpoint{1.861167in}{2.599947in}}%
\pgfpathlineto{\pgfqpoint{1.907699in}{2.572441in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{2.569141in}}%
\pgfpathlineto{\pgfqpoint{2.000763in}{2.569295in}}%
\pgfpathlineto{\pgfqpoint{2.047295in}{2.547758in}}%
\pgfpathlineto{\pgfqpoint{2.093828in}{2.540964in}}%
\pgfpathlineto{\pgfqpoint{2.140360in}{2.551423in}}%
\pgfpathlineto{\pgfqpoint{2.186892in}{2.552377in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{2.533376in}}%
\pgfpathlineto{\pgfqpoint{2.279956in}{2.506482in}}%
\pgfpathlineto{\pgfqpoint{2.326488in}{2.524223in}}%
\pgfpathlineto{\pgfqpoint{2.373020in}{2.522900in}}%
\pgfpathlineto{\pgfqpoint{2.419552in}{2.521673in}}%
\pgfpathlineto{\pgfqpoint{2.466084in}{2.529517in}}%
\pgfpathlineto{\pgfqpoint{2.512616in}{2.514584in}}%
\pgfpathlineto{\pgfqpoint{2.559148in}{2.523098in}}%
\pgfpathlineto{\pgfqpoint{2.605681in}{2.520312in}}%
\pgfpathlineto{\pgfqpoint{2.652213in}{2.522285in}}%
\pgfpathlineto{\pgfqpoint{2.698745in}{2.518296in}}%
\pgfpathlineto{\pgfqpoint{2.745277in}{2.530863in}}%
\pgfpathlineto{\pgfqpoint{2.791809in}{2.401318in}}%
\pgfpathlineto{\pgfqpoint{2.838341in}{1.977616in}}%
\pgfpathlineto{\pgfqpoint{2.884873in}{1.923262in}}%
\pgfpathlineto{\pgfqpoint{2.897021in}{1.923141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{3.505259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.922798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{1.922798in}}{\pgfqpoint{2.314950in}{1.582461in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.575404in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.604801in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.651333in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.697865in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{0.744397in}{1.923108in}}%
\pgfpathlineto{\pgfqpoint{0.790929in}{1.923620in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.930618in}}%
\pgfpathlineto{\pgfqpoint{0.883993in}{1.941879in}}%
\pgfpathlineto{\pgfqpoint{0.930525in}{1.969313in}}%
\pgfpathlineto{\pgfqpoint{0.977057in}{2.036265in}}%
\pgfpathlineto{\pgfqpoint{1.023589in}{2.199095in}}%
\pgfpathlineto{\pgfqpoint{1.070122in}{2.546927in}}%
\pgfpathlineto{\pgfqpoint{1.116654in}{3.033466in}}%
\pgfpathlineto{\pgfqpoint{1.163186in}{3.318079in}}%
\pgfpathlineto{\pgfqpoint{1.209718in}{3.416263in}}%
\pgfpathlineto{\pgfqpoint{1.256250in}{3.446166in}}%
\pgfpathlineto{\pgfqpoint{1.302782in}{3.476344in}}%
\pgfpathlineto{\pgfqpoint{1.349314in}{3.474047in}}%
\pgfpathlineto{\pgfqpoint{1.395846in}{3.402619in}}%
\pgfpathlineto{\pgfqpoint{1.442378in}{3.235442in}}%
\pgfpathlineto{\pgfqpoint{1.488910in}{3.018985in}}%
\pgfpathlineto{\pgfqpoint{1.535442in}{2.821521in}}%
\pgfpathlineto{\pgfqpoint{1.581975in}{2.639982in}}%
\pgfpathlineto{\pgfqpoint{1.628507in}{2.507546in}}%
\pgfpathlineto{\pgfqpoint{1.675039in}{2.446492in}}%
\pgfpathlineto{\pgfqpoint{1.721571in}{2.409370in}}%
\pgfpathlineto{\pgfqpoint{1.768103in}{2.401864in}}%
\pgfpathlineto{\pgfqpoint{1.814635in}{2.412436in}}%
\pgfpathlineto{\pgfqpoint{1.861167in}{2.422455in}}%
\pgfpathlineto{\pgfqpoint{1.907699in}{2.442088in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{2.467162in}}%
\pgfpathlineto{\pgfqpoint{2.000763in}{2.506926in}}%
\pgfpathlineto{\pgfqpoint{2.047295in}{2.544435in}}%
\pgfpathlineto{\pgfqpoint{2.093828in}{2.569819in}}%
\pgfpathlineto{\pgfqpoint{2.140360in}{2.591086in}}%
\pgfpathlineto{\pgfqpoint{2.186892in}{2.598040in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{2.593841in}}%
\pgfpathlineto{\pgfqpoint{2.279956in}{2.578338in}}%
\pgfpathlineto{\pgfqpoint{2.326488in}{2.554912in}}%
\pgfpathlineto{\pgfqpoint{2.373020in}{2.530396in}}%
\pgfpathlineto{\pgfqpoint{2.419552in}{2.521336in}}%
\pgfpathlineto{\pgfqpoint{2.466084in}{2.509560in}}%
\pgfpathlineto{\pgfqpoint{2.512616in}{2.495958in}}%
\pgfpathlineto{\pgfqpoint{2.559148in}{2.495145in}}%
\pgfpathlineto{\pgfqpoint{2.605681in}{2.501875in}}%
\pgfpathlineto{\pgfqpoint{2.652213in}{2.505982in}}%
\pgfpathlineto{\pgfqpoint{2.698745in}{2.516101in}}%
\pgfpathlineto{\pgfqpoint{2.745277in}{2.519109in}}%
\pgfpathlineto{\pgfqpoint{2.791809in}{2.396865in}}%
\pgfpathlineto{\pgfqpoint{2.838341in}{1.980590in}}%
\pgfpathlineto{\pgfqpoint{2.884873in}{1.923252in}}%
\pgfpathlineto{\pgfqpoint{2.897021in}{1.923133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.685429in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{1.685429in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925980in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925980in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388970in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388970in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851960in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.851960in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314950in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314950in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777941in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777941in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736213in,y=0.640751in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM distance \(\displaystyle r\) [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.034578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383160in,y=0.995043in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.289814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=1.250279in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.545050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=1.505515in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254645in,y=1.289814in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta p(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.894199in}}{\pgfqpoint{2.314950in}{0.791230in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575404in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.604801in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.651333in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.697865in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.744397in}{1.289604in}}%
\pgfpathlineto{\pgfqpoint{0.790929in}{1.289256in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.285675in}}%
\pgfpathlineto{\pgfqpoint{0.883993in}{1.285616in}}%
\pgfpathlineto{\pgfqpoint{0.930525in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.977057in}{1.267257in}}%
\pgfpathlineto{\pgfqpoint{1.023589in}{1.238213in}}%
\pgfpathlineto{\pgfqpoint{1.070122in}{1.200371in}}%
\pgfpathlineto{\pgfqpoint{1.116654in}{1.173287in}}%
\pgfpathlineto{\pgfqpoint{1.163186in}{1.218808in}}%
\pgfpathlineto{\pgfqpoint{1.209718in}{1.229708in}}%
\pgfpathlineto{\pgfqpoint{1.256250in}{1.231912in}}%
\pgfpathlineto{\pgfqpoint{1.302782in}{1.241404in}}%
\pgfpathlineto{\pgfqpoint{1.349314in}{1.290697in}}%
\pgfpathlineto{\pgfqpoint{1.395846in}{1.358343in}}%
\pgfpathlineto{\pgfqpoint{1.442378in}{1.385962in}}%
\pgfpathlineto{\pgfqpoint{1.488910in}{1.382890in}}%
\pgfpathlineto{\pgfqpoint{1.535442in}{1.367748in}}%
\pgfpathlineto{\pgfqpoint{1.581975in}{1.372083in}}%
\pgfpathlineto{\pgfqpoint{1.628507in}{1.351273in}}%
\pgfpathlineto{\pgfqpoint{1.675039in}{1.338577in}}%
\pgfpathlineto{\pgfqpoint{1.721571in}{1.317878in}}%
\pgfpathlineto{\pgfqpoint{1.768103in}{1.305057in}}%
\pgfpathlineto{\pgfqpoint{1.814635in}{1.299265in}}%
\pgfpathlineto{\pgfqpoint{1.861167in}{1.305736in}}%
\pgfpathlineto{\pgfqpoint{1.907699in}{1.309221in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.306668in}}%
\pgfpathlineto{\pgfqpoint{2.000763in}{1.304857in}}%
\pgfpathlineto{\pgfqpoint{2.047295in}{1.288880in}}%
\pgfpathlineto{\pgfqpoint{2.093828in}{1.296259in}}%
\pgfpathlineto{\pgfqpoint{2.140360in}{1.286197in}}%
\pgfpathlineto{\pgfqpoint{2.186892in}{1.290348in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{1.285141in}}%
\pgfpathlineto{\pgfqpoint{2.279956in}{1.290775in}}%
\pgfpathlineto{\pgfqpoint{2.326488in}{1.289775in}}%
\pgfpathlineto{\pgfqpoint{2.373020in}{1.289950in}}%
\pgfpathlineto{\pgfqpoint{2.419552in}{1.283609in}}%
\pgfpathlineto{\pgfqpoint{2.466084in}{1.279053in}}%
\pgfpathlineto{\pgfqpoint{2.512616in}{1.285493in}}%
\pgfpathlineto{\pgfqpoint{2.559148in}{1.284825in}}%
\pgfpathlineto{\pgfqpoint{2.605681in}{1.281698in}}%
\pgfpathlineto{\pgfqpoint{2.652213in}{1.272970in}}%
\pgfpathlineto{\pgfqpoint{2.698745in}{1.268363in}}%
\pgfpathlineto{\pgfqpoint{2.745277in}{1.261894in}}%
\pgfpathlineto{\pgfqpoint{2.791809in}{1.262860in}}%
\pgfpathlineto{\pgfqpoint{2.838341in}{1.286261in}}%
\pgfpathlineto{\pgfqpoint{2.884873in}{1.289770in}}%
\pgfpathlineto{\pgfqpoint{2.897021in}{1.289781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.894199in}}{\pgfqpoint{2.314950in}{0.791230in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575404in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.604801in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.651333in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.697865in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.744397in}{1.289604in}}%
\pgfpathlineto{\pgfqpoint{0.790929in}{1.289256in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.286296in}}%
\pgfpathlineto{\pgfqpoint{0.883993in}{1.288295in}}%
\pgfpathlineto{\pgfqpoint{0.930525in}{1.315163in}}%
\pgfpathlineto{\pgfqpoint{0.977057in}{1.357596in}}%
\pgfpathlineto{\pgfqpoint{1.023589in}{1.384920in}}%
\pgfpathlineto{\pgfqpoint{1.070122in}{1.308717in}}%
\pgfpathlineto{\pgfqpoint{1.116654in}{1.116389in}}%
\pgfpathlineto{\pgfqpoint{1.163186in}{1.045959in}}%
\pgfpathlineto{\pgfqpoint{1.209718in}{1.027469in}}%
\pgfpathlineto{\pgfqpoint{1.256250in}{1.018266in}}%
\pgfpathlineto{\pgfqpoint{1.302782in}{0.976351in}}%
\pgfpathlineto{\pgfqpoint{1.349314in}{0.912546in}}%
\pgfpathlineto{\pgfqpoint{1.395846in}{0.896011in}}%
\pgfpathlineto{\pgfqpoint{1.442378in}{0.957988in}}%
\pgfpathlineto{\pgfqpoint{1.488910in}{1.054166in}}%
\pgfpathlineto{\pgfqpoint{1.535442in}{1.131997in}}%
\pgfpathlineto{\pgfqpoint{1.581975in}{1.234124in}}%
\pgfpathlineto{\pgfqpoint{1.628507in}{1.324143in}}%
\pgfpathlineto{\pgfqpoint{1.675039in}{1.350878in}}%
\pgfpathlineto{\pgfqpoint{1.721571in}{1.364753in}}%
\pgfpathlineto{\pgfqpoint{1.768103in}{1.380921in}}%
\pgfpathlineto{\pgfqpoint{1.814635in}{1.378196in}}%
\pgfpathlineto{\pgfqpoint{1.861167in}{1.380896in}}%
\pgfpathlineto{\pgfqpoint{1.907699in}{1.379833in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.371239in}}%
\pgfpathlineto{\pgfqpoint{2.000763in}{1.359371in}}%
\pgfpathlineto{\pgfqpoint{2.047295in}{1.317484in}}%
\pgfpathlineto{\pgfqpoint{2.093828in}{1.306699in}}%
\pgfpathlineto{\pgfqpoint{2.140360in}{1.290016in}}%
\pgfpathlineto{\pgfqpoint{2.186892in}{1.276432in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{1.279886in}}%
\pgfpathlineto{\pgfqpoint{2.279956in}{1.289334in}}%
\pgfpathlineto{\pgfqpoint{2.326488in}{1.305981in}}%
\pgfpathlineto{\pgfqpoint{2.373020in}{1.319223in}}%
\pgfpathlineto{\pgfqpoint{2.419552in}{1.319920in}}%
\pgfpathlineto{\pgfqpoint{2.466084in}{1.327469in}}%
\pgfpathlineto{\pgfqpoint{2.512616in}{1.336412in}}%
\pgfpathlineto{\pgfqpoint{2.559148in}{1.330858in}}%
\pgfpathlineto{\pgfqpoint{2.605681in}{1.330520in}}%
\pgfpathlineto{\pgfqpoint{2.652213in}{1.327710in}}%
\pgfpathlineto{\pgfqpoint{2.698745in}{1.322998in}}%
\pgfpathlineto{\pgfqpoint{2.745277in}{1.323869in}}%
\pgfpathlineto{\pgfqpoint{2.791809in}{1.316919in}}%
\pgfpathlineto{\pgfqpoint{2.838341in}{1.292912in}}%
\pgfpathlineto{\pgfqpoint{2.884873in}{1.289691in}}%
\pgfpathlineto{\pgfqpoint{2.897021in}{1.289723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.894199in}}{\pgfqpoint{2.314950in}{0.791230in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575404in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.604801in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.651333in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.697865in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{0.744397in}{1.289604in}}%
\pgfpathlineto{\pgfqpoint{0.790929in}{1.289256in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.293838in}}%
\pgfpathlineto{\pgfqpoint{0.883993in}{1.319859in}}%
\pgfpathlineto{\pgfqpoint{0.930525in}{1.332320in}}%
\pgfpathlineto{\pgfqpoint{0.977057in}{1.348544in}}%
\pgfpathlineto{\pgfqpoint{1.023589in}{1.288398in}}%
\pgfpathlineto{\pgfqpoint{1.070122in}{1.159853in}}%
\pgfpathlineto{\pgfqpoint{1.116654in}{0.949710in}}%
\pgfpathlineto{\pgfqpoint{1.163186in}{0.906244in}}%
\pgfpathlineto{\pgfqpoint{1.209718in}{0.949139in}}%
\pgfpathlineto{\pgfqpoint{1.256250in}{0.996861in}}%
\pgfpathlineto{\pgfqpoint{1.302782in}{0.967557in}}%
\pgfpathlineto{\pgfqpoint{1.349314in}{0.996894in}}%
\pgfpathlineto{\pgfqpoint{1.395846in}{1.016828in}}%
\pgfpathlineto{\pgfqpoint{1.442378in}{1.153964in}}%
\pgfpathlineto{\pgfqpoint{1.488910in}{1.243243in}}%
\pgfpathlineto{\pgfqpoint{1.535442in}{1.347342in}}%
\pgfpathlineto{\pgfqpoint{1.581975in}{1.435223in}}%
\pgfpathlineto{\pgfqpoint{1.628507in}{1.498253in}}%
\pgfpathlineto{\pgfqpoint{1.675039in}{1.479626in}}%
\pgfpathlineto{\pgfqpoint{1.721571in}{1.477811in}}%
\pgfpathlineto{\pgfqpoint{1.768103in}{1.473715in}}%
\pgfpathlineto{\pgfqpoint{1.814635in}{1.430153in}}%
\pgfpathlineto{\pgfqpoint{1.861167in}{1.410337in}}%
\pgfpathlineto{\pgfqpoint{1.907699in}{1.378327in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{1.359061in}}%
\pgfpathlineto{\pgfqpoint{2.000763in}{1.332165in}}%
\pgfpathlineto{\pgfqpoint{2.047295in}{1.292070in}}%
\pgfpathlineto{\pgfqpoint{2.093828in}{1.270220in}}%
\pgfpathlineto{\pgfqpoint{2.140360in}{1.262881in}}%
\pgfpathlineto{\pgfqpoint{2.186892in}{1.258807in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{1.248756in}}%
\pgfpathlineto{\pgfqpoint{2.279956in}{1.241022in}}%
\pgfpathlineto{\pgfqpoint{2.326488in}{1.268975in}}%
\pgfpathlineto{\pgfqpoint{2.373020in}{1.284724in}}%
\pgfpathlineto{\pgfqpoint{2.419552in}{1.290043in}}%
\pgfpathlineto{\pgfqpoint{2.466084in}{1.303365in}}%
\pgfpathlineto{\pgfqpoint{2.512616in}{1.302462in}}%
\pgfpathlineto{\pgfqpoint{2.559148in}{1.308796in}}%
\pgfpathlineto{\pgfqpoint{2.605681in}{1.302333in}}%
\pgfpathlineto{\pgfqpoint{2.652213in}{1.300884in}}%
\pgfpathlineto{\pgfqpoint{2.698745in}{1.291304in}}%
\pgfpathlineto{\pgfqpoint{2.745277in}{1.297795in}}%
\pgfpathlineto{\pgfqpoint{2.791809in}{1.292838in}}%
\pgfpathlineto{\pgfqpoint{2.838341in}{1.287795in}}%
\pgfpathlineto{\pgfqpoint{2.884873in}{1.289821in}}%
\pgfpathlineto{\pgfqpoint{2.897021in}{1.289819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{1.685429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893688in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.685429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{0.894199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{1.685429in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.685429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356678in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{3.356678in}{3.505259in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703921in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166911in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629901in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092891in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555881in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{1.922798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200443in,y=1.883263in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{2.204877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200443in,y=2.165342in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{2.486956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200443in,y=2.447421in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{2.769034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200443in,y=2.729499in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{3.051113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200443in,y=3.011578in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{3.333191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200443in,y=3.293656in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356678in}{1.922798in}}{\pgfqpoint{2.314950in}{1.582461in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353345in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.382741in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.429273in}{1.923115in}}%
\pgfpathlineto{\pgfqpoint{3.475805in}{1.926318in}}%
\pgfpathlineto{\pgfqpoint{3.522337in}{1.946821in}}%
\pgfpathlineto{\pgfqpoint{3.568870in}{2.052358in}}%
\pgfpathlineto{\pgfqpoint{3.615402in}{2.265997in}}%
\pgfpathlineto{\pgfqpoint{3.661934in}{2.538293in}}%
\pgfpathlineto{\pgfqpoint{3.708466in}{2.832267in}}%
\pgfpathlineto{\pgfqpoint{3.754998in}{3.105030in}}%
\pgfpathlineto{\pgfqpoint{3.801530in}{3.248945in}}%
\pgfpathlineto{\pgfqpoint{3.848062in}{3.308741in}}%
\pgfpathlineto{\pgfqpoint{3.894594in}{3.340099in}}%
\pgfpathlineto{\pgfqpoint{3.941126in}{3.355520in}}%
\pgfpathlineto{\pgfqpoint{3.987658in}{3.407430in}}%
\pgfpathlineto{\pgfqpoint{4.034190in}{3.443877in}}%
\pgfpathlineto{\pgfqpoint{4.080723in}{3.487013in}}%
\pgfpathlineto{\pgfqpoint{4.127255in}{3.503399in}}%
\pgfpathlineto{\pgfqpoint{4.173787in}{3.497146in}}%
\pgfpathlineto{\pgfqpoint{4.220319in}{3.462570in}}%
\pgfpathlineto{\pgfqpoint{4.266851in}{3.384689in}}%
\pgfpathlineto{\pgfqpoint{4.313383in}{3.292826in}}%
\pgfpathlineto{\pgfqpoint{4.359915in}{3.210022in}}%
\pgfpathlineto{\pgfqpoint{4.406447in}{3.135362in}}%
\pgfpathlineto{\pgfqpoint{4.452979in}{3.067542in}}%
\pgfpathlineto{\pgfqpoint{4.499511in}{3.016869in}}%
\pgfpathlineto{\pgfqpoint{4.546043in}{2.980705in}}%
\pgfpathlineto{\pgfqpoint{4.592576in}{2.944906in}}%
\pgfpathlineto{\pgfqpoint{4.639108in}{2.926200in}}%
\pgfpathlineto{\pgfqpoint{4.685640in}{2.903923in}}%
\pgfpathlineto{\pgfqpoint{4.732172in}{2.879857in}}%
\pgfpathlineto{\pgfqpoint{4.778704in}{2.861655in}}%
\pgfpathlineto{\pgfqpoint{4.825236in}{2.856487in}}%
\pgfpathlineto{\pgfqpoint{4.871768in}{2.850753in}}%
\pgfpathlineto{\pgfqpoint{4.918300in}{2.843243in}}%
\pgfpathlineto{\pgfqpoint{4.964832in}{2.839160in}}%
\pgfpathlineto{\pgfqpoint{5.011364in}{2.835970in}}%
\pgfpathlineto{\pgfqpoint{5.057896in}{2.829945in}}%
\pgfpathlineto{\pgfqpoint{5.104429in}{2.814653in}}%
\pgfpathlineto{\pgfqpoint{5.150961in}{2.794327in}}%
\pgfpathlineto{\pgfqpoint{5.197493in}{2.761732in}}%
\pgfpathlineto{\pgfqpoint{5.244025in}{2.725899in}}%
\pgfpathlineto{\pgfqpoint{5.290557in}{2.686230in}}%
\pgfpathlineto{\pgfqpoint{5.337089in}{2.642717in}}%
\pgfpathlineto{\pgfqpoint{5.383621in}{2.594280in}}%
\pgfpathlineto{\pgfqpoint{5.430153in}{2.539142in}}%
\pgfpathlineto{\pgfqpoint{5.476685in}{2.483880in}}%
\pgfpathlineto{\pgfqpoint{5.523217in}{2.420405in}}%
\pgfpathlineto{\pgfqpoint{5.569749in}{2.348395in}}%
\pgfpathlineto{\pgfqpoint{5.616282in}{2.279990in}}%
\pgfpathlineto{\pgfqpoint{5.662814in}{2.215952in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.200739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356678in}{1.922798in}}{\pgfqpoint{2.314950in}{1.582461in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353345in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.382741in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.429273in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.475805in}{1.924136in}}%
\pgfpathlineto{\pgfqpoint{3.522337in}{1.944831in}}%
\pgfpathlineto{\pgfqpoint{3.568870in}{2.037378in}}%
\pgfpathlineto{\pgfqpoint{3.615402in}{2.222367in}}%
\pgfpathlineto{\pgfqpoint{3.661934in}{2.464659in}}%
\pgfpathlineto{\pgfqpoint{3.708466in}{2.722618in}}%
\pgfpathlineto{\pgfqpoint{3.754998in}{2.894876in}}%
\pgfpathlineto{\pgfqpoint{3.801530in}{3.004808in}}%
\pgfpathlineto{\pgfqpoint{3.848062in}{3.034974in}}%
\pgfpathlineto{\pgfqpoint{3.894594in}{3.049418in}}%
\pgfpathlineto{\pgfqpoint{3.941126in}{3.048963in}}%
\pgfpathlineto{\pgfqpoint{3.987658in}{3.071634in}}%
\pgfpathlineto{\pgfqpoint{4.034190in}{3.100570in}}%
\pgfpathlineto{\pgfqpoint{4.080723in}{3.127668in}}%
\pgfpathlineto{\pgfqpoint{4.127255in}{3.137252in}}%
\pgfpathlineto{\pgfqpoint{4.173787in}{3.122866in}}%
\pgfpathlineto{\pgfqpoint{4.220319in}{3.079601in}}%
\pgfpathlineto{\pgfqpoint{4.266851in}{3.034767in}}%
\pgfpathlineto{\pgfqpoint{4.313383in}{2.994848in}}%
\pgfpathlineto{\pgfqpoint{4.359915in}{2.965801in}}%
\pgfpathlineto{\pgfqpoint{4.406447in}{2.952750in}}%
\pgfpathlineto{\pgfqpoint{4.452979in}{2.935937in}}%
\pgfpathlineto{\pgfqpoint{4.499511in}{2.937630in}}%
\pgfpathlineto{\pgfqpoint{4.546043in}{2.921569in}}%
\pgfpathlineto{\pgfqpoint{4.592576in}{2.919228in}}%
\pgfpathlineto{\pgfqpoint{4.639108in}{2.913860in}}%
\pgfpathlineto{\pgfqpoint{4.685640in}{2.915533in}}%
\pgfpathlineto{\pgfqpoint{4.732172in}{2.914102in}}%
\pgfpathlineto{\pgfqpoint{4.778704in}{2.906467in}}%
\pgfpathlineto{\pgfqpoint{4.825236in}{2.906989in}}%
\pgfpathlineto{\pgfqpoint{4.871768in}{2.906713in}}%
\pgfpathlineto{\pgfqpoint{4.918300in}{2.904572in}}%
\pgfpathlineto{\pgfqpoint{4.964832in}{2.904704in}}%
\pgfpathlineto{\pgfqpoint{5.011364in}{2.906428in}}%
\pgfpathlineto{\pgfqpoint{5.057896in}{2.897805in}}%
\pgfpathlineto{\pgfqpoint{5.104429in}{2.888456in}}%
\pgfpathlineto{\pgfqpoint{5.150961in}{2.867911in}}%
\pgfpathlineto{\pgfqpoint{5.197493in}{2.838419in}}%
\pgfpathlineto{\pgfqpoint{5.244025in}{2.807374in}}%
\pgfpathlineto{\pgfqpoint{5.290557in}{2.760864in}}%
\pgfpathlineto{\pgfqpoint{5.337089in}{2.716968in}}%
\pgfpathlineto{\pgfqpoint{5.383621in}{2.665368in}}%
\pgfpathlineto{\pgfqpoint{5.430153in}{2.609759in}}%
\pgfpathlineto{\pgfqpoint{5.476685in}{2.546649in}}%
\pgfpathlineto{\pgfqpoint{5.523217in}{2.478397in}}%
\pgfpathlineto{\pgfqpoint{5.569749in}{2.407128in}}%
\pgfpathlineto{\pgfqpoint{5.616282in}{2.328183in}}%
\pgfpathlineto{\pgfqpoint{5.662814in}{2.255720in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.239352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356678in}{1.922798in}}{\pgfqpoint{2.314950in}{1.582461in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353345in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.382741in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.429273in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.475805in}{1.923018in}}%
\pgfpathlineto{\pgfqpoint{3.522337in}{1.937690in}}%
\pgfpathlineto{\pgfqpoint{3.568870in}{1.994411in}}%
\pgfpathlineto{\pgfqpoint{3.615402in}{2.121001in}}%
\pgfpathlineto{\pgfqpoint{3.661934in}{2.298741in}}%
\pgfpathlineto{\pgfqpoint{3.708466in}{2.505449in}}%
\pgfpathlineto{\pgfqpoint{3.754998in}{2.717378in}}%
\pgfpathlineto{\pgfqpoint{3.801530in}{2.859373in}}%
\pgfpathlineto{\pgfqpoint{3.848062in}{2.956049in}}%
\pgfpathlineto{\pgfqpoint{3.894594in}{3.064643in}}%
\pgfpathlineto{\pgfqpoint{3.941126in}{3.122640in}}%
\pgfpathlineto{\pgfqpoint{3.987658in}{3.162354in}}%
\pgfpathlineto{\pgfqpoint{4.034190in}{3.206383in}}%
\pgfpathlineto{\pgfqpoint{4.080723in}{3.251430in}}%
\pgfpathlineto{\pgfqpoint{4.127255in}{3.272010in}}%
\pgfpathlineto{\pgfqpoint{4.173787in}{3.302619in}}%
\pgfpathlineto{\pgfqpoint{4.220319in}{3.312674in}}%
\pgfpathlineto{\pgfqpoint{4.266851in}{3.312510in}}%
\pgfpathlineto{\pgfqpoint{4.313383in}{3.249113in}}%
\pgfpathlineto{\pgfqpoint{4.359915in}{3.215418in}}%
\pgfpathlineto{\pgfqpoint{4.406447in}{3.180928in}}%
\pgfpathlineto{\pgfqpoint{4.452979in}{3.130647in}}%
\pgfpathlineto{\pgfqpoint{4.499511in}{3.093257in}}%
\pgfpathlineto{\pgfqpoint{4.546043in}{3.047106in}}%
\pgfpathlineto{\pgfqpoint{4.592576in}{3.028765in}}%
\pgfpathlineto{\pgfqpoint{4.639108in}{2.989940in}}%
\pgfpathlineto{\pgfqpoint{4.685640in}{2.959108in}}%
\pgfpathlineto{\pgfqpoint{4.732172in}{2.933112in}}%
\pgfpathlineto{\pgfqpoint{4.778704in}{2.918962in}}%
\pgfpathlineto{\pgfqpoint{4.825236in}{2.891818in}}%
\pgfpathlineto{\pgfqpoint{4.871768in}{2.887838in}}%
\pgfpathlineto{\pgfqpoint{4.918300in}{2.876732in}}%
\pgfpathlineto{\pgfqpoint{4.964832in}{2.861787in}}%
\pgfpathlineto{\pgfqpoint{5.011364in}{2.850986in}}%
\pgfpathlineto{\pgfqpoint{5.057896in}{2.841678in}}%
\pgfpathlineto{\pgfqpoint{5.104429in}{2.827353in}}%
\pgfpathlineto{\pgfqpoint{5.150961in}{2.801575in}}%
\pgfpathlineto{\pgfqpoint{5.197493in}{2.781193in}}%
\pgfpathlineto{\pgfqpoint{5.244025in}{2.746409in}}%
\pgfpathlineto{\pgfqpoint{5.290557in}{2.708732in}}%
\pgfpathlineto{\pgfqpoint{5.337089in}{2.666532in}}%
\pgfpathlineto{\pgfqpoint{5.383621in}{2.614470in}}%
\pgfpathlineto{\pgfqpoint{5.430153in}{2.567005in}}%
\pgfpathlineto{\pgfqpoint{5.476685in}{2.506374in}}%
\pgfpathlineto{\pgfqpoint{5.523217in}{2.438155in}}%
\pgfpathlineto{\pgfqpoint{5.569749in}{2.372513in}}%
\pgfpathlineto{\pgfqpoint{5.616282in}{2.299459in}}%
\pgfpathlineto{\pgfqpoint{5.662814in}{2.236849in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.220014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356678in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.356678in}{3.505259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356678in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.922798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356678in}{1.922798in}}{\pgfqpoint{2.314950in}{1.582461in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.353345in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.382741in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.429273in}{1.922798in}}%
\pgfpathlineto{\pgfqpoint{3.475805in}{1.924852in}}%
\pgfpathlineto{\pgfqpoint{3.522337in}{1.954104in}}%
\pgfpathlineto{\pgfqpoint{3.568870in}{2.083520in}}%
\pgfpathlineto{\pgfqpoint{3.615402in}{2.348443in}}%
\pgfpathlineto{\pgfqpoint{3.661934in}{2.628398in}}%
\pgfpathlineto{\pgfqpoint{3.708466in}{2.907754in}}%
\pgfpathlineto{\pgfqpoint{3.754998in}{3.162778in}}%
\pgfpathlineto{\pgfqpoint{3.801530in}{3.296673in}}%
\pgfpathlineto{\pgfqpoint{3.848062in}{3.336158in}}%
\pgfpathlineto{\pgfqpoint{3.894594in}{3.353380in}}%
\pgfpathlineto{\pgfqpoint{3.941126in}{3.369569in}}%
\pgfpathlineto{\pgfqpoint{3.987658in}{3.423518in}}%
\pgfpathlineto{\pgfqpoint{4.034190in}{3.483622in}}%
\pgfpathlineto{\pgfqpoint{4.080723in}{3.502041in}}%
\pgfpathlineto{\pgfqpoint{4.127255in}{3.494736in}}%
\pgfpathlineto{\pgfqpoint{4.173787in}{3.466114in}}%
\pgfpathlineto{\pgfqpoint{4.220319in}{3.412697in}}%
\pgfpathlineto{\pgfqpoint{4.266851in}{3.311273in}}%
\pgfpathlineto{\pgfqpoint{4.313383in}{3.207288in}}%
\pgfpathlineto{\pgfqpoint{4.359915in}{3.134726in}}%
\pgfpathlineto{\pgfqpoint{4.406447in}{3.059779in}}%
\pgfpathlineto{\pgfqpoint{4.452979in}{3.009645in}}%
\pgfpathlineto{\pgfqpoint{4.499511in}{2.963978in}}%
\pgfpathlineto{\pgfqpoint{4.546043in}{2.924146in}}%
\pgfpathlineto{\pgfqpoint{4.592576in}{2.898507in}}%
\pgfpathlineto{\pgfqpoint{4.639108in}{2.874766in}}%
\pgfpathlineto{\pgfqpoint{4.685640in}{2.854227in}}%
\pgfpathlineto{\pgfqpoint{4.732172in}{2.837512in}}%
\pgfpathlineto{\pgfqpoint{4.778704in}{2.830060in}}%
\pgfpathlineto{\pgfqpoint{4.825236in}{2.831636in}}%
\pgfpathlineto{\pgfqpoint{4.871768in}{2.832105in}}%
\pgfpathlineto{\pgfqpoint{4.918300in}{2.834720in}}%
\pgfpathlineto{\pgfqpoint{4.964832in}{2.832192in}}%
\pgfpathlineto{\pgfqpoint{5.011364in}{2.831985in}}%
\pgfpathlineto{\pgfqpoint{5.057896in}{2.833887in}}%
\pgfpathlineto{\pgfqpoint{5.104429in}{2.821526in}}%
\pgfpathlineto{\pgfqpoint{5.150961in}{2.802435in}}%
\pgfpathlineto{\pgfqpoint{5.197493in}{2.774900in}}%
\pgfpathlineto{\pgfqpoint{5.244025in}{2.746456in}}%
\pgfpathlineto{\pgfqpoint{5.290557in}{2.709970in}}%
\pgfpathlineto{\pgfqpoint{5.337089in}{2.665725in}}%
\pgfpathlineto{\pgfqpoint{5.383621in}{2.616810in}}%
\pgfpathlineto{\pgfqpoint{5.430153in}{2.559128in}}%
\pgfpathlineto{\pgfqpoint{5.476685in}{2.504055in}}%
\pgfpathlineto{\pgfqpoint{5.523217in}{2.437199in}}%
\pgfpathlineto{\pgfqpoint{5.569749in}{2.369019in}}%
\pgfpathlineto{\pgfqpoint{5.616282in}{2.299354in}}%
\pgfpathlineto{\pgfqpoint{5.662814in}{2.229856in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.214390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356678in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.685429in}}%
\pgfpathlineto{\pgfqpoint{3.356678in}{1.685429in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703921in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703921in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166911in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.166911in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629901in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.629901in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092891in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.092891in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555881in}{0.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.555881in,y=0.796977in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514153in,y=0.640751in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont site--site distance \(\displaystyle r\) [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{1.042555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161100in,y=1.003019in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{1.289814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200443in,y=1.250279in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356678in}{1.537074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200443in,y=1.497538in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356678in}{0.894199in}}{\pgfqpoint{2.314950in}{0.791230in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353345in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{3.382741in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{3.429273in}{1.290092in}}%
\pgfpathlineto{\pgfqpoint{3.475805in}{1.291099in}}%
\pgfpathlineto{\pgfqpoint{3.522337in}{1.283430in}}%
\pgfpathlineto{\pgfqpoint{3.568870in}{1.262499in}}%
\pgfpathlineto{\pgfqpoint{3.615402in}{1.217545in}}%
\pgfpathlineto{\pgfqpoint{3.661934in}{1.210831in}}%
\pgfpathlineto{\pgfqpoint{3.708466in}{1.223645in}}%
\pgfpathlineto{\pgfqpoint{3.754998in}{1.239194in}}%
\pgfpathlineto{\pgfqpoint{3.801530in}{1.247977in}}%
\pgfpathlineto{\pgfqpoint{3.848062in}{1.265781in}}%
\pgfpathlineto{\pgfqpoint{3.894594in}{1.278172in}}%
\pgfpathlineto{\pgfqpoint{3.941126in}{1.277500in}}%
\pgfpathlineto{\pgfqpoint{3.987658in}{1.275712in}}%
\pgfpathlineto{\pgfqpoint{4.034190in}{1.254975in}}%
\pgfpathlineto{\pgfqpoint{4.080723in}{1.276641in}}%
\pgfpathlineto{\pgfqpoint{4.127255in}{1.297408in}}%
\pgfpathlineto{\pgfqpoint{4.173787in}{1.317015in}}%
\pgfpathlineto{\pgfqpoint{4.220319in}{1.333531in}}%
\pgfpathlineto{\pgfqpoint{4.266851in}{1.354168in}}%
\pgfpathlineto{\pgfqpoint{4.313383in}{1.364793in}}%
\pgfpathlineto{\pgfqpoint{4.359915in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{4.406447in}{1.356067in}}%
\pgfpathlineto{\pgfqpoint{4.452979in}{1.340564in}}%
\pgfpathlineto{\pgfqpoint{4.499511in}{1.336176in}}%
\pgfpathlineto{\pgfqpoint{4.546043in}{1.339392in}}%
\pgfpathlineto{\pgfqpoint{4.592576in}{1.330486in}}%
\pgfpathlineto{\pgfqpoint{4.639108in}{1.334899in}}%
\pgfpathlineto{\pgfqpoint{4.685640in}{1.333376in}}%
\pgfpathlineto{\pgfqpoint{4.732172in}{1.326932in}}%
\pgfpathlineto{\pgfqpoint{4.778704in}{1.317509in}}%
\pgfpathlineto{\pgfqpoint{4.825236in}{1.311597in}}%
\pgfpathlineto{\pgfqpoint{4.871768in}{1.306160in}}%
\pgfpathlineto{\pgfqpoint{4.918300in}{1.297285in}}%
\pgfpathlineto{\pgfqpoint{4.964832in}{1.295922in}}%
\pgfpathlineto{\pgfqpoint{5.011364in}{1.293307in}}%
\pgfpathlineto{\pgfqpoint{5.057896in}{1.286359in}}%
\pgfpathlineto{\pgfqpoint{5.104429in}{1.283789in}}%
\pgfpathlineto{\pgfqpoint{5.150961in}{1.282707in}}%
\pgfpathlineto{\pgfqpoint{5.197493in}{1.278271in}}%
\pgfpathlineto{\pgfqpoint{5.244025in}{1.271795in}}%
\pgfpathlineto{\pgfqpoint{5.290557in}{1.269005in}}%
\pgfpathlineto{\pgfqpoint{5.337089in}{1.269646in}}%
\pgfpathlineto{\pgfqpoint{5.383621in}{1.270065in}}%
\pgfpathlineto{\pgfqpoint{5.430153in}{1.272295in}}%
\pgfpathlineto{\pgfqpoint{5.476685in}{1.272130in}}%
\pgfpathlineto{\pgfqpoint{5.523217in}{1.275094in}}%
\pgfpathlineto{\pgfqpoint{5.569749in}{1.271736in}}%
\pgfpathlineto{\pgfqpoint{5.616282in}{1.272840in}}%
\pgfpathlineto{\pgfqpoint{5.662814in}{1.277627in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.277848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356678in}{0.894199in}}{\pgfqpoint{2.314950in}{0.791230in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353345in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{3.382741in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{3.429273in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{3.475805in}{1.289187in}}%
\pgfpathlineto{\pgfqpoint{3.522337in}{1.281686in}}%
\pgfpathlineto{\pgfqpoint{3.568870in}{1.249367in}}%
\pgfpathlineto{\pgfqpoint{3.615402in}{1.179301in}}%
\pgfpathlineto{\pgfqpoint{3.661934in}{1.146287in}}%
\pgfpathlineto{\pgfqpoint{3.708466in}{1.127531in}}%
\pgfpathlineto{\pgfqpoint{3.754998in}{1.054981in}}%
\pgfpathlineto{\pgfqpoint{3.801530in}{1.033976in}}%
\pgfpathlineto{\pgfqpoint{3.848062in}{1.025807in}}%
\pgfpathlineto{\pgfqpoint{3.894594in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{3.941126in}{1.008783in}}%
\pgfpathlineto{\pgfqpoint{3.987658in}{0.981366in}}%
\pgfpathlineto{\pgfqpoint{4.034190in}{0.954045in}}%
\pgfpathlineto{\pgfqpoint{4.080723in}{0.961653in}}%
\pgfpathlineto{\pgfqpoint{4.127255in}{0.976457in}}%
\pgfpathlineto{\pgfqpoint{4.173787in}{0.988935in}}%
\pgfpathlineto{\pgfqpoint{4.220319in}{0.997835in}}%
\pgfpathlineto{\pgfqpoint{4.266851in}{1.047440in}}%
\pgfpathlineto{\pgfqpoint{4.313383in}{1.103597in}}%
\pgfpathlineto{\pgfqpoint{4.359915in}{1.141741in}}%
\pgfpathlineto{\pgfqpoint{4.406447in}{1.195996in}}%
\pgfpathlineto{\pgfqpoint{4.452979in}{1.225204in}}%
\pgfpathlineto{\pgfqpoint{4.499511in}{1.266718in}}%
\pgfpathlineto{\pgfqpoint{4.546043in}{1.287555in}}%
\pgfpathlineto{\pgfqpoint{4.592576in}{1.307978in}}%
\pgfpathlineto{\pgfqpoint{4.639108in}{1.324082in}}%
\pgfpathlineto{\pgfqpoint{4.685640in}{1.343553in}}%
\pgfpathlineto{\pgfqpoint{4.732172in}{1.356950in}}%
\pgfpathlineto{\pgfqpoint{4.778704in}{1.356789in}}%
\pgfpathlineto{\pgfqpoint{4.825236in}{1.355866in}}%
\pgfpathlineto{\pgfqpoint{4.871768in}{1.355213in}}%
\pgfpathlineto{\pgfqpoint{4.918300in}{1.351043in}}%
\pgfpathlineto{\pgfqpoint{4.964832in}{1.353376in}}%
\pgfpathlineto{\pgfqpoint{5.011364in}{1.355068in}}%
\pgfpathlineto{\pgfqpoint{5.057896in}{1.345842in}}%
\pgfpathlineto{\pgfqpoint{5.104429in}{1.348482in}}%
\pgfpathlineto{\pgfqpoint{5.150961in}{1.347207in}}%
\pgfpathlineto{\pgfqpoint{5.197493in}{1.345493in}}%
\pgfpathlineto{\pgfqpoint{5.244025in}{1.343213in}}%
\pgfpathlineto{\pgfqpoint{5.290557in}{1.334426in}}%
\pgfpathlineto{\pgfqpoint{5.337089in}{1.334731in}}%
\pgfpathlineto{\pgfqpoint{5.383621in}{1.332378in}}%
\pgfpathlineto{\pgfqpoint{5.430153in}{1.334195in}}%
\pgfpathlineto{\pgfqpoint{5.476685in}{1.327150in}}%
\pgfpathlineto{\pgfqpoint{5.523217in}{1.325927in}}%
\pgfpathlineto{\pgfqpoint{5.569749in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{5.616282in}{1.315084in}}%
\pgfpathlineto{\pgfqpoint{5.662814in}{1.312485in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.311695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356678in}{0.894199in}}{\pgfqpoint{2.314950in}{0.791230in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353345in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{3.382741in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{3.429273in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{3.475805in}{1.288207in}}%
\pgfpathlineto{\pgfqpoint{3.522337in}{1.275427in}}%
\pgfpathlineto{\pgfqpoint{3.568870in}{1.211704in}}%
\pgfpathlineto{\pgfqpoint{3.615402in}{1.090447in}}%
\pgfpathlineto{\pgfqpoint{3.661934in}{1.000849in}}%
\pgfpathlineto{\pgfqpoint{3.708466in}{0.937168in}}%
\pgfpathlineto{\pgfqpoint{3.754998in}{0.899393in}}%
\pgfpathlineto{\pgfqpoint{3.801530in}{0.906493in}}%
\pgfpathlineto{\pgfqpoint{3.848062in}{0.956624in}}%
\pgfpathlineto{\pgfqpoint{3.894594in}{1.036717in}}%
\pgfpathlineto{\pgfqpoint{3.941126in}{1.073365in}}%
\pgfpathlineto{\pgfqpoint{3.987658in}{1.060887in}}%
\pgfpathlineto{\pgfqpoint{4.034190in}{1.046797in}}%
\pgfpathlineto{\pgfqpoint{4.080723in}{1.070138in}}%
\pgfpathlineto{\pgfqpoint{4.127255in}{1.094581in}}%
\pgfpathlineto{\pgfqpoint{4.173787in}{1.146500in}}%
\pgfpathlineto{\pgfqpoint{4.220319in}{1.202138in}}%
\pgfpathlineto{\pgfqpoint{4.266851in}{1.290899in}}%
\pgfpathlineto{\pgfqpoint{4.313383in}{1.326476in}}%
\pgfpathlineto{\pgfqpoint{4.359915in}{1.360546in}}%
\pgfpathlineto{\pgfqpoint{4.406447in}{1.396008in}}%
\pgfpathlineto{\pgfqpoint{4.452979in}{1.395879in}}%
\pgfpathlineto{\pgfqpoint{4.499511in}{1.403136in}}%
\pgfpathlineto{\pgfqpoint{4.546043in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{4.592576in}{1.403994in}}%
\pgfpathlineto{\pgfqpoint{4.639108in}{1.390771in}}%
\pgfpathlineto{\pgfqpoint{4.685640in}{1.381750in}}%
\pgfpathlineto{\pgfqpoint{4.732172in}{1.373613in}}%
\pgfpathlineto{\pgfqpoint{4.778704in}{1.367742in}}%
\pgfpathlineto{\pgfqpoint{4.825236in}{1.342567in}}%
\pgfpathlineto{\pgfqpoint{4.871768in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{4.918300in}{1.326639in}}%
\pgfpathlineto{\pgfqpoint{4.964832in}{1.315756in}}%
\pgfpathlineto{\pgfqpoint{5.011364in}{1.306469in}}%
\pgfpathlineto{\pgfqpoint{5.057896in}{1.296644in}}%
\pgfpathlineto{\pgfqpoint{5.104429in}{1.294922in}}%
\pgfpathlineto{\pgfqpoint{5.150961in}{1.289060in}}%
\pgfpathlineto{\pgfqpoint{5.197493in}{1.295330in}}%
\pgfpathlineto{\pgfqpoint{5.244025in}{1.289773in}}%
\pgfpathlineto{\pgfqpoint{5.290557in}{1.288729in}}%
\pgfpathlineto{\pgfqpoint{5.337089in}{1.290521in}}%
\pgfpathlineto{\pgfqpoint{5.383621in}{1.287763in}}%
\pgfpathlineto{\pgfqpoint{5.430153in}{1.296719in}}%
\pgfpathlineto{\pgfqpoint{5.476685in}{1.291847in}}%
\pgfpathlineto{\pgfqpoint{5.523217in}{1.290653in}}%
\pgfpathlineto{\pgfqpoint{5.569749in}{1.292877in}}%
\pgfpathlineto{\pgfqpoint{5.616282in}{1.289906in}}%
\pgfpathlineto{\pgfqpoint{5.662814in}{1.295944in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.294744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356678in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{3.356678in}{1.685429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.685429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356678in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.894199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356678in}{1.685429in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.685429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.220784in}{0.248805in}}%
\pgfpathlineto{\pgfqpoint{1.470784in}{0.248805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.570784in,y=0.283739in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont all-atom}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.570784in,y=0.150670in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299544in}{0.248805in}}%
\pgfpathlineto{\pgfqpoint{2.549544in}{0.248805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.649544in,y=0.283739in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont dimer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.649544in,y=0.150670in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199529in}{0.248805in}}%
\pgfpathlineto{\pgfqpoint{3.449529in}{0.248805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.549529in,y=0.205055in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont MSCG/FM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400847in}{0.248805in}}%
\pgfpathlineto{\pgfqpoint{4.650847in}{0.248805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.750847in,y=0.283739in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont implicit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.750847in,y=0.150670in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont solvent}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/benzene/water/fig_watcutline.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{6.366114in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{6.366114in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.366114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520864in}{4.446062in}}%
\pgfpathlineto{\pgfqpoint{2.973609in}{4.446062in}}%
\pgfpathlineto{\pgfqpoint{2.973609in}{6.175130in}}%
\pgfpathlineto{\pgfqpoint{0.520864in}{6.175130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775199in}{5.080784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775199in,y=4.983561in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283869in}{5.080784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283869in,y=4.983561in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792540in}{5.080784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792540in,y=4.983561in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301210in}{5.080784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301210in,y=4.983561in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809881in}{5.080784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.809881in,y=4.983561in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{4.533610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266273in,y=4.494075in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{4.807197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325286in,y=4.767662in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{5.080784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364628in,y=5.041249in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{5.354370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364628in,y=5.314835in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{5.627957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305615in,y=5.588422in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{5.901544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305615in,y=5.862009in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{6.175130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305615in,y=6.135595in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{4.446062in}}{\pgfqpoint{2.452745in}{1.729068in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681678in}{6.178464in}}%
\pgfpathlineto{\pgfqpoint{0.711615in}{5.574206in}}%
\pgfpathlineto{\pgfqpoint{0.743407in}{5.024329in}}%
\pgfpathlineto{\pgfqpoint{0.775199in}{4.644054in}}%
\pgfpathlineto{\pgfqpoint{0.806991in}{4.474522in}}%
\pgfpathlineto{\pgfqpoint{0.838783in}{4.616759in}}%
\pgfpathlineto{\pgfqpoint{0.870575in}{4.825116in}}%
\pgfpathlineto{\pgfqpoint{0.902367in}{4.912482in}}%
\pgfpathlineto{\pgfqpoint{0.934159in}{4.978179in}}%
\pgfpathlineto{\pgfqpoint{0.965950in}{5.063251in}}%
\pgfpathlineto{\pgfqpoint{0.997742in}{5.106100in}}%
\pgfpathlineto{\pgfqpoint{1.029534in}{5.127353in}}%
\pgfpathlineto{\pgfqpoint{1.061326in}{5.166221in}}%
\pgfpathlineto{\pgfqpoint{1.093118in}{5.182608in}}%
\pgfpathlineto{\pgfqpoint{1.124910in}{5.141556in}}%
\pgfpathlineto{\pgfqpoint{1.156702in}{5.086323in}}%
\pgfpathlineto{\pgfqpoint{1.188494in}{5.080942in}}%
\pgfpathlineto{\pgfqpoint{1.220286in}{5.137974in}}%
\pgfpathlineto{\pgfqpoint{1.252078in}{5.222691in}}%
\pgfpathlineto{\pgfqpoint{1.283869in}{5.298897in}}%
\pgfpathlineto{\pgfqpoint{1.315661in}{5.355414in}}%
\pgfpathlineto{\pgfqpoint{1.347453in}{5.397980in}}%
\pgfpathlineto{\pgfqpoint{1.379245in}{5.427249in}}%
\pgfpathlineto{\pgfqpoint{1.411037in}{5.428333in}}%
\pgfpathlineto{\pgfqpoint{1.442829in}{5.381933in}}%
\pgfpathlineto{\pgfqpoint{1.474621in}{5.285651in}}%
\pgfpathlineto{\pgfqpoint{1.506413in}{5.163744in}}%
\pgfpathlineto{\pgfqpoint{1.538205in}{5.054341in}}%
\pgfpathlineto{\pgfqpoint{1.569997in}{4.984826in}}%
\pgfpathlineto{\pgfqpoint{1.601788in}{4.956923in}}%
\pgfpathlineto{\pgfqpoint{1.633580in}{4.952621in}}%
\pgfpathlineto{\pgfqpoint{1.665372in}{4.952622in}}%
\pgfpathlineto{\pgfqpoint{1.697164in}{4.950900in}}%
\pgfpathlineto{\pgfqpoint{1.728956in}{4.952766in}}%
\pgfpathlineto{\pgfqpoint{1.760748in}{4.964715in}}%
\pgfpathlineto{\pgfqpoint{1.792540in}{4.987111in}}%
\pgfpathlineto{\pgfqpoint{1.824332in}{5.015025in}}%
\pgfpathlineto{\pgfqpoint{1.856124in}{5.044184in}}%
\pgfpathlineto{\pgfqpoint{1.887916in}{5.074573in}}%
\pgfpathlineto{\pgfqpoint{1.919708in}{5.108301in}}%
\pgfpathlineto{\pgfqpoint{1.951499in}{5.144743in}}%
\pgfpathlineto{\pgfqpoint{1.983291in}{5.178194in}}%
\pgfpathlineto{\pgfqpoint{2.015083in}{5.200353in}}%
\pgfpathlineto{\pgfqpoint{2.046875in}{5.205425in}}%
\pgfpathlineto{\pgfqpoint{2.078667in}{5.193659in}}%
\pgfpathlineto{\pgfqpoint{2.110459in}{5.170893in}}%
\pgfpathlineto{\pgfqpoint{2.142251in}{5.145042in}}%
\pgfpathlineto{\pgfqpoint{2.174043in}{5.122357in}}%
\pgfpathlineto{\pgfqpoint{2.205835in}{5.105604in}}%
\pgfpathlineto{\pgfqpoint{2.237627in}{5.094413in}}%
\pgfpathlineto{\pgfqpoint{2.269418in}{5.086769in}}%
\pgfpathlineto{\pgfqpoint{2.301210in}{5.080621in}}%
\pgfpathlineto{\pgfqpoint{2.333002in}{5.075047in}}%
\pgfpathlineto{\pgfqpoint{2.364794in}{5.070614in}}%
\pgfpathlineto{\pgfqpoint{2.396586in}{5.068742in}}%
\pgfpathlineto{\pgfqpoint{2.428378in}{5.070361in}}%
\pgfpathlineto{\pgfqpoint{2.460170in}{5.074785in}}%
\pgfpathlineto{\pgfqpoint{2.491962in}{5.079718in}}%
\pgfpathlineto{\pgfqpoint{2.523754in}{5.082513in}}%
\pgfpathlineto{\pgfqpoint{2.555546in}{5.081759in}}%
\pgfpathlineto{\pgfqpoint{2.587337in}{5.078055in}}%
\pgfpathlineto{\pgfqpoint{2.619129in}{5.073486in}}%
\pgfpathlineto{\pgfqpoint{2.650921in}{5.070308in}}%
\pgfpathlineto{\pgfqpoint{2.682713in}{5.069770in}}%
\pgfpathlineto{\pgfqpoint{2.714505in}{5.071727in}}%
\pgfpathlineto{\pgfqpoint{2.746297in}{5.075050in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{5.078387in}}%
\pgfpathlineto{\pgfqpoint{2.809881in}{5.080784in}}%
\pgfpathlineto{\pgfqpoint{2.841673in}{5.080784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{4.446062in}}{\pgfqpoint{2.452745in}{1.729068in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701568in}{6.178464in}}%
\pgfpathlineto{\pgfqpoint{0.711615in}{6.033022in}}%
\pgfpathlineto{\pgfqpoint{0.743407in}{5.664208in}}%
\pgfpathlineto{\pgfqpoint{0.775199in}{5.375125in}}%
\pgfpathlineto{\pgfqpoint{0.806991in}{5.156416in}}%
\pgfpathlineto{\pgfqpoint{0.838783in}{4.998388in}}%
\pgfpathlineto{\pgfqpoint{0.870575in}{4.891262in}}%
\pgfpathlineto{\pgfqpoint{0.902367in}{4.824726in}}%
\pgfpathlineto{\pgfqpoint{0.934159in}{4.790034in}}%
\pgfpathlineto{\pgfqpoint{0.965950in}{4.778869in}}%
\pgfpathlineto{\pgfqpoint{0.997742in}{4.783216in}}%
\pgfpathlineto{\pgfqpoint{1.029534in}{4.798127in}}%
\pgfpathlineto{\pgfqpoint{1.061326in}{4.820036in}}%
\pgfpathlineto{\pgfqpoint{1.093118in}{4.845462in}}%
\pgfpathlineto{\pgfqpoint{1.124910in}{4.872011in}}%
\pgfpathlineto{\pgfqpoint{1.156702in}{4.899532in}}%
\pgfpathlineto{\pgfqpoint{1.188494in}{4.928141in}}%
\pgfpathlineto{\pgfqpoint{1.220286in}{4.957860in}}%
\pgfpathlineto{\pgfqpoint{1.252078in}{4.988177in}}%
\pgfpathlineto{\pgfqpoint{1.283869in}{5.018371in}}%
\pgfpathlineto{\pgfqpoint{1.315661in}{5.047653in}}%
\pgfpathlineto{\pgfqpoint{1.347453in}{5.074876in}}%
\pgfpathlineto{\pgfqpoint{1.379245in}{5.098752in}}%
\pgfpathlineto{\pgfqpoint{1.411037in}{5.117973in}}%
\pgfpathlineto{\pgfqpoint{1.442829in}{5.131572in}}%
\pgfpathlineto{\pgfqpoint{1.474621in}{5.139611in}}%
\pgfpathlineto{\pgfqpoint{1.506413in}{5.142357in}}%
\pgfpathlineto{\pgfqpoint{1.538205in}{5.140526in}}%
\pgfpathlineto{\pgfqpoint{1.569997in}{5.135326in}}%
\pgfpathlineto{\pgfqpoint{1.601788in}{5.128010in}}%
\pgfpathlineto{\pgfqpoint{1.633580in}{5.119834in}}%
\pgfpathlineto{\pgfqpoint{1.665372in}{5.111713in}}%
\pgfpathlineto{\pgfqpoint{1.697164in}{5.104140in}}%
\pgfpathlineto{\pgfqpoint{1.728956in}{5.097484in}}%
\pgfpathlineto{\pgfqpoint{1.760748in}{5.091799in}}%
\pgfpathlineto{\pgfqpoint{1.792540in}{5.087068in}}%
\pgfpathlineto{\pgfqpoint{1.824332in}{5.083275in}}%
\pgfpathlineto{\pgfqpoint{1.856124in}{5.080389in}}%
\pgfpathlineto{\pgfqpoint{1.887916in}{5.078307in}}%
\pgfpathlineto{\pgfqpoint{1.919708in}{5.076881in}}%
\pgfpathlineto{\pgfqpoint{1.951499in}{5.075925in}}%
\pgfpathlineto{\pgfqpoint{1.983291in}{5.075222in}}%
\pgfpathlineto{\pgfqpoint{2.015083in}{5.074555in}}%
\pgfpathlineto{\pgfqpoint{2.046875in}{5.073704in}}%
\pgfpathlineto{\pgfqpoint{2.078667in}{5.072524in}}%
\pgfpathlineto{\pgfqpoint{2.110459in}{5.071032in}}%
\pgfpathlineto{\pgfqpoint{2.142251in}{5.069318in}}%
\pgfpathlineto{\pgfqpoint{2.174043in}{5.067560in}}%
\pgfpathlineto{\pgfqpoint{2.205835in}{5.065948in}}%
\pgfpathlineto{\pgfqpoint{2.237627in}{5.064674in}}%
\pgfpathlineto{\pgfqpoint{2.269418in}{5.063923in}}%
\pgfpathlineto{\pgfqpoint{2.301210in}{5.063822in}}%
\pgfpathlineto{\pgfqpoint{2.333002in}{5.064447in}}%
\pgfpathlineto{\pgfqpoint{2.364794in}{5.065831in}}%
\pgfpathlineto{\pgfqpoint{2.396586in}{5.067996in}}%
\pgfpathlineto{\pgfqpoint{2.428378in}{5.070960in}}%
\pgfpathlineto{\pgfqpoint{2.460170in}{5.074742in}}%
\pgfpathlineto{\pgfqpoint{2.491962in}{5.079292in}}%
\pgfpathlineto{\pgfqpoint{2.523754in}{5.084345in}}%
\pgfpathlineto{\pgfqpoint{2.555546in}{5.089515in}}%
\pgfpathlineto{\pgfqpoint{2.587337in}{5.094331in}}%
\pgfpathlineto{\pgfqpoint{2.619129in}{5.098309in}}%
\pgfpathlineto{\pgfqpoint{2.650921in}{5.100969in}}%
\pgfpathlineto{\pgfqpoint{2.682713in}{5.101850in}}%
\pgfpathlineto{\pgfqpoint{2.714505in}{5.100842in}}%
\pgfpathlineto{\pgfqpoint{2.746297in}{5.098192in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{5.094394in}}%
\pgfpathlineto{\pgfqpoint{2.809881in}{5.089997in}}%
\pgfpathlineto{\pgfqpoint{2.841673in}{5.085549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{4.446062in}}{\pgfqpoint{2.452745in}{1.729068in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692806in}{6.178464in}}%
\pgfpathlineto{\pgfqpoint{0.711615in}{5.844124in}}%
\pgfpathlineto{\pgfqpoint{0.743407in}{5.522746in}}%
\pgfpathlineto{\pgfqpoint{0.775199in}{5.333167in}}%
\pgfpathlineto{\pgfqpoint{0.806991in}{5.160993in}}%
\pgfpathlineto{\pgfqpoint{0.838783in}{5.029235in}}%
\pgfpathlineto{\pgfqpoint{0.870575in}{4.938327in}}%
\pgfpathlineto{\pgfqpoint{0.902367in}{4.883209in}}%
\pgfpathlineto{\pgfqpoint{0.934159in}{4.879300in}}%
\pgfpathlineto{\pgfqpoint{0.965950in}{4.903690in}}%
\pgfpathlineto{\pgfqpoint{0.997742in}{4.910547in}}%
\pgfpathlineto{\pgfqpoint{1.029534in}{4.898667in}}%
\pgfpathlineto{\pgfqpoint{1.061326in}{4.908396in}}%
\pgfpathlineto{\pgfqpoint{1.093118in}{4.922058in}}%
\pgfpathlineto{\pgfqpoint{1.124910in}{4.946084in}}%
\pgfpathlineto{\pgfqpoint{1.156702in}{4.982268in}}%
\pgfpathlineto{\pgfqpoint{1.188494in}{4.995745in}}%
\pgfpathlineto{\pgfqpoint{1.220286in}{5.002459in}}%
\pgfpathlineto{\pgfqpoint{1.252078in}{5.009555in}}%
\pgfpathlineto{\pgfqpoint{1.283869in}{5.001206in}}%
\pgfpathlineto{\pgfqpoint{1.315661in}{4.992457in}}%
\pgfpathlineto{\pgfqpoint{1.347453in}{4.977754in}}%
\pgfpathlineto{\pgfqpoint{1.379245in}{4.974232in}}%
\pgfpathlineto{\pgfqpoint{1.411037in}{4.986712in}}%
\pgfpathlineto{\pgfqpoint{1.442829in}{4.995429in}}%
\pgfpathlineto{\pgfqpoint{1.474621in}{5.000357in}}%
\pgfpathlineto{\pgfqpoint{1.506413in}{5.009447in}}%
\pgfpathlineto{\pgfqpoint{1.538205in}{5.016246in}}%
\pgfpathlineto{\pgfqpoint{1.569997in}{5.032046in}}%
\pgfpathlineto{\pgfqpoint{1.601788in}{5.054670in}}%
\pgfpathlineto{\pgfqpoint{1.633580in}{5.064890in}}%
\pgfpathlineto{\pgfqpoint{1.665372in}{5.084532in}}%
\pgfpathlineto{\pgfqpoint{1.697164in}{5.099083in}}%
\pgfpathlineto{\pgfqpoint{1.728956in}{5.111677in}}%
\pgfpathlineto{\pgfqpoint{1.760748in}{5.122822in}}%
\pgfpathlineto{\pgfqpoint{1.792540in}{5.132601in}}%
\pgfpathlineto{\pgfqpoint{1.824332in}{5.124398in}}%
\pgfpathlineto{\pgfqpoint{1.856124in}{5.122262in}}%
\pgfpathlineto{\pgfqpoint{1.887916in}{5.119181in}}%
\pgfpathlineto{\pgfqpoint{1.919708in}{5.118052in}}%
\pgfpathlineto{\pgfqpoint{1.951499in}{5.120881in}}%
\pgfpathlineto{\pgfqpoint{1.983291in}{5.119357in}}%
\pgfpathlineto{\pgfqpoint{2.015083in}{5.110897in}}%
\pgfpathlineto{\pgfqpoint{2.046875in}{5.092815in}}%
\pgfpathlineto{\pgfqpoint{2.078667in}{5.080270in}}%
\pgfpathlineto{\pgfqpoint{2.110459in}{5.078415in}}%
\pgfpathlineto{\pgfqpoint{2.142251in}{5.069768in}}%
\pgfpathlineto{\pgfqpoint{2.174043in}{5.066625in}}%
\pgfpathlineto{\pgfqpoint{2.205835in}{5.053089in}}%
\pgfpathlineto{\pgfqpoint{2.237627in}{5.046717in}}%
\pgfpathlineto{\pgfqpoint{2.269418in}{5.067845in}}%
\pgfpathlineto{\pgfqpoint{2.301210in}{5.080784in}}%
\pgfpathlineto{\pgfqpoint{2.333002in}{5.080784in}}%
\pgfpathlineto{\pgfqpoint{2.364794in}{5.080784in}}%
\pgfpathlineto{\pgfqpoint{2.396586in}{5.080784in}}%
\pgfpathlineto{\pgfqpoint{2.428378in}{5.080784in}}%
\pgfpathlineto{\pgfqpoint{2.460170in}{5.080784in}}%
\pgfpathlineto{\pgfqpoint{2.491962in}{5.080784in}}%
\pgfpathlineto{\pgfqpoint{2.523754in}{5.080784in}}%
\pgfpathlineto{\pgfqpoint{2.555546in}{5.080784in}}%
\pgfpathlineto{\pgfqpoint{2.587337in}{5.080784in}}%
\pgfpathlineto{\pgfqpoint{2.619129in}{5.080784in}}%
\pgfpathlineto{\pgfqpoint{2.650921in}{5.080784in}}%
\pgfpathlineto{\pgfqpoint{2.682713in}{5.080784in}}%
\pgfpathlineto{\pgfqpoint{2.714505in}{5.080784in}}%
\pgfpathlineto{\pgfqpoint{2.746297in}{5.080784in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{5.080784in}}%
\pgfpathlineto{\pgfqpoint{2.809881in}{5.080784in}}%
\pgfpathlineto{\pgfqpoint{2.841673in}{5.080784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520864in}{4.474522in}}%
\pgfpathlineto{\pgfqpoint{0.520864in}{6.175130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520864in}{5.080784in}}%
\pgfpathlineto{\pgfqpoint{2.973609in}{5.080784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{4.446062in}}{\pgfqpoint{2.452745in}{1.729068in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601807in}{6.178464in}}%
\pgfpathlineto{\pgfqpoint{0.616240in}{5.674237in}}%
\pgfpathlineto{\pgfqpoint{0.648031in}{5.071687in}}%
\pgfpathlineto{\pgfqpoint{0.679823in}{4.762368in}}%
\pgfpathlineto{\pgfqpoint{0.711615in}{4.625659in}}%
\pgfpathlineto{\pgfqpoint{0.743407in}{4.575724in}}%
\pgfpathlineto{\pgfqpoint{0.775199in}{4.600020in}}%
\pgfpathlineto{\pgfqpoint{0.806991in}{4.649895in}}%
\pgfpathlineto{\pgfqpoint{0.838783in}{4.692269in}}%
\pgfpathlineto{\pgfqpoint{0.870575in}{4.757947in}}%
\pgfpathlineto{\pgfqpoint{0.902367in}{4.809562in}}%
\pgfpathlineto{\pgfqpoint{0.934159in}{4.866575in}}%
\pgfpathlineto{\pgfqpoint{0.965950in}{4.911984in}}%
\pgfpathlineto{\pgfqpoint{0.997742in}{4.960722in}}%
\pgfpathlineto{\pgfqpoint{1.029534in}{5.038427in}}%
\pgfpathlineto{\pgfqpoint{1.061326in}{5.051490in}}%
\pgfpathlineto{\pgfqpoint{1.093118in}{5.083003in}}%
\pgfpathlineto{\pgfqpoint{1.124910in}{5.137046in}}%
\pgfpathlineto{\pgfqpoint{1.156702in}{5.203764in}}%
\pgfpathlineto{\pgfqpoint{1.188494in}{5.447417in}}%
\pgfpathlineto{\pgfqpoint{1.220286in}{5.777516in}}%
\pgfpathlineto{\pgfqpoint{1.252078in}{5.895155in}}%
\pgfpathlineto{\pgfqpoint{1.283869in}{5.704903in}}%
\pgfpathlineto{\pgfqpoint{1.315661in}{5.561569in}}%
\pgfpathlineto{\pgfqpoint{1.347453in}{5.367900in}}%
\pgfpathlineto{\pgfqpoint{1.379245in}{5.260323in}}%
\pgfpathlineto{\pgfqpoint{1.411037in}{5.167842in}}%
\pgfpathlineto{\pgfqpoint{1.442829in}{5.084108in}}%
\pgfpathlineto{\pgfqpoint{1.474621in}{5.047919in}}%
\pgfpathlineto{\pgfqpoint{1.506413in}{5.012309in}}%
\pgfpathlineto{\pgfqpoint{1.538205in}{4.982806in}}%
\pgfpathlineto{\pgfqpoint{1.569997in}{4.974787in}}%
\pgfpathlineto{\pgfqpoint{1.601788in}{4.959272in}}%
\pgfpathlineto{\pgfqpoint{1.633580in}{4.968610in}}%
\pgfpathlineto{\pgfqpoint{1.665372in}{4.979483in}}%
\pgfpathlineto{\pgfqpoint{1.697164in}{4.992453in}}%
\pgfpathlineto{\pgfqpoint{1.728956in}{4.980159in}}%
\pgfpathlineto{\pgfqpoint{1.760748in}{5.030182in}}%
\pgfpathlineto{\pgfqpoint{1.792540in}{4.986973in}}%
\pgfpathlineto{\pgfqpoint{1.824332in}{4.997925in}}%
\pgfpathlineto{\pgfqpoint{1.856124in}{5.072728in}}%
\pgfpathlineto{\pgfqpoint{1.887916in}{5.069390in}}%
\pgfpathlineto{\pgfqpoint{1.919708in}{5.091537in}}%
\pgfpathlineto{\pgfqpoint{1.951499in}{5.183060in}}%
\pgfpathlineto{\pgfqpoint{1.983291in}{5.149038in}}%
\pgfpathlineto{\pgfqpoint{2.015083in}{5.211912in}}%
\pgfpathlineto{\pgfqpoint{2.046875in}{5.197352in}}%
\pgfpathlineto{\pgfqpoint{2.078667in}{5.190917in}}%
\pgfpathlineto{\pgfqpoint{2.110459in}{5.206701in}}%
\pgfpathlineto{\pgfqpoint{2.142251in}{5.157195in}}%
\pgfpathlineto{\pgfqpoint{2.174043in}{5.154333in}}%
\pgfpathlineto{\pgfqpoint{2.205835in}{5.136521in}}%
\pgfpathlineto{\pgfqpoint{2.237627in}{5.121224in}}%
\pgfpathlineto{\pgfqpoint{2.269418in}{5.084261in}}%
\pgfpathlineto{\pgfqpoint{2.301210in}{5.065638in}}%
\pgfpathlineto{\pgfqpoint{2.333002in}{5.050697in}}%
\pgfpathlineto{\pgfqpoint{2.364794in}{5.062669in}}%
\pgfpathlineto{\pgfqpoint{2.396586in}{5.043144in}}%
\pgfpathlineto{\pgfqpoint{2.428378in}{5.055456in}}%
\pgfpathlineto{\pgfqpoint{2.460170in}{5.038798in}}%
\pgfpathlineto{\pgfqpoint{2.491962in}{5.027099in}}%
\pgfpathlineto{\pgfqpoint{2.523754in}{5.047003in}}%
\pgfpathlineto{\pgfqpoint{2.555546in}{5.060764in}}%
\pgfpathlineto{\pgfqpoint{2.587337in}{5.063144in}}%
\pgfpathlineto{\pgfqpoint{2.619129in}{5.045212in}}%
\pgfpathlineto{\pgfqpoint{2.650921in}{5.064926in}}%
\pgfpathlineto{\pgfqpoint{2.682713in}{5.093454in}}%
\pgfpathlineto{\pgfqpoint{2.714505in}{5.074090in}}%
\pgfpathlineto{\pgfqpoint{2.746297in}{5.091388in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{5.091023in}}%
\pgfpathlineto{\pgfqpoint{2.809881in}{5.115461in}}%
\pgfpathlineto{\pgfqpoint{2.841673in}{5.105337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.747236in,y=6.230686in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont stacked}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218884in}{4.446062in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.446062in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{6.175130in}}%
\pgfpathlineto{\pgfqpoint{3.218884in}{6.175130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473219in}{5.080784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.473219in,y=4.983561in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981889in}{5.080784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.981889in,y=4.983561in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490560in}{5.080784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.490560in,y=4.983561in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999230in}{5.080784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.999230in,y=4.983561in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507900in}{5.080784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.507900in,y=4.983561in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218884in}{4.533610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218884in}{4.807197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218884in}{5.080784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218884in}{5.354370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218884in}{5.627957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218884in}{5.901544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218884in}{6.175130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.218884in}{4.446062in}}{\pgfqpoint{2.452745in}{1.729068in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547758in}{6.178464in}}%
\pgfpathlineto{\pgfqpoint{3.568594in}{5.825850in}}%
\pgfpathlineto{\pgfqpoint{3.600386in}{6.081375in}}%
\pgfpathlineto{\pgfqpoint{3.607600in}{6.178464in}}%
\pgfpathmoveto{\pgfqpoint{3.667117in}{6.178464in}}%
\pgfpathlineto{\pgfqpoint{3.695762in}{5.572788in}}%
\pgfpathlineto{\pgfqpoint{3.727554in}{5.072004in}}%
\pgfpathlineto{\pgfqpoint{3.759346in}{4.807524in}}%
\pgfpathlineto{\pgfqpoint{3.791138in}{4.687329in}}%
\pgfpathlineto{\pgfqpoint{3.822930in}{4.638250in}}%
\pgfpathlineto{\pgfqpoint{3.854722in}{4.627457in}}%
\pgfpathlineto{\pgfqpoint{3.886513in}{4.656885in}}%
\pgfpathlineto{\pgfqpoint{3.918305in}{4.699600in}}%
\pgfpathlineto{\pgfqpoint{3.950097in}{4.719650in}}%
\pgfpathlineto{\pgfqpoint{3.981889in}{4.736808in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{4.794778in}}%
\pgfpathlineto{\pgfqpoint{4.045473in}{4.893942in}}%
\pgfpathlineto{\pgfqpoint{4.077265in}{4.998079in}}%
\pgfpathlineto{\pgfqpoint{4.109057in}{5.082589in}}%
\pgfpathlineto{\pgfqpoint{4.140849in}{5.148737in}}%
\pgfpathlineto{\pgfqpoint{4.172641in}{5.204190in}}%
\pgfpathlineto{\pgfqpoint{4.204432in}{5.250248in}}%
\pgfpathlineto{\pgfqpoint{4.236224in}{5.286341in}}%
\pgfpathlineto{\pgfqpoint{4.268016in}{5.314519in}}%
\pgfpathlineto{\pgfqpoint{4.299808in}{5.335423in}}%
\pgfpathlineto{\pgfqpoint{4.331600in}{5.344496in}}%
\pgfpathlineto{\pgfqpoint{4.363392in}{5.335670in}}%
\pgfpathlineto{\pgfqpoint{4.395184in}{5.306429in}}%
\pgfpathlineto{\pgfqpoint{4.426976in}{5.260081in}}%
\pgfpathlineto{\pgfqpoint{4.458768in}{5.203324in}}%
\pgfpathlineto{\pgfqpoint{4.490560in}{5.141275in}}%
\pgfpathlineto{\pgfqpoint{4.522351in}{5.078958in}}%
\pgfpathlineto{\pgfqpoint{4.554143in}{5.023910in}}%
\pgfpathlineto{\pgfqpoint{4.585935in}{4.984872in}}%
\pgfpathlineto{\pgfqpoint{4.617727in}{4.966768in}}%
\pgfpathlineto{\pgfqpoint{4.649519in}{4.966952in}}%
\pgfpathlineto{\pgfqpoint{4.681311in}{4.976815in}}%
\pgfpathlineto{\pgfqpoint{4.713103in}{4.987744in}}%
\pgfpathlineto{\pgfqpoint{4.744895in}{4.996511in}}%
\pgfpathlineto{\pgfqpoint{4.776687in}{5.005847in}}%
\pgfpathlineto{\pgfqpoint{4.808479in}{5.020220in}}%
\pgfpathlineto{\pgfqpoint{4.840270in}{5.040839in}}%
\pgfpathlineto{\pgfqpoint{4.872062in}{5.064099in}}%
\pgfpathlineto{\pgfqpoint{4.903854in}{5.084290in}}%
\pgfpathlineto{\pgfqpoint{4.935646in}{5.097665in}}%
\pgfpathlineto{\pgfqpoint{4.967438in}{5.104304in}}%
\pgfpathlineto{\pgfqpoint{4.999230in}{5.106834in}}%
\pgfpathlineto{\pgfqpoint{5.031022in}{5.107873in}}%
\pgfpathlineto{\pgfqpoint{5.062814in}{5.108551in}}%
\pgfpathlineto{\pgfqpoint{5.094606in}{5.108703in}}%
\pgfpathlineto{\pgfqpoint{5.126398in}{5.107734in}}%
\pgfpathlineto{\pgfqpoint{5.158190in}{5.105130in}}%
\pgfpathlineto{\pgfqpoint{5.189981in}{5.100545in}}%
\pgfpathlineto{\pgfqpoint{5.221773in}{5.093957in}}%
\pgfpathlineto{\pgfqpoint{5.253565in}{5.086000in}}%
\pgfpathlineto{\pgfqpoint{5.285357in}{5.078087in}}%
\pgfpathlineto{\pgfqpoint{5.317149in}{5.071968in}}%
\pgfpathlineto{\pgfqpoint{5.348941in}{5.068926in}}%
\pgfpathlineto{\pgfqpoint{5.380733in}{5.069163in}}%
\pgfpathlineto{\pgfqpoint{5.412525in}{5.071794in}}%
\pgfpathlineto{\pgfqpoint{5.444317in}{5.075386in}}%
\pgfpathlineto{\pgfqpoint{5.476109in}{5.078630in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{5.080784in}}%
\pgfpathlineto{\pgfqpoint{5.539692in}{5.080784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.218884in}{4.446062in}}{\pgfqpoint{2.452745in}{1.729068in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569935in}{6.178464in}}%
\pgfpathlineto{\pgfqpoint{3.600386in}{5.855171in}}%
\pgfpathlineto{\pgfqpoint{3.632178in}{5.607947in}}%
\pgfpathlineto{\pgfqpoint{3.663970in}{5.413638in}}%
\pgfpathlineto{\pgfqpoint{3.695762in}{5.262985in}}%
\pgfpathlineto{\pgfqpoint{3.727554in}{5.149734in}}%
\pgfpathlineto{\pgfqpoint{3.759346in}{5.067751in}}%
\pgfpathlineto{\pgfqpoint{3.791138in}{5.011091in}}%
\pgfpathlineto{\pgfqpoint{3.822930in}{4.974810in}}%
\pgfpathlineto{\pgfqpoint{3.854722in}{4.954921in}}%
\pgfpathlineto{\pgfqpoint{3.886513in}{4.947950in}}%
\pgfpathlineto{\pgfqpoint{3.918305in}{4.950781in}}%
\pgfpathlineto{\pgfqpoint{3.950097in}{4.960519in}}%
\pgfpathlineto{\pgfqpoint{3.981889in}{4.974343in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{4.989665in}}%
\pgfpathlineto{\pgfqpoint{4.045473in}{5.004647in}}%
\pgfpathlineto{\pgfqpoint{4.077265in}{5.018477in}}%
\pgfpathlineto{\pgfqpoint{4.109057in}{5.031104in}}%
\pgfpathlineto{\pgfqpoint{4.140849in}{5.042540in}}%
\pgfpathlineto{\pgfqpoint{4.172641in}{5.052759in}}%
\pgfpathlineto{\pgfqpoint{4.204432in}{5.061880in}}%
\pgfpathlineto{\pgfqpoint{4.236224in}{5.070144in}}%
\pgfpathlineto{\pgfqpoint{4.268016in}{5.077737in}}%
\pgfpathlineto{\pgfqpoint{4.299808in}{5.084678in}}%
\pgfpathlineto{\pgfqpoint{4.331600in}{5.090902in}}%
\pgfpathlineto{\pgfqpoint{4.363392in}{5.096214in}}%
\pgfpathlineto{\pgfqpoint{4.395184in}{5.100304in}}%
\pgfpathlineto{\pgfqpoint{4.426976in}{5.102777in}}%
\pgfpathlineto{\pgfqpoint{4.458768in}{5.103394in}}%
\pgfpathlineto{\pgfqpoint{4.490560in}{5.102276in}}%
\pgfpathlineto{\pgfqpoint{4.522351in}{5.099766in}}%
\pgfpathlineto{\pgfqpoint{4.554143in}{5.096274in}}%
\pgfpathlineto{\pgfqpoint{4.585935in}{5.092257in}}%
\pgfpathlineto{\pgfqpoint{4.617727in}{5.088169in}}%
\pgfpathlineto{\pgfqpoint{4.649519in}{5.084395in}}%
\pgfpathlineto{\pgfqpoint{4.681311in}{5.081130in}}%
\pgfpathlineto{\pgfqpoint{4.713103in}{5.078395in}}%
\pgfpathlineto{\pgfqpoint{4.744895in}{5.076164in}}%
\pgfpathlineto{\pgfqpoint{4.776687in}{5.074405in}}%
\pgfpathlineto{\pgfqpoint{4.808479in}{5.073113in}}%
\pgfpathlineto{\pgfqpoint{4.840270in}{5.072320in}}%
\pgfpathlineto{\pgfqpoint{4.872062in}{5.072069in}}%
\pgfpathlineto{\pgfqpoint{4.903854in}{5.072369in}}%
\pgfpathlineto{\pgfqpoint{4.935646in}{5.073206in}}%
\pgfpathlineto{\pgfqpoint{4.967438in}{5.074484in}}%
\pgfpathlineto{\pgfqpoint{4.999230in}{5.076020in}}%
\pgfpathlineto{\pgfqpoint{5.031022in}{5.077602in}}%
\pgfpathlineto{\pgfqpoint{5.062814in}{5.079017in}}%
\pgfpathlineto{\pgfqpoint{5.094606in}{5.080112in}}%
\pgfpathlineto{\pgfqpoint{5.126398in}{5.080790in}}%
\pgfpathlineto{\pgfqpoint{5.158190in}{5.081049in}}%
\pgfpathlineto{\pgfqpoint{5.189981in}{5.081058in}}%
\pgfpathlineto{\pgfqpoint{5.221773in}{5.080988in}}%
\pgfpathlineto{\pgfqpoint{5.253565in}{5.080957in}}%
\pgfpathlineto{\pgfqpoint{5.285357in}{5.081038in}}%
\pgfpathlineto{\pgfqpoint{5.317149in}{5.081388in}}%
\pgfpathlineto{\pgfqpoint{5.348941in}{5.082528in}}%
\pgfpathlineto{\pgfqpoint{5.380733in}{5.083603in}}%
\pgfpathlineto{\pgfqpoint{5.412525in}{5.084315in}}%
\pgfpathlineto{\pgfqpoint{5.444317in}{5.084752in}}%
\pgfpathlineto{\pgfqpoint{5.476109in}{5.085071in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{5.085358in}}%
\pgfpathlineto{\pgfqpoint{5.539692in}{5.085639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.218884in}{4.446062in}}{\pgfqpoint{2.452745in}{1.729068in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561780in}{6.178464in}}%
\pgfpathlineto{\pgfqpoint{3.568594in}{6.011862in}}%
\pgfpathlineto{\pgfqpoint{3.600386in}{5.811707in}}%
\pgfpathlineto{\pgfqpoint{3.632178in}{5.551763in}}%
\pgfpathlineto{\pgfqpoint{3.663970in}{5.401363in}}%
\pgfpathlineto{\pgfqpoint{3.695762in}{5.292789in}}%
\pgfpathlineto{\pgfqpoint{3.727554in}{5.186565in}}%
\pgfpathlineto{\pgfqpoint{3.759346in}{5.086425in}}%
\pgfpathlineto{\pgfqpoint{3.791138in}{5.002715in}}%
\pgfpathlineto{\pgfqpoint{3.822930in}{4.949442in}}%
\pgfpathlineto{\pgfqpoint{3.854722in}{4.929873in}}%
\pgfpathlineto{\pgfqpoint{3.886513in}{4.934634in}}%
\pgfpathlineto{\pgfqpoint{3.918305in}{4.950731in}}%
\pgfpathlineto{\pgfqpoint{3.950097in}{4.968290in}}%
\pgfpathlineto{\pgfqpoint{3.981889in}{4.977703in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{4.982609in}}%
\pgfpathlineto{\pgfqpoint{4.045473in}{4.982806in}}%
\pgfpathlineto{\pgfqpoint{4.077265in}{4.984505in}}%
\pgfpathlineto{\pgfqpoint{4.109057in}{4.991606in}}%
\pgfpathlineto{\pgfqpoint{4.140849in}{5.010138in}}%
\pgfpathlineto{\pgfqpoint{4.172641in}{5.036083in}}%
\pgfpathlineto{\pgfqpoint{4.204432in}{5.056284in}}%
\pgfpathlineto{\pgfqpoint{4.236224in}{5.062056in}}%
\pgfpathlineto{\pgfqpoint{4.268016in}{5.058485in}}%
\pgfpathlineto{\pgfqpoint{4.299808in}{5.050843in}}%
\pgfpathlineto{\pgfqpoint{4.331600in}{5.050313in}}%
\pgfpathlineto{\pgfqpoint{4.363392in}{5.056743in}}%
\pgfpathlineto{\pgfqpoint{4.395184in}{5.065222in}}%
\pgfpathlineto{\pgfqpoint{4.426976in}{5.075712in}}%
\pgfpathlineto{\pgfqpoint{4.458768in}{5.082051in}}%
\pgfpathlineto{\pgfqpoint{4.490560in}{5.079231in}}%
\pgfpathlineto{\pgfqpoint{4.522351in}{5.072099in}}%
\pgfpathlineto{\pgfqpoint{4.554143in}{5.073272in}}%
\pgfpathlineto{\pgfqpoint{4.585935in}{5.080383in}}%
\pgfpathlineto{\pgfqpoint{4.617727in}{5.086050in}}%
\pgfpathlineto{\pgfqpoint{4.649519in}{5.087460in}}%
\pgfpathlineto{\pgfqpoint{4.681311in}{5.086604in}}%
\pgfpathlineto{\pgfqpoint{4.713103in}{5.096447in}}%
\pgfpathlineto{\pgfqpoint{4.744895in}{5.100176in}}%
\pgfpathlineto{\pgfqpoint{4.776687in}{5.099667in}}%
\pgfpathlineto{\pgfqpoint{4.808479in}{5.096175in}}%
\pgfpathlineto{\pgfqpoint{4.840270in}{5.090332in}}%
\pgfpathlineto{\pgfqpoint{4.872062in}{5.087042in}}%
\pgfpathlineto{\pgfqpoint{4.903854in}{5.084432in}}%
\pgfpathlineto{\pgfqpoint{4.935646in}{5.087334in}}%
\pgfpathlineto{\pgfqpoint{4.967438in}{5.089966in}}%
\pgfpathlineto{\pgfqpoint{4.999230in}{5.091578in}}%
\pgfpathlineto{\pgfqpoint{5.031022in}{5.085172in}}%
\pgfpathlineto{\pgfqpoint{5.062814in}{5.078454in}}%
\pgfpathlineto{\pgfqpoint{5.094606in}{5.078437in}}%
\pgfpathlineto{\pgfqpoint{5.126398in}{5.078717in}}%
\pgfpathlineto{\pgfqpoint{5.158190in}{5.075681in}}%
\pgfpathlineto{\pgfqpoint{5.189981in}{5.071484in}}%
\pgfpathlineto{\pgfqpoint{5.221773in}{5.067722in}}%
\pgfpathlineto{\pgfqpoint{5.253565in}{5.076269in}}%
\pgfpathlineto{\pgfqpoint{5.285357in}{5.080784in}}%
\pgfpathlineto{\pgfqpoint{5.317149in}{5.080784in}}%
\pgfpathlineto{\pgfqpoint{5.348941in}{5.080784in}}%
\pgfpathlineto{\pgfqpoint{5.380733in}{5.080784in}}%
\pgfpathlineto{\pgfqpoint{5.412525in}{5.080784in}}%
\pgfpathlineto{\pgfqpoint{5.444317in}{5.080784in}}%
\pgfpathlineto{\pgfqpoint{5.476109in}{5.080784in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{5.080784in}}%
\pgfpathlineto{\pgfqpoint{5.539692in}{5.080784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218884in}{4.533610in}}%
\pgfpathlineto{\pgfqpoint{3.218884in}{6.175130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218884in}{5.080784in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{5.080784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.218884in}{4.446062in}}{\pgfqpoint{2.452745in}{1.729068in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.668757in}{6.178464in}}%
\pgfpathlineto{\pgfqpoint{3.695762in}{5.487127in}}%
\pgfpathlineto{\pgfqpoint{3.727554in}{5.029228in}}%
\pgfpathlineto{\pgfqpoint{3.759346in}{4.787489in}}%
\pgfpathlineto{\pgfqpoint{3.791138in}{4.668764in}}%
\pgfpathlineto{\pgfqpoint{3.822930in}{4.631882in}}%
\pgfpathlineto{\pgfqpoint{3.854722in}{4.608009in}}%
\pgfpathlineto{\pgfqpoint{3.886513in}{4.646902in}}%
\pgfpathlineto{\pgfqpoint{3.918305in}{4.680064in}}%
\pgfpathlineto{\pgfqpoint{3.950097in}{4.713828in}}%
\pgfpathlineto{\pgfqpoint{3.981889in}{4.792342in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{4.856109in}}%
\pgfpathlineto{\pgfqpoint{4.045473in}{4.902496in}}%
\pgfpathlineto{\pgfqpoint{4.077265in}{4.947889in}}%
\pgfpathlineto{\pgfqpoint{4.109057in}{5.009784in}}%
\pgfpathlineto{\pgfqpoint{4.140849in}{5.030114in}}%
\pgfpathlineto{\pgfqpoint{4.172641in}{5.055439in}}%
\pgfpathlineto{\pgfqpoint{4.204432in}{5.125602in}}%
\pgfpathlineto{\pgfqpoint{4.236224in}{5.145421in}}%
\pgfpathlineto{\pgfqpoint{4.268016in}{5.211026in}}%
\pgfpathlineto{\pgfqpoint{4.299808in}{5.241276in}}%
\pgfpathlineto{\pgfqpoint{4.331600in}{5.329620in}}%
\pgfpathlineto{\pgfqpoint{4.363392in}{5.467493in}}%
\pgfpathlineto{\pgfqpoint{4.395184in}{5.507230in}}%
\pgfpathlineto{\pgfqpoint{4.426976in}{5.474515in}}%
\pgfpathlineto{\pgfqpoint{4.458768in}{5.346226in}}%
\pgfpathlineto{\pgfqpoint{4.490560in}{5.227988in}}%
\pgfpathlineto{\pgfqpoint{4.522351in}{5.125530in}}%
\pgfpathlineto{\pgfqpoint{4.554143in}{5.057408in}}%
\pgfpathlineto{\pgfqpoint{4.585935in}{5.047996in}}%
\pgfpathlineto{\pgfqpoint{4.617727in}{4.991213in}}%
\pgfpathlineto{\pgfqpoint{4.649519in}{4.973900in}}%
\pgfpathlineto{\pgfqpoint{4.681311in}{4.987411in}}%
\pgfpathlineto{\pgfqpoint{4.713103in}{4.974861in}}%
\pgfpathlineto{\pgfqpoint{4.744895in}{4.989467in}}%
\pgfpathlineto{\pgfqpoint{4.776687in}{5.011350in}}%
\pgfpathlineto{\pgfqpoint{4.808479in}{5.028445in}}%
\pgfpathlineto{\pgfqpoint{4.840270in}{5.021217in}}%
\pgfpathlineto{\pgfqpoint{4.872062in}{5.035349in}}%
\pgfpathlineto{\pgfqpoint{4.903854in}{5.053670in}}%
\pgfpathlineto{\pgfqpoint{4.935646in}{5.063935in}}%
\pgfpathlineto{\pgfqpoint{4.967438in}{5.094298in}}%
\pgfpathlineto{\pgfqpoint{4.999230in}{5.086068in}}%
\pgfpathlineto{\pgfqpoint{5.031022in}{5.089273in}}%
\pgfpathlineto{\pgfqpoint{5.062814in}{5.137998in}}%
\pgfpathlineto{\pgfqpoint{5.094606in}{5.138322in}}%
\pgfpathlineto{\pgfqpoint{5.126398in}{5.124694in}}%
\pgfpathlineto{\pgfqpoint{5.158190in}{5.127560in}}%
\pgfpathlineto{\pgfqpoint{5.189981in}{5.120754in}}%
\pgfpathlineto{\pgfqpoint{5.221773in}{5.117164in}}%
\pgfpathlineto{\pgfqpoint{5.253565in}{5.099840in}}%
\pgfpathlineto{\pgfqpoint{5.285357in}{5.080370in}}%
\pgfpathlineto{\pgfqpoint{5.317149in}{5.057893in}}%
\pgfpathlineto{\pgfqpoint{5.348941in}{5.088953in}}%
\pgfpathlineto{\pgfqpoint{5.380733in}{5.077417in}}%
\pgfpathlineto{\pgfqpoint{5.412525in}{5.064290in}}%
\pgfpathlineto{\pgfqpoint{5.444317in}{5.063192in}}%
\pgfpathlineto{\pgfqpoint{5.476109in}{5.064387in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{5.068310in}}%
\pgfpathlineto{\pgfqpoint{5.539692in}{5.074582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.445256in,y=6.230686in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont T-shaped}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520864in}{2.509506in}}%
\pgfpathlineto{\pgfqpoint{2.973609in}{2.509506in}}%
\pgfpathlineto{\pgfqpoint{2.973609in}{4.238574in}}%
\pgfpathlineto{\pgfqpoint{0.520864in}{4.238574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775199in}{3.144228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775199in,y=3.047005in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283869in}{3.144228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283869in,y=3.047005in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792540in}{3.144228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792540in,y=3.047005in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301210in}{3.144228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301210in,y=3.047005in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809881in}{3.144228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.809881in,y=3.047005in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{2.597054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266273in,y=2.557519in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{2.870641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325286in,y=2.831106in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{3.144228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364628in,y=3.104692in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{3.417814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364628in,y=3.378279in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{3.691401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305615in,y=3.651866in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{3.964988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305615in,y=3.925453in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{4.238574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305615in,y=4.199039in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210717in,y=3.374040in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM force [\si{\kT\per\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{2.509506in}}{\pgfqpoint{2.452745in}{1.729068in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903976in}{4.241908in}}%
\pgfpathlineto{\pgfqpoint{0.934159in}{3.262090in}}%
\pgfpathlineto{\pgfqpoint{0.965950in}{2.809110in}}%
\pgfpathlineto{\pgfqpoint{0.997742in}{2.921499in}}%
\pgfpathlineto{\pgfqpoint{1.029534in}{2.977144in}}%
\pgfpathlineto{\pgfqpoint{1.061326in}{2.911822in}}%
\pgfpathlineto{\pgfqpoint{1.093118in}{2.919607in}}%
\pgfpathlineto{\pgfqpoint{1.124910in}{2.962316in}}%
\pgfpathlineto{\pgfqpoint{1.156702in}{2.995033in}}%
\pgfpathlineto{\pgfqpoint{1.188494in}{3.048154in}}%
\pgfpathlineto{\pgfqpoint{1.220286in}{3.108747in}}%
\pgfpathlineto{\pgfqpoint{1.252078in}{3.137945in}}%
\pgfpathlineto{\pgfqpoint{1.283869in}{3.144256in}}%
\pgfpathlineto{\pgfqpoint{1.315661in}{3.159726in}}%
\pgfpathlineto{\pgfqpoint{1.347453in}{3.185606in}}%
\pgfpathlineto{\pgfqpoint{1.379245in}{3.198070in}}%
\pgfpathlineto{\pgfqpoint{1.411037in}{3.187004in}}%
\pgfpathlineto{\pgfqpoint{1.442829in}{3.166682in}}%
\pgfpathlineto{\pgfqpoint{1.474621in}{3.154503in}}%
\pgfpathlineto{\pgfqpoint{1.506413in}{3.153585in}}%
\pgfpathlineto{\pgfqpoint{1.538205in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{1.569997in}{3.158689in}}%
\pgfpathlineto{\pgfqpoint{1.601788in}{3.159463in}}%
\pgfpathlineto{\pgfqpoint{1.633580in}{3.161019in}}%
\pgfpathlineto{\pgfqpoint{1.665372in}{3.164232in}}%
\pgfpathlineto{\pgfqpoint{1.697164in}{3.170516in}}%
\pgfpathlineto{\pgfqpoint{1.728956in}{3.179797in}}%
\pgfpathlineto{\pgfqpoint{1.760748in}{3.191315in}}%
\pgfpathlineto{\pgfqpoint{1.792540in}{3.201244in}}%
\pgfpathlineto{\pgfqpoint{1.824332in}{3.204667in}}%
\pgfpathlineto{\pgfqpoint{1.856124in}{3.199473in}}%
\pgfpathlineto{\pgfqpoint{1.887916in}{3.188101in}}%
\pgfpathlineto{\pgfqpoint{1.919708in}{3.175364in}}%
\pgfpathlineto{\pgfqpoint{1.951499in}{3.164525in}}%
\pgfpathlineto{\pgfqpoint{1.983291in}{3.155268in}}%
\pgfpathlineto{\pgfqpoint{2.015083in}{3.145158in}}%
\pgfpathlineto{\pgfqpoint{2.046875in}{3.132885in}}%
\pgfpathlineto{\pgfqpoint{2.078667in}{3.120134in}}%
\pgfpathlineto{\pgfqpoint{2.110459in}{3.110483in}}%
\pgfpathlineto{\pgfqpoint{2.142251in}{3.106591in}}%
\pgfpathlineto{\pgfqpoint{2.174043in}{3.108386in}}%
\pgfpathlineto{\pgfqpoint{2.205835in}{3.113639in}}%
\pgfpathlineto{\pgfqpoint{2.237627in}{3.119872in}}%
\pgfpathlineto{\pgfqpoint{2.269418in}{3.125630in}}%
\pgfpathlineto{\pgfqpoint{2.301210in}{3.130410in}}%
\pgfpathlineto{\pgfqpoint{2.333002in}{3.134111in}}%
\pgfpathlineto{\pgfqpoint{2.364794in}{3.136935in}}%
\pgfpathlineto{\pgfqpoint{2.396586in}{3.139588in}}%
\pgfpathlineto{\pgfqpoint{2.428378in}{3.143036in}}%
\pgfpathlineto{\pgfqpoint{2.460170in}{3.147690in}}%
\pgfpathlineto{\pgfqpoint{2.491962in}{3.152808in}}%
\pgfpathlineto{\pgfqpoint{2.523754in}{3.156837in}}%
\pgfpathlineto{\pgfqpoint{2.555546in}{3.158468in}}%
\pgfpathlineto{\pgfqpoint{2.587337in}{3.157489in}}%
\pgfpathlineto{\pgfqpoint{2.619129in}{3.154781in}}%
\pgfpathlineto{\pgfqpoint{2.650921in}{3.151611in}}%
\pgfpathlineto{\pgfqpoint{2.682713in}{3.148894in}}%
\pgfpathlineto{\pgfqpoint{2.714505in}{3.146935in}}%
\pgfpathlineto{\pgfqpoint{2.746297in}{3.145624in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.144761in}}%
\pgfpathlineto{\pgfqpoint{2.809881in}{3.144228in}}%
\pgfpathlineto{\pgfqpoint{2.841673in}{3.144228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{2.509506in}}{\pgfqpoint{2.452745in}{1.729068in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845321in}{4.241908in}}%
\pgfpathlineto{\pgfqpoint{0.870575in}{3.946756in}}%
\pgfpathlineto{\pgfqpoint{0.902367in}{3.692552in}}%
\pgfpathlineto{\pgfqpoint{0.934159in}{3.499429in}}%
\pgfpathlineto{\pgfqpoint{0.965950in}{3.348922in}}%
\pgfpathlineto{\pgfqpoint{0.997742in}{3.234719in}}%
\pgfpathlineto{\pgfqpoint{1.029534in}{3.150975in}}%
\pgfpathlineto{\pgfqpoint{1.061326in}{3.091912in}}%
\pgfpathlineto{\pgfqpoint{1.093118in}{3.051718in}}%
\pgfpathlineto{\pgfqpoint{1.124910in}{3.025204in}}%
\pgfpathlineto{\pgfqpoint{1.156702in}{3.009742in}}%
\pgfpathlineto{\pgfqpoint{1.188494in}{3.003954in}}%
\pgfpathlineto{\pgfqpoint{1.220286in}{3.006658in}}%
\pgfpathlineto{\pgfqpoint{1.252078in}{3.016291in}}%
\pgfpathlineto{\pgfqpoint{1.283869in}{3.031236in}}%
\pgfpathlineto{\pgfqpoint{1.315661in}{3.049718in}}%
\pgfpathlineto{\pgfqpoint{1.347453in}{3.069526in}}%
\pgfpathlineto{\pgfqpoint{1.379245in}{3.088524in}}%
\pgfpathlineto{\pgfqpoint{1.411037in}{3.105743in}}%
\pgfpathlineto{\pgfqpoint{1.442829in}{3.120557in}}%
\pgfpathlineto{\pgfqpoint{1.474621in}{3.132688in}}%
\pgfpathlineto{\pgfqpoint{1.506413in}{3.141934in}}%
\pgfpathlineto{\pgfqpoint{1.538205in}{3.148521in}}%
\pgfpathlineto{\pgfqpoint{1.569997in}{3.153152in}}%
\pgfpathlineto{\pgfqpoint{1.601788in}{3.156407in}}%
\pgfpathlineto{\pgfqpoint{1.633580in}{3.158703in}}%
\pgfpathlineto{\pgfqpoint{1.665372in}{3.160330in}}%
\pgfpathlineto{\pgfqpoint{1.697164in}{3.161427in}}%
\pgfpathlineto{\pgfqpoint{1.728956in}{3.162036in}}%
\pgfpathlineto{\pgfqpoint{1.760748in}{3.161885in}}%
\pgfpathlineto{\pgfqpoint{1.792540in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{1.824332in}{3.158685in}}%
\pgfpathlineto{\pgfqpoint{1.856124in}{3.156064in}}%
\pgfpathlineto{\pgfqpoint{1.887916in}{3.153134in}}%
\pgfpathlineto{\pgfqpoint{1.919708in}{3.150161in}}%
\pgfpathlineto{\pgfqpoint{1.951499in}{3.147368in}}%
\pgfpathlineto{\pgfqpoint{1.983291in}{3.144944in}}%
\pgfpathlineto{\pgfqpoint{2.015083in}{3.142974in}}%
\pgfpathlineto{\pgfqpoint{2.046875in}{3.141358in}}%
\pgfpathlineto{\pgfqpoint{2.078667in}{3.139995in}}%
\pgfpathlineto{\pgfqpoint{2.110459in}{3.138841in}}%
\pgfpathlineto{\pgfqpoint{2.142251in}{3.137904in}}%
\pgfpathlineto{\pgfqpoint{2.174043in}{3.137272in}}%
\pgfpathlineto{\pgfqpoint{2.205835in}{3.136974in}}%
\pgfpathlineto{\pgfqpoint{2.237627in}{3.136982in}}%
\pgfpathlineto{\pgfqpoint{2.269418in}{3.137248in}}%
\pgfpathlineto{\pgfqpoint{2.301210in}{3.137705in}}%
\pgfpathlineto{\pgfqpoint{2.333002in}{3.138262in}}%
\pgfpathlineto{\pgfqpoint{2.364794in}{3.138792in}}%
\pgfpathlineto{\pgfqpoint{2.396586in}{3.139232in}}%
\pgfpathlineto{\pgfqpoint{2.428378in}{3.139674in}}%
\pgfpathlineto{\pgfqpoint{2.460170in}{3.140283in}}%
\pgfpathlineto{\pgfqpoint{2.491962in}{3.141210in}}%
\pgfpathlineto{\pgfqpoint{2.523754in}{3.142535in}}%
\pgfpathlineto{\pgfqpoint{2.555546in}{3.144246in}}%
\pgfpathlineto{\pgfqpoint{2.587337in}{3.146903in}}%
\pgfpathlineto{\pgfqpoint{2.619129in}{3.149276in}}%
\pgfpathlineto{\pgfqpoint{2.650921in}{3.151182in}}%
\pgfpathlineto{\pgfqpoint{2.682713in}{3.152363in}}%
\pgfpathlineto{\pgfqpoint{2.714505in}{3.152672in}}%
\pgfpathlineto{\pgfqpoint{2.746297in}{3.152132in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.151002in}}%
\pgfpathlineto{\pgfqpoint{2.809881in}{3.149597in}}%
\pgfpathlineto{\pgfqpoint{2.841673in}{3.148203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{2.509506in}}{\pgfqpoint{2.452745in}{1.729068in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832520in}{4.241908in}}%
\pgfpathlineto{\pgfqpoint{0.838783in}{4.047585in}}%
\pgfpathlineto{\pgfqpoint{0.870575in}{4.008665in}}%
\pgfpathlineto{\pgfqpoint{0.902367in}{3.667948in}}%
\pgfpathlineto{\pgfqpoint{0.934159in}{3.420805in}}%
\pgfpathlineto{\pgfqpoint{0.965950in}{3.304928in}}%
\pgfpathlineto{\pgfqpoint{0.997742in}{3.244574in}}%
\pgfpathlineto{\pgfqpoint{1.029534in}{3.186904in}}%
\pgfpathlineto{\pgfqpoint{1.061326in}{3.138194in}}%
\pgfpathlineto{\pgfqpoint{1.093118in}{3.083400in}}%
\pgfpathlineto{\pgfqpoint{1.124910in}{3.039974in}}%
\pgfpathlineto{\pgfqpoint{1.156702in}{3.017507in}}%
\pgfpathlineto{\pgfqpoint{1.188494in}{3.000752in}}%
\pgfpathlineto{\pgfqpoint{1.220286in}{3.012875in}}%
\pgfpathlineto{\pgfqpoint{1.252078in}{3.041161in}}%
\pgfpathlineto{\pgfqpoint{1.283869in}{3.055802in}}%
\pgfpathlineto{\pgfqpoint{1.315661in}{3.069228in}}%
\pgfpathlineto{\pgfqpoint{1.347453in}{3.065074in}}%
\pgfpathlineto{\pgfqpoint{1.379245in}{3.056979in}}%
\pgfpathlineto{\pgfqpoint{1.411037in}{3.056063in}}%
\pgfpathlineto{\pgfqpoint{1.442829in}{3.058495in}}%
\pgfpathlineto{\pgfqpoint{1.474621in}{3.071548in}}%
\pgfpathlineto{\pgfqpoint{1.506413in}{3.094712in}}%
\pgfpathlineto{\pgfqpoint{1.538205in}{3.105601in}}%
\pgfpathlineto{\pgfqpoint{1.569997in}{3.111469in}}%
\pgfpathlineto{\pgfqpoint{1.601788in}{3.115402in}}%
\pgfpathlineto{\pgfqpoint{1.633580in}{3.115191in}}%
\pgfpathlineto{\pgfqpoint{1.665372in}{3.126458in}}%
\pgfpathlineto{\pgfqpoint{1.697164in}{3.131846in}}%
\pgfpathlineto{\pgfqpoint{1.728956in}{3.134169in}}%
\pgfpathlineto{\pgfqpoint{1.760748in}{3.140352in}}%
\pgfpathlineto{\pgfqpoint{1.792540in}{3.153242in}}%
\pgfpathlineto{\pgfqpoint{1.824332in}{3.153013in}}%
\pgfpathlineto{\pgfqpoint{1.856124in}{3.152633in}}%
\pgfpathlineto{\pgfqpoint{1.887916in}{3.146119in}}%
\pgfpathlineto{\pgfqpoint{1.919708in}{3.144243in}}%
\pgfpathlineto{\pgfqpoint{1.951499in}{3.163123in}}%
\pgfpathlineto{\pgfqpoint{1.983291in}{3.166431in}}%
\pgfpathlineto{\pgfqpoint{2.015083in}{3.166669in}}%
\pgfpathlineto{\pgfqpoint{2.046875in}{3.162354in}}%
\pgfpathlineto{\pgfqpoint{2.078667in}{3.158004in}}%
\pgfpathlineto{\pgfqpoint{2.110459in}{3.153971in}}%
\pgfpathlineto{\pgfqpoint{2.142251in}{3.151187in}}%
\pgfpathlineto{\pgfqpoint{2.174043in}{3.148519in}}%
\pgfpathlineto{\pgfqpoint{2.205835in}{3.139347in}}%
\pgfpathlineto{\pgfqpoint{2.237627in}{3.135727in}}%
\pgfpathlineto{\pgfqpoint{2.269418in}{3.140129in}}%
\pgfpathlineto{\pgfqpoint{2.301210in}{3.153710in}}%
\pgfpathlineto{\pgfqpoint{2.333002in}{3.152796in}}%
\pgfpathlineto{\pgfqpoint{2.364794in}{3.149748in}}%
\pgfpathlineto{\pgfqpoint{2.396586in}{3.144208in}}%
\pgfpathlineto{\pgfqpoint{2.428378in}{3.141362in}}%
\pgfpathlineto{\pgfqpoint{2.460170in}{3.143742in}}%
\pgfpathlineto{\pgfqpoint{2.491962in}{3.141913in}}%
\pgfpathlineto{\pgfqpoint{2.523754in}{3.139810in}}%
\pgfpathlineto{\pgfqpoint{2.555546in}{3.136282in}}%
\pgfpathlineto{\pgfqpoint{2.587337in}{3.135294in}}%
\pgfpathlineto{\pgfqpoint{2.619129in}{3.144228in}}%
\pgfpathlineto{\pgfqpoint{2.650921in}{3.144228in}}%
\pgfpathlineto{\pgfqpoint{2.682713in}{3.144228in}}%
\pgfpathlineto{\pgfqpoint{2.714505in}{3.144228in}}%
\pgfpathlineto{\pgfqpoint{2.746297in}{3.144228in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.144228in}}%
\pgfpathlineto{\pgfqpoint{2.809881in}{3.144228in}}%
\pgfpathlineto{\pgfqpoint{2.841673in}{3.144228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520864in}{2.597054in}}%
\pgfpathlineto{\pgfqpoint{0.520864in}{4.238574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520864in}{3.144228in}}%
\pgfpathlineto{\pgfqpoint{2.973609in}{3.144228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{2.509506in}}{\pgfqpoint{2.452745in}{1.729068in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.840767in}{4.241908in}}%
\pgfpathlineto{\pgfqpoint{0.870575in}{3.669471in}}%
\pgfpathlineto{\pgfqpoint{0.902367in}{3.287050in}}%
\pgfpathlineto{\pgfqpoint{0.934159in}{3.067643in}}%
\pgfpathlineto{\pgfqpoint{0.965950in}{2.959833in}}%
\pgfpathlineto{\pgfqpoint{0.997742in}{2.908998in}}%
\pgfpathlineto{\pgfqpoint{1.029534in}{2.905730in}}%
\pgfpathlineto{\pgfqpoint{1.061326in}{2.939005in}}%
\pgfpathlineto{\pgfqpoint{1.093118in}{2.958620in}}%
\pgfpathlineto{\pgfqpoint{1.124910in}{3.003696in}}%
\pgfpathlineto{\pgfqpoint{1.156702in}{3.020824in}}%
\pgfpathlineto{\pgfqpoint{1.188494in}{3.084308in}}%
\pgfpathlineto{\pgfqpoint{1.220286in}{3.074786in}}%
\pgfpathlineto{\pgfqpoint{1.252078in}{3.088765in}}%
\pgfpathlineto{\pgfqpoint{1.283869in}{3.098981in}}%
\pgfpathlineto{\pgfqpoint{1.315661in}{3.111924in}}%
\pgfpathlineto{\pgfqpoint{1.347453in}{3.147632in}}%
\pgfpathlineto{\pgfqpoint{1.379245in}{3.127235in}}%
\pgfpathlineto{\pgfqpoint{1.411037in}{3.127323in}}%
\pgfpathlineto{\pgfqpoint{1.442829in}{3.124286in}}%
\pgfpathlineto{\pgfqpoint{1.474621in}{3.129088in}}%
\pgfpathlineto{\pgfqpoint{1.506413in}{3.131353in}}%
\pgfpathlineto{\pgfqpoint{1.538205in}{3.143614in}}%
\pgfpathlineto{\pgfqpoint{1.569997in}{3.170913in}}%
\pgfpathlineto{\pgfqpoint{1.601788in}{3.190619in}}%
\pgfpathlineto{\pgfqpoint{1.633580in}{3.184118in}}%
\pgfpathlineto{\pgfqpoint{1.665372in}{3.180532in}}%
\pgfpathlineto{\pgfqpoint{1.697164in}{3.204872in}}%
\pgfpathlineto{\pgfqpoint{1.728956in}{3.199243in}}%
\pgfpathlineto{\pgfqpoint{1.760748in}{3.216957in}}%
\pgfpathlineto{\pgfqpoint{1.792540in}{3.186979in}}%
\pgfpathlineto{\pgfqpoint{1.824332in}{3.165443in}}%
\pgfpathlineto{\pgfqpoint{1.856124in}{3.152939in}}%
\pgfpathlineto{\pgfqpoint{1.887916in}{3.154371in}}%
\pgfpathlineto{\pgfqpoint{1.919708in}{3.186190in}}%
\pgfpathlineto{\pgfqpoint{1.951499in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.983291in}{3.157666in}}%
\pgfpathlineto{\pgfqpoint{2.015083in}{3.150171in}}%
\pgfpathlineto{\pgfqpoint{2.046875in}{3.149092in}}%
\pgfpathlineto{\pgfqpoint{2.078667in}{3.126684in}}%
\pgfpathlineto{\pgfqpoint{2.110459in}{3.109712in}}%
\pgfpathlineto{\pgfqpoint{2.142251in}{3.125610in}}%
\pgfpathlineto{\pgfqpoint{2.174043in}{3.094581in}}%
\pgfpathlineto{\pgfqpoint{2.205835in}{3.106590in}}%
\pgfpathlineto{\pgfqpoint{2.237627in}{3.126856in}}%
\pgfpathlineto{\pgfqpoint{2.269418in}{3.136478in}}%
\pgfpathlineto{\pgfqpoint{2.301210in}{3.142318in}}%
\pgfpathlineto{\pgfqpoint{2.333002in}{3.147861in}}%
\pgfpathlineto{\pgfqpoint{2.364794in}{3.151365in}}%
\pgfpathlineto{\pgfqpoint{2.396586in}{3.159026in}}%
\pgfpathlineto{\pgfqpoint{2.428378in}{3.164425in}}%
\pgfpathlineto{\pgfqpoint{2.460170in}{3.170305in}}%
\pgfpathlineto{\pgfqpoint{2.491962in}{3.147375in}}%
\pgfpathlineto{\pgfqpoint{2.523754in}{3.159021in}}%
\pgfpathlineto{\pgfqpoint{2.555546in}{3.165634in}}%
\pgfpathlineto{\pgfqpoint{2.587337in}{3.147818in}}%
\pgfpathlineto{\pgfqpoint{2.619129in}{3.164485in}}%
\pgfpathlineto{\pgfqpoint{2.650921in}{3.157838in}}%
\pgfpathlineto{\pgfqpoint{2.682713in}{3.145350in}}%
\pgfpathlineto{\pgfqpoint{2.714505in}{3.141349in}}%
\pgfpathlineto{\pgfqpoint{2.746297in}{3.116872in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{3.152086in}}%
\pgfpathlineto{\pgfqpoint{2.809881in}{3.118743in}}%
\pgfpathlineto{\pgfqpoint{2.841673in}{3.139622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.747236in,y=4.294130in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont tilted/parallel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218884in}{2.509506in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.509506in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.238574in}}%
\pgfpathlineto{\pgfqpoint{3.218884in}{4.238574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473219in}{3.144228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.473219in,y=3.047005in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981889in}{3.144228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.981889in,y=3.047005in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490560in}{3.144228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.490560in,y=3.047005in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999230in}{3.144228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.999230in,y=3.047005in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507900in}{3.144228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.507900in,y=3.047005in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218884in}{2.870641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218884in}{3.144228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218884in}{3.417814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218884in}{3.691401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218884in}{3.964988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218884in}{4.238574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.218884in}{2.509506in}}{\pgfqpoint{2.452745in}{1.729068in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740896in}{4.241908in}}%
\pgfpathlineto{\pgfqpoint{3.759346in}{3.895545in}}%
\pgfpathlineto{\pgfqpoint{3.791138in}{3.434305in}}%
\pgfpathlineto{\pgfqpoint{3.822930in}{3.212635in}}%
\pgfpathlineto{\pgfqpoint{3.854722in}{3.100351in}}%
\pgfpathlineto{\pgfqpoint{3.886513in}{3.024130in}}%
\pgfpathlineto{\pgfqpoint{3.918305in}{2.986702in}}%
\pgfpathlineto{\pgfqpoint{3.950097in}{2.945951in}}%
\pgfpathlineto{\pgfqpoint{3.981889in}{2.913837in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{2.902106in}}%
\pgfpathlineto{\pgfqpoint{4.045473in}{2.907359in}}%
\pgfpathlineto{\pgfqpoint{4.077265in}{2.915727in}}%
\pgfpathlineto{\pgfqpoint{4.109057in}{2.924275in}}%
\pgfpathlineto{\pgfqpoint{4.140849in}{2.942961in}}%
\pgfpathlineto{\pgfqpoint{4.172641in}{2.974727in}}%
\pgfpathlineto{\pgfqpoint{4.204432in}{3.008352in}}%
\pgfpathlineto{\pgfqpoint{4.236224in}{3.033341in}}%
\pgfpathlineto{\pgfqpoint{4.268016in}{3.052268in}}%
\pgfpathlineto{\pgfqpoint{4.299808in}{3.074685in}}%
\pgfpathlineto{\pgfqpoint{4.331600in}{3.104293in}}%
\pgfpathlineto{\pgfqpoint{4.363392in}{3.136511in}}%
\pgfpathlineto{\pgfqpoint{4.395184in}{3.168981in}}%
\pgfpathlineto{\pgfqpoint{4.426976in}{3.199035in}}%
\pgfpathlineto{\pgfqpoint{4.458768in}{3.228915in}}%
\pgfpathlineto{\pgfqpoint{4.490560in}{3.256737in}}%
\pgfpathlineto{\pgfqpoint{4.522351in}{3.275503in}}%
\pgfpathlineto{\pgfqpoint{4.554143in}{3.278842in}}%
\pgfpathlineto{\pgfqpoint{4.585935in}{3.266813in}}%
\pgfpathlineto{\pgfqpoint{4.617727in}{3.245687in}}%
\pgfpathlineto{\pgfqpoint{4.649519in}{3.222453in}}%
\pgfpathlineto{\pgfqpoint{4.681311in}{3.199906in}}%
\pgfpathlineto{\pgfqpoint{4.713103in}{3.176808in}}%
\pgfpathlineto{\pgfqpoint{4.744895in}{3.152088in}}%
\pgfpathlineto{\pgfqpoint{4.776687in}{3.128169in}}%
\pgfpathlineto{\pgfqpoint{4.808479in}{3.109999in}}%
\pgfpathlineto{\pgfqpoint{4.840270in}{3.101114in}}%
\pgfpathlineto{\pgfqpoint{4.872062in}{3.100934in}}%
\pgfpathlineto{\pgfqpoint{4.903854in}{3.105711in}}%
\pgfpathlineto{\pgfqpoint{4.935646in}{3.111658in}}%
\pgfpathlineto{\pgfqpoint{4.967438in}{3.117029in}}%
\pgfpathlineto{\pgfqpoint{4.999230in}{3.121785in}}%
\pgfpathlineto{\pgfqpoint{5.031022in}{3.126193in}}%
\pgfpathlineto{\pgfqpoint{5.062814in}{3.130248in}}%
\pgfpathlineto{\pgfqpoint{5.094606in}{3.134110in}}%
\pgfpathlineto{\pgfqpoint{5.126398in}{3.138398in}}%
\pgfpathlineto{\pgfqpoint{5.158190in}{3.143625in}}%
\pgfpathlineto{\pgfqpoint{5.189981in}{3.149373in}}%
\pgfpathlineto{\pgfqpoint{5.221773in}{3.154256in}}%
\pgfpathlineto{\pgfqpoint{5.253565in}{3.156825in}}%
\pgfpathlineto{\pgfqpoint{5.285357in}{3.156587in}}%
\pgfpathlineto{\pgfqpoint{5.317149in}{3.154250in}}%
\pgfpathlineto{\pgfqpoint{5.348941in}{3.151136in}}%
\pgfpathlineto{\pgfqpoint{5.380733in}{3.148365in}}%
\pgfpathlineto{\pgfqpoint{5.412525in}{3.146420in}}%
\pgfpathlineto{\pgfqpoint{5.444317in}{3.145246in}}%
\pgfpathlineto{\pgfqpoint{5.476109in}{3.144586in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{3.144227in}}%
\pgfpathlineto{\pgfqpoint{5.539692in}{3.144227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.218884in}{2.509506in}}{\pgfqpoint{2.452745in}{1.729068in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703217in}{4.241908in}}%
\pgfpathlineto{\pgfqpoint{3.727554in}{3.891945in}}%
\pgfpathlineto{\pgfqpoint{3.759346in}{3.611658in}}%
\pgfpathlineto{\pgfqpoint{3.791138in}{3.451433in}}%
\pgfpathlineto{\pgfqpoint{3.822930in}{3.353577in}}%
\pgfpathlineto{\pgfqpoint{3.854722in}{3.279036in}}%
\pgfpathlineto{\pgfqpoint{3.886513in}{3.221136in}}%
\pgfpathlineto{\pgfqpoint{3.918305in}{3.177512in}}%
\pgfpathlineto{\pgfqpoint{3.950097in}{3.145887in}}%
\pgfpathlineto{\pgfqpoint{3.981889in}{3.124201in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{3.110633in}}%
\pgfpathlineto{\pgfqpoint{4.045473in}{3.103779in}}%
\pgfpathlineto{\pgfqpoint{4.077265in}{3.102692in}}%
\pgfpathlineto{\pgfqpoint{4.109057in}{3.106221in}}%
\pgfpathlineto{\pgfqpoint{4.140849in}{3.113108in}}%
\pgfpathlineto{\pgfqpoint{4.172641in}{3.121926in}}%
\pgfpathlineto{\pgfqpoint{4.204432in}{3.131166in}}%
\pgfpathlineto{\pgfqpoint{4.236224in}{3.139146in}}%
\pgfpathlineto{\pgfqpoint{4.268016in}{3.144726in}}%
\pgfpathlineto{\pgfqpoint{4.299808in}{3.147982in}}%
\pgfpathlineto{\pgfqpoint{4.331600in}{3.149452in}}%
\pgfpathlineto{\pgfqpoint{4.363392in}{3.149661in}}%
\pgfpathlineto{\pgfqpoint{4.395184in}{3.149127in}}%
\pgfpathlineto{\pgfqpoint{4.426976in}{3.148349in}}%
\pgfpathlineto{\pgfqpoint{4.458768in}{3.147770in}}%
\pgfpathlineto{\pgfqpoint{4.490560in}{3.147602in}}%
\pgfpathlineto{\pgfqpoint{4.522351in}{3.147655in}}%
\pgfpathlineto{\pgfqpoint{4.554143in}{3.147680in}}%
\pgfpathlineto{\pgfqpoint{4.585935in}{3.147483in}}%
\pgfpathlineto{\pgfqpoint{4.617727in}{3.146910in}}%
\pgfpathlineto{\pgfqpoint{4.649519in}{3.145883in}}%
\pgfpathlineto{\pgfqpoint{4.681311in}{3.144519in}}%
\pgfpathlineto{\pgfqpoint{4.713103in}{3.143005in}}%
\pgfpathlineto{\pgfqpoint{4.744895in}{3.141491in}}%
\pgfpathlineto{\pgfqpoint{4.776687in}{3.140102in}}%
\pgfpathlineto{\pgfqpoint{4.808479in}{3.138947in}}%
\pgfpathlineto{\pgfqpoint{4.840270in}{3.138107in}}%
\pgfpathlineto{\pgfqpoint{4.872062in}{3.137593in}}%
\pgfpathlineto{\pgfqpoint{4.903854in}{3.137358in}}%
\pgfpathlineto{\pgfqpoint{4.935646in}{3.137459in}}%
\pgfpathlineto{\pgfqpoint{4.967438in}{3.137971in}}%
\pgfpathlineto{\pgfqpoint{4.999230in}{3.138896in}}%
\pgfpathlineto{\pgfqpoint{5.031022in}{3.140174in}}%
\pgfpathlineto{\pgfqpoint{5.062814in}{3.141676in}}%
\pgfpathlineto{\pgfqpoint{5.094606in}{3.143249in}}%
\pgfpathlineto{\pgfqpoint{5.126398in}{3.144696in}}%
\pgfpathlineto{\pgfqpoint{5.158190in}{3.145789in}}%
\pgfpathlineto{\pgfqpoint{5.189981in}{3.146397in}}%
\pgfpathlineto{\pgfqpoint{5.221773in}{3.146533in}}%
\pgfpathlineto{\pgfqpoint{5.253565in}{3.146377in}}%
\pgfpathlineto{\pgfqpoint{5.285357in}{3.146181in}}%
\pgfpathlineto{\pgfqpoint{5.317149in}{3.146181in}}%
\pgfpathlineto{\pgfqpoint{5.348941in}{3.146468in}}%
\pgfpathlineto{\pgfqpoint{5.380733in}{3.147794in}}%
\pgfpathlineto{\pgfqpoint{5.412525in}{3.149487in}}%
\pgfpathlineto{\pgfqpoint{5.444317in}{3.150956in}}%
\pgfpathlineto{\pgfqpoint{5.476109in}{3.151809in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{3.151848in}}%
\pgfpathlineto{\pgfqpoint{5.539692in}{3.151111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.218884in}{2.509506in}}{\pgfqpoint{2.452745in}{1.729068in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722341in}{4.241908in}}%
\pgfpathlineto{\pgfqpoint{3.727554in}{4.085465in}}%
\pgfpathlineto{\pgfqpoint{3.759346in}{3.525699in}}%
\pgfpathlineto{\pgfqpoint{3.791138in}{3.521779in}}%
\pgfpathlineto{\pgfqpoint{3.822930in}{3.346743in}}%
\pgfpathlineto{\pgfqpoint{3.854722in}{3.229465in}}%
\pgfpathlineto{\pgfqpoint{3.886513in}{3.167746in}}%
\pgfpathlineto{\pgfqpoint{3.918305in}{3.129209in}}%
\pgfpathlineto{\pgfqpoint{3.950097in}{3.101415in}}%
\pgfpathlineto{\pgfqpoint{3.981889in}{3.096541in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{3.093054in}}%
\pgfpathlineto{\pgfqpoint{4.045473in}{3.083398in}}%
\pgfpathlineto{\pgfqpoint{4.077265in}{3.070751in}}%
\pgfpathlineto{\pgfqpoint{4.109057in}{3.061163in}}%
\pgfpathlineto{\pgfqpoint{4.140849in}{3.065823in}}%
\pgfpathlineto{\pgfqpoint{4.172641in}{3.075239in}}%
\pgfpathlineto{\pgfqpoint{4.204432in}{3.087978in}}%
\pgfpathlineto{\pgfqpoint{4.236224in}{3.102594in}}%
\pgfpathlineto{\pgfqpoint{4.268016in}{3.114275in}}%
\pgfpathlineto{\pgfqpoint{4.299808in}{3.112525in}}%
\pgfpathlineto{\pgfqpoint{4.331600in}{3.113397in}}%
\pgfpathlineto{\pgfqpoint{4.363392in}{3.119442in}}%
\pgfpathlineto{\pgfqpoint{4.395184in}{3.132142in}}%
\pgfpathlineto{\pgfqpoint{4.426976in}{3.150899in}}%
\pgfpathlineto{\pgfqpoint{4.458768in}{3.155938in}}%
\pgfpathlineto{\pgfqpoint{4.490560in}{3.154329in}}%
\pgfpathlineto{\pgfqpoint{4.522351in}{3.151279in}}%
\pgfpathlineto{\pgfqpoint{4.554143in}{3.150722in}}%
\pgfpathlineto{\pgfqpoint{4.585935in}{3.152407in}}%
\pgfpathlineto{\pgfqpoint{4.617727in}{3.155044in}}%
\pgfpathlineto{\pgfqpoint{4.649519in}{3.151637in}}%
\pgfpathlineto{\pgfqpoint{4.681311in}{3.140500in}}%
\pgfpathlineto{\pgfqpoint{4.713103in}{3.137975in}}%
\pgfpathlineto{\pgfqpoint{4.744895in}{3.146095in}}%
\pgfpathlineto{\pgfqpoint{4.776687in}{3.149257in}}%
\pgfpathlineto{\pgfqpoint{4.808479in}{3.160794in}}%
\pgfpathlineto{\pgfqpoint{4.840270in}{3.156519in}}%
\pgfpathlineto{\pgfqpoint{4.872062in}{3.147156in}}%
\pgfpathlineto{\pgfqpoint{4.903854in}{3.141401in}}%
\pgfpathlineto{\pgfqpoint{4.935646in}{3.147964in}}%
\pgfpathlineto{\pgfqpoint{4.967438in}{3.146102in}}%
\pgfpathlineto{\pgfqpoint{4.999230in}{3.142577in}}%
\pgfpathlineto{\pgfqpoint{5.031022in}{3.133555in}}%
\pgfpathlineto{\pgfqpoint{5.062814in}{3.129490in}}%
\pgfpathlineto{\pgfqpoint{5.094606in}{3.148348in}}%
\pgfpathlineto{\pgfqpoint{5.126398in}{3.148866in}}%
\pgfpathlineto{\pgfqpoint{5.158190in}{3.149019in}}%
\pgfpathlineto{\pgfqpoint{5.189981in}{3.148205in}}%
\pgfpathlineto{\pgfqpoint{5.221773in}{3.146201in}}%
\pgfpathlineto{\pgfqpoint{5.253565in}{3.143348in}}%
\pgfpathlineto{\pgfqpoint{5.285357in}{3.143374in}}%
\pgfpathlineto{\pgfqpoint{5.317149in}{3.143698in}}%
\pgfpathlineto{\pgfqpoint{5.348941in}{3.142601in}}%
\pgfpathlineto{\pgfqpoint{5.380733in}{3.141313in}}%
\pgfpathlineto{\pgfqpoint{5.412525in}{3.139596in}}%
\pgfpathlineto{\pgfqpoint{5.444317in}{3.144228in}}%
\pgfpathlineto{\pgfqpoint{5.476109in}{3.144228in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{3.144228in}}%
\pgfpathlineto{\pgfqpoint{5.539692in}{3.144228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218884in}{2.870641in}}%
\pgfpathlineto{\pgfqpoint{3.218884in}{4.238574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218884in}{3.144228in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.144228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.218884in}{2.509506in}}{\pgfqpoint{2.452745in}{1.729068in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.769367in}{4.241908in}}%
\pgfpathlineto{\pgfqpoint{3.791138in}{3.756274in}}%
\pgfpathlineto{\pgfqpoint{3.822930in}{3.312289in}}%
\pgfpathlineto{\pgfqpoint{3.854722in}{3.053574in}}%
\pgfpathlineto{\pgfqpoint{3.886513in}{2.950642in}}%
\pgfpathlineto{\pgfqpoint{3.918305in}{2.903940in}}%
\pgfpathlineto{\pgfqpoint{3.950097in}{2.893992in}}%
\pgfpathlineto{\pgfqpoint{3.981889in}{2.886789in}}%
\pgfpathlineto{\pgfqpoint{4.013681in}{2.903759in}}%
\pgfpathlineto{\pgfqpoint{4.045473in}{2.916252in}}%
\pgfpathlineto{\pgfqpoint{4.077265in}{2.965389in}}%
\pgfpathlineto{\pgfqpoint{4.109057in}{2.950699in}}%
\pgfpathlineto{\pgfqpoint{4.140849in}{2.975491in}}%
\pgfpathlineto{\pgfqpoint{4.172641in}{2.986616in}}%
\pgfpathlineto{\pgfqpoint{4.204432in}{2.976805in}}%
\pgfpathlineto{\pgfqpoint{4.236224in}{3.009043in}}%
\pgfpathlineto{\pgfqpoint{4.268016in}{3.030243in}}%
\pgfpathlineto{\pgfqpoint{4.299808in}{3.070771in}}%
\pgfpathlineto{\pgfqpoint{4.331600in}{3.099790in}}%
\pgfpathlineto{\pgfqpoint{4.363392in}{3.167907in}}%
\pgfpathlineto{\pgfqpoint{4.395184in}{3.207818in}}%
\pgfpathlineto{\pgfqpoint{4.426976in}{3.293368in}}%
\pgfpathlineto{\pgfqpoint{4.458768in}{3.293712in}}%
\pgfpathlineto{\pgfqpoint{4.490560in}{3.390051in}}%
\pgfpathlineto{\pgfqpoint{4.522351in}{3.337129in}}%
\pgfpathlineto{\pgfqpoint{4.554143in}{3.304726in}}%
\pgfpathlineto{\pgfqpoint{4.585935in}{3.277166in}}%
\pgfpathlineto{\pgfqpoint{4.617727in}{3.216367in}}%
\pgfpathlineto{\pgfqpoint{4.649519in}{3.172395in}}%
\pgfpathlineto{\pgfqpoint{4.681311in}{3.157668in}}%
\pgfpathlineto{\pgfqpoint{4.713103in}{3.127669in}}%
\pgfpathlineto{\pgfqpoint{4.744895in}{3.121867in}}%
\pgfpathlineto{\pgfqpoint{4.776687in}{3.070381in}}%
\pgfpathlineto{\pgfqpoint{4.808479in}{3.093849in}}%
\pgfpathlineto{\pgfqpoint{4.840270in}{3.091125in}}%
\pgfpathlineto{\pgfqpoint{4.872062in}{3.098298in}}%
\pgfpathlineto{\pgfqpoint{4.903854in}{3.078935in}}%
\pgfpathlineto{\pgfqpoint{4.935646in}{3.085519in}}%
\pgfpathlineto{\pgfqpoint{4.967438in}{3.099618in}}%
\pgfpathlineto{\pgfqpoint{4.999230in}{3.094107in}}%
\pgfpathlineto{\pgfqpoint{5.031022in}{3.122828in}}%
\pgfpathlineto{\pgfqpoint{5.062814in}{3.103718in}}%
\pgfpathlineto{\pgfqpoint{5.094606in}{3.122636in}}%
\pgfpathlineto{\pgfqpoint{5.126398in}{3.149532in}}%
\pgfpathlineto{\pgfqpoint{5.158190in}{3.151350in}}%
\pgfpathlineto{\pgfqpoint{5.189981in}{3.147650in}}%
\pgfpathlineto{\pgfqpoint{5.221773in}{3.182142in}}%
\pgfpathlineto{\pgfqpoint{5.253565in}{3.191205in}}%
\pgfpathlineto{\pgfqpoint{5.285357in}{3.192076in}}%
\pgfpathlineto{\pgfqpoint{5.317149in}{3.148739in}}%
\pgfpathlineto{\pgfqpoint{5.348941in}{3.147466in}}%
\pgfpathlineto{\pgfqpoint{5.380733in}{3.186388in}}%
\pgfpathlineto{\pgfqpoint{5.412525in}{3.165961in}}%
\pgfpathlineto{\pgfqpoint{5.444317in}{3.122712in}}%
\pgfpathlineto{\pgfqpoint{5.476109in}{3.146552in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{3.148499in}}%
\pgfpathlineto{\pgfqpoint{5.539692in}{3.142387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.445256in,y=4.294130in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont tilted/antiparallel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520864in}{0.572950in}}%
\pgfpathlineto{\pgfqpoint{2.973609in}{0.572950in}}%
\pgfpathlineto{\pgfqpoint{2.973609in}{2.302018in}}%
\pgfpathlineto{\pgfqpoint{0.520864in}{2.302018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775199in}{1.207671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775199in,y=1.110449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283869in}{1.207671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283869in,y=1.110449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792540in}{1.207671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792540in,y=1.110449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301210in}{1.207671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301210in,y=1.110449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809881in}{1.207671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.809881in,y=1.110449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{0.934085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325286in,y=0.894550in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{1.207671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364628in,y=1.168136in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{1.481258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364628in,y=1.441723in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{1.754845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305615in,y=1.715310in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{2.028432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305615in,y=1.988896in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{2.302018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305615in,y=2.262483in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{0.572950in}}{\pgfqpoint{2.452745in}{1.729068in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090934in}{2.305352in}}%
\pgfpathlineto{\pgfqpoint{1.093118in}{2.138792in}}%
\pgfpathlineto{\pgfqpoint{1.156702in}{1.504330in}}%
\pgfpathlineto{\pgfqpoint{1.220286in}{2.099363in}}%
\pgfpathlineto{\pgfqpoint{1.283869in}{2.029409in}}%
\pgfpathlineto{\pgfqpoint{1.347453in}{1.763994in}}%
\pgfpathlineto{\pgfqpoint{1.411037in}{1.439041in}}%
\pgfpathlineto{\pgfqpoint{1.442829in}{1.420805in}}%
\pgfpathlineto{\pgfqpoint{1.474621in}{1.414798in}}%
\pgfpathlineto{\pgfqpoint{1.506413in}{1.364881in}}%
\pgfpathlineto{\pgfqpoint{1.538205in}{1.280875in}}%
\pgfpathlineto{\pgfqpoint{1.569997in}{1.199455in}}%
\pgfpathlineto{\pgfqpoint{1.601788in}{1.143679in}}%
\pgfpathlineto{\pgfqpoint{1.633580in}{1.116971in}}%
\pgfpathlineto{\pgfqpoint{1.665372in}{1.113700in}}%
\pgfpathlineto{\pgfqpoint{1.697164in}{1.126101in}}%
\pgfpathlineto{\pgfqpoint{1.728956in}{1.145355in}}%
\pgfpathlineto{\pgfqpoint{1.760748in}{1.162806in}}%
\pgfpathlineto{\pgfqpoint{1.792540in}{1.173665in}}%
\pgfpathlineto{\pgfqpoint{1.824332in}{1.177861in}}%
\pgfpathlineto{\pgfqpoint{1.856124in}{1.178496in}}%
\pgfpathlineto{\pgfqpoint{1.887916in}{1.179912in}}%
\pgfpathlineto{\pgfqpoint{1.919708in}{1.186288in}}%
\pgfpathlineto{\pgfqpoint{1.951499in}{1.200085in}}%
\pgfpathlineto{\pgfqpoint{1.983291in}{1.220321in}}%
\pgfpathlineto{\pgfqpoint{2.015083in}{1.242292in}}%
\pgfpathlineto{\pgfqpoint{2.046875in}{1.259970in}}%
\pgfpathlineto{\pgfqpoint{2.078667in}{1.269689in}}%
\pgfpathlineto{\pgfqpoint{2.110459in}{1.271957in}}%
\pgfpathlineto{\pgfqpoint{2.142251in}{1.269838in}}%
\pgfpathlineto{\pgfqpoint{2.174043in}{1.265747in}}%
\pgfpathlineto{\pgfqpoint{2.205835in}{1.259821in}}%
\pgfpathlineto{\pgfqpoint{2.237627in}{1.250994in}}%
\pgfpathlineto{\pgfqpoint{2.269418in}{1.239021in}}%
\pgfpathlineto{\pgfqpoint{2.301210in}{1.225214in}}%
\pgfpathlineto{\pgfqpoint{2.333002in}{1.211524in}}%
\pgfpathlineto{\pgfqpoint{2.364794in}{1.199332in}}%
\pgfpathlineto{\pgfqpoint{2.396586in}{1.189171in}}%
\pgfpathlineto{\pgfqpoint{2.428378in}{1.181279in}}%
\pgfpathlineto{\pgfqpoint{2.460170in}{1.176170in}}%
\pgfpathlineto{\pgfqpoint{2.491962in}{1.174655in}}%
\pgfpathlineto{\pgfqpoint{2.523754in}{1.177399in}}%
\pgfpathlineto{\pgfqpoint{2.555546in}{1.184359in}}%
\pgfpathlineto{\pgfqpoint{2.587337in}{1.194397in}}%
\pgfpathlineto{\pgfqpoint{2.619129in}{1.205314in}}%
\pgfpathlineto{\pgfqpoint{2.650921in}{1.214438in}}%
\pgfpathlineto{\pgfqpoint{2.682713in}{1.219614in}}%
\pgfpathlineto{\pgfqpoint{2.714505in}{1.220112in}}%
\pgfpathlineto{\pgfqpoint{2.746297in}{1.216887in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.212019in}}%
\pgfpathlineto{\pgfqpoint{2.809881in}{1.207671in}}%
\pgfpathlineto{\pgfqpoint{2.841673in}{1.207671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{0.572950in}}{\pgfqpoint{2.452745in}{1.729068in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111005in}{2.305352in}}%
\pgfpathlineto{\pgfqpoint{1.156702in}{1.743776in}}%
\pgfpathlineto{\pgfqpoint{1.220286in}{1.450443in}}%
\pgfpathlineto{\pgfqpoint{1.283869in}{1.298436in}}%
\pgfpathlineto{\pgfqpoint{1.347453in}{1.213032in}}%
\pgfpathlineto{\pgfqpoint{1.411037in}{1.175960in}}%
\pgfpathlineto{\pgfqpoint{1.442829in}{1.169567in}}%
\pgfpathlineto{\pgfqpoint{1.474621in}{1.168548in}}%
\pgfpathlineto{\pgfqpoint{1.506413in}{1.171227in}}%
\pgfpathlineto{\pgfqpoint{1.538205in}{1.176170in}}%
\pgfpathlineto{\pgfqpoint{1.569997in}{1.182318in}}%
\pgfpathlineto{\pgfqpoint{1.601788in}{1.188660in}}%
\pgfpathlineto{\pgfqpoint{1.633580in}{1.194193in}}%
\pgfpathlineto{\pgfqpoint{1.665372in}{1.198401in}}%
\pgfpathlineto{\pgfqpoint{1.697164in}{1.201411in}}%
\pgfpathlineto{\pgfqpoint{1.728956in}{1.203399in}}%
\pgfpathlineto{\pgfqpoint{1.760748in}{1.204586in}}%
\pgfpathlineto{\pgfqpoint{1.792540in}{1.205216in}}%
\pgfpathlineto{\pgfqpoint{1.824332in}{1.205543in}}%
\pgfpathlineto{\pgfqpoint{1.856124in}{1.205852in}}%
\pgfpathlineto{\pgfqpoint{1.887916in}{1.206320in}}%
\pgfpathlineto{\pgfqpoint{1.919708in}{1.207093in}}%
\pgfpathlineto{\pgfqpoint{1.951499in}{1.208166in}}%
\pgfpathlineto{\pgfqpoint{1.983291in}{1.209352in}}%
\pgfpathlineto{\pgfqpoint{2.015083in}{1.210431in}}%
\pgfpathlineto{\pgfqpoint{2.046875in}{1.211143in}}%
\pgfpathlineto{\pgfqpoint{2.078667in}{1.211375in}}%
\pgfpathlineto{\pgfqpoint{2.110459in}{1.211146in}}%
\pgfpathlineto{\pgfqpoint{2.142251in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{2.174043in}{1.209628in}}%
\pgfpathlineto{\pgfqpoint{2.205835in}{1.208603in}}%
\pgfpathlineto{\pgfqpoint{2.237627in}{1.207640in}}%
\pgfpathlineto{\pgfqpoint{2.269418in}{1.206842in}}%
\pgfpathlineto{\pgfqpoint{2.301210in}{1.206197in}}%
\pgfpathlineto{\pgfqpoint{2.333002in}{1.205673in}}%
\pgfpathlineto{\pgfqpoint{2.364794in}{1.205229in}}%
\pgfpathlineto{\pgfqpoint{2.396586in}{1.205106in}}%
\pgfpathlineto{\pgfqpoint{2.428378in}{1.205006in}}%
\pgfpathlineto{\pgfqpoint{2.460170in}{1.204884in}}%
\pgfpathlineto{\pgfqpoint{2.491962in}{1.204888in}}%
\pgfpathlineto{\pgfqpoint{2.523754in}{1.205159in}}%
\pgfpathlineto{\pgfqpoint{2.555546in}{1.205759in}}%
\pgfpathlineto{\pgfqpoint{2.587337in}{1.206636in}}%
\pgfpathlineto{\pgfqpoint{2.619129in}{1.207998in}}%
\pgfpathlineto{\pgfqpoint{2.650921in}{1.209719in}}%
\pgfpathlineto{\pgfqpoint{2.682713in}{1.211116in}}%
\pgfpathlineto{\pgfqpoint{2.714505in}{1.212044in}}%
\pgfpathlineto{\pgfqpoint{2.746297in}{1.212431in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.212407in}}%
\pgfpathlineto{\pgfqpoint{2.809881in}{1.212086in}}%
\pgfpathlineto{\pgfqpoint{2.841673in}{1.211576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{0.572950in}}{\pgfqpoint{2.452745in}{1.729068in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127070in}{2.305352in}}%
\pgfpathlineto{\pgfqpoint{1.156702in}{1.567285in}}%
\pgfpathlineto{\pgfqpoint{1.220286in}{1.417800in}}%
\pgfpathlineto{\pgfqpoint{1.283869in}{1.306353in}}%
\pgfpathlineto{\pgfqpoint{1.347453in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.411037in}{1.143001in}}%
\pgfpathlineto{\pgfqpoint{1.442829in}{1.144186in}}%
\pgfpathlineto{\pgfqpoint{1.474621in}{1.148230in}}%
\pgfpathlineto{\pgfqpoint{1.506413in}{1.157111in}}%
\pgfpathlineto{\pgfqpoint{1.538205in}{1.156604in}}%
\pgfpathlineto{\pgfqpoint{1.569997in}{1.146554in}}%
\pgfpathlineto{\pgfqpoint{1.601788in}{1.149414in}}%
\pgfpathlineto{\pgfqpoint{1.633580in}{1.156755in}}%
\pgfpathlineto{\pgfqpoint{1.665372in}{1.167382in}}%
\pgfpathlineto{\pgfqpoint{1.697164in}{1.174659in}}%
\pgfpathlineto{\pgfqpoint{1.728956in}{1.179623in}}%
\pgfpathlineto{\pgfqpoint{1.760748in}{1.186305in}}%
\pgfpathlineto{\pgfqpoint{1.792540in}{1.199450in}}%
\pgfpathlineto{\pgfqpoint{1.824332in}{1.203847in}}%
\pgfpathlineto{\pgfqpoint{1.856124in}{1.213234in}}%
\pgfpathlineto{\pgfqpoint{1.887916in}{1.209233in}}%
\pgfpathlineto{\pgfqpoint{1.919708in}{1.202410in}}%
\pgfpathlineto{\pgfqpoint{1.951499in}{1.202008in}}%
\pgfpathlineto{\pgfqpoint{1.983291in}{1.205155in}}%
\pgfpathlineto{\pgfqpoint{2.015083in}{1.220201in}}%
\pgfpathlineto{\pgfqpoint{2.046875in}{1.223485in}}%
\pgfpathlineto{\pgfqpoint{2.078667in}{1.220567in}}%
\pgfpathlineto{\pgfqpoint{2.110459in}{1.207711in}}%
\pgfpathlineto{\pgfqpoint{2.142251in}{1.203382in}}%
\pgfpathlineto{\pgfqpoint{2.174043in}{1.209233in}}%
\pgfpathlineto{\pgfqpoint{2.205835in}{1.211236in}}%
\pgfpathlineto{\pgfqpoint{2.237627in}{1.209826in}}%
\pgfpathlineto{\pgfqpoint{2.269418in}{1.204416in}}%
\pgfpathlineto{\pgfqpoint{2.301210in}{1.211298in}}%
\pgfpathlineto{\pgfqpoint{2.333002in}{1.211520in}}%
\pgfpathlineto{\pgfqpoint{2.364794in}{1.210886in}}%
\pgfpathlineto{\pgfqpoint{2.396586in}{1.213775in}}%
\pgfpathlineto{\pgfqpoint{2.428378in}{1.209665in}}%
\pgfpathlineto{\pgfqpoint{2.460170in}{1.206568in}}%
\pgfpathlineto{\pgfqpoint{2.491962in}{1.203448in}}%
\pgfpathlineto{\pgfqpoint{2.523754in}{1.203745in}}%
\pgfpathlineto{\pgfqpoint{2.555546in}{1.212482in}}%
\pgfpathlineto{\pgfqpoint{2.587337in}{1.211770in}}%
\pgfpathlineto{\pgfqpoint{2.619129in}{1.209889in}}%
\pgfpathlineto{\pgfqpoint{2.650921in}{1.206994in}}%
\pgfpathlineto{\pgfqpoint{2.682713in}{1.206621in}}%
\pgfpathlineto{\pgfqpoint{2.714505in}{1.207224in}}%
\pgfpathlineto{\pgfqpoint{2.746297in}{1.206143in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.204927in}}%
\pgfpathlineto{\pgfqpoint{2.809881in}{1.203142in}}%
\pgfpathlineto{\pgfqpoint{2.841673in}{1.207671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520864in}{0.934085in}}%
\pgfpathlineto{\pgfqpoint{0.520864in}{2.302018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520864in}{1.207671in}}%
\pgfpathlineto{\pgfqpoint{2.973609in}{1.207671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{0.572950in}}{\pgfqpoint{2.452745in}{1.729068in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.530783in}{2.305352in}}%
\pgfpathlineto{\pgfqpoint{1.538205in}{2.081923in}}%
\pgfpathlineto{\pgfqpoint{1.569997in}{1.614158in}}%
\pgfpathlineto{\pgfqpoint{1.601788in}{1.380087in}}%
\pgfpathlineto{\pgfqpoint{1.633580in}{1.270575in}}%
\pgfpathlineto{\pgfqpoint{1.665372in}{1.239947in}}%
\pgfpathlineto{\pgfqpoint{1.697164in}{1.189902in}}%
\pgfpathlineto{\pgfqpoint{1.728956in}{1.200065in}}%
\pgfpathlineto{\pgfqpoint{1.760748in}{1.176730in}}%
\pgfpathlineto{\pgfqpoint{1.792540in}{1.189796in}}%
\pgfpathlineto{\pgfqpoint{1.824332in}{1.175867in}}%
\pgfpathlineto{\pgfqpoint{1.856124in}{1.176028in}}%
\pgfpathlineto{\pgfqpoint{1.887916in}{1.193564in}}%
\pgfpathlineto{\pgfqpoint{1.919708in}{1.169693in}}%
\pgfpathlineto{\pgfqpoint{1.951499in}{1.179606in}}%
\pgfpathlineto{\pgfqpoint{1.983291in}{1.170594in}}%
\pgfpathlineto{\pgfqpoint{2.015083in}{1.194298in}}%
\pgfpathlineto{\pgfqpoint{2.046875in}{1.169689in}}%
\pgfpathlineto{\pgfqpoint{2.078667in}{1.198829in}}%
\pgfpathlineto{\pgfqpoint{2.110459in}{1.242393in}}%
\pgfpathlineto{\pgfqpoint{2.142251in}{1.197756in}}%
\pgfpathlineto{\pgfqpoint{2.174043in}{1.228808in}}%
\pgfpathlineto{\pgfqpoint{2.205835in}{1.251538in}}%
\pgfpathlineto{\pgfqpoint{2.237627in}{1.233557in}}%
\pgfpathlineto{\pgfqpoint{2.269418in}{1.258443in}}%
\pgfpathlineto{\pgfqpoint{2.301210in}{1.230572in}}%
\pgfpathlineto{\pgfqpoint{2.333002in}{1.215253in}}%
\pgfpathlineto{\pgfqpoint{2.364794in}{1.214543in}}%
\pgfpathlineto{\pgfqpoint{2.396586in}{1.203740in}}%
\pgfpathlineto{\pgfqpoint{2.428378in}{1.199316in}}%
\pgfpathlineto{\pgfqpoint{2.460170in}{1.208371in}}%
\pgfpathlineto{\pgfqpoint{2.491962in}{1.184402in}}%
\pgfpathlineto{\pgfqpoint{2.523754in}{1.221413in}}%
\pgfpathlineto{\pgfqpoint{2.555546in}{1.189210in}}%
\pgfpathlineto{\pgfqpoint{2.587337in}{1.198806in}}%
\pgfpathlineto{\pgfqpoint{2.619129in}{1.212600in}}%
\pgfpathlineto{\pgfqpoint{2.650921in}{1.212138in}}%
\pgfpathlineto{\pgfqpoint{2.682713in}{1.188832in}}%
\pgfpathlineto{\pgfqpoint{2.714505in}{1.199979in}}%
\pgfpathlineto{\pgfqpoint{2.746297in}{1.196975in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{1.193709in}}%
\pgfpathlineto{\pgfqpoint{2.809881in}{1.209607in}}%
\pgfpathlineto{\pgfqpoint{2.841673in}{1.205390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.747236in,y=2.357574in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont plane-parallel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218884in}{0.572950in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.572950in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.302018in}}%
\pgfpathlineto{\pgfqpoint{3.218884in}{2.302018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473219in}{1.207671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.473219in,y=1.110449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981889in}{1.207671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.981889in,y=1.110449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490560in}{1.207671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.490560in,y=1.110449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999230in}{1.207671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.999230in,y=1.110449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507900in}{1.207671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.507900in,y=1.110449in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.973609in,y=0.801446in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM distance [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218884in}{0.934085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218884in}{1.207671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218884in}{1.481258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218884in}{1.754845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218884in}{2.028432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218884in}{2.302018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.218884in}{0.572950in}}{\pgfqpoint{2.452745in}{1.729068in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774357in}{2.305352in}}%
\pgfpathlineto{\pgfqpoint{3.791138in}{1.631653in}}%
\pgfpathlineto{\pgfqpoint{3.854722in}{1.773286in}}%
\pgfpathlineto{\pgfqpoint{3.918305in}{2.194271in}}%
\pgfpathlineto{\pgfqpoint{3.981889in}{2.059337in}}%
\pgfpathlineto{\pgfqpoint{4.045473in}{1.711153in}}%
\pgfpathlineto{\pgfqpoint{4.109057in}{1.446801in}}%
\pgfpathlineto{\pgfqpoint{4.140849in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{4.172641in}{1.411887in}}%
\pgfpathlineto{\pgfqpoint{4.204432in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{4.236224in}{1.267113in}}%
\pgfpathlineto{\pgfqpoint{4.268016in}{1.196494in}}%
\pgfpathlineto{\pgfqpoint{4.299808in}{1.151905in}}%
\pgfpathlineto{\pgfqpoint{4.331600in}{1.130084in}}%
\pgfpathlineto{\pgfqpoint{4.363392in}{1.123979in}}%
\pgfpathlineto{\pgfqpoint{4.395184in}{1.128170in}}%
\pgfpathlineto{\pgfqpoint{4.426976in}{1.138272in}}%
\pgfpathlineto{\pgfqpoint{4.458768in}{1.149345in}}%
\pgfpathlineto{\pgfqpoint{4.490560in}{1.158431in}}%
\pgfpathlineto{\pgfqpoint{4.522351in}{1.165197in}}%
\pgfpathlineto{\pgfqpoint{4.554143in}{1.170981in}}%
\pgfpathlineto{\pgfqpoint{4.585935in}{1.177839in}}%
\pgfpathlineto{\pgfqpoint{4.617727in}{1.188076in}}%
\pgfpathlineto{\pgfqpoint{4.649519in}{1.203298in}}%
\pgfpathlineto{\pgfqpoint{4.681311in}{1.222801in}}%
\pgfpathlineto{\pgfqpoint{4.713103in}{1.242926in}}%
\pgfpathlineto{\pgfqpoint{4.744895in}{1.258847in}}%
\pgfpathlineto{\pgfqpoint{4.776687in}{1.267698in}}%
\pgfpathlineto{\pgfqpoint{4.808479in}{1.270144in}}%
\pgfpathlineto{\pgfqpoint{4.840270in}{1.268871in}}%
\pgfpathlineto{\pgfqpoint{4.872062in}{1.265710in}}%
\pgfpathlineto{\pgfqpoint{4.903854in}{1.260332in}}%
\pgfpathlineto{\pgfqpoint{4.935646in}{1.251494in}}%
\pgfpathlineto{\pgfqpoint{4.967438in}{1.239053in}}%
\pgfpathlineto{\pgfqpoint{4.999230in}{1.224581in}}%
\pgfpathlineto{\pgfqpoint{5.031022in}{1.210304in}}%
\pgfpathlineto{\pgfqpoint{5.062814in}{1.197793in}}%
\pgfpathlineto{\pgfqpoint{5.094606in}{1.187634in}}%
\pgfpathlineto{\pgfqpoint{5.126398in}{1.180002in}}%
\pgfpathlineto{\pgfqpoint{5.158190in}{1.175284in}}%
\pgfpathlineto{\pgfqpoint{5.189981in}{1.174160in}}%
\pgfpathlineto{\pgfqpoint{5.221773in}{1.177212in}}%
\pgfpathlineto{\pgfqpoint{5.253565in}{1.184367in}}%
\pgfpathlineto{\pgfqpoint{5.285357in}{1.194500in}}%
\pgfpathlineto{\pgfqpoint{5.317149in}{1.205446in}}%
\pgfpathlineto{\pgfqpoint{5.348941in}{1.214560in}}%
\pgfpathlineto{\pgfqpoint{5.380733in}{1.219711in}}%
\pgfpathlineto{\pgfqpoint{5.412525in}{1.220178in}}%
\pgfpathlineto{\pgfqpoint{5.444317in}{1.216924in}}%
\pgfpathlineto{\pgfqpoint{5.476109in}{1.212033in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{1.207671in}}%
\pgfpathlineto{\pgfqpoint{5.539692in}{1.207671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.218884in}{0.572950in}}{\pgfqpoint{2.452745in}{1.729068in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779634in}{2.305352in}}%
\pgfpathlineto{\pgfqpoint{3.791138in}{2.093559in}}%
\pgfpathlineto{\pgfqpoint{3.854722in}{1.583837in}}%
\pgfpathlineto{\pgfqpoint{3.918305in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{3.981889in}{1.249855in}}%
\pgfpathlineto{\pgfqpoint{4.045473in}{1.188084in}}%
\pgfpathlineto{\pgfqpoint{4.109057in}{1.163251in}}%
\pgfpathlineto{\pgfqpoint{4.140849in}{1.159900in}}%
\pgfpathlineto{\pgfqpoint{4.172641in}{1.160562in}}%
\pgfpathlineto{\pgfqpoint{4.204432in}{1.164018in}}%
\pgfpathlineto{\pgfqpoint{4.236224in}{1.169446in}}%
\pgfpathlineto{\pgfqpoint{4.268016in}{1.175971in}}%
\pgfpathlineto{\pgfqpoint{4.299808in}{1.182623in}}%
\pgfpathlineto{\pgfqpoint{4.331600in}{1.188610in}}%
\pgfpathlineto{\pgfqpoint{4.363392in}{1.193858in}}%
\pgfpathlineto{\pgfqpoint{4.395184in}{1.198412in}}%
\pgfpathlineto{\pgfqpoint{4.426976in}{1.202125in}}%
\pgfpathlineto{\pgfqpoint{4.458768in}{1.204822in}}%
\pgfpathlineto{\pgfqpoint{4.490560in}{1.206689in}}%
\pgfpathlineto{\pgfqpoint{4.522351in}{1.207976in}}%
\pgfpathlineto{\pgfqpoint{4.554143in}{1.208892in}}%
\pgfpathlineto{\pgfqpoint{4.585935in}{1.209603in}}%
\pgfpathlineto{\pgfqpoint{4.617727in}{1.210260in}}%
\pgfpathlineto{\pgfqpoint{4.649519in}{1.210966in}}%
\pgfpathlineto{\pgfqpoint{4.681311in}{1.211658in}}%
\pgfpathlineto{\pgfqpoint{4.713103in}{1.212118in}}%
\pgfpathlineto{\pgfqpoint{4.744895in}{1.212149in}}%
\pgfpathlineto{\pgfqpoint{4.776687in}{1.211731in}}%
\pgfpathlineto{\pgfqpoint{4.808479in}{1.210910in}}%
\pgfpathlineto{\pgfqpoint{4.840270in}{1.209805in}}%
\pgfpathlineto{\pgfqpoint{4.872062in}{1.208563in}}%
\pgfpathlineto{\pgfqpoint{4.903854in}{1.207338in}}%
\pgfpathlineto{\pgfqpoint{4.935646in}{1.206342in}}%
\pgfpathlineto{\pgfqpoint{4.967438in}{1.205664in}}%
\pgfpathlineto{\pgfqpoint{4.999230in}{1.205272in}}%
\pgfpathlineto{\pgfqpoint{5.031022in}{1.205109in}}%
\pgfpathlineto{\pgfqpoint{5.062814in}{1.205090in}}%
\pgfpathlineto{\pgfqpoint{5.094606in}{1.205486in}}%
\pgfpathlineto{\pgfqpoint{5.126398in}{1.205813in}}%
\pgfpathlineto{\pgfqpoint{5.158190in}{1.206041in}}%
\pgfpathlineto{\pgfqpoint{5.189981in}{1.206290in}}%
\pgfpathlineto{\pgfqpoint{5.221773in}{1.206671in}}%
\pgfpathlineto{\pgfqpoint{5.253565in}{1.207204in}}%
\pgfpathlineto{\pgfqpoint{5.285357in}{1.207857in}}%
\pgfpathlineto{\pgfqpoint{5.317149in}{1.208572in}}%
\pgfpathlineto{\pgfqpoint{5.348941in}{1.209870in}}%
\pgfpathlineto{\pgfqpoint{5.380733in}{1.210849in}}%
\pgfpathlineto{\pgfqpoint{5.412525in}{1.211321in}}%
\pgfpathlineto{\pgfqpoint{5.444317in}{1.211326in}}%
\pgfpathlineto{\pgfqpoint{5.476109in}{1.211058in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{1.210656in}}%
\pgfpathlineto{\pgfqpoint{5.539692in}{1.210222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.218884in}{0.572950in}}{\pgfqpoint{2.452745in}{1.729068in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794892in}{2.305352in}}%
\pgfpathlineto{\pgfqpoint{3.854722in}{1.576915in}}%
\pgfpathlineto{\pgfqpoint{3.918305in}{1.327844in}}%
\pgfpathlineto{\pgfqpoint{3.981889in}{1.265658in}}%
\pgfpathlineto{\pgfqpoint{4.045473in}{1.179477in}}%
\pgfpathlineto{\pgfqpoint{4.109057in}{1.119672in}}%
\pgfpathlineto{\pgfqpoint{4.140849in}{1.120539in}}%
\pgfpathlineto{\pgfqpoint{4.172641in}{1.144002in}}%
\pgfpathlineto{\pgfqpoint{4.204432in}{1.161722in}}%
\pgfpathlineto{\pgfqpoint{4.236224in}{1.162654in}}%
\pgfpathlineto{\pgfqpoint{4.268016in}{1.161832in}}%
\pgfpathlineto{\pgfqpoint{4.299808in}{1.159411in}}%
\pgfpathlineto{\pgfqpoint{4.331600in}{1.164275in}}%
\pgfpathlineto{\pgfqpoint{4.363392in}{1.167877in}}%
\pgfpathlineto{\pgfqpoint{4.395184in}{1.171464in}}%
\pgfpathlineto{\pgfqpoint{4.426976in}{1.182228in}}%
\pgfpathlineto{\pgfqpoint{4.458768in}{1.201860in}}%
\pgfpathlineto{\pgfqpoint{4.490560in}{1.207460in}}%
\pgfpathlineto{\pgfqpoint{4.522351in}{1.204781in}}%
\pgfpathlineto{\pgfqpoint{4.554143in}{1.201342in}}%
\pgfpathlineto{\pgfqpoint{4.585935in}{1.199958in}}%
\pgfpathlineto{\pgfqpoint{4.617727in}{1.202886in}}%
\pgfpathlineto{\pgfqpoint{4.649519in}{1.203087in}}%
\pgfpathlineto{\pgfqpoint{4.681311in}{1.204073in}}%
\pgfpathlineto{\pgfqpoint{4.713103in}{1.218174in}}%
\pgfpathlineto{\pgfqpoint{4.744895in}{1.219168in}}%
\pgfpathlineto{\pgfqpoint{4.776687in}{1.214743in}}%
\pgfpathlineto{\pgfqpoint{4.808479in}{1.209298in}}%
\pgfpathlineto{\pgfqpoint{4.840270in}{1.206585in}}%
\pgfpathlineto{\pgfqpoint{4.872062in}{1.208494in}}%
\pgfpathlineto{\pgfqpoint{4.903854in}{1.209521in}}%
\pgfpathlineto{\pgfqpoint{4.935646in}{1.207041in}}%
\pgfpathlineto{\pgfqpoint{4.967438in}{1.209653in}}%
\pgfpathlineto{\pgfqpoint{4.999230in}{1.218649in}}%
\pgfpathlineto{\pgfqpoint{5.031022in}{1.215813in}}%
\pgfpathlineto{\pgfqpoint{5.062814in}{1.211737in}}%
\pgfpathlineto{\pgfqpoint{5.094606in}{1.212511in}}%
\pgfpathlineto{\pgfqpoint{5.126398in}{1.210290in}}%
\pgfpathlineto{\pgfqpoint{5.158190in}{1.207983in}}%
\pgfpathlineto{\pgfqpoint{5.189981in}{1.205778in}}%
\pgfpathlineto{\pgfqpoint{5.221773in}{1.203083in}}%
\pgfpathlineto{\pgfqpoint{5.253565in}{1.212348in}}%
\pgfpathlineto{\pgfqpoint{5.285357in}{1.211275in}}%
\pgfpathlineto{\pgfqpoint{5.317149in}{1.208953in}}%
\pgfpathlineto{\pgfqpoint{5.348941in}{1.206374in}}%
\pgfpathlineto{\pgfqpoint{5.380733in}{1.207219in}}%
\pgfpathlineto{\pgfqpoint{5.412525in}{1.206931in}}%
\pgfpathlineto{\pgfqpoint{5.444317in}{1.205832in}}%
\pgfpathlineto{\pgfqpoint{5.476109in}{1.204333in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{1.202938in}}%
\pgfpathlineto{\pgfqpoint{5.539692in}{1.207671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218884in}{0.934085in}}%
\pgfpathlineto{\pgfqpoint{3.218884in}{2.302018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218884in}{1.207671in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.207671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.218884in}{0.572950in}}{\pgfqpoint{2.452745in}{1.729068in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.229005in}{2.305352in}}%
\pgfpathlineto{\pgfqpoint{4.236224in}{2.088047in}}%
\pgfpathlineto{\pgfqpoint{4.268016in}{1.585386in}}%
\pgfpathlineto{\pgfqpoint{4.299808in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{4.331600in}{1.238237in}}%
\pgfpathlineto{\pgfqpoint{4.363392in}{1.180062in}}%
\pgfpathlineto{\pgfqpoint{4.395184in}{1.169863in}}%
\pgfpathlineto{\pgfqpoint{4.426976in}{1.157815in}}%
\pgfpathlineto{\pgfqpoint{4.458768in}{1.157261in}}%
\pgfpathlineto{\pgfqpoint{4.490560in}{1.141219in}}%
\pgfpathlineto{\pgfqpoint{4.522351in}{1.164587in}}%
\pgfpathlineto{\pgfqpoint{4.554143in}{1.167984in}}%
\pgfpathlineto{\pgfqpoint{4.585935in}{1.167569in}}%
\pgfpathlineto{\pgfqpoint{4.617727in}{1.162912in}}%
\pgfpathlineto{\pgfqpoint{4.649519in}{1.177687in}}%
\pgfpathlineto{\pgfqpoint{4.681311in}{1.167984in}}%
\pgfpathlineto{\pgfqpoint{4.713103in}{1.188305in}}%
\pgfpathlineto{\pgfqpoint{4.744895in}{1.207885in}}%
\pgfpathlineto{\pgfqpoint{4.776687in}{1.226728in}}%
\pgfpathlineto{\pgfqpoint{4.808479in}{1.225317in}}%
\pgfpathlineto{\pgfqpoint{4.840270in}{1.226624in}}%
\pgfpathlineto{\pgfqpoint{4.872062in}{1.248209in}}%
\pgfpathlineto{\pgfqpoint{4.903854in}{1.258750in}}%
\pgfpathlineto{\pgfqpoint{4.935646in}{1.253958in}}%
\pgfpathlineto{\pgfqpoint{4.967438in}{1.256538in}}%
\pgfpathlineto{\pgfqpoint{4.999230in}{1.217616in}}%
\pgfpathlineto{\pgfqpoint{5.031022in}{1.220279in}}%
\pgfpathlineto{\pgfqpoint{5.062814in}{1.221288in}}%
\pgfpathlineto{\pgfqpoint{5.094606in}{1.214044in}}%
\pgfpathlineto{\pgfqpoint{5.126398in}{1.208447in}}%
\pgfpathlineto{\pgfqpoint{5.158190in}{1.200573in}}%
\pgfpathlineto{\pgfqpoint{5.189981in}{1.211520in}}%
\pgfpathlineto{\pgfqpoint{5.221773in}{1.175622in}}%
\pgfpathlineto{\pgfqpoint{5.253565in}{1.173017in}}%
\pgfpathlineto{\pgfqpoint{5.285357in}{1.200138in}}%
\pgfpathlineto{\pgfqpoint{5.317149in}{1.174030in}}%
\pgfpathlineto{\pgfqpoint{5.348941in}{1.193655in}}%
\pgfpathlineto{\pgfqpoint{5.380733in}{1.200350in}}%
\pgfpathlineto{\pgfqpoint{5.412525in}{1.193641in}}%
\pgfpathlineto{\pgfqpoint{5.444317in}{1.184919in}}%
\pgfpathlineto{\pgfqpoint{5.476109in}{1.207691in}}%
\pgfpathlineto{\pgfqpoint{5.507900in}{1.191011in}}%
\pgfpathlineto{\pgfqpoint{5.539692in}{1.188792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.445256in,y=2.357574in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont perpendicular}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.708359in}{0.316775in}}%
\pgfpathlineto{\pgfqpoint{0.986137in}{0.316775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.097248in,y=0.355334in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont all-atom}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.097248in,y=0.207993in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892646in}{0.316775in}}%
\pgfpathlineto{\pgfqpoint{2.170424in}{0.316775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.281535in,y=0.268164in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont dimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203831in}{0.316775in}}%
\pgfpathlineto{\pgfqpoint{3.481609in}{0.316775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.592720in,y=0.268164in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont MSCG/FM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520417in}{0.316775in}}%
\pgfpathlineto{\pgfqpoint{4.798194in}{0.316775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.909305in,y=0.268164in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont IBI}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/benzene/water/fig_water_dimer_waterdist.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.576795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.576900in}}%
\pgfpathlineto{\pgfqpoint{5.208639in}{1.576900in}}%
\pgfpathlineto{\pgfqpoint{5.208639in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.505259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763114in}{2.156353in}}%
\pgfpathcurveto{\pgfqpoint{0.766798in}{2.156353in}}{\pgfqpoint{0.770331in}{2.157816in}}{\pgfqpoint{0.772935in}{2.160421in}}%
\pgfpathcurveto{\pgfqpoint{0.775540in}{2.163025in}}{\pgfqpoint{0.777003in}{2.166558in}}{\pgfqpoint{0.777003in}{2.170241in}}%
\pgfpathcurveto{\pgfqpoint{0.777003in}{2.173925in}}{\pgfqpoint{0.775540in}{2.177458in}}{\pgfqpoint{0.772935in}{2.180062in}}%
\pgfpathcurveto{\pgfqpoint{0.770331in}{2.182667in}}{\pgfqpoint{0.766798in}{2.184130in}}{\pgfqpoint{0.763114in}{2.184130in}}%
\pgfpathcurveto{\pgfqpoint{0.759431in}{2.184130in}}{\pgfqpoint{0.755898in}{2.182667in}}{\pgfqpoint{0.753293in}{2.180062in}}%
\pgfpathcurveto{\pgfqpoint{0.750689in}{2.177458in}}{\pgfqpoint{0.749225in}{2.173925in}}{\pgfqpoint{0.749225in}{2.170241in}}%
\pgfpathcurveto{\pgfqpoint{0.749225in}{2.166558in}}{\pgfqpoint{0.750689in}{2.163025in}}{\pgfqpoint{0.753293in}{2.160421in}}%
\pgfpathcurveto{\pgfqpoint{0.755898in}{2.157816in}}{\pgfqpoint{0.759431in}{2.156353in}}{\pgfqpoint{0.763114in}{2.156353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921883in}{2.137811in}}%
\pgfpathcurveto{\pgfqpoint{0.925566in}{2.137811in}}{\pgfqpoint{0.929099in}{2.139274in}}{\pgfqpoint{0.931704in}{2.141879in}}%
\pgfpathcurveto{\pgfqpoint{0.934308in}{2.144483in}}{\pgfqpoint{0.935772in}{2.148016in}}{\pgfqpoint{0.935772in}{2.151700in}}%
\pgfpathcurveto{\pgfqpoint{0.935772in}{2.155383in}}{\pgfqpoint{0.934308in}{2.158916in}}{\pgfqpoint{0.931704in}{2.161520in}}%
\pgfpathcurveto{\pgfqpoint{0.929099in}{2.164125in}}{\pgfqpoint{0.925566in}{2.165588in}}{\pgfqpoint{0.921883in}{2.165588in}}%
\pgfpathcurveto{\pgfqpoint{0.918200in}{2.165588in}}{\pgfqpoint{0.914667in}{2.164125in}}{\pgfqpoint{0.912062in}{2.161520in}}%
\pgfpathcurveto{\pgfqpoint{0.909457in}{2.158916in}}{\pgfqpoint{0.907994in}{2.155383in}}{\pgfqpoint{0.907994in}{2.151700in}}%
\pgfpathcurveto{\pgfqpoint{0.907994in}{2.148016in}}{\pgfqpoint{0.909457in}{2.144483in}}{\pgfqpoint{0.912062in}{2.141879in}}%
\pgfpathcurveto{\pgfqpoint{0.914667in}{2.139274in}}{\pgfqpoint{0.918200in}{2.137811in}}{\pgfqpoint{0.921883in}{2.137811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080652in}{2.119269in}}%
\pgfpathcurveto{\pgfqpoint{1.084335in}{2.119269in}}{\pgfqpoint{1.087868in}{2.120732in}}{\pgfqpoint{1.090473in}{2.123337in}}%
\pgfpathcurveto{\pgfqpoint{1.093077in}{2.125941in}}{\pgfqpoint{1.094541in}{2.129474in}}{\pgfqpoint{1.094541in}{2.133158in}}%
\pgfpathcurveto{\pgfqpoint{1.094541in}{2.136841in}}{\pgfqpoint{1.093077in}{2.140374in}}{\pgfqpoint{1.090473in}{2.142979in}}%
\pgfpathcurveto{\pgfqpoint{1.087868in}{2.145583in}}{\pgfqpoint{1.084335in}{2.147046in}}{\pgfqpoint{1.080652in}{2.147046in}}%
\pgfpathcurveto{\pgfqpoint{1.076968in}{2.147046in}}{\pgfqpoint{1.073435in}{2.145583in}}{\pgfqpoint{1.070831in}{2.142979in}}%
\pgfpathcurveto{\pgfqpoint{1.068226in}{2.140374in}}{\pgfqpoint{1.066763in}{2.136841in}}{\pgfqpoint{1.066763in}{2.133158in}}%
\pgfpathcurveto{\pgfqpoint{1.066763in}{2.129474in}}{\pgfqpoint{1.068226in}{2.125941in}}{\pgfqpoint{1.070831in}{2.123337in}}%
\pgfpathcurveto{\pgfqpoint{1.073435in}{2.120732in}}{\pgfqpoint{1.076968in}{2.119269in}}{\pgfqpoint{1.080652in}{2.119269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239420in}{2.100727in}}%
\pgfpathcurveto{\pgfqpoint{1.243104in}{2.100727in}}{\pgfqpoint{1.246637in}{2.102190in}}{\pgfqpoint{1.249241in}{2.104795in}}%
\pgfpathcurveto{\pgfqpoint{1.251846in}{2.107399in}}{\pgfqpoint{1.253309in}{2.110932in}}{\pgfqpoint{1.253309in}{2.114616in}}%
\pgfpathcurveto{\pgfqpoint{1.253309in}{2.118299in}}{\pgfqpoint{1.251846in}{2.121832in}}{\pgfqpoint{1.249241in}{2.124437in}}%
\pgfpathcurveto{\pgfqpoint{1.246637in}{2.127041in}}{\pgfqpoint{1.243104in}{2.128505in}}{\pgfqpoint{1.239420in}{2.128505in}}%
\pgfpathcurveto{\pgfqpoint{1.235737in}{2.128505in}}{\pgfqpoint{1.232204in}{2.127041in}}{\pgfqpoint{1.229599in}{2.124437in}}%
\pgfpathcurveto{\pgfqpoint{1.226995in}{2.121832in}}{\pgfqpoint{1.225532in}{2.118299in}}{\pgfqpoint{1.225532in}{2.114616in}}%
\pgfpathcurveto{\pgfqpoint{1.225532in}{2.110932in}}{\pgfqpoint{1.226995in}{2.107399in}}{\pgfqpoint{1.229599in}{2.104795in}}%
\pgfpathcurveto{\pgfqpoint{1.232204in}{2.102190in}}{\pgfqpoint{1.235737in}{2.100727in}}{\pgfqpoint{1.239420in}{2.100727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398189in}{2.082185in}}%
\pgfpathcurveto{\pgfqpoint{1.401873in}{2.082185in}}{\pgfqpoint{1.405406in}{2.083648in}}{\pgfqpoint{1.408010in}{2.086253in}}%
\pgfpathcurveto{\pgfqpoint{1.410615in}{2.088857in}}{\pgfqpoint{1.412078in}{2.092390in}}{\pgfqpoint{1.412078in}{2.096074in}}%
\pgfpathcurveto{\pgfqpoint{1.412078in}{2.099757in}}{\pgfqpoint{1.410615in}{2.103290in}}{\pgfqpoint{1.408010in}{2.105895in}}%
\pgfpathcurveto{\pgfqpoint{1.405406in}{2.108499in}}{\pgfqpoint{1.401873in}{2.109963in}}{\pgfqpoint{1.398189in}{2.109963in}}%
\pgfpathcurveto{\pgfqpoint{1.394506in}{2.109963in}}{\pgfqpoint{1.390973in}{2.108499in}}{\pgfqpoint{1.388368in}{2.105895in}}%
\pgfpathcurveto{\pgfqpoint{1.385764in}{2.103290in}}{\pgfqpoint{1.384300in}{2.099757in}}{\pgfqpoint{1.384300in}{2.096074in}}%
\pgfpathcurveto{\pgfqpoint{1.384300in}{2.092390in}}{\pgfqpoint{1.385764in}{2.088857in}}{\pgfqpoint{1.388368in}{2.086253in}}%
\pgfpathcurveto{\pgfqpoint{1.390973in}{2.083648in}}{\pgfqpoint{1.394506in}{2.082185in}}{\pgfqpoint{1.398189in}{2.082185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556958in}{2.063643in}}%
\pgfpathcurveto{\pgfqpoint{1.560641in}{2.063643in}}{\pgfqpoint{1.564174in}{2.065106in}}{\pgfqpoint{1.566779in}{2.067711in}}%
\pgfpathcurveto{\pgfqpoint{1.569383in}{2.070315in}}{\pgfqpoint{1.570847in}{2.073848in}}{\pgfqpoint{1.570847in}{2.077532in}}%
\pgfpathcurveto{\pgfqpoint{1.570847in}{2.081215in}}{\pgfqpoint{1.569383in}{2.084748in}}{\pgfqpoint{1.566779in}{2.087353in}}%
\pgfpathcurveto{\pgfqpoint{1.564174in}{2.089957in}}{\pgfqpoint{1.560641in}{2.091421in}}{\pgfqpoint{1.556958in}{2.091421in}}%
\pgfpathcurveto{\pgfqpoint{1.553274in}{2.091421in}}{\pgfqpoint{1.549741in}{2.089957in}}{\pgfqpoint{1.547137in}{2.087353in}}%
\pgfpathcurveto{\pgfqpoint{1.544532in}{2.084748in}}{\pgfqpoint{1.543069in}{2.081215in}}{\pgfqpoint{1.543069in}{2.077532in}}%
\pgfpathcurveto{\pgfqpoint{1.543069in}{2.073848in}}{\pgfqpoint{1.544532in}{2.070315in}}{\pgfqpoint{1.547137in}{2.067711in}}%
\pgfpathcurveto{\pgfqpoint{1.549741in}{2.065106in}}{\pgfqpoint{1.553274in}{2.063643in}}{\pgfqpoint{1.556958in}{2.063643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715727in}{2.045101in}}%
\pgfpathcurveto{\pgfqpoint{1.719410in}{2.045101in}}{\pgfqpoint{1.722943in}{2.046564in}}{\pgfqpoint{1.725548in}{2.049169in}}%
\pgfpathcurveto{\pgfqpoint{1.728152in}{2.051774in}}{\pgfqpoint{1.729615in}{2.055307in}}{\pgfqpoint{1.729615in}{2.058990in}}%
\pgfpathcurveto{\pgfqpoint{1.729615in}{2.062673in}}{\pgfqpoint{1.728152in}{2.066206in}}{\pgfqpoint{1.725548in}{2.068811in}}%
\pgfpathcurveto{\pgfqpoint{1.722943in}{2.071415in}}{\pgfqpoint{1.719410in}{2.072879in}}{\pgfqpoint{1.715727in}{2.072879in}}%
\pgfpathcurveto{\pgfqpoint{1.712043in}{2.072879in}}{\pgfqpoint{1.708510in}{2.071415in}}{\pgfqpoint{1.705906in}{2.068811in}}%
\pgfpathcurveto{\pgfqpoint{1.703301in}{2.066206in}}{\pgfqpoint{1.701838in}{2.062673in}}{\pgfqpoint{1.701838in}{2.058990in}}%
\pgfpathcurveto{\pgfqpoint{1.701838in}{2.055307in}}{\pgfqpoint{1.703301in}{2.051774in}}{\pgfqpoint{1.705906in}{2.049169in}}%
\pgfpathcurveto{\pgfqpoint{1.708510in}{2.046564in}}{\pgfqpoint{1.712043in}{2.045101in}}{\pgfqpoint{1.715727in}{2.045101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874495in}{2.026559in}}%
\pgfpathcurveto{\pgfqpoint{1.878179in}{2.026559in}}{\pgfqpoint{1.881712in}{2.028023in}}{\pgfqpoint{1.884316in}{2.030627in}}%
\pgfpathcurveto{\pgfqpoint{1.886921in}{2.033232in}}{\pgfqpoint{1.888384in}{2.036765in}}{\pgfqpoint{1.888384in}{2.040448in}}%
\pgfpathcurveto{\pgfqpoint{1.888384in}{2.044131in}}{\pgfqpoint{1.886921in}{2.047664in}}{\pgfqpoint{1.884316in}{2.050269in}}%
\pgfpathcurveto{\pgfqpoint{1.881712in}{2.052873in}}{\pgfqpoint{1.878179in}{2.054337in}}{\pgfqpoint{1.874495in}{2.054337in}}%
\pgfpathcurveto{\pgfqpoint{1.870812in}{2.054337in}}{\pgfqpoint{1.867279in}{2.052873in}}{\pgfqpoint{1.864674in}{2.050269in}}%
\pgfpathcurveto{\pgfqpoint{1.862070in}{2.047664in}}{\pgfqpoint{1.860606in}{2.044131in}}{\pgfqpoint{1.860606in}{2.040448in}}%
\pgfpathcurveto{\pgfqpoint{1.860606in}{2.036765in}}{\pgfqpoint{1.862070in}{2.033232in}}{\pgfqpoint{1.864674in}{2.030627in}}%
\pgfpathcurveto{\pgfqpoint{1.867279in}{2.028023in}}{\pgfqpoint{1.870812in}{2.026559in}}{\pgfqpoint{1.874495in}{2.026559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033264in}{2.008017in}}%
\pgfpathcurveto{\pgfqpoint{2.036947in}{2.008017in}}{\pgfqpoint{2.040480in}{2.009481in}}{\pgfqpoint{2.043085in}{2.012085in}}%
\pgfpathcurveto{\pgfqpoint{2.045690in}{2.014690in}}{\pgfqpoint{2.047153in}{2.018223in}}{\pgfqpoint{2.047153in}{2.021906in}}%
\pgfpathcurveto{\pgfqpoint{2.047153in}{2.025589in}}{\pgfqpoint{2.045690in}{2.029122in}}{\pgfqpoint{2.043085in}{2.031727in}}%
\pgfpathcurveto{\pgfqpoint{2.040480in}{2.034332in}}{\pgfqpoint{2.036947in}{2.035795in}}{\pgfqpoint{2.033264in}{2.035795in}}%
\pgfpathcurveto{\pgfqpoint{2.029581in}{2.035795in}}{\pgfqpoint{2.026048in}{2.034332in}}{\pgfqpoint{2.023443in}{2.031727in}}%
\pgfpathcurveto{\pgfqpoint{2.020839in}{2.029122in}}{\pgfqpoint{2.019375in}{2.025589in}}{\pgfqpoint{2.019375in}{2.021906in}}%
\pgfpathcurveto{\pgfqpoint{2.019375in}{2.018223in}}{\pgfqpoint{2.020839in}{2.014690in}}{\pgfqpoint{2.023443in}{2.012085in}}%
\pgfpathcurveto{\pgfqpoint{2.026048in}{2.009481in}}{\pgfqpoint{2.029581in}{2.008017in}}{\pgfqpoint{2.033264in}{2.008017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192033in}{1.989475in}}%
\pgfpathcurveto{\pgfqpoint{2.195716in}{1.989475in}}{\pgfqpoint{2.199249in}{1.990939in}}{\pgfqpoint{2.201854in}{1.993543in}}%
\pgfpathcurveto{\pgfqpoint{2.204458in}{1.996148in}}{\pgfqpoint{2.205922in}{1.999681in}}{\pgfqpoint{2.205922in}{2.003364in}}%
\pgfpathcurveto{\pgfqpoint{2.205922in}{2.007048in}}{\pgfqpoint{2.204458in}{2.010581in}}{\pgfqpoint{2.201854in}{2.013185in}}%
\pgfpathcurveto{\pgfqpoint{2.199249in}{2.015790in}}{\pgfqpoint{2.195716in}{2.017253in}}{\pgfqpoint{2.192033in}{2.017253in}}%
\pgfpathcurveto{\pgfqpoint{2.188349in}{2.017253in}}{\pgfqpoint{2.184816in}{2.015790in}}{\pgfqpoint{2.182212in}{2.013185in}}%
\pgfpathcurveto{\pgfqpoint{2.179607in}{2.010581in}}{\pgfqpoint{2.178144in}{2.007048in}}{\pgfqpoint{2.178144in}{2.003364in}}%
\pgfpathcurveto{\pgfqpoint{2.178144in}{1.999681in}}{\pgfqpoint{2.179607in}{1.996148in}}{\pgfqpoint{2.182212in}{1.993543in}}%
\pgfpathcurveto{\pgfqpoint{2.184816in}{1.990939in}}{\pgfqpoint{2.188349in}{1.989475in}}{\pgfqpoint{2.192033in}{1.989475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350801in}{1.970933in}}%
\pgfpathcurveto{\pgfqpoint{2.354485in}{1.970933in}}{\pgfqpoint{2.358018in}{1.972397in}}{\pgfqpoint{2.360622in}{1.975001in}}%
\pgfpathcurveto{\pgfqpoint{2.363227in}{1.977606in}}{\pgfqpoint{2.364690in}{1.981139in}}{\pgfqpoint{2.364690in}{1.984822in}}%
\pgfpathcurveto{\pgfqpoint{2.364690in}{1.988506in}}{\pgfqpoint{2.363227in}{1.992039in}}{\pgfqpoint{2.360622in}{1.994643in}}%
\pgfpathcurveto{\pgfqpoint{2.358018in}{1.997248in}}{\pgfqpoint{2.354485in}{1.998711in}}{\pgfqpoint{2.350801in}{1.998711in}}%
\pgfpathcurveto{\pgfqpoint{2.347118in}{1.998711in}}{\pgfqpoint{2.343585in}{1.997248in}}{\pgfqpoint{2.340981in}{1.994643in}}%
\pgfpathcurveto{\pgfqpoint{2.338376in}{1.992039in}}{\pgfqpoint{2.336913in}{1.988506in}}{\pgfqpoint{2.336913in}{1.984822in}}%
\pgfpathcurveto{\pgfqpoint{2.336913in}{1.981139in}}{\pgfqpoint{2.338376in}{1.977606in}}{\pgfqpoint{2.340981in}{1.975001in}}%
\pgfpathcurveto{\pgfqpoint{2.343585in}{1.972397in}}{\pgfqpoint{2.347118in}{1.970933in}}{\pgfqpoint{2.350801in}{1.970933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509570in}{1.952391in}}%
\pgfpathcurveto{\pgfqpoint{2.513254in}{1.952391in}}{\pgfqpoint{2.516787in}{1.953855in}}{\pgfqpoint{2.519391in}{1.956459in}}%
\pgfpathcurveto{\pgfqpoint{2.521996in}{1.959064in}}{\pgfqpoint{2.523459in}{1.962597in}}{\pgfqpoint{2.523459in}{1.966280in}}%
\pgfpathcurveto{\pgfqpoint{2.523459in}{1.969964in}}{\pgfqpoint{2.521996in}{1.973497in}}{\pgfqpoint{2.519391in}{1.976101in}}%
\pgfpathcurveto{\pgfqpoint{2.516787in}{1.978706in}}{\pgfqpoint{2.513254in}{1.980169in}}{\pgfqpoint{2.509570in}{1.980169in}}%
\pgfpathcurveto{\pgfqpoint{2.505887in}{1.980169in}}{\pgfqpoint{2.502354in}{1.978706in}}{\pgfqpoint{2.499749in}{1.976101in}}%
\pgfpathcurveto{\pgfqpoint{2.497145in}{1.973497in}}{\pgfqpoint{2.495681in}{1.969964in}}{\pgfqpoint{2.495681in}{1.966280in}}%
\pgfpathcurveto{\pgfqpoint{2.495681in}{1.962597in}}{\pgfqpoint{2.497145in}{1.959064in}}{\pgfqpoint{2.499749in}{1.956459in}}%
\pgfpathcurveto{\pgfqpoint{2.502354in}{1.953855in}}{\pgfqpoint{2.505887in}{1.952391in}}{\pgfqpoint{2.509570in}{1.952391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668339in}{1.933850in}}%
\pgfpathcurveto{\pgfqpoint{2.672022in}{1.933850in}}{\pgfqpoint{2.675555in}{1.935313in}}{\pgfqpoint{2.678160in}{1.937918in}}%
\pgfpathcurveto{\pgfqpoint{2.680764in}{1.940522in}}{\pgfqpoint{2.682228in}{1.944055in}}{\pgfqpoint{2.682228in}{1.947738in}}%
\pgfpathcurveto{\pgfqpoint{2.682228in}{1.951422in}}{\pgfqpoint{2.680764in}{1.954955in}}{\pgfqpoint{2.678160in}{1.957559in}}%
\pgfpathcurveto{\pgfqpoint{2.675555in}{1.960164in}}{\pgfqpoint{2.672022in}{1.961627in}}{\pgfqpoint{2.668339in}{1.961627in}}%
\pgfpathcurveto{\pgfqpoint{2.664656in}{1.961627in}}{\pgfqpoint{2.661123in}{1.960164in}}{\pgfqpoint{2.658518in}{1.957559in}}%
\pgfpathcurveto{\pgfqpoint{2.655913in}{1.954955in}}{\pgfqpoint{2.654450in}{1.951422in}}{\pgfqpoint{2.654450in}{1.947738in}}%
\pgfpathcurveto{\pgfqpoint{2.654450in}{1.944055in}}{\pgfqpoint{2.655913in}{1.940522in}}{\pgfqpoint{2.658518in}{1.937918in}}%
\pgfpathcurveto{\pgfqpoint{2.661123in}{1.935313in}}{\pgfqpoint{2.664656in}{1.933850in}}{\pgfqpoint{2.668339in}{1.933850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827108in}{1.915308in}}%
\pgfpathcurveto{\pgfqpoint{2.830791in}{1.915308in}}{\pgfqpoint{2.834324in}{1.916771in}}{\pgfqpoint{2.836929in}{1.919376in}}%
\pgfpathcurveto{\pgfqpoint{2.839533in}{1.921980in}}{\pgfqpoint{2.840997in}{1.925513in}}{\pgfqpoint{2.840997in}{1.929197in}}%
\pgfpathcurveto{\pgfqpoint{2.840997in}{1.932880in}}{\pgfqpoint{2.839533in}{1.936413in}}{\pgfqpoint{2.836929in}{1.939017in}}%
\pgfpathcurveto{\pgfqpoint{2.834324in}{1.941622in}}{\pgfqpoint{2.830791in}{1.943085in}}{\pgfqpoint{2.827108in}{1.943085in}}%
\pgfpathcurveto{\pgfqpoint{2.823424in}{1.943085in}}{\pgfqpoint{2.819891in}{1.941622in}}{\pgfqpoint{2.817287in}{1.939017in}}%
\pgfpathcurveto{\pgfqpoint{2.814682in}{1.936413in}}{\pgfqpoint{2.813219in}{1.932880in}}{\pgfqpoint{2.813219in}{1.929197in}}%
\pgfpathcurveto{\pgfqpoint{2.813219in}{1.925513in}}{\pgfqpoint{2.814682in}{1.921980in}}{\pgfqpoint{2.817287in}{1.919376in}}%
\pgfpathcurveto{\pgfqpoint{2.819891in}{1.916771in}}{\pgfqpoint{2.823424in}{1.915308in}}{\pgfqpoint{2.827108in}{1.915308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985876in}{1.896766in}}%
\pgfpathcurveto{\pgfqpoint{2.989560in}{1.896766in}}{\pgfqpoint{2.993093in}{1.898229in}}{\pgfqpoint{2.995697in}{1.900834in}}%
\pgfpathcurveto{\pgfqpoint{2.998302in}{1.903438in}}{\pgfqpoint{2.999765in}{1.906971in}}{\pgfqpoint{2.999765in}{1.910655in}}%
\pgfpathcurveto{\pgfqpoint{2.999765in}{1.914338in}}{\pgfqpoint{2.998302in}{1.917871in}}{\pgfqpoint{2.995697in}{1.920476in}}%
\pgfpathcurveto{\pgfqpoint{2.993093in}{1.923080in}}{\pgfqpoint{2.989560in}{1.924544in}}{\pgfqpoint{2.985876in}{1.924544in}}%
\pgfpathcurveto{\pgfqpoint{2.982193in}{1.924544in}}{\pgfqpoint{2.978660in}{1.923080in}}{\pgfqpoint{2.976055in}{1.920476in}}%
\pgfpathcurveto{\pgfqpoint{2.973451in}{1.917871in}}{\pgfqpoint{2.971988in}{1.914338in}}{\pgfqpoint{2.971988in}{1.910655in}}%
\pgfpathcurveto{\pgfqpoint{2.971988in}{1.906971in}}{\pgfqpoint{2.973451in}{1.903438in}}{\pgfqpoint{2.976055in}{1.900834in}}%
\pgfpathcurveto{\pgfqpoint{2.978660in}{1.898229in}}{\pgfqpoint{2.982193in}{1.896766in}}{\pgfqpoint{2.985876in}{1.896766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144645in}{1.878224in}}%
\pgfpathcurveto{\pgfqpoint{3.148329in}{1.878224in}}{\pgfqpoint{3.151862in}{1.879687in}}{\pgfqpoint{3.154466in}{1.882292in}}%
\pgfpathcurveto{\pgfqpoint{3.157071in}{1.884896in}}{\pgfqpoint{3.158534in}{1.888429in}}{\pgfqpoint{3.158534in}{1.892113in}}%
\pgfpathcurveto{\pgfqpoint{3.158534in}{1.895796in}}{\pgfqpoint{3.157071in}{1.899329in}}{\pgfqpoint{3.154466in}{1.901934in}}%
\pgfpathcurveto{\pgfqpoint{3.151862in}{1.904538in}}{\pgfqpoint{3.148329in}{1.906002in}}{\pgfqpoint{3.144645in}{1.906002in}}%
\pgfpathcurveto{\pgfqpoint{3.140962in}{1.906002in}}{\pgfqpoint{3.137429in}{1.904538in}}{\pgfqpoint{3.134824in}{1.901934in}}%
\pgfpathcurveto{\pgfqpoint{3.132220in}{1.899329in}}{\pgfqpoint{3.130756in}{1.895796in}}{\pgfqpoint{3.130756in}{1.892113in}}%
\pgfpathcurveto{\pgfqpoint{3.130756in}{1.888429in}}{\pgfqpoint{3.132220in}{1.884896in}}{\pgfqpoint{3.134824in}{1.882292in}}%
\pgfpathcurveto{\pgfqpoint{3.137429in}{1.879687in}}{\pgfqpoint{3.140962in}{1.878224in}}{\pgfqpoint{3.144645in}{1.878224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303414in}{1.859682in}}%
\pgfpathcurveto{\pgfqpoint{3.307097in}{1.859682in}}{\pgfqpoint{3.310630in}{1.861145in}}{\pgfqpoint{3.313235in}{1.863750in}}%
\pgfpathcurveto{\pgfqpoint{3.315839in}{1.866354in}}{\pgfqpoint{3.317303in}{1.869887in}}{\pgfqpoint{3.317303in}{1.873571in}}%
\pgfpathcurveto{\pgfqpoint{3.317303in}{1.877254in}}{\pgfqpoint{3.315839in}{1.880787in}}{\pgfqpoint{3.313235in}{1.883392in}}%
\pgfpathcurveto{\pgfqpoint{3.310630in}{1.885996in}}{\pgfqpoint{3.307097in}{1.887460in}}{\pgfqpoint{3.303414in}{1.887460in}}%
\pgfpathcurveto{\pgfqpoint{3.299730in}{1.887460in}}{\pgfqpoint{3.296197in}{1.885996in}}{\pgfqpoint{3.293593in}{1.883392in}}%
\pgfpathcurveto{\pgfqpoint{3.290988in}{1.880787in}}{\pgfqpoint{3.289525in}{1.877254in}}{\pgfqpoint{3.289525in}{1.873571in}}%
\pgfpathcurveto{\pgfqpoint{3.289525in}{1.869887in}}{\pgfqpoint{3.290988in}{1.866354in}}{\pgfqpoint{3.293593in}{1.863750in}}%
\pgfpathcurveto{\pgfqpoint{3.296197in}{1.861145in}}{\pgfqpoint{3.299730in}{1.859682in}}{\pgfqpoint{3.303414in}{1.859682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462183in}{1.841140in}}%
\pgfpathcurveto{\pgfqpoint{3.465866in}{1.841140in}}{\pgfqpoint{3.469399in}{1.842603in}}{\pgfqpoint{3.472004in}{1.845208in}}%
\pgfpathcurveto{\pgfqpoint{3.474608in}{1.847812in}}{\pgfqpoint{3.476071in}{1.851345in}}{\pgfqpoint{3.476071in}{1.855029in}}%
\pgfpathcurveto{\pgfqpoint{3.476071in}{1.858712in}}{\pgfqpoint{3.474608in}{1.862245in}}{\pgfqpoint{3.472004in}{1.864850in}}%
\pgfpathcurveto{\pgfqpoint{3.469399in}{1.867454in}}{\pgfqpoint{3.465866in}{1.868918in}}{\pgfqpoint{3.462183in}{1.868918in}}%
\pgfpathcurveto{\pgfqpoint{3.458499in}{1.868918in}}{\pgfqpoint{3.454966in}{1.867454in}}{\pgfqpoint{3.452362in}{1.864850in}}%
\pgfpathcurveto{\pgfqpoint{3.449757in}{1.862245in}}{\pgfqpoint{3.448294in}{1.858712in}}{\pgfqpoint{3.448294in}{1.855029in}}%
\pgfpathcurveto{\pgfqpoint{3.448294in}{1.851345in}}{\pgfqpoint{3.449757in}{1.847812in}}{\pgfqpoint{3.452362in}{1.845208in}}%
\pgfpathcurveto{\pgfqpoint{3.454966in}{1.842603in}}{\pgfqpoint{3.458499in}{1.841140in}}{\pgfqpoint{3.462183in}{1.841140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620951in}{1.822598in}}%
\pgfpathcurveto{\pgfqpoint{3.624635in}{1.822598in}}{\pgfqpoint{3.628168in}{1.824061in}}{\pgfqpoint{3.630772in}{1.826666in}}%
\pgfpathcurveto{\pgfqpoint{3.633377in}{1.829271in}}{\pgfqpoint{3.634840in}{1.832804in}}{\pgfqpoint{3.634840in}{1.836487in}}%
\pgfpathcurveto{\pgfqpoint{3.634840in}{1.840170in}}{\pgfqpoint{3.633377in}{1.843703in}}{\pgfqpoint{3.630772in}{1.846308in}}%
\pgfpathcurveto{\pgfqpoint{3.628168in}{1.848912in}}{\pgfqpoint{3.624635in}{1.850376in}}{\pgfqpoint{3.620951in}{1.850376in}}%
\pgfpathcurveto{\pgfqpoint{3.617268in}{1.850376in}}{\pgfqpoint{3.613735in}{1.848912in}}{\pgfqpoint{3.611130in}{1.846308in}}%
\pgfpathcurveto{\pgfqpoint{3.608526in}{1.843703in}}{\pgfqpoint{3.607062in}{1.840170in}}{\pgfqpoint{3.607062in}{1.836487in}}%
\pgfpathcurveto{\pgfqpoint{3.607062in}{1.832804in}}{\pgfqpoint{3.608526in}{1.829271in}}{\pgfqpoint{3.611130in}{1.826666in}}%
\pgfpathcurveto{\pgfqpoint{3.613735in}{1.824061in}}{\pgfqpoint{3.617268in}{1.822598in}}{\pgfqpoint{3.620951in}{1.822598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779720in}{1.804056in}}%
\pgfpathcurveto{\pgfqpoint{3.783403in}{1.804056in}}{\pgfqpoint{3.786936in}{1.805520in}}{\pgfqpoint{3.789541in}{1.808124in}}%
\pgfpathcurveto{\pgfqpoint{3.792146in}{1.810729in}}{\pgfqpoint{3.793609in}{1.814262in}}{\pgfqpoint{3.793609in}{1.817945in}}%
\pgfpathcurveto{\pgfqpoint{3.793609in}{1.821628in}}{\pgfqpoint{3.792146in}{1.825161in}}{\pgfqpoint{3.789541in}{1.827766in}}%
\pgfpathcurveto{\pgfqpoint{3.786936in}{1.830371in}}{\pgfqpoint{3.783403in}{1.831834in}}{\pgfqpoint{3.779720in}{1.831834in}}%
\pgfpathcurveto{\pgfqpoint{3.776037in}{1.831834in}}{\pgfqpoint{3.772504in}{1.830371in}}{\pgfqpoint{3.769899in}{1.827766in}}%
\pgfpathcurveto{\pgfqpoint{3.767295in}{1.825161in}}{\pgfqpoint{3.765831in}{1.821628in}}{\pgfqpoint{3.765831in}{1.817945in}}%
\pgfpathcurveto{\pgfqpoint{3.765831in}{1.814262in}}{\pgfqpoint{3.767295in}{1.810729in}}{\pgfqpoint{3.769899in}{1.808124in}}%
\pgfpathcurveto{\pgfqpoint{3.772504in}{1.805520in}}{\pgfqpoint{3.776037in}{1.804056in}}{\pgfqpoint{3.779720in}{1.804056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938489in}{1.785514in}}%
\pgfpathcurveto{\pgfqpoint{3.942172in}{1.785514in}}{\pgfqpoint{3.945705in}{1.786978in}}{\pgfqpoint{3.948310in}{1.789582in}}%
\pgfpathcurveto{\pgfqpoint{3.950914in}{1.792187in}}{\pgfqpoint{3.952378in}{1.795720in}}{\pgfqpoint{3.952378in}{1.799403in}}%
\pgfpathcurveto{\pgfqpoint{3.952378in}{1.803087in}}{\pgfqpoint{3.950914in}{1.806620in}}{\pgfqpoint{3.948310in}{1.809224in}}%
\pgfpathcurveto{\pgfqpoint{3.945705in}{1.811829in}}{\pgfqpoint{3.942172in}{1.813292in}}{\pgfqpoint{3.938489in}{1.813292in}}%
\pgfpathcurveto{\pgfqpoint{3.934805in}{1.813292in}}{\pgfqpoint{3.931272in}{1.811829in}}{\pgfqpoint{3.928668in}{1.809224in}}%
\pgfpathcurveto{\pgfqpoint{3.926063in}{1.806620in}}{\pgfqpoint{3.924600in}{1.803087in}}{\pgfqpoint{3.924600in}{1.799403in}}%
\pgfpathcurveto{\pgfqpoint{3.924600in}{1.795720in}}{\pgfqpoint{3.926063in}{1.792187in}}{\pgfqpoint{3.928668in}{1.789582in}}%
\pgfpathcurveto{\pgfqpoint{3.931272in}{1.786978in}}{\pgfqpoint{3.934805in}{1.785514in}}{\pgfqpoint{3.938489in}{1.785514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097258in}{1.766972in}}%
\pgfpathcurveto{\pgfqpoint{4.100941in}{1.766972in}}{\pgfqpoint{4.104474in}{1.768436in}}{\pgfqpoint{4.107078in}{1.771040in}}%
\pgfpathcurveto{\pgfqpoint{4.109683in}{1.773645in}}{\pgfqpoint{4.111146in}{1.777178in}}{\pgfqpoint{4.111146in}{1.780861in}}%
\pgfpathcurveto{\pgfqpoint{4.111146in}{1.784545in}}{\pgfqpoint{4.109683in}{1.788078in}}{\pgfqpoint{4.107078in}{1.790682in}}%
\pgfpathcurveto{\pgfqpoint{4.104474in}{1.793287in}}{\pgfqpoint{4.100941in}{1.794750in}}{\pgfqpoint{4.097258in}{1.794750in}}%
\pgfpathcurveto{\pgfqpoint{4.093574in}{1.794750in}}{\pgfqpoint{4.090041in}{1.793287in}}{\pgfqpoint{4.087437in}{1.790682in}}%
\pgfpathcurveto{\pgfqpoint{4.084832in}{1.788078in}}{\pgfqpoint{4.083369in}{1.784545in}}{\pgfqpoint{4.083369in}{1.780861in}}%
\pgfpathcurveto{\pgfqpoint{4.083369in}{1.777178in}}{\pgfqpoint{4.084832in}{1.773645in}}{\pgfqpoint{4.087437in}{1.771040in}}%
\pgfpathcurveto{\pgfqpoint{4.090041in}{1.768436in}}{\pgfqpoint{4.093574in}{1.766972in}}{\pgfqpoint{4.097258in}{1.766972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256026in}{1.748430in}}%
\pgfpathcurveto{\pgfqpoint{4.259710in}{1.748430in}}{\pgfqpoint{4.263243in}{1.749894in}}{\pgfqpoint{4.265847in}{1.752498in}}%
\pgfpathcurveto{\pgfqpoint{4.268452in}{1.755103in}}{\pgfqpoint{4.269915in}{1.758636in}}{\pgfqpoint{4.269915in}{1.762319in}}%
\pgfpathcurveto{\pgfqpoint{4.269915in}{1.766003in}}{\pgfqpoint{4.268452in}{1.769536in}}{\pgfqpoint{4.265847in}{1.772140in}}%
\pgfpathcurveto{\pgfqpoint{4.263243in}{1.774745in}}{\pgfqpoint{4.259710in}{1.776208in}}{\pgfqpoint{4.256026in}{1.776208in}}%
\pgfpathcurveto{\pgfqpoint{4.252343in}{1.776208in}}{\pgfqpoint{4.248810in}{1.774745in}}{\pgfqpoint{4.246205in}{1.772140in}}%
\pgfpathcurveto{\pgfqpoint{4.243601in}{1.769536in}}{\pgfqpoint{4.242137in}{1.766003in}}{\pgfqpoint{4.242137in}{1.762319in}}%
\pgfpathcurveto{\pgfqpoint{4.242137in}{1.758636in}}{\pgfqpoint{4.243601in}{1.755103in}}{\pgfqpoint{4.246205in}{1.752498in}}%
\pgfpathcurveto{\pgfqpoint{4.248810in}{1.749894in}}{\pgfqpoint{4.252343in}{1.748430in}}{\pgfqpoint{4.256026in}{1.748430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414795in}{1.729888in}}%
\pgfpathcurveto{\pgfqpoint{4.418478in}{1.729888in}}{\pgfqpoint{4.422011in}{1.731352in}}{\pgfqpoint{4.424616in}{1.733956in}}%
\pgfpathcurveto{\pgfqpoint{4.427220in}{1.736561in}}{\pgfqpoint{4.428684in}{1.740094in}}{\pgfqpoint{4.428684in}{1.743777in}}%
\pgfpathcurveto{\pgfqpoint{4.428684in}{1.747461in}}{\pgfqpoint{4.427220in}{1.750994in}}{\pgfqpoint{4.424616in}{1.753598in}}%
\pgfpathcurveto{\pgfqpoint{4.422011in}{1.756203in}}{\pgfqpoint{4.418478in}{1.757666in}}{\pgfqpoint{4.414795in}{1.757666in}}%
\pgfpathcurveto{\pgfqpoint{4.411112in}{1.757666in}}{\pgfqpoint{4.407579in}{1.756203in}}{\pgfqpoint{4.404974in}{1.753598in}}%
\pgfpathcurveto{\pgfqpoint{4.402369in}{1.750994in}}{\pgfqpoint{4.400906in}{1.747461in}}{\pgfqpoint{4.400906in}{1.743777in}}%
\pgfpathcurveto{\pgfqpoint{4.400906in}{1.740094in}}{\pgfqpoint{4.402369in}{1.736561in}}{\pgfqpoint{4.404974in}{1.733956in}}%
\pgfpathcurveto{\pgfqpoint{4.407579in}{1.731352in}}{\pgfqpoint{4.411112in}{1.729888in}}{\pgfqpoint{4.414795in}{1.729888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573564in}{1.711347in}}%
\pgfpathcurveto{\pgfqpoint{4.577247in}{1.711347in}}{\pgfqpoint{4.580780in}{1.712810in}}{\pgfqpoint{4.583385in}{1.715415in}}%
\pgfpathcurveto{\pgfqpoint{4.585989in}{1.718019in}}{\pgfqpoint{4.587453in}{1.721552in}}{\pgfqpoint{4.587453in}{1.725235in}}%
\pgfpathcurveto{\pgfqpoint{4.587453in}{1.728919in}}{\pgfqpoint{4.585989in}{1.732452in}}{\pgfqpoint{4.583385in}{1.735056in}}%
\pgfpathcurveto{\pgfqpoint{4.580780in}{1.737661in}}{\pgfqpoint{4.577247in}{1.739124in}}{\pgfqpoint{4.573564in}{1.739124in}}%
\pgfpathcurveto{\pgfqpoint{4.569880in}{1.739124in}}{\pgfqpoint{4.566347in}{1.737661in}}{\pgfqpoint{4.563743in}{1.735056in}}%
\pgfpathcurveto{\pgfqpoint{4.561138in}{1.732452in}}{\pgfqpoint{4.559675in}{1.728919in}}{\pgfqpoint{4.559675in}{1.725235in}}%
\pgfpathcurveto{\pgfqpoint{4.559675in}{1.721552in}}{\pgfqpoint{4.561138in}{1.718019in}}{\pgfqpoint{4.563743in}{1.715415in}}%
\pgfpathcurveto{\pgfqpoint{4.566347in}{1.712810in}}{\pgfqpoint{4.569880in}{1.711347in}}{\pgfqpoint{4.573564in}{1.711347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732332in}{1.692805in}}%
\pgfpathcurveto{\pgfqpoint{4.736016in}{1.692805in}}{\pgfqpoint{4.739549in}{1.694268in}}{\pgfqpoint{4.742153in}{1.696873in}}%
\pgfpathcurveto{\pgfqpoint{4.744758in}{1.699477in}}{\pgfqpoint{4.746221in}{1.703010in}}{\pgfqpoint{4.746221in}{1.706694in}}%
\pgfpathcurveto{\pgfqpoint{4.746221in}{1.710377in}}{\pgfqpoint{4.744758in}{1.713910in}}{\pgfqpoint{4.742153in}{1.716514in}}%
\pgfpathcurveto{\pgfqpoint{4.739549in}{1.719119in}}{\pgfqpoint{4.736016in}{1.720582in}}{\pgfqpoint{4.732332in}{1.720582in}}%
\pgfpathcurveto{\pgfqpoint{4.728649in}{1.720582in}}{\pgfqpoint{4.725116in}{1.719119in}}{\pgfqpoint{4.722511in}{1.716514in}}%
\pgfpathcurveto{\pgfqpoint{4.719907in}{1.713910in}}{\pgfqpoint{4.718444in}{1.710377in}}{\pgfqpoint{4.718444in}{1.706694in}}%
\pgfpathcurveto{\pgfqpoint{4.718444in}{1.703010in}}{\pgfqpoint{4.719907in}{1.699477in}}{\pgfqpoint{4.722511in}{1.696873in}}%
\pgfpathcurveto{\pgfqpoint{4.725116in}{1.694268in}}{\pgfqpoint{4.728649in}{1.692805in}}{\pgfqpoint{4.732332in}{1.692805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891101in}{1.674263in}}%
\pgfpathcurveto{\pgfqpoint{4.894785in}{1.674263in}}{\pgfqpoint{4.898318in}{1.675726in}}{\pgfqpoint{4.900922in}{1.678331in}}%
\pgfpathcurveto{\pgfqpoint{4.903527in}{1.680935in}}{\pgfqpoint{4.904990in}{1.684468in}}{\pgfqpoint{4.904990in}{1.688152in}}%
\pgfpathcurveto{\pgfqpoint{4.904990in}{1.691835in}}{\pgfqpoint{4.903527in}{1.695368in}}{\pgfqpoint{4.900922in}{1.697973in}}%
\pgfpathcurveto{\pgfqpoint{4.898318in}{1.700577in}}{\pgfqpoint{4.894785in}{1.702041in}}{\pgfqpoint{4.891101in}{1.702041in}}%
\pgfpathcurveto{\pgfqpoint{4.887418in}{1.702041in}}{\pgfqpoint{4.883885in}{1.700577in}}{\pgfqpoint{4.881280in}{1.697973in}}%
\pgfpathcurveto{\pgfqpoint{4.878676in}{1.695368in}}{\pgfqpoint{4.877212in}{1.691835in}}{\pgfqpoint{4.877212in}{1.688152in}}%
\pgfpathcurveto{\pgfqpoint{4.877212in}{1.684468in}}{\pgfqpoint{4.878676in}{1.680935in}}{\pgfqpoint{4.881280in}{1.678331in}}%
\pgfpathcurveto{\pgfqpoint{4.883885in}{1.675726in}}{\pgfqpoint{4.887418in}{1.674263in}}{\pgfqpoint{4.891101in}{1.674263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049870in}{1.655721in}}%
\pgfpathcurveto{\pgfqpoint{5.053553in}{1.655721in}}{\pgfqpoint{5.057086in}{1.657184in}}{\pgfqpoint{5.059691in}{1.659789in}}%
\pgfpathcurveto{\pgfqpoint{5.062295in}{1.662393in}}{\pgfqpoint{5.063759in}{1.665926in}}{\pgfqpoint{5.063759in}{1.669610in}}%
\pgfpathcurveto{\pgfqpoint{5.063759in}{1.673293in}}{\pgfqpoint{5.062295in}{1.676826in}}{\pgfqpoint{5.059691in}{1.679431in}}%
\pgfpathcurveto{\pgfqpoint{5.057086in}{1.682035in}}{\pgfqpoint{5.053553in}{1.683499in}}{\pgfqpoint{5.049870in}{1.683499in}}%
\pgfpathcurveto{\pgfqpoint{5.046187in}{1.683499in}}{\pgfqpoint{5.042653in}{1.682035in}}{\pgfqpoint{5.040049in}{1.679431in}}%
\pgfpathcurveto{\pgfqpoint{5.037444in}{1.676826in}}{\pgfqpoint{5.035981in}{1.673293in}}{\pgfqpoint{5.035981in}{1.669610in}}%
\pgfpathcurveto{\pgfqpoint{5.035981in}{1.665926in}}{\pgfqpoint{5.037444in}{1.662393in}}{\pgfqpoint{5.040049in}{1.659789in}}%
\pgfpathcurveto{\pgfqpoint{5.042653in}{1.657184in}}{\pgfqpoint{5.046187in}{1.655721in}}{\pgfqpoint{5.049870in}{1.655721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763114in}{2.898029in}}%
\pgfpathcurveto{\pgfqpoint{0.766798in}{2.898029in}}{\pgfqpoint{0.770331in}{2.899493in}}{\pgfqpoint{0.772935in}{2.902097in}}%
\pgfpathcurveto{\pgfqpoint{0.775540in}{2.904702in}}{\pgfqpoint{0.777003in}{2.908235in}}{\pgfqpoint{0.777003in}{2.911918in}}%
\pgfpathcurveto{\pgfqpoint{0.777003in}{2.915601in}}{\pgfqpoint{0.775540in}{2.919134in}}{\pgfqpoint{0.772935in}{2.921739in}}%
\pgfpathcurveto{\pgfqpoint{0.770331in}{2.924343in}}{\pgfqpoint{0.766798in}{2.925807in}}{\pgfqpoint{0.763114in}{2.925807in}}%
\pgfpathcurveto{\pgfqpoint{0.759431in}{2.925807in}}{\pgfqpoint{0.755898in}{2.924343in}}{\pgfqpoint{0.753293in}{2.921739in}}%
\pgfpathcurveto{\pgfqpoint{0.750689in}{2.919134in}}{\pgfqpoint{0.749225in}{2.915601in}}{\pgfqpoint{0.749225in}{2.911918in}}%
\pgfpathcurveto{\pgfqpoint{0.749225in}{2.908235in}}{\pgfqpoint{0.750689in}{2.904702in}}{\pgfqpoint{0.753293in}{2.902097in}}%
\pgfpathcurveto{\pgfqpoint{0.755898in}{2.899493in}}{\pgfqpoint{0.759431in}{2.898029in}}{\pgfqpoint{0.763114in}{2.898029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921883in}{2.916571in}}%
\pgfpathcurveto{\pgfqpoint{0.925566in}{2.916571in}}{\pgfqpoint{0.929099in}{2.918034in}}{\pgfqpoint{0.931704in}{2.920639in}}%
\pgfpathcurveto{\pgfqpoint{0.934308in}{2.923244in}}{\pgfqpoint{0.935772in}{2.926777in}}{\pgfqpoint{0.935772in}{2.930460in}}%
\pgfpathcurveto{\pgfqpoint{0.935772in}{2.934143in}}{\pgfqpoint{0.934308in}{2.937676in}}{\pgfqpoint{0.931704in}{2.940281in}}%
\pgfpathcurveto{\pgfqpoint{0.929099in}{2.942885in}}{\pgfqpoint{0.925566in}{2.944349in}}{\pgfqpoint{0.921883in}{2.944349in}}%
\pgfpathcurveto{\pgfqpoint{0.918200in}{2.944349in}}{\pgfqpoint{0.914667in}{2.942885in}}{\pgfqpoint{0.912062in}{2.940281in}}%
\pgfpathcurveto{\pgfqpoint{0.909457in}{2.937676in}}{\pgfqpoint{0.907994in}{2.934143in}}{\pgfqpoint{0.907994in}{2.930460in}}%
\pgfpathcurveto{\pgfqpoint{0.907994in}{2.926777in}}{\pgfqpoint{0.909457in}{2.923244in}}{\pgfqpoint{0.912062in}{2.920639in}}%
\pgfpathcurveto{\pgfqpoint{0.914667in}{2.918034in}}{\pgfqpoint{0.918200in}{2.916571in}}{\pgfqpoint{0.921883in}{2.916571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080652in}{2.935113in}}%
\pgfpathcurveto{\pgfqpoint{1.084335in}{2.935113in}}{\pgfqpoint{1.087868in}{2.936576in}}{\pgfqpoint{1.090473in}{2.939181in}}%
\pgfpathcurveto{\pgfqpoint{1.093077in}{2.941785in}}{\pgfqpoint{1.094541in}{2.945318in}}{\pgfqpoint{1.094541in}{2.949002in}}%
\pgfpathcurveto{\pgfqpoint{1.094541in}{2.952685in}}{\pgfqpoint{1.093077in}{2.956218in}}{\pgfqpoint{1.090473in}{2.958823in}}%
\pgfpathcurveto{\pgfqpoint{1.087868in}{2.961427in}}{\pgfqpoint{1.084335in}{2.962891in}}{\pgfqpoint{1.080652in}{2.962891in}}%
\pgfpathcurveto{\pgfqpoint{1.076968in}{2.962891in}}{\pgfqpoint{1.073435in}{2.961427in}}{\pgfqpoint{1.070831in}{2.958823in}}%
\pgfpathcurveto{\pgfqpoint{1.068226in}{2.956218in}}{\pgfqpoint{1.066763in}{2.952685in}}{\pgfqpoint{1.066763in}{2.949002in}}%
\pgfpathcurveto{\pgfqpoint{1.066763in}{2.945318in}}{\pgfqpoint{1.068226in}{2.941785in}}{\pgfqpoint{1.070831in}{2.939181in}}%
\pgfpathcurveto{\pgfqpoint{1.073435in}{2.936576in}}{\pgfqpoint{1.076968in}{2.935113in}}{\pgfqpoint{1.080652in}{2.935113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239420in}{2.953655in}}%
\pgfpathcurveto{\pgfqpoint{1.243104in}{2.953655in}}{\pgfqpoint{1.246637in}{2.955118in}}{\pgfqpoint{1.249241in}{2.957723in}}%
\pgfpathcurveto{\pgfqpoint{1.251846in}{2.960327in}}{\pgfqpoint{1.253309in}{2.963860in}}{\pgfqpoint{1.253309in}{2.967544in}}%
\pgfpathcurveto{\pgfqpoint{1.253309in}{2.971227in}}{\pgfqpoint{1.251846in}{2.974760in}}{\pgfqpoint{1.249241in}{2.977365in}}%
\pgfpathcurveto{\pgfqpoint{1.246637in}{2.979969in}}{\pgfqpoint{1.243104in}{2.981433in}}{\pgfqpoint{1.239420in}{2.981433in}}%
\pgfpathcurveto{\pgfqpoint{1.235737in}{2.981433in}}{\pgfqpoint{1.232204in}{2.979969in}}{\pgfqpoint{1.229599in}{2.977365in}}%
\pgfpathcurveto{\pgfqpoint{1.226995in}{2.974760in}}{\pgfqpoint{1.225532in}{2.971227in}}{\pgfqpoint{1.225532in}{2.967544in}}%
\pgfpathcurveto{\pgfqpoint{1.225532in}{2.963860in}}{\pgfqpoint{1.226995in}{2.960327in}}{\pgfqpoint{1.229599in}{2.957723in}}%
\pgfpathcurveto{\pgfqpoint{1.232204in}{2.955118in}}{\pgfqpoint{1.235737in}{2.953655in}}{\pgfqpoint{1.239420in}{2.953655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398189in}{2.972197in}}%
\pgfpathcurveto{\pgfqpoint{1.401873in}{2.972197in}}{\pgfqpoint{1.405406in}{2.973660in}}{\pgfqpoint{1.408010in}{2.976265in}}%
\pgfpathcurveto{\pgfqpoint{1.410615in}{2.978869in}}{\pgfqpoint{1.412078in}{2.982402in}}{\pgfqpoint{1.412078in}{2.986086in}}%
\pgfpathcurveto{\pgfqpoint{1.412078in}{2.989769in}}{\pgfqpoint{1.410615in}{2.993302in}}{\pgfqpoint{1.408010in}{2.995907in}}%
\pgfpathcurveto{\pgfqpoint{1.405406in}{2.998511in}}{\pgfqpoint{1.401873in}{2.999975in}}{\pgfqpoint{1.398189in}{2.999975in}}%
\pgfpathcurveto{\pgfqpoint{1.394506in}{2.999975in}}{\pgfqpoint{1.390973in}{2.998511in}}{\pgfqpoint{1.388368in}{2.995907in}}%
\pgfpathcurveto{\pgfqpoint{1.385764in}{2.993302in}}{\pgfqpoint{1.384300in}{2.989769in}}{\pgfqpoint{1.384300in}{2.986086in}}%
\pgfpathcurveto{\pgfqpoint{1.384300in}{2.982402in}}{\pgfqpoint{1.385764in}{2.978869in}}{\pgfqpoint{1.388368in}{2.976265in}}%
\pgfpathcurveto{\pgfqpoint{1.390973in}{2.973660in}}{\pgfqpoint{1.394506in}{2.972197in}}{\pgfqpoint{1.398189in}{2.972197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556958in}{2.990739in}}%
\pgfpathcurveto{\pgfqpoint{1.560641in}{2.990739in}}{\pgfqpoint{1.564174in}{2.992202in}}{\pgfqpoint{1.566779in}{2.994807in}}%
\pgfpathcurveto{\pgfqpoint{1.569383in}{2.997411in}}{\pgfqpoint{1.570847in}{3.000944in}}{\pgfqpoint{1.570847in}{3.004628in}}%
\pgfpathcurveto{\pgfqpoint{1.570847in}{3.008311in}}{\pgfqpoint{1.569383in}{3.011844in}}{\pgfqpoint{1.566779in}{3.014449in}}%
\pgfpathcurveto{\pgfqpoint{1.564174in}{3.017053in}}{\pgfqpoint{1.560641in}{3.018516in}}{\pgfqpoint{1.556958in}{3.018516in}}%
\pgfpathcurveto{\pgfqpoint{1.553274in}{3.018516in}}{\pgfqpoint{1.549741in}{3.017053in}}{\pgfqpoint{1.547137in}{3.014449in}}%
\pgfpathcurveto{\pgfqpoint{1.544532in}{3.011844in}}{\pgfqpoint{1.543069in}{3.008311in}}{\pgfqpoint{1.543069in}{3.004628in}}%
\pgfpathcurveto{\pgfqpoint{1.543069in}{3.000944in}}{\pgfqpoint{1.544532in}{2.997411in}}{\pgfqpoint{1.547137in}{2.994807in}}%
\pgfpathcurveto{\pgfqpoint{1.549741in}{2.992202in}}{\pgfqpoint{1.553274in}{2.990739in}}{\pgfqpoint{1.556958in}{2.990739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715727in}{3.009281in}}%
\pgfpathcurveto{\pgfqpoint{1.719410in}{3.009281in}}{\pgfqpoint{1.722943in}{3.010744in}}{\pgfqpoint{1.725548in}{3.013349in}}%
\pgfpathcurveto{\pgfqpoint{1.728152in}{3.015953in}}{\pgfqpoint{1.729615in}{3.019486in}}{\pgfqpoint{1.729615in}{3.023170in}}%
\pgfpathcurveto{\pgfqpoint{1.729615in}{3.026853in}}{\pgfqpoint{1.728152in}{3.030386in}}{\pgfqpoint{1.725548in}{3.032990in}}%
\pgfpathcurveto{\pgfqpoint{1.722943in}{3.035595in}}{\pgfqpoint{1.719410in}{3.037058in}}{\pgfqpoint{1.715727in}{3.037058in}}%
\pgfpathcurveto{\pgfqpoint{1.712043in}{3.037058in}}{\pgfqpoint{1.708510in}{3.035595in}}{\pgfqpoint{1.705906in}{3.032990in}}%
\pgfpathcurveto{\pgfqpoint{1.703301in}{3.030386in}}{\pgfqpoint{1.701838in}{3.026853in}}{\pgfqpoint{1.701838in}{3.023170in}}%
\pgfpathcurveto{\pgfqpoint{1.701838in}{3.019486in}}{\pgfqpoint{1.703301in}{3.015953in}}{\pgfqpoint{1.705906in}{3.013349in}}%
\pgfpathcurveto{\pgfqpoint{1.708510in}{3.010744in}}{\pgfqpoint{1.712043in}{3.009281in}}{\pgfqpoint{1.715727in}{3.009281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874495in}{3.027823in}}%
\pgfpathcurveto{\pgfqpoint{1.878179in}{3.027823in}}{\pgfqpoint{1.881712in}{3.029286in}}{\pgfqpoint{1.884316in}{3.031891in}}%
\pgfpathcurveto{\pgfqpoint{1.886921in}{3.034495in}}{\pgfqpoint{1.888384in}{3.038028in}}{\pgfqpoint{1.888384in}{3.041711in}}%
\pgfpathcurveto{\pgfqpoint{1.888384in}{3.045395in}}{\pgfqpoint{1.886921in}{3.048928in}}{\pgfqpoint{1.884316in}{3.051532in}}%
\pgfpathcurveto{\pgfqpoint{1.881712in}{3.054137in}}{\pgfqpoint{1.878179in}{3.055600in}}{\pgfqpoint{1.874495in}{3.055600in}}%
\pgfpathcurveto{\pgfqpoint{1.870812in}{3.055600in}}{\pgfqpoint{1.867279in}{3.054137in}}{\pgfqpoint{1.864674in}{3.051532in}}%
\pgfpathcurveto{\pgfqpoint{1.862070in}{3.048928in}}{\pgfqpoint{1.860606in}{3.045395in}}{\pgfqpoint{1.860606in}{3.041711in}}%
\pgfpathcurveto{\pgfqpoint{1.860606in}{3.038028in}}{\pgfqpoint{1.862070in}{3.034495in}}{\pgfqpoint{1.864674in}{3.031891in}}%
\pgfpathcurveto{\pgfqpoint{1.867279in}{3.029286in}}{\pgfqpoint{1.870812in}{3.027823in}}{\pgfqpoint{1.874495in}{3.027823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033264in}{3.046364in}}%
\pgfpathcurveto{\pgfqpoint{2.036947in}{3.046364in}}{\pgfqpoint{2.040480in}{3.047828in}}{\pgfqpoint{2.043085in}{3.050432in}}%
\pgfpathcurveto{\pgfqpoint{2.045690in}{3.053037in}}{\pgfqpoint{2.047153in}{3.056570in}}{\pgfqpoint{2.047153in}{3.060253in}}%
\pgfpathcurveto{\pgfqpoint{2.047153in}{3.063937in}}{\pgfqpoint{2.045690in}{3.067470in}}{\pgfqpoint{2.043085in}{3.070074in}}%
\pgfpathcurveto{\pgfqpoint{2.040480in}{3.072679in}}{\pgfqpoint{2.036947in}{3.074142in}}{\pgfqpoint{2.033264in}{3.074142in}}%
\pgfpathcurveto{\pgfqpoint{2.029581in}{3.074142in}}{\pgfqpoint{2.026048in}{3.072679in}}{\pgfqpoint{2.023443in}{3.070074in}}%
\pgfpathcurveto{\pgfqpoint{2.020839in}{3.067470in}}{\pgfqpoint{2.019375in}{3.063937in}}{\pgfqpoint{2.019375in}{3.060253in}}%
\pgfpathcurveto{\pgfqpoint{2.019375in}{3.056570in}}{\pgfqpoint{2.020839in}{3.053037in}}{\pgfqpoint{2.023443in}{3.050432in}}%
\pgfpathcurveto{\pgfqpoint{2.026048in}{3.047828in}}{\pgfqpoint{2.029581in}{3.046364in}}{\pgfqpoint{2.033264in}{3.046364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192033in}{3.064906in}}%
\pgfpathcurveto{\pgfqpoint{2.195716in}{3.064906in}}{\pgfqpoint{2.199249in}{3.066370in}}{\pgfqpoint{2.201854in}{3.068974in}}%
\pgfpathcurveto{\pgfqpoint{2.204458in}{3.071579in}}{\pgfqpoint{2.205922in}{3.075112in}}{\pgfqpoint{2.205922in}{3.078795in}}%
\pgfpathcurveto{\pgfqpoint{2.205922in}{3.082479in}}{\pgfqpoint{2.204458in}{3.086012in}}{\pgfqpoint{2.201854in}{3.088616in}}%
\pgfpathcurveto{\pgfqpoint{2.199249in}{3.091221in}}{\pgfqpoint{2.195716in}{3.092684in}}{\pgfqpoint{2.192033in}{3.092684in}}%
\pgfpathcurveto{\pgfqpoint{2.188349in}{3.092684in}}{\pgfqpoint{2.184816in}{3.091221in}}{\pgfqpoint{2.182212in}{3.088616in}}%
\pgfpathcurveto{\pgfqpoint{2.179607in}{3.086012in}}{\pgfqpoint{2.178144in}{3.082479in}}{\pgfqpoint{2.178144in}{3.078795in}}%
\pgfpathcurveto{\pgfqpoint{2.178144in}{3.075112in}}{\pgfqpoint{2.179607in}{3.071579in}}{\pgfqpoint{2.182212in}{3.068974in}}%
\pgfpathcurveto{\pgfqpoint{2.184816in}{3.066370in}}{\pgfqpoint{2.188349in}{3.064906in}}{\pgfqpoint{2.192033in}{3.064906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350801in}{3.083448in}}%
\pgfpathcurveto{\pgfqpoint{2.354485in}{3.083448in}}{\pgfqpoint{2.358018in}{3.084912in}}{\pgfqpoint{2.360622in}{3.087516in}}%
\pgfpathcurveto{\pgfqpoint{2.363227in}{3.090121in}}{\pgfqpoint{2.364690in}{3.093654in}}{\pgfqpoint{2.364690in}{3.097337in}}%
\pgfpathcurveto{\pgfqpoint{2.364690in}{3.101021in}}{\pgfqpoint{2.363227in}{3.104554in}}{\pgfqpoint{2.360622in}{3.107158in}}%
\pgfpathcurveto{\pgfqpoint{2.358018in}{3.109763in}}{\pgfqpoint{2.354485in}{3.111226in}}{\pgfqpoint{2.350801in}{3.111226in}}%
\pgfpathcurveto{\pgfqpoint{2.347118in}{3.111226in}}{\pgfqpoint{2.343585in}{3.109763in}}{\pgfqpoint{2.340981in}{3.107158in}}%
\pgfpathcurveto{\pgfqpoint{2.338376in}{3.104554in}}{\pgfqpoint{2.336913in}{3.101021in}}{\pgfqpoint{2.336913in}{3.097337in}}%
\pgfpathcurveto{\pgfqpoint{2.336913in}{3.093654in}}{\pgfqpoint{2.338376in}{3.090121in}}{\pgfqpoint{2.340981in}{3.087516in}}%
\pgfpathcurveto{\pgfqpoint{2.343585in}{3.084912in}}{\pgfqpoint{2.347118in}{3.083448in}}{\pgfqpoint{2.350801in}{3.083448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509570in}{3.101990in}}%
\pgfpathcurveto{\pgfqpoint{2.513254in}{3.101990in}}{\pgfqpoint{2.516787in}{3.103454in}}{\pgfqpoint{2.519391in}{3.106058in}}%
\pgfpathcurveto{\pgfqpoint{2.521996in}{3.108663in}}{\pgfqpoint{2.523459in}{3.112196in}}{\pgfqpoint{2.523459in}{3.115879in}}%
\pgfpathcurveto{\pgfqpoint{2.523459in}{3.119562in}}{\pgfqpoint{2.521996in}{3.123095in}}{\pgfqpoint{2.519391in}{3.125700in}}%
\pgfpathcurveto{\pgfqpoint{2.516787in}{3.128305in}}{\pgfqpoint{2.513254in}{3.129768in}}{\pgfqpoint{2.509570in}{3.129768in}}%
\pgfpathcurveto{\pgfqpoint{2.505887in}{3.129768in}}{\pgfqpoint{2.502354in}{3.128305in}}{\pgfqpoint{2.499749in}{3.125700in}}%
\pgfpathcurveto{\pgfqpoint{2.497145in}{3.123095in}}{\pgfqpoint{2.495681in}{3.119562in}}{\pgfqpoint{2.495681in}{3.115879in}}%
\pgfpathcurveto{\pgfqpoint{2.495681in}{3.112196in}}{\pgfqpoint{2.497145in}{3.108663in}}{\pgfqpoint{2.499749in}{3.106058in}}%
\pgfpathcurveto{\pgfqpoint{2.502354in}{3.103454in}}{\pgfqpoint{2.505887in}{3.101990in}}{\pgfqpoint{2.509570in}{3.101990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668339in}{3.120532in}}%
\pgfpathcurveto{\pgfqpoint{2.672022in}{3.120532in}}{\pgfqpoint{2.675555in}{3.121996in}}{\pgfqpoint{2.678160in}{3.124600in}}%
\pgfpathcurveto{\pgfqpoint{2.680764in}{3.127205in}}{\pgfqpoint{2.682228in}{3.130738in}}{\pgfqpoint{2.682228in}{3.134421in}}%
\pgfpathcurveto{\pgfqpoint{2.682228in}{3.138104in}}{\pgfqpoint{2.680764in}{3.141637in}}{\pgfqpoint{2.678160in}{3.144242in}}%
\pgfpathcurveto{\pgfqpoint{2.675555in}{3.146846in}}{\pgfqpoint{2.672022in}{3.148310in}}{\pgfqpoint{2.668339in}{3.148310in}}%
\pgfpathcurveto{\pgfqpoint{2.664656in}{3.148310in}}{\pgfqpoint{2.661123in}{3.146846in}}{\pgfqpoint{2.658518in}{3.144242in}}%
\pgfpathcurveto{\pgfqpoint{2.655913in}{3.141637in}}{\pgfqpoint{2.654450in}{3.138104in}}{\pgfqpoint{2.654450in}{3.134421in}}%
\pgfpathcurveto{\pgfqpoint{2.654450in}{3.130738in}}{\pgfqpoint{2.655913in}{3.127205in}}{\pgfqpoint{2.658518in}{3.124600in}}%
\pgfpathcurveto{\pgfqpoint{2.661123in}{3.121996in}}{\pgfqpoint{2.664656in}{3.120532in}}{\pgfqpoint{2.668339in}{3.120532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827108in}{3.139074in}}%
\pgfpathcurveto{\pgfqpoint{2.830791in}{3.139074in}}{\pgfqpoint{2.834324in}{3.140537in}}{\pgfqpoint{2.836929in}{3.143142in}}%
\pgfpathcurveto{\pgfqpoint{2.839533in}{3.145747in}}{\pgfqpoint{2.840997in}{3.149280in}}{\pgfqpoint{2.840997in}{3.152963in}}%
\pgfpathcurveto{\pgfqpoint{2.840997in}{3.156646in}}{\pgfqpoint{2.839533in}{3.160179in}}{\pgfqpoint{2.836929in}{3.162784in}}%
\pgfpathcurveto{\pgfqpoint{2.834324in}{3.165388in}}{\pgfqpoint{2.830791in}{3.166852in}}{\pgfqpoint{2.827108in}{3.166852in}}%
\pgfpathcurveto{\pgfqpoint{2.823424in}{3.166852in}}{\pgfqpoint{2.819891in}{3.165388in}}{\pgfqpoint{2.817287in}{3.162784in}}%
\pgfpathcurveto{\pgfqpoint{2.814682in}{3.160179in}}{\pgfqpoint{2.813219in}{3.156646in}}{\pgfqpoint{2.813219in}{3.152963in}}%
\pgfpathcurveto{\pgfqpoint{2.813219in}{3.149280in}}{\pgfqpoint{2.814682in}{3.145747in}}{\pgfqpoint{2.817287in}{3.143142in}}%
\pgfpathcurveto{\pgfqpoint{2.819891in}{3.140537in}}{\pgfqpoint{2.823424in}{3.139074in}}{\pgfqpoint{2.827108in}{3.139074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985876in}{3.157616in}}%
\pgfpathcurveto{\pgfqpoint{2.989560in}{3.157616in}}{\pgfqpoint{2.993093in}{3.159079in}}{\pgfqpoint{2.995697in}{3.161684in}}%
\pgfpathcurveto{\pgfqpoint{2.998302in}{3.164288in}}{\pgfqpoint{2.999765in}{3.167821in}}{\pgfqpoint{2.999765in}{3.171505in}}%
\pgfpathcurveto{\pgfqpoint{2.999765in}{3.175188in}}{\pgfqpoint{2.998302in}{3.178721in}}{\pgfqpoint{2.995697in}{3.181326in}}%
\pgfpathcurveto{\pgfqpoint{2.993093in}{3.183930in}}{\pgfqpoint{2.989560in}{3.185394in}}{\pgfqpoint{2.985876in}{3.185394in}}%
\pgfpathcurveto{\pgfqpoint{2.982193in}{3.185394in}}{\pgfqpoint{2.978660in}{3.183930in}}{\pgfqpoint{2.976055in}{3.181326in}}%
\pgfpathcurveto{\pgfqpoint{2.973451in}{3.178721in}}{\pgfqpoint{2.971988in}{3.175188in}}{\pgfqpoint{2.971988in}{3.171505in}}%
\pgfpathcurveto{\pgfqpoint{2.971988in}{3.167821in}}{\pgfqpoint{2.973451in}{3.164288in}}{\pgfqpoint{2.976055in}{3.161684in}}%
\pgfpathcurveto{\pgfqpoint{2.978660in}{3.159079in}}{\pgfqpoint{2.982193in}{3.157616in}}{\pgfqpoint{2.985876in}{3.157616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144645in}{3.176158in}}%
\pgfpathcurveto{\pgfqpoint{3.148329in}{3.176158in}}{\pgfqpoint{3.151862in}{3.177621in}}{\pgfqpoint{3.154466in}{3.180226in}}%
\pgfpathcurveto{\pgfqpoint{3.157071in}{3.182830in}}{\pgfqpoint{3.158534in}{3.186363in}}{\pgfqpoint{3.158534in}{3.190047in}}%
\pgfpathcurveto{\pgfqpoint{3.158534in}{3.193730in}}{\pgfqpoint{3.157071in}{3.197263in}}{\pgfqpoint{3.154466in}{3.199868in}}%
\pgfpathcurveto{\pgfqpoint{3.151862in}{3.202472in}}{\pgfqpoint{3.148329in}{3.203936in}}{\pgfqpoint{3.144645in}{3.203936in}}%
\pgfpathcurveto{\pgfqpoint{3.140962in}{3.203936in}}{\pgfqpoint{3.137429in}{3.202472in}}{\pgfqpoint{3.134824in}{3.199868in}}%
\pgfpathcurveto{\pgfqpoint{3.132220in}{3.197263in}}{\pgfqpoint{3.130756in}{3.193730in}}{\pgfqpoint{3.130756in}{3.190047in}}%
\pgfpathcurveto{\pgfqpoint{3.130756in}{3.186363in}}{\pgfqpoint{3.132220in}{3.182830in}}{\pgfqpoint{3.134824in}{3.180226in}}%
\pgfpathcurveto{\pgfqpoint{3.137429in}{3.177621in}}{\pgfqpoint{3.140962in}{3.176158in}}{\pgfqpoint{3.144645in}{3.176158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303414in}{3.194700in}}%
\pgfpathcurveto{\pgfqpoint{3.307097in}{3.194700in}}{\pgfqpoint{3.310630in}{3.196163in}}{\pgfqpoint{3.313235in}{3.198768in}}%
\pgfpathcurveto{\pgfqpoint{3.315839in}{3.201372in}}{\pgfqpoint{3.317303in}{3.204905in}}{\pgfqpoint{3.317303in}{3.208589in}}%
\pgfpathcurveto{\pgfqpoint{3.317303in}{3.212272in}}{\pgfqpoint{3.315839in}{3.215805in}}{\pgfqpoint{3.313235in}{3.218410in}}%
\pgfpathcurveto{\pgfqpoint{3.310630in}{3.221014in}}{\pgfqpoint{3.307097in}{3.222478in}}{\pgfqpoint{3.303414in}{3.222478in}}%
\pgfpathcurveto{\pgfqpoint{3.299730in}{3.222478in}}{\pgfqpoint{3.296197in}{3.221014in}}{\pgfqpoint{3.293593in}{3.218410in}}%
\pgfpathcurveto{\pgfqpoint{3.290988in}{3.215805in}}{\pgfqpoint{3.289525in}{3.212272in}}{\pgfqpoint{3.289525in}{3.208589in}}%
\pgfpathcurveto{\pgfqpoint{3.289525in}{3.204905in}}{\pgfqpoint{3.290988in}{3.201372in}}{\pgfqpoint{3.293593in}{3.198768in}}%
\pgfpathcurveto{\pgfqpoint{3.296197in}{3.196163in}}{\pgfqpoint{3.299730in}{3.194700in}}{\pgfqpoint{3.303414in}{3.194700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462183in}{3.213242in}}%
\pgfpathcurveto{\pgfqpoint{3.465866in}{3.213242in}}{\pgfqpoint{3.469399in}{3.214705in}}{\pgfqpoint{3.472004in}{3.217310in}}%
\pgfpathcurveto{\pgfqpoint{3.474608in}{3.219914in}}{\pgfqpoint{3.476071in}{3.223447in}}{\pgfqpoint{3.476071in}{3.227131in}}%
\pgfpathcurveto{\pgfqpoint{3.476071in}{3.230814in}}{\pgfqpoint{3.474608in}{3.234347in}}{\pgfqpoint{3.472004in}{3.236952in}}%
\pgfpathcurveto{\pgfqpoint{3.469399in}{3.239556in}}{\pgfqpoint{3.465866in}{3.241019in}}{\pgfqpoint{3.462183in}{3.241019in}}%
\pgfpathcurveto{\pgfqpoint{3.458499in}{3.241019in}}{\pgfqpoint{3.454966in}{3.239556in}}{\pgfqpoint{3.452362in}{3.236952in}}%
\pgfpathcurveto{\pgfqpoint{3.449757in}{3.234347in}}{\pgfqpoint{3.448294in}{3.230814in}}{\pgfqpoint{3.448294in}{3.227131in}}%
\pgfpathcurveto{\pgfqpoint{3.448294in}{3.223447in}}{\pgfqpoint{3.449757in}{3.219914in}}{\pgfqpoint{3.452362in}{3.217310in}}%
\pgfpathcurveto{\pgfqpoint{3.454966in}{3.214705in}}{\pgfqpoint{3.458499in}{3.213242in}}{\pgfqpoint{3.462183in}{3.213242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620951in}{3.231784in}}%
\pgfpathcurveto{\pgfqpoint{3.624635in}{3.231784in}}{\pgfqpoint{3.628168in}{3.233247in}}{\pgfqpoint{3.630772in}{3.235852in}}%
\pgfpathcurveto{\pgfqpoint{3.633377in}{3.238456in}}{\pgfqpoint{3.634840in}{3.241989in}}{\pgfqpoint{3.634840in}{3.245673in}}%
\pgfpathcurveto{\pgfqpoint{3.634840in}{3.249356in}}{\pgfqpoint{3.633377in}{3.252889in}}{\pgfqpoint{3.630772in}{3.255493in}}%
\pgfpathcurveto{\pgfqpoint{3.628168in}{3.258098in}}{\pgfqpoint{3.624635in}{3.259561in}}{\pgfqpoint{3.620951in}{3.259561in}}%
\pgfpathcurveto{\pgfqpoint{3.617268in}{3.259561in}}{\pgfqpoint{3.613735in}{3.258098in}}{\pgfqpoint{3.611130in}{3.255493in}}%
\pgfpathcurveto{\pgfqpoint{3.608526in}{3.252889in}}{\pgfqpoint{3.607062in}{3.249356in}}{\pgfqpoint{3.607062in}{3.245673in}}%
\pgfpathcurveto{\pgfqpoint{3.607062in}{3.241989in}}{\pgfqpoint{3.608526in}{3.238456in}}{\pgfqpoint{3.611130in}{3.235852in}}%
\pgfpathcurveto{\pgfqpoint{3.613735in}{3.233247in}}{\pgfqpoint{3.617268in}{3.231784in}}{\pgfqpoint{3.620951in}{3.231784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779720in}{3.250326in}}%
\pgfpathcurveto{\pgfqpoint{3.783403in}{3.250326in}}{\pgfqpoint{3.786936in}{3.251789in}}{\pgfqpoint{3.789541in}{3.254393in}}%
\pgfpathcurveto{\pgfqpoint{3.792146in}{3.256998in}}{\pgfqpoint{3.793609in}{3.260531in}}{\pgfqpoint{3.793609in}{3.264214in}}%
\pgfpathcurveto{\pgfqpoint{3.793609in}{3.267898in}}{\pgfqpoint{3.792146in}{3.271431in}}{\pgfqpoint{3.789541in}{3.274035in}}%
\pgfpathcurveto{\pgfqpoint{3.786936in}{3.276640in}}{\pgfqpoint{3.783403in}{3.278103in}}{\pgfqpoint{3.779720in}{3.278103in}}%
\pgfpathcurveto{\pgfqpoint{3.776037in}{3.278103in}}{\pgfqpoint{3.772504in}{3.276640in}}{\pgfqpoint{3.769899in}{3.274035in}}%
\pgfpathcurveto{\pgfqpoint{3.767295in}{3.271431in}}{\pgfqpoint{3.765831in}{3.267898in}}{\pgfqpoint{3.765831in}{3.264214in}}%
\pgfpathcurveto{\pgfqpoint{3.765831in}{3.260531in}}{\pgfqpoint{3.767295in}{3.256998in}}{\pgfqpoint{3.769899in}{3.254393in}}%
\pgfpathcurveto{\pgfqpoint{3.772504in}{3.251789in}}{\pgfqpoint{3.776037in}{3.250326in}}{\pgfqpoint{3.779720in}{3.250326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938489in}{3.268867in}}%
\pgfpathcurveto{\pgfqpoint{3.942172in}{3.268867in}}{\pgfqpoint{3.945705in}{3.270331in}}{\pgfqpoint{3.948310in}{3.272935in}}%
\pgfpathcurveto{\pgfqpoint{3.950914in}{3.275540in}}{\pgfqpoint{3.952378in}{3.279073in}}{\pgfqpoint{3.952378in}{3.282756in}}%
\pgfpathcurveto{\pgfqpoint{3.952378in}{3.286440in}}{\pgfqpoint{3.950914in}{3.289973in}}{\pgfqpoint{3.948310in}{3.292577in}}%
\pgfpathcurveto{\pgfqpoint{3.945705in}{3.295182in}}{\pgfqpoint{3.942172in}{3.296645in}}{\pgfqpoint{3.938489in}{3.296645in}}%
\pgfpathcurveto{\pgfqpoint{3.934805in}{3.296645in}}{\pgfqpoint{3.931272in}{3.295182in}}{\pgfqpoint{3.928668in}{3.292577in}}%
\pgfpathcurveto{\pgfqpoint{3.926063in}{3.289973in}}{\pgfqpoint{3.924600in}{3.286440in}}{\pgfqpoint{3.924600in}{3.282756in}}%
\pgfpathcurveto{\pgfqpoint{3.924600in}{3.279073in}}{\pgfqpoint{3.926063in}{3.275540in}}{\pgfqpoint{3.928668in}{3.272935in}}%
\pgfpathcurveto{\pgfqpoint{3.931272in}{3.270331in}}{\pgfqpoint{3.934805in}{3.268867in}}{\pgfqpoint{3.938489in}{3.268867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097258in}{3.287409in}}%
\pgfpathcurveto{\pgfqpoint{4.100941in}{3.287409in}}{\pgfqpoint{4.104474in}{3.288873in}}{\pgfqpoint{4.107078in}{3.291477in}}%
\pgfpathcurveto{\pgfqpoint{4.109683in}{3.294082in}}{\pgfqpoint{4.111146in}{3.297615in}}{\pgfqpoint{4.111146in}{3.301298in}}%
\pgfpathcurveto{\pgfqpoint{4.111146in}{3.304982in}}{\pgfqpoint{4.109683in}{3.308515in}}{\pgfqpoint{4.107078in}{3.311119in}}%
\pgfpathcurveto{\pgfqpoint{4.104474in}{3.313724in}}{\pgfqpoint{4.100941in}{3.315187in}}{\pgfqpoint{4.097258in}{3.315187in}}%
\pgfpathcurveto{\pgfqpoint{4.093574in}{3.315187in}}{\pgfqpoint{4.090041in}{3.313724in}}{\pgfqpoint{4.087437in}{3.311119in}}%
\pgfpathcurveto{\pgfqpoint{4.084832in}{3.308515in}}{\pgfqpoint{4.083369in}{3.304982in}}{\pgfqpoint{4.083369in}{3.301298in}}%
\pgfpathcurveto{\pgfqpoint{4.083369in}{3.297615in}}{\pgfqpoint{4.084832in}{3.294082in}}{\pgfqpoint{4.087437in}{3.291477in}}%
\pgfpathcurveto{\pgfqpoint{4.090041in}{3.288873in}}{\pgfqpoint{4.093574in}{3.287409in}}{\pgfqpoint{4.097258in}{3.287409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256026in}{3.305951in}}%
\pgfpathcurveto{\pgfqpoint{4.259710in}{3.305951in}}{\pgfqpoint{4.263243in}{3.307415in}}{\pgfqpoint{4.265847in}{3.310019in}}%
\pgfpathcurveto{\pgfqpoint{4.268452in}{3.312624in}}{\pgfqpoint{4.269915in}{3.316157in}}{\pgfqpoint{4.269915in}{3.319840in}}%
\pgfpathcurveto{\pgfqpoint{4.269915in}{3.323524in}}{\pgfqpoint{4.268452in}{3.327057in}}{\pgfqpoint{4.265847in}{3.329661in}}%
\pgfpathcurveto{\pgfqpoint{4.263243in}{3.332266in}}{\pgfqpoint{4.259710in}{3.333729in}}{\pgfqpoint{4.256026in}{3.333729in}}%
\pgfpathcurveto{\pgfqpoint{4.252343in}{3.333729in}}{\pgfqpoint{4.248810in}{3.332266in}}{\pgfqpoint{4.246205in}{3.329661in}}%
\pgfpathcurveto{\pgfqpoint{4.243601in}{3.327057in}}{\pgfqpoint{4.242137in}{3.323524in}}{\pgfqpoint{4.242137in}{3.319840in}}%
\pgfpathcurveto{\pgfqpoint{4.242137in}{3.316157in}}{\pgfqpoint{4.243601in}{3.312624in}}{\pgfqpoint{4.246205in}{3.310019in}}%
\pgfpathcurveto{\pgfqpoint{4.248810in}{3.307415in}}{\pgfqpoint{4.252343in}{3.305951in}}{\pgfqpoint{4.256026in}{3.305951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414795in}{3.324493in}}%
\pgfpathcurveto{\pgfqpoint{4.418478in}{3.324493in}}{\pgfqpoint{4.422011in}{3.325957in}}{\pgfqpoint{4.424616in}{3.328561in}}%
\pgfpathcurveto{\pgfqpoint{4.427220in}{3.331166in}}{\pgfqpoint{4.428684in}{3.334699in}}{\pgfqpoint{4.428684in}{3.338382in}}%
\pgfpathcurveto{\pgfqpoint{4.428684in}{3.342065in}}{\pgfqpoint{4.427220in}{3.345598in}}{\pgfqpoint{4.424616in}{3.348203in}}%
\pgfpathcurveto{\pgfqpoint{4.422011in}{3.350808in}}{\pgfqpoint{4.418478in}{3.352271in}}{\pgfqpoint{4.414795in}{3.352271in}}%
\pgfpathcurveto{\pgfqpoint{4.411112in}{3.352271in}}{\pgfqpoint{4.407579in}{3.350808in}}{\pgfqpoint{4.404974in}{3.348203in}}%
\pgfpathcurveto{\pgfqpoint{4.402369in}{3.345598in}}{\pgfqpoint{4.400906in}{3.342065in}}{\pgfqpoint{4.400906in}{3.338382in}}%
\pgfpathcurveto{\pgfqpoint{4.400906in}{3.334699in}}{\pgfqpoint{4.402369in}{3.331166in}}{\pgfqpoint{4.404974in}{3.328561in}}%
\pgfpathcurveto{\pgfqpoint{4.407579in}{3.325957in}}{\pgfqpoint{4.411112in}{3.324493in}}{\pgfqpoint{4.414795in}{3.324493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573564in}{3.343035in}}%
\pgfpathcurveto{\pgfqpoint{4.577247in}{3.343035in}}{\pgfqpoint{4.580780in}{3.344499in}}{\pgfqpoint{4.583385in}{3.347103in}}%
\pgfpathcurveto{\pgfqpoint{4.585989in}{3.349708in}}{\pgfqpoint{4.587453in}{3.353241in}}{\pgfqpoint{4.587453in}{3.356924in}}%
\pgfpathcurveto{\pgfqpoint{4.587453in}{3.360607in}}{\pgfqpoint{4.585989in}{3.364140in}}{\pgfqpoint{4.583385in}{3.366745in}}%
\pgfpathcurveto{\pgfqpoint{4.580780in}{3.369349in}}{\pgfqpoint{4.577247in}{3.370813in}}{\pgfqpoint{4.573564in}{3.370813in}}%
\pgfpathcurveto{\pgfqpoint{4.569880in}{3.370813in}}{\pgfqpoint{4.566347in}{3.369349in}}{\pgfqpoint{4.563743in}{3.366745in}}%
\pgfpathcurveto{\pgfqpoint{4.561138in}{3.364140in}}{\pgfqpoint{4.559675in}{3.360607in}}{\pgfqpoint{4.559675in}{3.356924in}}%
\pgfpathcurveto{\pgfqpoint{4.559675in}{3.353241in}}{\pgfqpoint{4.561138in}{3.349708in}}{\pgfqpoint{4.563743in}{3.347103in}}%
\pgfpathcurveto{\pgfqpoint{4.566347in}{3.344499in}}{\pgfqpoint{4.569880in}{3.343035in}}{\pgfqpoint{4.573564in}{3.343035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732332in}{3.361577in}}%
\pgfpathcurveto{\pgfqpoint{4.736016in}{3.361577in}}{\pgfqpoint{4.739549in}{3.363040in}}{\pgfqpoint{4.742153in}{3.365645in}}%
\pgfpathcurveto{\pgfqpoint{4.744758in}{3.368250in}}{\pgfqpoint{4.746221in}{3.371783in}}{\pgfqpoint{4.746221in}{3.375466in}}%
\pgfpathcurveto{\pgfqpoint{4.746221in}{3.379149in}}{\pgfqpoint{4.744758in}{3.382682in}}{\pgfqpoint{4.742153in}{3.385287in}}%
\pgfpathcurveto{\pgfqpoint{4.739549in}{3.387891in}}{\pgfqpoint{4.736016in}{3.389355in}}{\pgfqpoint{4.732332in}{3.389355in}}%
\pgfpathcurveto{\pgfqpoint{4.728649in}{3.389355in}}{\pgfqpoint{4.725116in}{3.387891in}}{\pgfqpoint{4.722511in}{3.385287in}}%
\pgfpathcurveto{\pgfqpoint{4.719907in}{3.382682in}}{\pgfqpoint{4.718444in}{3.379149in}}{\pgfqpoint{4.718444in}{3.375466in}}%
\pgfpathcurveto{\pgfqpoint{4.718444in}{3.371783in}}{\pgfqpoint{4.719907in}{3.368250in}}{\pgfqpoint{4.722511in}{3.365645in}}%
\pgfpathcurveto{\pgfqpoint{4.725116in}{3.363040in}}{\pgfqpoint{4.728649in}{3.361577in}}{\pgfqpoint{4.732332in}{3.361577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891101in}{3.380119in}}%
\pgfpathcurveto{\pgfqpoint{4.894785in}{3.380119in}}{\pgfqpoint{4.898318in}{3.381582in}}{\pgfqpoint{4.900922in}{3.384187in}}%
\pgfpathcurveto{\pgfqpoint{4.903527in}{3.386791in}}{\pgfqpoint{4.904990in}{3.390324in}}{\pgfqpoint{4.904990in}{3.394008in}}%
\pgfpathcurveto{\pgfqpoint{4.904990in}{3.397691in}}{\pgfqpoint{4.903527in}{3.401224in}}{\pgfqpoint{4.900922in}{3.403829in}}%
\pgfpathcurveto{\pgfqpoint{4.898318in}{3.406433in}}{\pgfqpoint{4.894785in}{3.407897in}}{\pgfqpoint{4.891101in}{3.407897in}}%
\pgfpathcurveto{\pgfqpoint{4.887418in}{3.407897in}}{\pgfqpoint{4.883885in}{3.406433in}}{\pgfqpoint{4.881280in}{3.403829in}}%
\pgfpathcurveto{\pgfqpoint{4.878676in}{3.401224in}}{\pgfqpoint{4.877212in}{3.397691in}}{\pgfqpoint{4.877212in}{3.394008in}}%
\pgfpathcurveto{\pgfqpoint{4.877212in}{3.390324in}}{\pgfqpoint{4.878676in}{3.386791in}}{\pgfqpoint{4.881280in}{3.384187in}}%
\pgfpathcurveto{\pgfqpoint{4.883885in}{3.381582in}}{\pgfqpoint{4.887418in}{3.380119in}}{\pgfqpoint{4.891101in}{3.380119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049870in}{3.398661in}}%
\pgfpathcurveto{\pgfqpoint{5.053553in}{3.398661in}}{\pgfqpoint{5.057086in}{3.400124in}}{\pgfqpoint{5.059691in}{3.402729in}}%
\pgfpathcurveto{\pgfqpoint{5.062295in}{3.405333in}}{\pgfqpoint{5.063759in}{3.408866in}}{\pgfqpoint{5.063759in}{3.412550in}}%
\pgfpathcurveto{\pgfqpoint{5.063759in}{3.416233in}}{\pgfqpoint{5.062295in}{3.419766in}}{\pgfqpoint{5.059691in}{3.422371in}}%
\pgfpathcurveto{\pgfqpoint{5.057086in}{3.424975in}}{\pgfqpoint{5.053553in}{3.426439in}}{\pgfqpoint{5.049870in}{3.426439in}}%
\pgfpathcurveto{\pgfqpoint{5.046187in}{3.426439in}}{\pgfqpoint{5.042653in}{3.424975in}}{\pgfqpoint{5.040049in}{3.422371in}}%
\pgfpathcurveto{\pgfqpoint{5.037444in}{3.419766in}}{\pgfqpoint{5.035981in}{3.416233in}}{\pgfqpoint{5.035981in}{3.412550in}}%
\pgfpathcurveto{\pgfqpoint{5.035981in}{3.408866in}}{\pgfqpoint{5.037444in}{3.405333in}}{\pgfqpoint{5.040049in}{3.402729in}}%
\pgfpathcurveto{\pgfqpoint{5.042653in}{3.400124in}}{\pgfqpoint{5.046187in}{3.398661in}}{\pgfqpoint{5.049870in}{3.398661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.023333in}{2.430129in},left,bottom]{\pgfimage[interpolate=true,width=0.023333in,height=0.210000in]{fig_water_dimer_waterdist-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.163333in}{2.350129in},left,bottom]{\pgfimage[interpolate=true,width=0.043333in,height=0.393333in]{fig_water_dimer_waterdist-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.310000in}{2.316795in},left,bottom]{\pgfimage[interpolate=true,width=0.056667in,height=0.423333in]{fig_water_dimer_waterdist-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.463333in}{2.336795in},left,bottom]{\pgfimage[interpolate=true,width=0.060000in,height=0.470000in]{fig_water_dimer_waterdist-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.616667in}{2.293462in},left,bottom]{\pgfimage[interpolate=true,width=0.066667in,height=0.510000in]{fig_water_dimer_waterdist-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.776667in}{2.263462in},left,bottom]{\pgfimage[interpolate=true,width=0.063333in,height=0.560000in]{fig_water_dimer_waterdist-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.930000in}{2.220129in},left,bottom]{\pgfimage[interpolate=true,width=0.070000in,height=0.583333in]{fig_water_dimer_waterdist-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.083333in}{2.236795in},left,bottom]{\pgfimage[interpolate=true,width=0.076667in,height=0.620000in]{fig_water_dimer_waterdist-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.240000in}{2.210129in},left,bottom]{\pgfimage[interpolate=true,width=0.076667in,height=0.706667in]{fig_water_dimer_waterdist-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.396667in}{2.173462in},left,bottom]{\pgfimage[interpolate=true,width=0.080000in,height=0.710000in]{fig_water_dimer_waterdist-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.560000in}{2.146795in},left,bottom]{\pgfimage[interpolate=true,width=0.076667in,height=0.786667in]{fig_water_dimer_waterdist-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.683333in}{2.156795in},left,bottom]{\pgfimage[interpolate=true,width=0.110000in,height=0.816667in]{fig_water_dimer_waterdist-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.826667in}{2.096795in},left,bottom]{\pgfimage[interpolate=true,width=0.126667in,height=0.833333in]{fig_water_dimer_waterdist-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.986667in}{2.110129in},left,bottom]{\pgfimage[interpolate=true,width=0.123333in,height=0.886667in]{fig_water_dimer_waterdist-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{3.146667in}{2.130129in},left,bottom]{\pgfimage[interpolate=true,width=0.123333in,height=0.853333in]{fig_water_dimer_waterdist-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{3.300000in}{2.083462in},left,bottom]{\pgfimage[interpolate=true,width=0.130000in,height=0.896667in]{fig_water_dimer_waterdist-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{3.460000in}{2.050129in},left,bottom]{\pgfimage[interpolate=true,width=0.126667in,height=0.990000in]{fig_water_dimer_waterdist-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{3.620000in}{2.060129in},left,bottom]{\pgfimage[interpolate=true,width=0.126667in,height=0.970000in]{fig_water_dimer_waterdist-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{3.776667in}{2.043462in},left,bottom]{\pgfimage[interpolate=true,width=0.130000in,height=1.000000in]{fig_water_dimer_waterdist-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{3.936667in}{1.986795in},left,bottom]{\pgfimage[interpolate=true,width=0.126667in,height=1.096667in]{fig_water_dimer_waterdist-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{4.096667in}{1.940129in},left,bottom]{\pgfimage[interpolate=true,width=0.126667in,height=1.156667in]{fig_water_dimer_waterdist-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{4.253333in}{1.973462in},left,bottom]{\pgfimage[interpolate=true,width=0.130000in,height=1.140000in]{fig_water_dimer_waterdist-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{4.413333in}{1.943462in},left,bottom]{\pgfimage[interpolate=true,width=0.126667in,height=1.180000in]{fig_water_dimer_waterdist-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{4.570000in}{1.883462in},left,bottom]{\pgfimage[interpolate=true,width=0.130000in,height=1.303333in]{fig_water_dimer_waterdist-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{4.730000in}{1.870129in},left,bottom]{\pgfimage[interpolate=true,width=0.126667in,height=1.300000in]{fig_water_dimer_waterdist-img24.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{4.886667in}{1.866795in},left,bottom]{\pgfimage[interpolate=true,width=0.130000in,height=1.336667in]{fig_water_dimer_waterdist-img25.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{5.050000in}{1.866795in},left,bottom]{\pgfimage[interpolate=true,width=0.126667in,height=1.376667in]{fig_water_dimer_waterdist-img26.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763114in}{1.576900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763114in,y=1.479678in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556958in}{1.576900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556958in,y=1.479678in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350801in}{1.576900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350801in,y=1.479678in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144645in}{1.576900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144645in,y=1.479678in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938489in}{1.576900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.938489in,y=1.479678in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732332in}{1.576900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.732332in,y=1.479678in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.966030in,y=1.323453in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Benzene dimer COM separation [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.799403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527844in,y=1.759868in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.170241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527844in,y=2.130706in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.541080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=2.501545in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.911918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=2.872383in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.282756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=3.243221in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257742in,y=1.992988in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont axial distance from}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437575in,y=1.980810in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont dimer midpoint [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763114in}{2.170241in}}%
\pgfpathlineto{\pgfqpoint{0.763114in}{2.911918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763114in}{2.170241in}}%
\pgfpathlineto{\pgfqpoint{0.882191in}{2.170241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763114in}{2.911918in}}%
\pgfpathlineto{\pgfqpoint{0.882191in}{2.911918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882191in}{2.170241in}}%
\pgfpathlineto{\pgfqpoint{0.882191in}{2.911918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921883in}{2.151700in}}%
\pgfpathlineto{\pgfqpoint{0.921883in}{2.930460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921883in}{2.151700in}}%
\pgfpathlineto{\pgfqpoint{1.040959in}{2.151700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921883in}{2.930460in}}%
\pgfpathlineto{\pgfqpoint{1.040959in}{2.930460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040959in}{2.151700in}}%
\pgfpathlineto{\pgfqpoint{1.040959in}{2.930460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080652in}{2.133158in}}%
\pgfpathlineto{\pgfqpoint{1.080652in}{2.949002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080652in}{2.133158in}}%
\pgfpathlineto{\pgfqpoint{1.199728in}{2.133158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080652in}{2.949002in}}%
\pgfpathlineto{\pgfqpoint{1.199728in}{2.949002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199728in}{2.133158in}}%
\pgfpathlineto{\pgfqpoint{1.199728in}{2.949002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239420in}{2.114616in}}%
\pgfpathlineto{\pgfqpoint{1.239420in}{2.967544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239420in}{2.114616in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{2.114616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239420in}{2.967544in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{2.967544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358497in}{2.114616in}}%
\pgfpathlineto{\pgfqpoint{1.358497in}{2.967544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398189in}{2.096074in}}%
\pgfpathlineto{\pgfqpoint{1.398189in}{2.986086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398189in}{2.096074in}}%
\pgfpathlineto{\pgfqpoint{1.517266in}{2.096074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398189in}{2.986086in}}%
\pgfpathlineto{\pgfqpoint{1.517266in}{2.986086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517266in}{2.096074in}}%
\pgfpathlineto{\pgfqpoint{1.517266in}{2.986086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556958in}{2.077532in}}%
\pgfpathlineto{\pgfqpoint{1.556958in}{3.004628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556958in}{2.077532in}}%
\pgfpathlineto{\pgfqpoint{1.676034in}{2.077532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556958in}{3.004628in}}%
\pgfpathlineto{\pgfqpoint{1.676034in}{3.004628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676034in}{2.077532in}}%
\pgfpathlineto{\pgfqpoint{1.676034in}{3.004628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715727in}{2.058990in}}%
\pgfpathlineto{\pgfqpoint{1.715727in}{3.023170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715727in}{2.058990in}}%
\pgfpathlineto{\pgfqpoint{1.834803in}{2.058990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715727in}{3.023170in}}%
\pgfpathlineto{\pgfqpoint{1.834803in}{3.023170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834803in}{2.058990in}}%
\pgfpathlineto{\pgfqpoint{1.834803in}{3.023170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874495in}{2.040448in}}%
\pgfpathlineto{\pgfqpoint{1.874495in}{3.041711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874495in}{2.040448in}}%
\pgfpathlineto{\pgfqpoint{1.993572in}{2.040448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874495in}{3.041711in}}%
\pgfpathlineto{\pgfqpoint{1.993572in}{3.041711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993572in}{2.040448in}}%
\pgfpathlineto{\pgfqpoint{1.993572in}{3.041711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033264in}{2.021906in}}%
\pgfpathlineto{\pgfqpoint{2.033264in}{3.060253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033264in}{2.021906in}}%
\pgfpathlineto{\pgfqpoint{2.152341in}{2.021906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033264in}{3.060253in}}%
\pgfpathlineto{\pgfqpoint{2.152341in}{3.060253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152341in}{2.021906in}}%
\pgfpathlineto{\pgfqpoint{2.152341in}{3.060253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192033in}{2.003364in}}%
\pgfpathlineto{\pgfqpoint{2.192033in}{3.078795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192033in}{2.003364in}}%
\pgfpathlineto{\pgfqpoint{2.311109in}{2.003364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192033in}{3.078795in}}%
\pgfpathlineto{\pgfqpoint{2.311109in}{3.078795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311109in}{2.003364in}}%
\pgfpathlineto{\pgfqpoint{2.311109in}{3.078795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350801in}{1.984822in}}%
\pgfpathlineto{\pgfqpoint{2.350801in}{3.097337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350801in}{1.984822in}}%
\pgfpathlineto{\pgfqpoint{2.469878in}{1.984822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350801in}{3.097337in}}%
\pgfpathlineto{\pgfqpoint{2.469878in}{3.097337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469878in}{1.984822in}}%
\pgfpathlineto{\pgfqpoint{2.469878in}{3.097337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509570in}{1.966280in}}%
\pgfpathlineto{\pgfqpoint{2.509570in}{3.115879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509570in}{1.966280in}}%
\pgfpathlineto{\pgfqpoint{2.628647in}{1.966280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509570in}{3.115879in}}%
\pgfpathlineto{\pgfqpoint{2.628647in}{3.115879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628647in}{1.966280in}}%
\pgfpathlineto{\pgfqpoint{2.628647in}{3.115879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668339in}{1.947738in}}%
\pgfpathlineto{\pgfqpoint{2.668339in}{3.134421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668339in}{1.947738in}}%
\pgfpathlineto{\pgfqpoint{2.787415in}{1.947738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668339in}{3.134421in}}%
\pgfpathlineto{\pgfqpoint{2.787415in}{3.134421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787415in}{1.947738in}}%
\pgfpathlineto{\pgfqpoint{2.787415in}{3.134421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827108in}{1.929197in}}%
\pgfpathlineto{\pgfqpoint{2.827108in}{3.152963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827108in}{1.929197in}}%
\pgfpathlineto{\pgfqpoint{2.946184in}{1.929197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827108in}{3.152963in}}%
\pgfpathlineto{\pgfqpoint{2.946184in}{3.152963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946184in}{1.929197in}}%
\pgfpathlineto{\pgfqpoint{2.946184in}{3.152963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985876in}{1.910655in}}%
\pgfpathlineto{\pgfqpoint{2.985876in}{3.171505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985876in}{1.910655in}}%
\pgfpathlineto{\pgfqpoint{3.104953in}{1.910655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985876in}{3.171505in}}%
\pgfpathlineto{\pgfqpoint{3.104953in}{3.171505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104953in}{1.910655in}}%
\pgfpathlineto{\pgfqpoint{3.104953in}{3.171505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144645in}{1.892113in}}%
\pgfpathlineto{\pgfqpoint{3.144645in}{3.190047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144645in}{1.892113in}}%
\pgfpathlineto{\pgfqpoint{3.263722in}{1.892113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144645in}{3.190047in}}%
\pgfpathlineto{\pgfqpoint{3.263722in}{3.190047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263722in}{1.892113in}}%
\pgfpathlineto{\pgfqpoint{3.263722in}{3.190047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303414in}{1.873571in}}%
\pgfpathlineto{\pgfqpoint{3.303414in}{3.208589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303414in}{1.873571in}}%
\pgfpathlineto{\pgfqpoint{3.422490in}{1.873571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303414in}{3.208589in}}%
\pgfpathlineto{\pgfqpoint{3.422490in}{3.208589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422490in}{1.873571in}}%
\pgfpathlineto{\pgfqpoint{3.422490in}{3.208589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462183in}{1.855029in}}%
\pgfpathlineto{\pgfqpoint{3.462183in}{3.227131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462183in}{1.855029in}}%
\pgfpathlineto{\pgfqpoint{3.581259in}{1.855029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462183in}{3.227131in}}%
\pgfpathlineto{\pgfqpoint{3.581259in}{3.227131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581259in}{1.855029in}}%
\pgfpathlineto{\pgfqpoint{3.581259in}{3.227131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620951in}{1.836487in}}%
\pgfpathlineto{\pgfqpoint{3.620951in}{3.245673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620951in}{1.836487in}}%
\pgfpathlineto{\pgfqpoint{3.740028in}{1.836487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620951in}{3.245673in}}%
\pgfpathlineto{\pgfqpoint{3.740028in}{3.245673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740028in}{1.836487in}}%
\pgfpathlineto{\pgfqpoint{3.740028in}{3.245673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779720in}{1.817945in}}%
\pgfpathlineto{\pgfqpoint{3.779720in}{3.264214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779720in}{1.817945in}}%
\pgfpathlineto{\pgfqpoint{3.898797in}{1.817945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779720in}{3.264214in}}%
\pgfpathlineto{\pgfqpoint{3.898797in}{3.264214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898797in}{1.817945in}}%
\pgfpathlineto{\pgfqpoint{3.898797in}{3.264214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938489in}{1.799403in}}%
\pgfpathlineto{\pgfqpoint{3.938489in}{3.282756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938489in}{1.799403in}}%
\pgfpathlineto{\pgfqpoint{4.057565in}{1.799403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938489in}{3.282756in}}%
\pgfpathlineto{\pgfqpoint{4.057565in}{3.282756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057565in}{1.799403in}}%
\pgfpathlineto{\pgfqpoint{4.057565in}{3.282756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097258in}{1.780861in}}%
\pgfpathlineto{\pgfqpoint{4.097258in}{3.301298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097258in}{1.780861in}}%
\pgfpathlineto{\pgfqpoint{4.216334in}{1.780861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097258in}{3.301298in}}%
\pgfpathlineto{\pgfqpoint{4.216334in}{3.301298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216334in}{1.780861in}}%
\pgfpathlineto{\pgfqpoint{4.216334in}{3.301298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256026in}{1.762319in}}%
\pgfpathlineto{\pgfqpoint{4.256026in}{3.319840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256026in}{1.762319in}}%
\pgfpathlineto{\pgfqpoint{4.375103in}{1.762319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256026in}{3.319840in}}%
\pgfpathlineto{\pgfqpoint{4.375103in}{3.319840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375103in}{1.762319in}}%
\pgfpathlineto{\pgfqpoint{4.375103in}{3.319840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414795in}{1.743777in}}%
\pgfpathlineto{\pgfqpoint{4.414795in}{3.338382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414795in}{1.743777in}}%
\pgfpathlineto{\pgfqpoint{4.533872in}{1.743777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414795in}{3.338382in}}%
\pgfpathlineto{\pgfqpoint{4.533872in}{3.338382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533872in}{1.743777in}}%
\pgfpathlineto{\pgfqpoint{4.533872in}{3.338382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573564in}{1.725235in}}%
\pgfpathlineto{\pgfqpoint{4.573564in}{3.356924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573564in}{1.725235in}}%
\pgfpathlineto{\pgfqpoint{4.692640in}{1.725235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573564in}{3.356924in}}%
\pgfpathlineto{\pgfqpoint{4.692640in}{3.356924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692640in}{1.725235in}}%
\pgfpathlineto{\pgfqpoint{4.692640in}{3.356924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732332in}{1.706694in}}%
\pgfpathlineto{\pgfqpoint{4.732332in}{3.375466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732332in}{1.706694in}}%
\pgfpathlineto{\pgfqpoint{4.851409in}{1.706694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732332in}{3.375466in}}%
\pgfpathlineto{\pgfqpoint{4.851409in}{3.375466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851409in}{1.706694in}}%
\pgfpathlineto{\pgfqpoint{4.851409in}{3.375466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891101in}{1.688152in}}%
\pgfpathlineto{\pgfqpoint{4.891101in}{3.394008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891101in}{1.688152in}}%
\pgfpathlineto{\pgfqpoint{5.010178in}{1.688152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891101in}{3.394008in}}%
\pgfpathlineto{\pgfqpoint{5.010178in}{3.394008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010178in}{1.688152in}}%
\pgfpathlineto{\pgfqpoint{5.010178in}{3.394008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049870in}{1.669610in}}%
\pgfpathlineto{\pgfqpoint{5.049870in}{3.412550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049870in}{1.669610in}}%
\pgfpathlineto{\pgfqpoint{5.168946in}{1.669610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049870in}{3.412550in}}%
\pgfpathlineto{\pgfqpoint{5.168946in}{3.412550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.576900in}}{\pgfqpoint{4.485217in}{1.928359in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168946in}{1.669610in}}%
\pgfpathlineto{\pgfqpoint{5.168946in}{3.412550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.669239in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.413651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759609in}{1.576900in}}%
\pgfpathlineto{\pgfqpoint{5.169932in}{1.576900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.178840in}}%
\pgfpathlineto{\pgfqpoint{5.208639in}{0.178840in}}%
\pgfpathlineto{\pgfqpoint{5.208639in}{1.143019in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.143019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763114in}{0.676426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763114in,y=0.579204in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556958in}{0.676426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556958in,y=0.579204in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350801in}{0.676426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350801in,y=0.579204in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144645in}{0.676426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144645in,y=0.579204in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938489in}{0.676426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.938489in,y=0.579204in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732332in}{0.676426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.732332in,y=0.579204in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.209833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527844in,y=0.170298in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.676426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=0.636891in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.143019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=1.103484in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472289in,y=0.660930in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont PMF [\si{\kT}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.178840in}}{\pgfqpoint{4.485217in}{0.964180in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048400in}{1.146353in}}%
\pgfpathlineto{\pgfqpoint{1.093829in}{1.021146in}}%
\pgfpathlineto{\pgfqpoint{1.126521in}{0.933148in}}%
\pgfpathlineto{\pgfqpoint{1.154157in}{0.860815in}}%
\pgfpathlineto{\pgfqpoint{1.179097in}{0.797586in}}%
\pgfpathlineto{\pgfqpoint{1.201677in}{0.742318in}}%
\pgfpathlineto{\pgfqpoint{1.222573in}{0.693085in}}%
\pgfpathlineto{\pgfqpoint{1.242120in}{0.648875in}}%
\pgfpathlineto{\pgfqpoint{1.260657in}{0.608753in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{0.572548in}}%
\pgfpathlineto{\pgfqpoint{1.295033in}{0.539408in}}%
\pgfpathlineto{\pgfqpoint{1.311210in}{0.509198in}}%
\pgfpathlineto{\pgfqpoint{1.327051in}{0.481185in}}%
\pgfpathlineto{\pgfqpoint{1.342217in}{0.455850in}}%
\pgfpathlineto{\pgfqpoint{1.357046in}{0.432502in}}%
\pgfpathlineto{\pgfqpoint{1.371538in}{0.411055in}}%
\pgfpathlineto{\pgfqpoint{1.385693in}{0.391416in}}%
\pgfpathlineto{\pgfqpoint{1.399511in}{0.373487in}}%
\pgfpathlineto{\pgfqpoint{1.413329in}{0.356773in}}%
\pgfpathlineto{\pgfqpoint{1.426810in}{0.341624in}}%
\pgfpathlineto{\pgfqpoint{1.440291in}{0.327594in}}%
\pgfpathlineto{\pgfqpoint{1.453435in}{0.314971in}}%
\pgfpathlineto{\pgfqpoint{1.466579in}{0.303362in}}%
\pgfpathlineto{\pgfqpoint{1.479723in}{0.292735in}}%
\pgfpathlineto{\pgfqpoint{1.492867in}{0.283055in}}%
\pgfpathlineto{\pgfqpoint{1.506011in}{0.274281in}}%
\pgfpathlineto{\pgfqpoint{1.519492in}{0.266178in}}%
\pgfpathlineto{\pgfqpoint{1.532973in}{0.258930in}}%
\pgfpathlineto{\pgfqpoint{1.546791in}{0.252328in}}%
\pgfpathlineto{\pgfqpoint{1.561283in}{0.246233in}}%
\pgfpathlineto{\pgfqpoint{1.576449in}{0.240676in}}%
\pgfpathlineto{\pgfqpoint{1.592289in}{0.235672in}}%
\pgfpathlineto{\pgfqpoint{1.609141in}{0.231139in}}%
\pgfpathlineto{\pgfqpoint{1.627003in}{0.227107in}}%
\pgfpathlineto{\pgfqpoint{1.646550in}{0.223471in}}%
\pgfpathlineto{\pgfqpoint{1.667783in}{0.220284in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{0.217460in}}%
\pgfpathlineto{\pgfqpoint{1.719011in}{0.215006in}}%
\pgfpathlineto{\pgfqpoint{1.751365in}{0.212871in}}%
\pgfpathlineto{\pgfqpoint{1.792819in}{0.210928in}}%
\pgfpathlineto{\pgfqpoint{1.881794in}{0.207753in}}%
\pgfpathlineto{\pgfqpoint{1.950547in}{0.204841in}}%
\pgfpathlineto{\pgfqpoint{2.025366in}{0.200854in}}%
\pgfpathlineto{\pgfqpoint{2.100860in}{0.196992in}}%
\pgfpathlineto{\pgfqpoint{2.138270in}{0.195834in}}%
\pgfpathlineto{\pgfqpoint{2.168939in}{0.195610in}}%
\pgfpathlineto{\pgfqpoint{2.196575in}{0.196140in}}%
\pgfpathlineto{\pgfqpoint{2.222526in}{0.197379in}}%
\pgfpathlineto{\pgfqpoint{2.247129in}{0.199294in}}%
\pgfpathlineto{\pgfqpoint{2.270721in}{0.201864in}}%
\pgfpathlineto{\pgfqpoint{2.293975in}{0.205142in}}%
\pgfpathlineto{\pgfqpoint{2.316893in}{0.209126in}}%
\pgfpathlineto{\pgfqpoint{2.339474in}{0.213804in}}%
\pgfpathlineto{\pgfqpoint{2.362054in}{0.219242in}}%
\pgfpathlineto{\pgfqpoint{2.384635in}{0.225443in}}%
\pgfpathlineto{\pgfqpoint{2.407553in}{0.232513in}}%
\pgfpathlineto{\pgfqpoint{2.430807in}{0.240471in}}%
\pgfpathlineto{\pgfqpoint{2.454399in}{0.249330in}}%
\pgfpathlineto{\pgfqpoint{2.478665in}{0.259232in}}%
\pgfpathlineto{\pgfqpoint{2.503942in}{0.270347in}}%
\pgfpathlineto{\pgfqpoint{2.530567in}{0.282866in}}%
\pgfpathlineto{\pgfqpoint{2.559214in}{0.297169in}}%
\pgfpathlineto{\pgfqpoint{2.589883in}{0.313323in}}%
\pgfpathlineto{\pgfqpoint{2.623586in}{0.331932in}}%
\pgfpathlineto{\pgfqpoint{2.660996in}{0.353453in}}%
\pgfpathlineto{\pgfqpoint{2.704809in}{0.379543in}}%
\pgfpathlineto{\pgfqpoint{2.761092in}{0.413981in}}%
\pgfpathlineto{\pgfqpoint{2.927582in}{0.516400in}}%
\pgfpathlineto{\pgfqpoint{2.973081in}{0.543203in}}%
\pgfpathlineto{\pgfqpoint{3.012513in}{0.565593in}}%
\pgfpathlineto{\pgfqpoint{3.048237in}{0.585043in}}%
\pgfpathlineto{\pgfqpoint{3.081266in}{0.602192in}}%
\pgfpathlineto{\pgfqpoint{3.112272in}{0.617462in}}%
\pgfpathlineto{\pgfqpoint{3.141593in}{0.631078in}}%
\pgfpathlineto{\pgfqpoint{3.169229in}{0.643108in}}%
\pgfpathlineto{\pgfqpoint{3.196191in}{0.654042in}}%
\pgfpathlineto{\pgfqpoint{3.222816in}{0.664040in}}%
\pgfpathlineto{\pgfqpoint{3.249441in}{0.673248in}}%
\pgfpathlineto{\pgfqpoint{3.276740in}{0.681901in}}%
\pgfpathlineto{\pgfqpoint{3.305387in}{0.690192in}}%
\pgfpathlineto{\pgfqpoint{3.336057in}{0.698285in}}%
\pgfpathlineto{\pgfqpoint{3.369422in}{0.706315in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{0.714220in}}%
\pgfpathlineto{\pgfqpoint{3.443231in}{0.721730in}}%
\pgfpathlineto{\pgfqpoint{3.480977in}{0.728491in}}%
\pgfpathlineto{\pgfqpoint{3.517039in}{0.734212in}}%
\pgfpathlineto{\pgfqpoint{3.550742in}{0.738816in}}%
\pgfpathlineto{\pgfqpoint{3.581748in}{0.742314in}}%
\pgfpathlineto{\pgfqpoint{3.611743in}{0.744957in}}%
\pgfpathlineto{\pgfqpoint{3.641738in}{0.746856in}}%
\pgfpathlineto{\pgfqpoint{3.672745in}{0.748071in}}%
\pgfpathlineto{\pgfqpoint{3.706447in}{0.748635in}}%
\pgfpathlineto{\pgfqpoint{3.746216in}{0.748527in}}%
\pgfpathlineto{\pgfqpoint{3.795759in}{0.747614in}}%
\pgfpathlineto{\pgfqpoint{3.856760in}{0.745726in}}%
\pgfpathlineto{\pgfqpoint{3.916414in}{0.743164in}}%
\pgfpathlineto{\pgfqpoint{3.971012in}{0.740083in}}%
\pgfpathlineto{\pgfqpoint{4.022914in}{0.736417in}}%
\pgfpathlineto{\pgfqpoint{4.073467in}{0.732103in}}%
\pgfpathlineto{\pgfqpoint{4.123347in}{0.727104in}}%
\pgfpathlineto{\pgfqpoint{4.173564in}{0.721324in}}%
\pgfpathlineto{\pgfqpoint{4.224792in}{0.714675in}}%
\pgfpathlineto{\pgfqpoint{4.278041in}{0.707006in}}%
\pgfpathlineto{\pgfqpoint{4.334662in}{0.698092in}}%
\pgfpathlineto{\pgfqpoint{4.398022in}{0.687346in}}%
\pgfpathlineto{\pgfqpoint{4.477897in}{0.672997in}}%
\pgfpathlineto{\pgfqpoint{4.645736in}{0.642631in}}%
\pgfpathlineto{\pgfqpoint{4.704041in}{0.633006in}}%
\pgfpathlineto{\pgfqpoint{4.754932in}{0.625347in}}%
\pgfpathlineto{\pgfqpoint{4.801778in}{0.619039in}}%
\pgfpathlineto{\pgfqpoint{4.845929in}{0.613834in}}%
\pgfpathlineto{\pgfqpoint{4.888394in}{0.609568in}}%
\pgfpathlineto{\pgfqpoint{4.929848in}{0.606148in}}%
\pgfpathlineto{\pgfqpoint{4.970291in}{0.603553in}}%
\pgfpathlineto{\pgfqpoint{5.010397in}{0.601724in}}%
\pgfpathlineto{\pgfqpoint{5.050166in}{0.600653in}}%
\pgfpathlineto{\pgfqpoint{5.089935in}{0.600324in}}%
\pgfpathlineto{\pgfqpoint{5.130041in}{0.600737in}}%
\pgfpathlineto{\pgfqpoint{5.170484in}{0.601895in}}%
\pgfpathlineto{\pgfqpoint{5.208904in}{0.603661in}}%
\pgfpathlineto{\pgfqpoint{5.208904in}{0.603661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.178840in}}{\pgfqpoint{4.485217in}{0.964180in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514605in}{1.146353in}}%
\pgfpathlineto{\pgfqpoint{1.527243in}{1.099464in}}%
\pgfpathlineto{\pgfqpoint{1.539376in}{1.057230in}}%
\pgfpathlineto{\pgfqpoint{1.550835in}{1.020022in}}%
\pgfpathlineto{\pgfqpoint{1.561620in}{0.987532in}}%
\pgfpathlineto{\pgfqpoint{1.572068in}{0.958423in}}%
\pgfpathlineto{\pgfqpoint{1.582179in}{0.932378in}}%
\pgfpathlineto{\pgfqpoint{1.592289in}{0.908330in}}%
\pgfpathlineto{\pgfqpoint{1.602400in}{0.886186in}}%
\pgfpathlineto{\pgfqpoint{1.612511in}{0.865853in}}%
\pgfpathlineto{\pgfqpoint{1.622285in}{0.847831in}}%
\pgfpathlineto{\pgfqpoint{1.632058in}{0.831329in}}%
\pgfpathlineto{\pgfqpoint{1.641832in}{0.816264in}}%
\pgfpathlineto{\pgfqpoint{1.651606in}{0.802551in}}%
\pgfpathlineto{\pgfqpoint{1.661379in}{0.790106in}}%
\pgfpathlineto{\pgfqpoint{1.671153in}{0.778846in}}%
\pgfpathlineto{\pgfqpoint{1.680927in}{0.768685in}}%
\pgfpathlineto{\pgfqpoint{1.691038in}{0.759241in}}%
\pgfpathlineto{\pgfqpoint{1.701148in}{0.750792in}}%
\pgfpathlineto{\pgfqpoint{1.711596in}{0.743006in}}%
\pgfpathlineto{\pgfqpoint{1.722381in}{0.735871in}}%
\pgfpathlineto{\pgfqpoint{1.733503in}{0.729398in}}%
\pgfpathlineto{\pgfqpoint{1.744625in}{0.723777in}}%
\pgfpathlineto{\pgfqpoint{1.756083in}{0.718825in}}%
\pgfpathlineto{\pgfqpoint{1.767542in}{0.714675in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{0.711185in}}%
\pgfpathlineto{\pgfqpoint{1.791471in}{0.708363in}}%
\pgfpathlineto{\pgfqpoint{1.804278in}{0.706163in}}%
\pgfpathlineto{\pgfqpoint{1.817422in}{0.704661in}}%
\pgfpathlineto{\pgfqpoint{1.831240in}{0.703823in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.703665in}}%
\pgfpathlineto{\pgfqpoint{1.862246in}{0.704240in}}%
\pgfpathlineto{\pgfqpoint{1.880446in}{0.705641in}}%
\pgfpathlineto{\pgfqpoint{1.902352in}{0.708103in}}%
\pgfpathlineto{\pgfqpoint{1.936055in}{0.712745in}}%
\pgfpathlineto{\pgfqpoint{1.973128in}{0.717651in}}%
\pgfpathlineto{\pgfqpoint{1.994360in}{0.719710in}}%
\pgfpathlineto{\pgfqpoint{2.012222in}{0.720712in}}%
\pgfpathlineto{\pgfqpoint{2.028063in}{0.720874in}}%
\pgfpathlineto{\pgfqpoint{2.042555in}{0.720302in}}%
\pgfpathlineto{\pgfqpoint{2.056373in}{0.719016in}}%
\pgfpathlineto{\pgfqpoint{2.069517in}{0.717037in}}%
\pgfpathlineto{\pgfqpoint{2.081987in}{0.714407in}}%
\pgfpathlineto{\pgfqpoint{2.094120in}{0.711078in}}%
\pgfpathlineto{\pgfqpoint{2.105915in}{0.707056in}}%
\pgfpathlineto{\pgfqpoint{2.117374in}{0.702354in}}%
\pgfpathlineto{\pgfqpoint{2.129170in}{0.696680in}}%
\pgfpathlineto{\pgfqpoint{2.141303in}{0.690002in}}%
\pgfpathlineto{\pgfqpoint{2.153773in}{0.682296in}}%
\pgfpathlineto{\pgfqpoint{2.166917in}{0.673302in}}%
\pgfpathlineto{\pgfqpoint{2.180735in}{0.662941in}}%
\pgfpathlineto{\pgfqpoint{2.195227in}{0.651151in}}%
\pgfpathlineto{\pgfqpoint{2.210730in}{0.637575in}}%
\pgfpathlineto{\pgfqpoint{2.227244in}{0.622121in}}%
\pgfpathlineto{\pgfqpoint{2.245107in}{0.604380in}}%
\pgfpathlineto{\pgfqpoint{2.264654in}{0.583909in}}%
\pgfpathlineto{\pgfqpoint{2.286898in}{0.559501in}}%
\pgfpathlineto{\pgfqpoint{2.312849in}{0.529881in}}%
\pgfpathlineto{\pgfqpoint{2.348236in}{0.488261in}}%
\pgfpathlineto{\pgfqpoint{2.416652in}{0.407611in}}%
\pgfpathlineto{\pgfqpoint{2.443277in}{0.377533in}}%
\pgfpathlineto{\pgfqpoint{2.465521in}{0.353498in}}%
\pgfpathlineto{\pgfqpoint{2.485069in}{0.333431in}}%
\pgfpathlineto{\pgfqpoint{2.502931in}{0.316122in}}%
\pgfpathlineto{\pgfqpoint{2.519782in}{0.300821in}}%
\pgfpathlineto{\pgfqpoint{2.536296in}{0.286833in}}%
\pgfpathlineto{\pgfqpoint{2.552811in}{0.273825in}}%
\pgfpathlineto{\pgfqpoint{2.568988in}{0.262014in}}%
\pgfpathlineto{\pgfqpoint{2.585165in}{0.251108in}}%
\pgfpathlineto{\pgfqpoint{2.601342in}{0.241090in}}%
\pgfpathlineto{\pgfqpoint{2.617519in}{0.231940in}}%
\pgfpathlineto{\pgfqpoint{2.633697in}{0.223643in}}%
\pgfpathlineto{\pgfqpoint{2.649874in}{0.216180in}}%
\pgfpathlineto{\pgfqpoint{2.666051in}{0.209533in}}%
\pgfpathlineto{\pgfqpoint{2.682228in}{0.203685in}}%
\pgfpathlineto{\pgfqpoint{2.698405in}{0.198619in}}%
\pgfpathlineto{\pgfqpoint{2.714583in}{0.194316in}}%
\pgfpathlineto{\pgfqpoint{2.731097in}{0.190693in}}%
\pgfpathlineto{\pgfqpoint{2.747611in}{0.187828in}}%
\pgfpathlineto{\pgfqpoint{2.764462in}{0.185668in}}%
\pgfpathlineto{\pgfqpoint{2.781313in}{0.184258in}}%
\pgfpathlineto{\pgfqpoint{2.798502in}{0.183572in}}%
\pgfpathlineto{\pgfqpoint{2.815690in}{0.183625in}}%
\pgfpathlineto{\pgfqpoint{2.833215in}{0.184419in}}%
\pgfpathlineto{\pgfqpoint{2.850741in}{0.185945in}}%
\pgfpathlineto{\pgfqpoint{2.868266in}{0.188205in}}%
\pgfpathlineto{\pgfqpoint{2.885791in}{0.191199in}}%
\pgfpathlineto{\pgfqpoint{2.903654in}{0.195009in}}%
\pgfpathlineto{\pgfqpoint{2.921516in}{0.199584in}}%
\pgfpathlineto{\pgfqpoint{2.939378in}{0.204926in}}%
\pgfpathlineto{\pgfqpoint{2.957241in}{0.211037in}}%
\pgfpathlineto{\pgfqpoint{2.975440in}{0.218056in}}%
\pgfpathlineto{\pgfqpoint{2.993639in}{0.225875in}}%
\pgfpathlineto{\pgfqpoint{3.011839in}{0.234497in}}%
\pgfpathlineto{\pgfqpoint{3.030375in}{0.244104in}}%
\pgfpathlineto{\pgfqpoint{3.048911in}{0.254547in}}%
\pgfpathlineto{\pgfqpoint{3.067785in}{0.266039in}}%
\pgfpathlineto{\pgfqpoint{3.086658in}{0.278401in}}%
\pgfpathlineto{\pgfqpoint{3.105869in}{0.291878in}}%
\pgfpathlineto{\pgfqpoint{3.125079in}{0.306259in}}%
\pgfpathlineto{\pgfqpoint{3.144626in}{0.321822in}}%
\pgfpathlineto{\pgfqpoint{3.165522in}{0.339435in}}%
\pgfpathlineto{\pgfqpoint{3.194169in}{0.364643in}}%
\pgfpathlineto{\pgfqpoint{3.248767in}{0.412845in}}%
\pgfpathlineto{\pgfqpoint{3.270337in}{0.430766in}}%
\pgfpathlineto{\pgfqpoint{3.288199in}{0.444674in}}%
\pgfpathlineto{\pgfqpoint{3.304039in}{0.456098in}}%
\pgfpathlineto{\pgfqpoint{3.319205in}{0.466123in}}%
\pgfpathlineto{\pgfqpoint{3.335046in}{0.475712in}}%
\pgfpathlineto{\pgfqpoint{3.352234in}{0.485234in}}%
\pgfpathlineto{\pgfqpoint{3.370770in}{0.494641in}}%
\pgfpathlineto{\pgfqpoint{3.391666in}{0.504401in}}%
\pgfpathlineto{\pgfqpoint{3.417617in}{0.515670in}}%
\pgfpathlineto{\pgfqpoint{3.499177in}{0.550480in}}%
\pgfpathlineto{\pgfqpoint{3.519735in}{0.560433in}}%
\pgfpathlineto{\pgfqpoint{3.537935in}{0.570058in}}%
\pgfpathlineto{\pgfqpoint{3.555123in}{0.579987in}}%
\pgfpathlineto{\pgfqpoint{3.575681in}{0.592755in}}%
\pgfpathlineto{\pgfqpoint{3.606351in}{0.612794in}}%
\pgfpathlineto{\pgfqpoint{3.645109in}{0.637961in}}%
\pgfpathlineto{\pgfqpoint{3.665330in}{0.650188in}}%
\pgfpathlineto{\pgfqpoint{3.682181in}{0.659526in}}%
\pgfpathlineto{\pgfqpoint{3.697010in}{0.666912in}}%
\pgfpathlineto{\pgfqpoint{3.710828in}{0.672964in}}%
\pgfpathlineto{\pgfqpoint{3.724983in}{0.678352in}}%
\pgfpathlineto{\pgfqpoint{3.740150in}{0.683315in}}%
\pgfpathlineto{\pgfqpoint{3.756327in}{0.687812in}}%
\pgfpathlineto{\pgfqpoint{3.773852in}{0.691908in}}%
\pgfpathlineto{\pgfqpoint{3.794074in}{0.695855in}}%
\pgfpathlineto{\pgfqpoint{3.819687in}{0.700055in}}%
\pgfpathlineto{\pgfqpoint{3.895855in}{0.712058in}}%
\pgfpathlineto{\pgfqpoint{3.933265in}{0.719077in}}%
\pgfpathlineto{\pgfqpoint{3.975056in}{0.727692in}}%
\pgfpathlineto{\pgfqpoint{4.024599in}{0.738696in}}%
\pgfpathlineto{\pgfqpoint{4.095037in}{0.755183in}}%
\pgfpathlineto{\pgfqpoint{4.197830in}{0.779188in}}%
\pgfpathlineto{\pgfqpoint{4.247372in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{4.288826in}{0.798232in}}%
\pgfpathlineto{\pgfqpoint{4.325899in}{0.804890in}}%
\pgfpathlineto{\pgfqpoint{4.359939in}{0.810261in}}%
\pgfpathlineto{\pgfqpoint{4.391619in}{0.814523in}}%
\pgfpathlineto{\pgfqpoint{4.421614in}{0.817820in}}%
\pgfpathlineto{\pgfqpoint{4.450261in}{0.820231in}}%
\pgfpathlineto{\pgfqpoint{4.477560in}{0.821795in}}%
\pgfpathlineto{\pgfqpoint{4.503848in}{0.822572in}}%
\pgfpathlineto{\pgfqpoint{4.529462in}{0.822592in}}%
\pgfpathlineto{\pgfqpoint{4.554402in}{0.821868in}}%
\pgfpathlineto{\pgfqpoint{4.578668in}{0.820418in}}%
\pgfpathlineto{\pgfqpoint{4.602934in}{0.818216in}}%
\pgfpathlineto{\pgfqpoint{4.627873in}{0.815204in}}%
\pgfpathlineto{\pgfqpoint{4.653487in}{0.811366in}}%
\pgfpathlineto{\pgfqpoint{4.680112in}{0.806626in}}%
\pgfpathlineto{\pgfqpoint{4.707748in}{0.800954in}}%
\pgfpathlineto{\pgfqpoint{4.736732in}{0.794244in}}%
\pgfpathlineto{\pgfqpoint{4.767402in}{0.786370in}}%
\pgfpathlineto{\pgfqpoint{4.799756in}{0.777288in}}%
\pgfpathlineto{\pgfqpoint{4.834470in}{0.766764in}}%
\pgfpathlineto{\pgfqpoint{4.872554in}{0.754427in}}%
\pgfpathlineto{\pgfqpoint{4.915356in}{0.739757in}}%
\pgfpathlineto{\pgfqpoint{4.966246in}{0.721500in}}%
\pgfpathlineto{\pgfqpoint{5.042414in}{0.693285in}}%
\pgfpathlineto{\pgfqpoint{5.135096in}{0.659112in}}%
\pgfpathlineto{\pgfqpoint{5.185313in}{0.641401in}}%
\pgfpathlineto{\pgfqpoint{5.208904in}{0.633409in}}%
\pgfpathlineto{\pgfqpoint{5.208904in}{0.633409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.178840in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.143019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.676426in}}%
\pgfpathlineto{\pgfqpoint{5.208639in}{0.676426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208639in}{0.209833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.305861in,y=0.170298in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208639in}{0.676426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.305861in,y=0.636891in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208639in}{1.143019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.305861in,y=1.103484in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.459772in,y=0.660930in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MF [\si{\kT\per\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208639in}{0.178840in}}%
\pgfpathlineto{\pgfqpoint{5.208639in}{1.143019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/benzene/water/gaptiming.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{2.893688in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{2.893688in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.893688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.405116in}}%
\pgfpathlineto{\pgfqpoint{2.919994in}{0.405116in}}%
\pgfpathlineto{\pgfqpoint{2.919994in}{2.662193in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{2.662193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718514in}{0.405116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.718514in,y=0.307894in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858291in}{0.405116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858291in,y=0.307894in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137844in}{0.405116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137844in,y=0.307894in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696950in}{0.405116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696950in,y=0.307894in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815162in}{0.405116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.815162in,y=0.307894in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.749366in,y=0.151669in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont number of cores}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.405116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330703in,y=0.365581in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.705609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330703in,y=0.666074in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.006101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330703in,y=0.966566in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.306594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330703in,y=1.267059in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.607086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=1.567551in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.907578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=1.868043in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.208071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=2.168536in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 15.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.508563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=2.469028in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 17.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216135in,y=1.533655in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ns/day}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718514in}{0.786451in}}%
\pgfpathlineto{\pgfqpoint{0.718514in}{0.849382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858291in}{0.961994in}}%
\pgfpathlineto{\pgfqpoint{0.858291in}{1.053216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137844in}{1.281356in}}%
\pgfpathlineto{\pgfqpoint{1.137844in}{1.451138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696950in}{1.699603in}}%
\pgfpathlineto{\pgfqpoint{1.696950in}{1.730834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815162in}{1.802680in}}%
\pgfpathlineto{\pgfqpoint{2.815162in}{1.809818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718514in}{0.571830in}}%
\pgfpathlineto{\pgfqpoint{0.718514in}{0.581390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858291in}{0.659136in}}%
\pgfpathlineto{\pgfqpoint{0.858291in}{0.685322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137844in}{0.860400in}}%
\pgfpathlineto{\pgfqpoint{1.137844in}{0.880182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696950in}{1.118643in}}%
\pgfpathlineto{\pgfqpoint{1.696950in}{1.146201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815162in}{1.233884in}}%
\pgfpathlineto{\pgfqpoint{2.815162in}{1.265055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718514in}{0.587816in}}%
\pgfpathlineto{\pgfqpoint{0.858291in}{0.774121in}}%
\pgfpathlineto{\pgfqpoint{1.137844in}{1.123894in}}%
\pgfpathlineto{\pgfqpoint{1.696950in}{1.735697in}}%
\pgfpathlineto{\pgfqpoint{2.815162in}{2.562652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718514in}{0.587816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858291in}{0.774121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137844in}{1.123894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696950in}{1.735697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815162in}{2.562652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718514in}{0.786451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858291in}{0.961994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137844in}{1.281356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696950in}{1.699603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815162in}{1.802680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718514in}{0.849382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858291in}{1.053216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137844in}{1.451138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696950in}{1.730834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815162in}{1.809818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718514in}{0.571830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858291in}{0.659136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137844in}{0.860400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696950in}{1.118643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815162in}{1.233884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718514in}{0.581390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858291in}{0.685322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137844in}{0.880182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696950in}{1.146201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815162in}{1.265055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718514in}{0.817916in}}%
\pgfpathlineto{\pgfqpoint{0.858291in}{1.007605in}}%
\pgfpathlineto{\pgfqpoint{1.137844in}{1.366247in}}%
\pgfpathlineto{\pgfqpoint{1.696950in}{1.715219in}}%
\pgfpathlineto{\pgfqpoint{2.815162in}{1.806249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718514in}{0.576610in}}%
\pgfpathlineto{\pgfqpoint{0.858291in}{0.672229in}}%
\pgfpathlineto{\pgfqpoint{1.137844in}{0.870291in}}%
\pgfpathlineto{\pgfqpoint{1.696950in}{1.132422in}}%
\pgfpathlineto{\pgfqpoint{2.815162in}{1.249470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.405116in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{2.662193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.405116in}}%
\pgfpathlineto{\pgfqpoint{2.919994in}{0.405116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.749366in,y=2.717749in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 8 benzene molecules}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388246in}{0.405116in}}%
\pgfpathlineto{\pgfqpoint{5.729502in}{0.405116in}}%
\pgfpathlineto{\pgfqpoint{5.729502in}{2.662193in}}%
\pgfpathlineto{\pgfqpoint{3.388246in}{2.662193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528022in}{0.405116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.528022in,y=0.307894in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667799in}{0.405116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.667799in,y=0.307894in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947352in}{0.405116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.947352in,y=0.307894in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506458in}{0.405116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.506458in,y=0.307894in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624670in}{0.405116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.624670in,y=0.307894in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558874in,y=0.151669in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont number of cores}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388246in}{0.405116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232010in,y=0.365581in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388246in}{0.802163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232010in,y=0.762628in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388246in}{1.199210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232010in,y=1.159675in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388246in}{1.596257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232010in,y=1.556722in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388246in}{1.993304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232010in,y=1.953768in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388246in}{2.390350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232010in,y=2.350815in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.176455in,y=1.533655in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ns/day}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.388246in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528022in}{0.607930in}}%
\pgfpathlineto{\pgfqpoint{3.528022in}{0.616286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.388246in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667799in}{0.775861in}}%
\pgfpathlineto{\pgfqpoint{3.667799in}{0.797406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.388246in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947352in}{1.111020in}}%
\pgfpathlineto{\pgfqpoint{3.947352in}{1.136347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.388246in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506458in}{1.637173in}}%
\pgfpathlineto{\pgfqpoint{4.506458in}{1.670284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.388246in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624670in}{2.321490in}}%
\pgfpathlineto{\pgfqpoint{5.624670in}{2.377217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.388246in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528022in}{0.474477in}}%
\pgfpathlineto{\pgfqpoint{3.528022in}{0.476522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.388246in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667799in}{0.535038in}}%
\pgfpathlineto{\pgfqpoint{3.667799in}{0.539759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.388246in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947352in}{0.659077in}}%
\pgfpathlineto{\pgfqpoint{3.947352in}{0.668835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.388246in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506458in}{0.884242in}}%
\pgfpathlineto{\pgfqpoint{4.506458in}{0.900577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.388246in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624670in}{1.242511in}}%
\pgfpathlineto{\pgfqpoint{5.624670in}{1.266165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.388246in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528022in}{0.578517in}}%
\pgfpathlineto{\pgfqpoint{3.528022in}{0.583630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.388246in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667799in}{0.729920in}}%
\pgfpathlineto{\pgfqpoint{3.667799in}{0.741723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.388246in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947352in}{1.040018in}}%
\pgfpathlineto{\pgfqpoint{3.947352in}{1.064414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.388246in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506458in}{1.602931in}}%
\pgfpathlineto{\pgfqpoint{4.506458in}{1.643768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.388246in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624670in}{2.498603in}}%
\pgfpathlineto{\pgfqpoint{5.624670in}{2.557738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.388246in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528022in}{0.468644in}}%
\pgfpathlineto{\pgfqpoint{3.667799in}{0.528201in}}%
\pgfpathlineto{\pgfqpoint{3.947352in}{0.687020in}}%
\pgfpathlineto{\pgfqpoint{4.506458in}{0.972893in}}%
\pgfpathlineto{\pgfqpoint{5.624670in}{1.350088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.388246in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528022in}{0.468644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667799in}{0.528201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947352in}{0.687020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506458in}{0.972893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624670in}{1.350088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.388246in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528022in}{0.607930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667799in}{0.775861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947352in}{1.111020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506458in}{1.637173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624670in}{2.321490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.388246in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528022in}{0.616286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667799in}{0.797406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947352in}{1.136347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506458in}{1.670284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624670in}{2.377217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.388246in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528022in}{0.474477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667799in}{0.535038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947352in}{0.659077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506458in}{0.884242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624670in}{1.242511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.388246in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528022in}{0.476522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667799in}{0.539759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947352in}{0.668835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506458in}{0.900577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624670in}{1.266165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.388246in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528022in}{0.578517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667799in}{0.729920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947352in}{1.040018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506458in}{1.602931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624670in}{2.498603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.388246in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528022in}{0.583630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667799in}{0.741723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947352in}{1.064414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506458in}{1.643768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624670in}{2.557738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.388246in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528022in}{0.612108in}}%
\pgfpathlineto{\pgfqpoint{3.667799in}{0.786634in}}%
\pgfpathlineto{\pgfqpoint{3.947352in}{1.123683in}}%
\pgfpathlineto{\pgfqpoint{4.506458in}{1.653729in}}%
\pgfpathlineto{\pgfqpoint{5.624670in}{2.349353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.388246in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528022in}{0.475499in}}%
\pgfpathlineto{\pgfqpoint{3.667799in}{0.537398in}}%
\pgfpathlineto{\pgfqpoint{3.947352in}{0.663956in}}%
\pgfpathlineto{\pgfqpoint{4.506458in}{0.892410in}}%
\pgfpathlineto{\pgfqpoint{5.624670in}{1.254338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.388246in}{0.405116in}}{\pgfqpoint{2.341257in}{2.257077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.528022in}{0.581074in}}%
\pgfpathlineto{\pgfqpoint{3.667799in}{0.735821in}}%
\pgfpathlineto{\pgfqpoint{3.947352in}{1.052216in}}%
\pgfpathlineto{\pgfqpoint{4.506458in}{1.623350in}}%
\pgfpathlineto{\pgfqpoint{5.624670in}{2.528171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388246in}{0.405116in}}%
\pgfpathlineto{\pgfqpoint{3.388246in}{2.662193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388246in}{0.405116in}}%
\pgfpathlineto{\pgfqpoint{5.729502in}{0.405116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.558874in,y=2.717749in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 64 benzene molecules}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500746in}{2.502802in}}%
\pgfpathlineto{\pgfqpoint{3.750746in}{2.502802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625746in}{2.502802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.850746in,y=2.459052in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont all-atom MD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625746in}{2.260209in}}%
\pgfpathlineto{\pgfqpoint{3.625746in}{2.385209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625746in}{2.260209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625746in}{2.385209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500746in}{2.322709in}}%
\pgfpathlineto{\pgfqpoint{3.750746in}{2.322709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.850746in,y=2.278959in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont GAP (\(\displaystyle S=2000\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625746in}{2.073174in}}%
\pgfpathlineto{\pgfqpoint{3.625746in}{2.198174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625746in}{2.073174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625746in}{2.198174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500746in}{2.135674in}}%
\pgfpathlineto{\pgfqpoint{3.750746in}{2.135674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.850746in,y=2.091924in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont GAP (\(\displaystyle S=5000\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625746in}{1.886139in}}%
\pgfpathlineto{\pgfqpoint{3.625746in}{2.011139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625746in}{1.886139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625746in}{2.011139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.500746in}{1.948639in}}%
\pgfpathlineto{\pgfqpoint{3.750746in}{1.948639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.850746in,y=1.904889in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2.5\times\) GAP (\(\displaystyle S=5000\))}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/benzene/water/pairpotentials.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{2.314950in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{2.314950in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{1.280939in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.280939in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.268651in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{2.268651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172252in}{1.280939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172252in,y=1.183717in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243532in}{1.280939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243532in,y=1.183717in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314812in}{1.280939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.314812in,y=1.183717in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386092in}{1.280939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.386092in,y=1.183717in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457373in}{1.280939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.457373in,y=1.183717in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154120in,y=1.027492in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont distance [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.636516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388577in,y=1.596981in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.031601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388577in,y=1.992065in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333022in,y=1.774795in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont potential [\si{\kT}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.280939in}}{\pgfqpoint{5.035017in}{0.987712in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927994in}{2.271985in}}%
\pgfpathlineto{\pgfqpoint{0.936570in}{2.219136in}}%
\pgfpathlineto{\pgfqpoint{0.947283in}{2.157477in}}%
\pgfpathlineto{\pgfqpoint{0.957995in}{2.100296in}}%
\pgfpathlineto{\pgfqpoint{0.968708in}{2.047626in}}%
\pgfpathlineto{\pgfqpoint{0.979421in}{1.999160in}}%
\pgfpathlineto{\pgfqpoint{0.990134in}{1.954505in}}%
\pgfpathlineto{\pgfqpoint{1.000847in}{1.913269in}}%
\pgfpathlineto{\pgfqpoint{1.011559in}{1.875058in}}%
\pgfpathlineto{\pgfqpoint{1.022272in}{1.839504in}}%
\pgfpathlineto{\pgfqpoint{1.032985in}{1.806340in}}%
\pgfpathlineto{\pgfqpoint{1.043698in}{1.775326in}}%
\pgfpathlineto{\pgfqpoint{1.054411in}{1.746219in}}%
\pgfpathlineto{\pgfqpoint{1.065123in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{1.075836in}{1.692783in}}%
\pgfpathlineto{\pgfqpoint{1.086549in}{1.668094in}}%
\pgfpathlineto{\pgfqpoint{1.097262in}{1.644594in}}%
\pgfpathlineto{\pgfqpoint{1.107975in}{1.622166in}}%
\pgfpathlineto{\pgfqpoint{1.118688in}{1.600692in}}%
\pgfpathlineto{\pgfqpoint{1.129400in}{1.580072in}}%
\pgfpathlineto{\pgfqpoint{1.140113in}{1.560276in}}%
\pgfpathlineto{\pgfqpoint{1.150826in}{1.541294in}}%
\pgfpathlineto{\pgfqpoint{1.161539in}{1.523112in}}%
\pgfpathlineto{\pgfqpoint{1.172252in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.182964in}{1.489111in}}%
\pgfpathlineto{\pgfqpoint{1.193677in}{1.473310in}}%
\pgfpathlineto{\pgfqpoint{1.204390in}{1.458347in}}%
\pgfpathlineto{\pgfqpoint{1.215103in}{1.444253in}}%
\pgfpathlineto{\pgfqpoint{1.225816in}{1.431058in}}%
\pgfpathlineto{\pgfqpoint{1.236528in}{1.418789in}}%
\pgfpathlineto{\pgfqpoint{1.247241in}{1.407459in}}%
\pgfpathlineto{\pgfqpoint{1.257954in}{1.397076in}}%
\pgfpathlineto{\pgfqpoint{1.268667in}{1.387647in}}%
\pgfpathlineto{\pgfqpoint{1.279380in}{1.379182in}}%
\pgfpathlineto{\pgfqpoint{1.290092in}{1.371685in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.365145in}}%
\pgfpathlineto{\pgfqpoint{1.311518in}{1.359547in}}%
\pgfpathlineto{\pgfqpoint{1.322231in}{1.354876in}}%
\pgfpathlineto{\pgfqpoint{1.332944in}{1.351118in}}%
\pgfpathlineto{\pgfqpoint{1.343656in}{1.348247in}}%
\pgfpathlineto{\pgfqpoint{1.354369in}{1.346200in}}%
\pgfpathlineto{\pgfqpoint{1.365082in}{1.344902in}}%
\pgfpathlineto{\pgfqpoint{1.375795in}{1.344281in}}%
\pgfpathlineto{\pgfqpoint{1.386508in}{1.344262in}}%
\pgfpathlineto{\pgfqpoint{1.397220in}{1.344777in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.345782in}}%
\pgfpathlineto{\pgfqpoint{1.418646in}{1.347237in}}%
\pgfpathlineto{\pgfqpoint{1.440072in}{1.351341in}}%
\pgfpathlineto{\pgfqpoint{1.461497in}{1.356816in}}%
\pgfpathlineto{\pgfqpoint{1.482923in}{1.363548in}}%
\pgfpathlineto{\pgfqpoint{1.504348in}{1.371452in}}%
\pgfpathlineto{\pgfqpoint{1.525774in}{1.380240in}}%
\pgfpathlineto{\pgfqpoint{1.590051in}{1.407446in}}%
\pgfpathlineto{\pgfqpoint{1.622189in}{1.420100in}}%
\pgfpathlineto{\pgfqpoint{1.697179in}{1.448265in}}%
\pgfpathlineto{\pgfqpoint{1.718604in}{1.455674in}}%
\pgfpathlineto{\pgfqpoint{1.740030in}{1.462409in}}%
\pgfpathlineto{\pgfqpoint{1.761456in}{1.468407in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{1.473660in}}%
\pgfpathlineto{\pgfqpoint{1.815020in}{1.480591in}}%
\pgfpathlineto{\pgfqpoint{1.890009in}{1.496047in}}%
\pgfpathlineto{\pgfqpoint{1.922148in}{1.503514in}}%
\pgfpathlineto{\pgfqpoint{1.954286in}{1.511801in}}%
\pgfpathlineto{\pgfqpoint{1.997137in}{1.523816in}}%
\pgfpathlineto{\pgfqpoint{2.061414in}{1.542220in}}%
\pgfpathlineto{\pgfqpoint{2.093553in}{1.550613in}}%
\pgfpathlineto{\pgfqpoint{2.114978in}{1.555523in}}%
\pgfpathlineto{\pgfqpoint{2.136404in}{1.559613in}}%
\pgfpathlineto{\pgfqpoint{2.157829in}{1.562725in}}%
\pgfpathlineto{\pgfqpoint{2.179255in}{1.565024in}}%
\pgfpathlineto{\pgfqpoint{2.211393in}{1.567473in}}%
\pgfpathlineto{\pgfqpoint{2.264957in}{1.570402in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{1.572937in}}%
\pgfpathlineto{\pgfqpoint{2.339947in}{1.575482in}}%
\pgfpathlineto{\pgfqpoint{2.372085in}{1.578855in}}%
\pgfpathlineto{\pgfqpoint{2.404224in}{1.583091in}}%
\pgfpathlineto{\pgfqpoint{2.447075in}{1.589800in}}%
\pgfpathlineto{\pgfqpoint{2.522065in}{1.602611in}}%
\pgfpathlineto{\pgfqpoint{2.639906in}{1.623174in}}%
\pgfpathlineto{\pgfqpoint{2.672044in}{1.627987in}}%
\pgfpathlineto{\pgfqpoint{2.714895in}{1.633503in}}%
\pgfpathlineto{\pgfqpoint{2.768459in}{1.639415in}}%
\pgfpathlineto{\pgfqpoint{2.950577in}{1.658449in}}%
\pgfpathlineto{\pgfqpoint{2.993428in}{1.662074in}}%
\pgfpathlineto{\pgfqpoint{3.025566in}{1.663934in}}%
\pgfpathlineto{\pgfqpoint{3.057705in}{1.664928in}}%
\pgfpathlineto{\pgfqpoint{3.100556in}{1.665230in}}%
\pgfpathlineto{\pgfqpoint{3.164833in}{1.664949in}}%
\pgfpathlineto{\pgfqpoint{3.218397in}{1.663906in}}%
\pgfpathlineto{\pgfqpoint{3.271961in}{1.662026in}}%
\pgfpathlineto{\pgfqpoint{3.314812in}{1.659822in}}%
\pgfpathlineto{\pgfqpoint{3.368376in}{1.656293in}}%
\pgfpathlineto{\pgfqpoint{3.421940in}{1.652045in}}%
\pgfpathlineto{\pgfqpoint{3.507643in}{1.644712in}}%
\pgfpathlineto{\pgfqpoint{3.550494in}{1.642104in}}%
\pgfpathlineto{\pgfqpoint{3.711186in}{1.633597in}}%
\pgfpathlineto{\pgfqpoint{3.904016in}{1.622128in}}%
\pgfpathlineto{\pgfqpoint{3.946867in}{1.620807in}}%
\pgfpathlineto{\pgfqpoint{3.979006in}{1.620525in}}%
\pgfpathlineto{\pgfqpoint{4.021857in}{1.621002in}}%
\pgfpathlineto{\pgfqpoint{4.086134in}{1.621977in}}%
\pgfpathlineto{\pgfqpoint{4.171836in}{1.622595in}}%
\pgfpathlineto{\pgfqpoint{4.225400in}{1.623725in}}%
\pgfpathlineto{\pgfqpoint{4.278964in}{1.625545in}}%
\pgfpathlineto{\pgfqpoint{4.321816in}{1.627763in}}%
\pgfpathlineto{\pgfqpoint{4.428944in}{1.633911in}}%
\pgfpathlineto{\pgfqpoint{4.482508in}{1.636873in}}%
\pgfpathlineto{\pgfqpoint{4.600348in}{1.644053in}}%
\pgfpathlineto{\pgfqpoint{4.664625in}{1.646703in}}%
\pgfpathlineto{\pgfqpoint{4.718189in}{1.648242in}}%
\pgfpathlineto{\pgfqpoint{4.761040in}{1.648864in}}%
\pgfpathlineto{\pgfqpoint{4.814604in}{1.648747in}}%
\pgfpathlineto{\pgfqpoint{4.921733in}{1.647920in}}%
\pgfpathlineto{\pgfqpoint{5.028861in}{1.647768in}}%
\pgfpathlineto{\pgfqpoint{5.071712in}{1.646879in}}%
\pgfpathlineto{\pgfqpoint{5.125276in}{1.644931in}}%
\pgfpathlineto{\pgfqpoint{5.221691in}{1.641095in}}%
\pgfpathlineto{\pgfqpoint{5.318106in}{1.638484in}}%
\pgfpathlineto{\pgfqpoint{5.393096in}{1.636787in}}%
\pgfpathlineto{\pgfqpoint{5.435947in}{1.636500in}}%
\pgfpathlineto{\pgfqpoint{5.457373in}{1.636516in}}%
\pgfpathlineto{\pgfqpoint{5.457373in}{1.636516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.280939in}}{\pgfqpoint{5.035017in}{0.987712in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948564in}{2.271985in}}%
\pgfpathlineto{\pgfqpoint{0.957995in}{2.219623in}}%
\pgfpathlineto{\pgfqpoint{0.968708in}{2.162851in}}%
\pgfpathlineto{\pgfqpoint{0.979421in}{2.108690in}}%
\pgfpathlineto{\pgfqpoint{0.990134in}{2.057062in}}%
\pgfpathlineto{\pgfqpoint{1.000847in}{2.007891in}}%
\pgfpathlineto{\pgfqpoint{1.011559in}{1.961105in}}%
\pgfpathlineto{\pgfqpoint{1.022272in}{1.916629in}}%
\pgfpathlineto{\pgfqpoint{1.032985in}{1.874393in}}%
\pgfpathlineto{\pgfqpoint{1.043698in}{1.834326in}}%
\pgfpathlineto{\pgfqpoint{1.054411in}{1.796358in}}%
\pgfpathlineto{\pgfqpoint{1.065123in}{1.760422in}}%
\pgfpathlineto{\pgfqpoint{1.075836in}{1.726450in}}%
\pgfpathlineto{\pgfqpoint{1.086549in}{1.694378in}}%
\pgfpathlineto{\pgfqpoint{1.097262in}{1.664141in}}%
\pgfpathlineto{\pgfqpoint{1.107975in}{1.635676in}}%
\pgfpathlineto{\pgfqpoint{1.118688in}{1.608921in}}%
\pgfpathlineto{\pgfqpoint{1.129400in}{1.583815in}}%
\pgfpathlineto{\pgfqpoint{1.140113in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.150826in}{1.538315in}}%
\pgfpathlineto{\pgfqpoint{1.161539in}{1.517805in}}%
\pgfpathlineto{\pgfqpoint{1.172252in}{1.498714in}}%
\pgfpathlineto{\pgfqpoint{1.182964in}{1.480987in}}%
\pgfpathlineto{\pgfqpoint{1.193677in}{1.464572in}}%
\pgfpathlineto{\pgfqpoint{1.204390in}{1.449415in}}%
\pgfpathlineto{\pgfqpoint{1.215103in}{1.435466in}}%
\pgfpathlineto{\pgfqpoint{1.225816in}{1.422675in}}%
\pgfpathlineto{\pgfqpoint{1.236528in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.247241in}{1.400375in}}%
\pgfpathlineto{\pgfqpoint{1.257954in}{1.390772in}}%
\pgfpathlineto{\pgfqpoint{1.268667in}{1.382142in}}%
\pgfpathlineto{\pgfqpoint{1.279380in}{1.374439in}}%
\pgfpathlineto{\pgfqpoint{1.290092in}{1.367622in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.361649in}}%
\pgfpathlineto{\pgfqpoint{1.311518in}{1.356480in}}%
\pgfpathlineto{\pgfqpoint{1.322231in}{1.352078in}}%
\pgfpathlineto{\pgfqpoint{1.332944in}{1.348403in}}%
\pgfpathlineto{\pgfqpoint{1.343656in}{1.345421in}}%
\pgfpathlineto{\pgfqpoint{1.354369in}{1.343096in}}%
\pgfpathlineto{\pgfqpoint{1.365082in}{1.341393in}}%
\pgfpathlineto{\pgfqpoint{1.375795in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{1.386508in}{1.339729in}}%
\pgfpathlineto{\pgfqpoint{1.397220in}{1.339705in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.340180in}}%
\pgfpathlineto{\pgfqpoint{1.418646in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.429359in}{1.342520in}}%
\pgfpathlineto{\pgfqpoint{1.440072in}{1.344331in}}%
\pgfpathlineto{\pgfqpoint{1.461497in}{1.349102in}}%
\pgfpathlineto{\pgfqpoint{1.482923in}{1.355243in}}%
\pgfpathlineto{\pgfqpoint{1.504348in}{1.362568in}}%
\pgfpathlineto{\pgfqpoint{1.525774in}{1.370899in}}%
\pgfpathlineto{\pgfqpoint{1.547200in}{1.380071in}}%
\pgfpathlineto{\pgfqpoint{1.568625in}{1.389932in}}%
\pgfpathlineto{\pgfqpoint{1.600764in}{1.405706in}}%
\pgfpathlineto{\pgfqpoint{1.643615in}{1.427911in}}%
\pgfpathlineto{\pgfqpoint{1.761456in}{1.489881in}}%
\pgfpathlineto{\pgfqpoint{1.804307in}{1.511170in}}%
\pgfpathlineto{\pgfqpoint{1.836445in}{1.526424in}}%
\pgfpathlineto{\pgfqpoint{1.868584in}{1.541037in}}%
\pgfpathlineto{\pgfqpoint{1.900722in}{1.555003in}}%
\pgfpathlineto{\pgfqpoint{1.932861in}{1.568316in}}%
\pgfpathlineto{\pgfqpoint{1.964999in}{1.580969in}}%
\pgfpathlineto{\pgfqpoint{1.997137in}{1.592955in}}%
\pgfpathlineto{\pgfqpoint{2.029276in}{1.604264in}}%
\pgfpathlineto{\pgfqpoint{2.061414in}{1.614887in}}%
\pgfpathlineto{\pgfqpoint{2.093553in}{1.624814in}}%
\pgfpathlineto{\pgfqpoint{2.125691in}{1.634035in}}%
\pgfpathlineto{\pgfqpoint{2.157829in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{2.189968in}{1.650309in}}%
\pgfpathlineto{\pgfqpoint{2.222106in}{1.657337in}}%
\pgfpathlineto{\pgfqpoint{2.254245in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.286383in}{1.669105in}}%
\pgfpathlineto{\pgfqpoint{2.318521in}{1.673821in}}%
\pgfpathlineto{\pgfqpoint{2.350660in}{1.677751in}}%
\pgfpathlineto{\pgfqpoint{2.382798in}{1.680899in}}%
\pgfpathlineto{\pgfqpoint{2.414937in}{1.683276in}}%
\pgfpathlineto{\pgfqpoint{2.447075in}{1.684904in}}%
\pgfpathlineto{\pgfqpoint{2.479213in}{1.685808in}}%
\pgfpathlineto{\pgfqpoint{2.511352in}{1.686024in}}%
\pgfpathlineto{\pgfqpoint{2.543490in}{1.685595in}}%
\pgfpathlineto{\pgfqpoint{2.575629in}{1.684570in}}%
\pgfpathlineto{\pgfqpoint{2.618480in}{1.682380in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.679394in}}%
\pgfpathlineto{\pgfqpoint{2.714895in}{1.674824in}}%
\pgfpathlineto{\pgfqpoint{2.789885in}{1.667539in}}%
\pgfpathlineto{\pgfqpoint{2.918438in}{1.654902in}}%
\pgfpathlineto{\pgfqpoint{2.982715in}{1.649316in}}%
\pgfpathlineto{\pgfqpoint{3.046992in}{1.644525in}}%
\pgfpathlineto{\pgfqpoint{3.111269in}{1.640611in}}%
\pgfpathlineto{\pgfqpoint{3.175546in}{1.637540in}}%
\pgfpathlineto{\pgfqpoint{3.239822in}{1.635218in}}%
\pgfpathlineto{\pgfqpoint{3.314812in}{1.633330in}}%
\pgfpathlineto{\pgfqpoint{3.389802in}{1.632184in}}%
\pgfpathlineto{\pgfqpoint{3.475504in}{1.631597in}}%
\pgfpathlineto{\pgfqpoint{3.582632in}{1.631640in}}%
\pgfpathlineto{\pgfqpoint{3.732611in}{1.632506in}}%
\pgfpathlineto{\pgfqpoint{3.957580in}{1.634560in}}%
\pgfpathlineto{\pgfqpoint{4.107559in}{1.636577in}}%
\pgfpathlineto{\pgfqpoint{4.236113in}{1.639019in}}%
\pgfpathlineto{\pgfqpoint{4.386092in}{1.642628in}}%
\pgfpathlineto{\pgfqpoint{4.653912in}{1.649227in}}%
\pgfpathlineto{\pgfqpoint{4.761040in}{1.651016in}}%
\pgfpathlineto{\pgfqpoint{4.846743in}{1.651746in}}%
\pgfpathlineto{\pgfqpoint{4.921733in}{1.651727in}}%
\pgfpathlineto{\pgfqpoint{4.996722in}{1.651029in}}%
\pgfpathlineto{\pgfqpoint{5.082425in}{1.649425in}}%
\pgfpathlineto{\pgfqpoint{5.178840in}{1.646789in}}%
\pgfpathlineto{\pgfqpoint{5.446660in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{5.532362in}{1.637330in}}%
\pgfpathlineto{\pgfqpoint{5.618065in}{1.636603in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.636510in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.636510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.280939in}}{\pgfqpoint{5.035017in}{0.987712in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.509804,0.509804,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{1.636516in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.636516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{1.339705in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{2.268651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{1.280939in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.280939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507821in}{2.091978in}}%
\pgfpathlineto{\pgfqpoint{4.785599in}{2.091978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.896710in,y=2.043367in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont IBI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507821in}{1.891875in}}%
\pgfpathlineto{\pgfqpoint{4.785599in}{1.891875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.896710in,y=1.843264in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont MSCG/FM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{0.046299in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.046299in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.034011in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{1.034011in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.401875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388577in,y=0.362340in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.796960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388577in,y=0.757425in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333022in,y=0.540155in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont force [\si{\kT\per\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.046299in}}{\pgfqpoint{5.035017in}{0.987712in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226107in}{1.037345in}}%
\pgfpathlineto{\pgfqpoint{1.257954in}{0.897242in}}%
\pgfpathlineto{\pgfqpoint{1.311518in}{0.658475in}}%
\pgfpathlineto{\pgfqpoint{1.332944in}{0.567240in}}%
\pgfpathlineto{\pgfqpoint{1.343656in}{0.524211in}}%
\pgfpathlineto{\pgfqpoint{1.354369in}{0.484872in}}%
\pgfpathlineto{\pgfqpoint{1.365082in}{0.449224in}}%
\pgfpathlineto{\pgfqpoint{1.375795in}{0.417267in}}%
\pgfpathlineto{\pgfqpoint{1.386508in}{0.389001in}}%
\pgfpathlineto{\pgfqpoint{1.397220in}{0.363557in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{0.340067in}}%
\pgfpathlineto{\pgfqpoint{1.418646in}{0.318530in}}%
\pgfpathlineto{\pgfqpoint{1.429359in}{0.298948in}}%
\pgfpathlineto{\pgfqpoint{1.440072in}{0.281319in}}%
\pgfpathlineto{\pgfqpoint{1.461497in}{0.248963in}}%
\pgfpathlineto{\pgfqpoint{1.482923in}{0.218501in}}%
\pgfpathlineto{\pgfqpoint{1.493636in}{0.203981in}}%
\pgfpathlineto{\pgfqpoint{1.504348in}{0.191260in}}%
\pgfpathlineto{\pgfqpoint{1.515061in}{0.181665in}}%
\pgfpathlineto{\pgfqpoint{1.525774in}{0.175196in}}%
\pgfpathlineto{\pgfqpoint{1.536487in}{0.171853in}}%
\pgfpathlineto{\pgfqpoint{1.547200in}{0.171636in}}%
\pgfpathlineto{\pgfqpoint{1.557912in}{0.173399in}}%
\pgfpathlineto{\pgfqpoint{1.568625in}{0.175994in}}%
\pgfpathlineto{\pgfqpoint{1.579338in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{1.590051in}{0.183681in}}%
\pgfpathlineto{\pgfqpoint{1.611476in}{0.193604in}}%
\pgfpathlineto{\pgfqpoint{1.622189in}{0.197076in}}%
\pgfpathlineto{\pgfqpoint{1.632902in}{0.199190in}}%
\pgfpathlineto{\pgfqpoint{1.643615in}{0.199946in}}%
\pgfpathlineto{\pgfqpoint{1.665040in}{0.199003in}}%
\pgfpathlineto{\pgfqpoint{1.675753in}{0.200544in}}%
\pgfpathlineto{\pgfqpoint{1.686466in}{0.203967in}}%
\pgfpathlineto{\pgfqpoint{1.697179in}{0.209271in}}%
\pgfpathlineto{\pgfqpoint{1.707892in}{0.216458in}}%
\pgfpathlineto{\pgfqpoint{1.729317in}{0.233440in}}%
\pgfpathlineto{\pgfqpoint{1.750743in}{0.251876in}}%
\pgfpathlineto{\pgfqpoint{1.761456in}{0.261640in}}%
\pgfpathlineto{\pgfqpoint{1.772168in}{0.270809in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{0.278427in}}%
\pgfpathlineto{\pgfqpoint{1.793594in}{0.284493in}}%
\pgfpathlineto{\pgfqpoint{1.804307in}{0.289007in}}%
\pgfpathlineto{\pgfqpoint{1.815020in}{0.291969in}}%
\pgfpathlineto{\pgfqpoint{1.825732in}{0.293650in}}%
\pgfpathlineto{\pgfqpoint{1.836445in}{0.294319in}}%
\pgfpathlineto{\pgfqpoint{1.847158in}{0.293976in}}%
\pgfpathlineto{\pgfqpoint{1.857871in}{0.292621in}}%
\pgfpathlineto{\pgfqpoint{1.868584in}{0.290255in}}%
\pgfpathlineto{\pgfqpoint{1.879297in}{0.287170in}}%
\pgfpathlineto{\pgfqpoint{1.890009in}{0.283659in}}%
\pgfpathlineto{\pgfqpoint{1.900722in}{0.279723in}}%
\pgfpathlineto{\pgfqpoint{1.911435in}{0.275360in}}%
\pgfpathlineto{\pgfqpoint{1.932861in}{0.265798in}}%
\pgfpathlineto{\pgfqpoint{1.943573in}{0.261483in}}%
\pgfpathlineto{\pgfqpoint{1.954286in}{0.257625in}}%
\pgfpathlineto{\pgfqpoint{1.964999in}{0.254224in}}%
\pgfpathlineto{\pgfqpoint{1.975712in}{0.251281in}}%
\pgfpathlineto{\pgfqpoint{1.986425in}{0.248948in}}%
\pgfpathlineto{\pgfqpoint{1.997137in}{0.247378in}}%
\pgfpathlineto{\pgfqpoint{2.007850in}{0.246570in}}%
\pgfpathlineto{\pgfqpoint{2.018563in}{0.246524in}}%
\pgfpathlineto{\pgfqpoint{2.029276in}{0.247241in}}%
\pgfpathlineto{\pgfqpoint{2.039989in}{0.248804in}}%
\pgfpathlineto{\pgfqpoint{2.050701in}{0.251299in}}%
\pgfpathlineto{\pgfqpoint{2.061414in}{0.254725in}}%
\pgfpathlineto{\pgfqpoint{2.072127in}{0.259082in}}%
\pgfpathlineto{\pgfqpoint{2.082840in}{0.264371in}}%
\pgfpathlineto{\pgfqpoint{2.093553in}{0.270874in}}%
\pgfpathlineto{\pgfqpoint{2.104265in}{0.278875in}}%
\pgfpathlineto{\pgfqpoint{2.114978in}{0.288373in}}%
\pgfpathlineto{\pgfqpoint{2.125691in}{0.299370in}}%
\pgfpathlineto{\pgfqpoint{2.147117in}{0.324337in}}%
\pgfpathlineto{\pgfqpoint{2.157829in}{0.335269in}}%
\pgfpathlineto{\pgfqpoint{2.168542in}{0.344661in}}%
\pgfpathlineto{\pgfqpoint{2.179255in}{0.352512in}}%
\pgfpathlineto{\pgfqpoint{2.189968in}{0.358822in}}%
\pgfpathlineto{\pgfqpoint{2.200681in}{0.363857in}}%
\pgfpathlineto{\pgfqpoint{2.211393in}{0.367884in}}%
\pgfpathlineto{\pgfqpoint{2.222106in}{0.370903in}}%
\pgfpathlineto{\pgfqpoint{2.232819in}{0.372913in}}%
\pgfpathlineto{\pgfqpoint{2.243532in}{0.373914in}}%
\pgfpathlineto{\pgfqpoint{2.254245in}{0.374081in}}%
\pgfpathlineto{\pgfqpoint{2.264957in}{0.373588in}}%
\pgfpathlineto{\pgfqpoint{2.275670in}{0.372433in}}%
\pgfpathlineto{\pgfqpoint{2.286383in}{0.370618in}}%
\pgfpathlineto{\pgfqpoint{2.297096in}{0.368142in}}%
\pgfpathlineto{\pgfqpoint{2.307809in}{0.365099in}}%
\pgfpathlineto{\pgfqpoint{2.318521in}{0.361582in}}%
\pgfpathlineto{\pgfqpoint{2.329234in}{0.357592in}}%
\pgfpathlineto{\pgfqpoint{2.339947in}{0.353129in}}%
\pgfpathlineto{\pgfqpoint{2.382798in}{0.333498in}}%
\pgfpathlineto{\pgfqpoint{2.404224in}{0.324621in}}%
\pgfpathlineto{\pgfqpoint{2.414937in}{0.320721in}}%
\pgfpathlineto{\pgfqpoint{2.425649in}{0.317530in}}%
\pgfpathlineto{\pgfqpoint{2.436362in}{0.315048in}}%
\pgfpathlineto{\pgfqpoint{2.447075in}{0.313276in}}%
\pgfpathlineto{\pgfqpoint{2.468501in}{0.311497in}}%
\pgfpathlineto{\pgfqpoint{2.543490in}{0.306551in}}%
\pgfpathlineto{\pgfqpoint{2.564916in}{0.305831in}}%
\pgfpathlineto{\pgfqpoint{2.575629in}{0.305859in}}%
\pgfpathlineto{\pgfqpoint{2.586341in}{0.306442in}}%
\pgfpathlineto{\pgfqpoint{2.597054in}{0.307581in}}%
\pgfpathlineto{\pgfqpoint{2.607767in}{0.309275in}}%
\pgfpathlineto{\pgfqpoint{2.629193in}{0.314151in}}%
\pgfpathlineto{\pgfqpoint{2.650618in}{0.320001in}}%
\pgfpathlineto{\pgfqpoint{2.704182in}{0.335925in}}%
\pgfpathlineto{\pgfqpoint{2.725608in}{0.340679in}}%
\pgfpathlineto{\pgfqpoint{2.736321in}{0.342524in}}%
\pgfpathlineto{\pgfqpoint{2.747034in}{0.343876in}}%
\pgfpathlineto{\pgfqpoint{2.757746in}{0.344734in}}%
\pgfpathlineto{\pgfqpoint{2.768459in}{0.345099in}}%
\pgfpathlineto{\pgfqpoint{2.843449in}{0.344261in}}%
\pgfpathlineto{\pgfqpoint{2.875587in}{0.345297in}}%
\pgfpathlineto{\pgfqpoint{2.907726in}{0.347296in}}%
\pgfpathlineto{\pgfqpoint{2.939864in}{0.349906in}}%
\pgfpathlineto{\pgfqpoint{2.950577in}{0.351237in}}%
\pgfpathlineto{\pgfqpoint{2.961290in}{0.353297in}}%
\pgfpathlineto{\pgfqpoint{2.972002in}{0.356084in}}%
\pgfpathlineto{\pgfqpoint{2.982715in}{0.359600in}}%
\pgfpathlineto{\pgfqpoint{2.993428in}{0.363844in}}%
\pgfpathlineto{\pgfqpoint{3.025566in}{0.378007in}}%
\pgfpathlineto{\pgfqpoint{3.057705in}{0.392353in}}%
\pgfpathlineto{\pgfqpoint{3.068418in}{0.395977in}}%
\pgfpathlineto{\pgfqpoint{3.079130in}{0.398695in}}%
\pgfpathlineto{\pgfqpoint{3.089843in}{0.400507in}}%
\pgfpathlineto{\pgfqpoint{3.111269in}{0.401987in}}%
\pgfpathlineto{\pgfqpoint{3.132694in}{0.403862in}}%
\pgfpathlineto{\pgfqpoint{3.154120in}{0.406706in}}%
\pgfpathlineto{\pgfqpoint{3.207684in}{0.414630in}}%
\pgfpathlineto{\pgfqpoint{3.239822in}{0.419639in}}%
\pgfpathlineto{\pgfqpoint{3.336238in}{0.436521in}}%
\pgfpathlineto{\pgfqpoint{3.368376in}{0.440667in}}%
\pgfpathlineto{\pgfqpoint{3.389802in}{0.443403in}}%
\pgfpathlineto{\pgfqpoint{3.411227in}{0.446803in}}%
\pgfpathlineto{\pgfqpoint{3.432653in}{0.450333in}}%
\pgfpathlineto{\pgfqpoint{3.443366in}{0.451009in}}%
\pgfpathlineto{\pgfqpoint{3.454079in}{0.450780in}}%
\pgfpathlineto{\pgfqpoint{3.464791in}{0.449648in}}%
\pgfpathlineto{\pgfqpoint{3.475504in}{0.447611in}}%
\pgfpathlineto{\pgfqpoint{3.507643in}{0.439827in}}%
\pgfpathlineto{\pgfqpoint{3.539781in}{0.431753in}}%
\pgfpathlineto{\pgfqpoint{3.550494in}{0.429843in}}%
\pgfpathlineto{\pgfqpoint{3.561207in}{0.428555in}}%
\pgfpathlineto{\pgfqpoint{3.571919in}{0.427888in}}%
\pgfpathlineto{\pgfqpoint{3.593345in}{0.428140in}}%
\pgfpathlineto{\pgfqpoint{3.625483in}{0.429409in}}%
\pgfpathlineto{\pgfqpoint{3.700473in}{0.433623in}}%
\pgfpathlineto{\pgfqpoint{3.754037in}{0.436290in}}%
\pgfpathlineto{\pgfqpoint{3.775463in}{0.436716in}}%
\pgfpathlineto{\pgfqpoint{3.796888in}{0.436554in}}%
\pgfpathlineto{\pgfqpoint{3.818314in}{0.435683in}}%
\pgfpathlineto{\pgfqpoint{3.839739in}{0.433981in}}%
\pgfpathlineto{\pgfqpoint{3.861165in}{0.431448in}}%
\pgfpathlineto{\pgfqpoint{3.882591in}{0.428073in}}%
\pgfpathlineto{\pgfqpoint{3.904016in}{0.423856in}}%
\pgfpathlineto{\pgfqpoint{3.925442in}{0.418596in}}%
\pgfpathlineto{\pgfqpoint{3.946867in}{0.412091in}}%
\pgfpathlineto{\pgfqpoint{3.979006in}{0.401318in}}%
\pgfpathlineto{\pgfqpoint{4.000431in}{0.395657in}}%
\pgfpathlineto{\pgfqpoint{4.011144in}{0.393348in}}%
\pgfpathlineto{\pgfqpoint{4.021857in}{0.391704in}}%
\pgfpathlineto{\pgfqpoint{4.032570in}{0.391042in}}%
\pgfpathlineto{\pgfqpoint{4.043283in}{0.391361in}}%
\pgfpathlineto{\pgfqpoint{4.053995in}{0.392662in}}%
\pgfpathlineto{\pgfqpoint{4.075421in}{0.397350in}}%
\pgfpathlineto{\pgfqpoint{4.086134in}{0.399017in}}%
\pgfpathlineto{\pgfqpoint{4.096847in}{0.399947in}}%
\pgfpathlineto{\pgfqpoint{4.107559in}{0.400139in}}%
\pgfpathlineto{\pgfqpoint{4.118272in}{0.399594in}}%
\pgfpathlineto{\pgfqpoint{4.150411in}{0.396415in}}%
\pgfpathlineto{\pgfqpoint{4.246826in}{0.384835in}}%
\pgfpathlineto{\pgfqpoint{4.268252in}{0.380951in}}%
\pgfpathlineto{\pgfqpoint{4.300390in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{4.321816in}{0.370317in}}%
\pgfpathlineto{\pgfqpoint{4.332528in}{0.368803in}}%
\pgfpathlineto{\pgfqpoint{4.343241in}{0.367796in}}%
\pgfpathlineto{\pgfqpoint{4.353954in}{0.367584in}}%
\pgfpathlineto{\pgfqpoint{4.364667in}{0.368166in}}%
\pgfpathlineto{\pgfqpoint{4.375380in}{0.369542in}}%
\pgfpathlineto{\pgfqpoint{4.396805in}{0.373878in}}%
\pgfpathlineto{\pgfqpoint{4.407518in}{0.375235in}}%
\pgfpathlineto{\pgfqpoint{4.418231in}{0.375784in}}%
\pgfpathlineto{\pgfqpoint{4.428944in}{0.375526in}}%
\pgfpathlineto{\pgfqpoint{4.439656in}{0.374460in}}%
\pgfpathlineto{\pgfqpoint{4.493220in}{0.367255in}}%
\pgfpathlineto{\pgfqpoint{4.503933in}{0.366163in}}%
\pgfpathlineto{\pgfqpoint{4.514646in}{0.365714in}}%
\pgfpathlineto{\pgfqpoint{4.525359in}{0.365906in}}%
\pgfpathlineto{\pgfqpoint{4.536072in}{0.366739in}}%
\pgfpathlineto{\pgfqpoint{4.557497in}{0.369967in}}%
\pgfpathlineto{\pgfqpoint{4.589636in}{0.374698in}}%
\pgfpathlineto{\pgfqpoint{4.621774in}{0.378686in}}%
\pgfpathlineto{\pgfqpoint{4.696764in}{0.387099in}}%
\pgfpathlineto{\pgfqpoint{4.718189in}{0.390286in}}%
\pgfpathlineto{\pgfqpoint{4.739615in}{0.394011in}}%
\pgfpathlineto{\pgfqpoint{4.793179in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{4.814604in}{0.406870in}}%
\pgfpathlineto{\pgfqpoint{4.825317in}{0.407794in}}%
\pgfpathlineto{\pgfqpoint{4.836030in}{0.408256in}}%
\pgfpathlineto{\pgfqpoint{4.846743in}{0.408255in}}%
\pgfpathlineto{\pgfqpoint{4.857456in}{0.407791in}}%
\pgfpathlineto{\pgfqpoint{4.889594in}{0.404651in}}%
\pgfpathlineto{\pgfqpoint{4.921733in}{0.401727in}}%
\pgfpathlineto{\pgfqpoint{4.943158in}{0.400590in}}%
\pgfpathlineto{\pgfqpoint{4.964584in}{0.400762in}}%
\pgfpathlineto{\pgfqpoint{4.986009in}{0.402226in}}%
\pgfpathlineto{\pgfqpoint{5.007435in}{0.404883in}}%
\pgfpathlineto{\pgfqpoint{5.028861in}{0.408718in}}%
\pgfpathlineto{\pgfqpoint{5.071712in}{0.417130in}}%
\pgfpathlineto{\pgfqpoint{5.093137in}{0.420884in}}%
\pgfpathlineto{\pgfqpoint{5.114563in}{0.423547in}}%
\pgfpathlineto{\pgfqpoint{5.135989in}{0.424993in}}%
\pgfpathlineto{\pgfqpoint{5.146701in}{0.425226in}}%
\pgfpathlineto{\pgfqpoint{5.157414in}{0.425087in}}%
\pgfpathlineto{\pgfqpoint{5.168127in}{0.424576in}}%
\pgfpathlineto{\pgfqpoint{5.178840in}{0.423693in}}%
\pgfpathlineto{\pgfqpoint{5.221691in}{0.418768in}}%
\pgfpathlineto{\pgfqpoint{5.243117in}{0.417051in}}%
\pgfpathlineto{\pgfqpoint{5.264542in}{0.415983in}}%
\pgfpathlineto{\pgfqpoint{5.285968in}{0.415628in}}%
\pgfpathlineto{\pgfqpoint{5.328819in}{0.415656in}}%
\pgfpathlineto{\pgfqpoint{5.350245in}{0.414946in}}%
\pgfpathlineto{\pgfqpoint{5.360957in}{0.414255in}}%
\pgfpathlineto{\pgfqpoint{5.371670in}{0.413159in}}%
\pgfpathlineto{\pgfqpoint{5.382383in}{0.411656in}}%
\pgfpathlineto{\pgfqpoint{5.393096in}{0.409748in}}%
\pgfpathlineto{\pgfqpoint{5.414521in}{0.405170in}}%
\pgfpathlineto{\pgfqpoint{5.425234in}{0.403409in}}%
\pgfpathlineto{\pgfqpoint{5.435947in}{0.402151in}}%
\pgfpathlineto{\pgfqpoint{5.446660in}{0.401396in}}%
\pgfpathlineto{\pgfqpoint{5.457373in}{0.401144in}}%
\pgfpathlineto{\pgfqpoint{5.457373in}{0.401144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.046299in}}{\pgfqpoint{5.035017in}{0.987712in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221268in}{1.037345in}}%
\pgfpathlineto{\pgfqpoint{1.225816in}{1.013279in}}%
\pgfpathlineto{\pgfqpoint{1.236528in}{0.958987in}}%
\pgfpathlineto{\pgfqpoint{1.247241in}{0.907026in}}%
\pgfpathlineto{\pgfqpoint{1.257954in}{0.857338in}}%
\pgfpathlineto{\pgfqpoint{1.268667in}{0.809859in}}%
\pgfpathlineto{\pgfqpoint{1.279380in}{0.764530in}}%
\pgfpathlineto{\pgfqpoint{1.290092in}{0.721290in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.680077in}}%
\pgfpathlineto{\pgfqpoint{1.311518in}{0.640831in}}%
\pgfpathlineto{\pgfqpoint{1.322231in}{0.603490in}}%
\pgfpathlineto{\pgfqpoint{1.332944in}{0.567995in}}%
\pgfpathlineto{\pgfqpoint{1.343656in}{0.534282in}}%
\pgfpathlineto{\pgfqpoint{1.354369in}{0.502293in}}%
\pgfpathlineto{\pgfqpoint{1.365082in}{0.471965in}}%
\pgfpathlineto{\pgfqpoint{1.375795in}{0.443238in}}%
\pgfpathlineto{\pgfqpoint{1.386508in}{0.416051in}}%
\pgfpathlineto{\pgfqpoint{1.397220in}{0.390342in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{0.366056in}}%
\pgfpathlineto{\pgfqpoint{1.418646in}{0.343153in}}%
\pgfpathlineto{\pgfqpoint{1.429359in}{0.321597in}}%
\pgfpathlineto{\pgfqpoint{1.440072in}{0.301353in}}%
\pgfpathlineto{\pgfqpoint{1.450784in}{0.282386in}}%
\pgfpathlineto{\pgfqpoint{1.461497in}{0.264661in}}%
\pgfpathlineto{\pgfqpoint{1.472210in}{0.248142in}}%
\pgfpathlineto{\pgfqpoint{1.482923in}{0.232795in}}%
\pgfpathlineto{\pgfqpoint{1.493636in}{0.218584in}}%
\pgfpathlineto{\pgfqpoint{1.504348in}{0.205474in}}%
\pgfpathlineto{\pgfqpoint{1.515061in}{0.193430in}}%
\pgfpathlineto{\pgfqpoint{1.525774in}{0.182416in}}%
\pgfpathlineto{\pgfqpoint{1.536487in}{0.172397in}}%
\pgfpathlineto{\pgfqpoint{1.547200in}{0.163338in}}%
\pgfpathlineto{\pgfqpoint{1.557912in}{0.155205in}}%
\pgfpathlineto{\pgfqpoint{1.568625in}{0.147960in}}%
\pgfpathlineto{\pgfqpoint{1.579338in}{0.141571in}}%
\pgfpathlineto{\pgfqpoint{1.590051in}{0.136000in}}%
\pgfpathlineto{\pgfqpoint{1.600764in}{0.131213in}}%
\pgfpathlineto{\pgfqpoint{1.611476in}{0.127175in}}%
\pgfpathlineto{\pgfqpoint{1.622189in}{0.123851in}}%
\pgfpathlineto{\pgfqpoint{1.632902in}{0.121205in}}%
\pgfpathlineto{\pgfqpoint{1.643615in}{0.119202in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{0.117807in}}%
\pgfpathlineto{\pgfqpoint{1.665040in}{0.116984in}}%
\pgfpathlineto{\pgfqpoint{1.675753in}{0.116699in}}%
\pgfpathlineto{\pgfqpoint{1.686466in}{0.116916in}}%
\pgfpathlineto{\pgfqpoint{1.697179in}{0.117600in}}%
\pgfpathlineto{\pgfqpoint{1.707892in}{0.118716in}}%
\pgfpathlineto{\pgfqpoint{1.729317in}{0.122103in}}%
\pgfpathlineto{\pgfqpoint{1.750743in}{0.126793in}}%
\pgfpathlineto{\pgfqpoint{1.772168in}{0.132507in}}%
\pgfpathlineto{\pgfqpoint{1.793594in}{0.138962in}}%
\pgfpathlineto{\pgfqpoint{1.836445in}{0.152973in}}%
\pgfpathlineto{\pgfqpoint{1.922148in}{0.181808in}}%
\pgfpathlineto{\pgfqpoint{1.997137in}{0.207731in}}%
\pgfpathlineto{\pgfqpoint{2.072127in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{2.136404in}{0.258152in}}%
\pgfpathlineto{\pgfqpoint{2.200681in}{0.282652in}}%
\pgfpathlineto{\pgfqpoint{2.264957in}{0.308067in}}%
\pgfpathlineto{\pgfqpoint{2.425649in}{0.372714in}}%
\pgfpathlineto{\pgfqpoint{2.468501in}{0.388784in}}%
\pgfpathlineto{\pgfqpoint{2.500639in}{0.400149in}}%
\pgfpathlineto{\pgfqpoint{2.532777in}{0.410782in}}%
\pgfpathlineto{\pgfqpoint{2.564916in}{0.420554in}}%
\pgfpathlineto{\pgfqpoint{2.597054in}{0.429339in}}%
\pgfpathlineto{\pgfqpoint{2.618480in}{0.434583in}}%
\pgfpathlineto{\pgfqpoint{2.639906in}{0.439292in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{0.443430in}}%
\pgfpathlineto{\pgfqpoint{2.682757in}{0.446958in}}%
\pgfpathlineto{\pgfqpoint{2.704182in}{0.449850in}}%
\pgfpathlineto{\pgfqpoint{2.725608in}{0.452131in}}%
\pgfpathlineto{\pgfqpoint{2.747034in}{0.453838in}}%
\pgfpathlineto{\pgfqpoint{2.768459in}{0.455009in}}%
\pgfpathlineto{\pgfqpoint{2.800598in}{0.455838in}}%
\pgfpathlineto{\pgfqpoint{2.832736in}{0.455667in}}%
\pgfpathlineto{\pgfqpoint{2.864874in}{0.454620in}}%
\pgfpathlineto{\pgfqpoint{2.897013in}{0.452823in}}%
\pgfpathlineto{\pgfqpoint{2.939864in}{0.449474in}}%
\pgfpathlineto{\pgfqpoint{2.982715in}{0.445308in}}%
\pgfpathlineto{\pgfqpoint{3.046992in}{0.438174in}}%
\pgfpathlineto{\pgfqpoint{3.143407in}{0.427436in}}%
\pgfpathlineto{\pgfqpoint{3.207684in}{0.421188in}}%
\pgfpathlineto{\pgfqpoint{3.271961in}{0.415737in}}%
\pgfpathlineto{\pgfqpoint{3.336238in}{0.411067in}}%
\pgfpathlineto{\pgfqpoint{3.400515in}{0.407162in}}%
\pgfpathlineto{\pgfqpoint{3.464791in}{0.404004in}}%
\pgfpathlineto{\pgfqpoint{3.529068in}{0.401576in}}%
\pgfpathlineto{\pgfqpoint{3.593345in}{0.399848in}}%
\pgfpathlineto{\pgfqpoint{3.668335in}{0.398542in}}%
\pgfpathlineto{\pgfqpoint{3.775463in}{0.397504in}}%
\pgfpathlineto{\pgfqpoint{3.968293in}{0.395817in}}%
\pgfpathlineto{\pgfqpoint{4.064708in}{0.394082in}}%
\pgfpathlineto{\pgfqpoint{4.343241in}{0.388454in}}%
\pgfpathlineto{\pgfqpoint{4.418231in}{0.387857in}}%
\pgfpathlineto{\pgfqpoint{4.493220in}{0.388011in}}%
\pgfpathlineto{\pgfqpoint{4.568210in}{0.388952in}}%
\pgfpathlineto{\pgfqpoint{4.643200in}{0.390700in}}%
\pgfpathlineto{\pgfqpoint{4.718189in}{0.393277in}}%
\pgfpathlineto{\pgfqpoint{4.793179in}{0.396704in}}%
\pgfpathlineto{\pgfqpoint{4.868168in}{0.400985in}}%
\pgfpathlineto{\pgfqpoint{5.103850in}{0.415414in}}%
\pgfpathlineto{\pgfqpoint{5.157414in}{0.417642in}}%
\pgfpathlineto{\pgfqpoint{5.210978in}{0.419041in}}%
\pgfpathlineto{\pgfqpoint{5.253829in}{0.419424in}}%
\pgfpathlineto{\pgfqpoint{5.296681in}{0.419077in}}%
\pgfpathlineto{\pgfqpoint{5.350245in}{0.417745in}}%
\pgfpathlineto{\pgfqpoint{5.403809in}{0.415636in}}%
\pgfpathlineto{\pgfqpoint{5.478798in}{0.411823in}}%
\pgfpathlineto{\pgfqpoint{5.660916in}{0.402098in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.401513in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.401513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.046299in}}{\pgfqpoint{5.035017in}{0.987712in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.509804,0.509804,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{0.401875in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.401875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{0.116699in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{1.034011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/bulk/fig-bulkmd-comrdf.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.576795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{3.505259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636611in,y=1.543768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643615in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.643615in,y=1.543768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650618in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650618in,y=1.543768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657622in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657622in,y=1.543768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664625in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.664625in,y=1.543768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=1.543768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329564in,y=1.601455in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.897273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329564in,y=1.857738in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.153557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329564in,y=2.114022in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.409840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329564in,y=2.370305in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.666123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329564in,y=2.626588in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.922406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329564in,y=2.882871in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{3.178689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329564in,y=3.139154in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{3.434972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329564in,y=3.395437in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284160in,y=2.573125in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle g(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.640990in}}{\pgfqpoint{5.035017in}{1.864269in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{1.641339in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{1.650911in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{1.757886in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{2.189774in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{2.778859in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{3.167153in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{3.153990in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{3.016603in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{2.858725in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{2.709429in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{2.760328in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{2.863816in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{3.025771in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{3.070460in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{3.089665in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{3.083197in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{3.028095in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{2.952751in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{2.847933in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{2.760092in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{2.701298in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{2.612289in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{2.581803in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{2.548930in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{2.523135in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{2.499468in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{2.485248in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{2.484162in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.475429in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.476795in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{2.497847in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{2.513544in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{2.544424in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.583434in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{2.632930in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{2.659516in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{2.689712in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{2.719666in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{2.757369in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{2.763422in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{2.777614in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{2.789354in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.776796in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{2.778349in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{2.780935in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{2.748030in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{2.733047in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{2.720658in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{2.703405in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.683681in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{2.651248in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{2.647079in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{2.633501in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{2.624408in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.622909in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{2.624367in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{2.628617in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{2.626134in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{2.618150in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{2.630431in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{2.632820in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{2.648630in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{2.648415in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{2.660509in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{2.648271in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{2.666752in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{2.668551in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{2.687270in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{2.691728in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{2.693801in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.690188in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{2.702198in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{2.697039in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{2.693277in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{2.692499in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{2.695362in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{2.686506in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.683245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.640990in}}{\pgfqpoint{5.035017in}{1.864269in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{1.641375in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{1.650520in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{1.786205in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{2.279663in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{2.976063in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{3.344586in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{3.331662in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{3.081421in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{2.771146in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{2.617956in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{2.649844in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{2.780984in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{2.910842in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{3.013999in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{3.050179in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{3.039057in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{2.984913in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{2.917065in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{2.832031in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{2.758724in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{2.678559in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{2.641690in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{2.590052in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{2.560299in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{2.532425in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{2.521554in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{2.512056in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{2.491804in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.492639in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.491248in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{2.501369in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{2.523030in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{2.556878in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.591216in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{2.623732in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{2.668575in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{2.695571in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{2.724207in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{2.751180in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{2.765548in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{2.779392in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{2.779097in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.772604in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{2.767420in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{2.757985in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{2.741857in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{2.716875in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{2.701710in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{2.684626in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.674909in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{2.663132in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{2.652427in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{2.641345in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{2.636716in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.634101in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{2.629216in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{2.632783in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{2.631998in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{2.638606in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{2.639932in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{2.646769in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{2.650364in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{2.653450in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{2.657858in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{2.664212in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{2.663935in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{2.677500in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{2.683126in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{2.683446in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{2.686861in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.688279in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{2.689364in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{2.688560in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{2.688141in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{2.685682in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{2.687383in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{2.679971in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.679385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.640990in}}{\pgfqpoint{5.035017in}{1.864269in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{1.641179in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{1.649853in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{1.760921in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{2.184059in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{2.790532in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{3.138025in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{3.153959in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{2.998510in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{2.803419in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{2.690099in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{2.706215in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{2.827403in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{2.966892in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{3.065424in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{3.099968in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{3.070773in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{3.011079in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{2.932532in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{2.849113in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{2.771298in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{2.705428in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{2.650024in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{2.613509in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{2.586200in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{2.564563in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{2.546700in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{2.532483in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{2.521046in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.514188in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.514451in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{2.517367in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{2.531873in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{2.553143in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.582442in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{2.610904in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{2.642173in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{2.674726in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{2.701020in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{2.723634in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{2.743529in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{2.753531in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{2.764740in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.764264in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{2.760134in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{2.749339in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{2.739591in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{2.724156in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{2.709602in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{2.693348in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.678725in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{2.665269in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{2.654495in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{2.648918in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{2.640932in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.636580in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{2.633972in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{2.632523in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{2.635353in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{2.636149in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{2.639285in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{2.643191in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{2.649890in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{2.653113in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{2.658094in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{2.663004in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{2.668905in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{2.671802in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{2.676267in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{2.681153in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{2.684222in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.686335in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{2.688133in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{2.689029in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{2.688468in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{2.687553in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{2.686764in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{2.684962in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.682537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.640990in}}{\pgfqpoint{5.035017in}{1.864269in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{1.641198in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{1.649805in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{2.082847in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{2.590122in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{2.965467in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{3.137725in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{3.150214in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{3.057736in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{2.952634in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{2.922010in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{2.936269in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{2.986595in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{3.046891in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{3.071350in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{3.056122in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{3.011467in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{2.936886in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{2.856835in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{2.769887in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{2.693337in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{2.630481in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{2.574108in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{2.534839in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{2.504875in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{2.481032in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{2.461903in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{2.448717in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.447231in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.452224in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{2.467735in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{2.493680in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{2.527961in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.568238in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{2.611741in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{2.653752in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{2.698200in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{2.733061in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{2.762667in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{2.788398in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{2.803425in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{2.810124in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.807922in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{2.803052in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{2.787481in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{2.770480in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{2.750281in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{2.726377in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{2.704861in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.681807in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{2.661353in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{2.645413in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{2.632491in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{2.621445in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.612844in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{2.609229in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{2.608523in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{2.610711in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{2.613862in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{2.620892in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{2.626918in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{2.634955in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{2.643222in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{2.653136in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{2.660469in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{2.669014in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{2.676504in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{2.685220in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{2.689868in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{2.695856in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.698987in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{2.700760in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{2.701133in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{2.700595in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{2.698026in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{2.695734in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{2.690566in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.688134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.640990in}}{\pgfqpoint{5.035017in}{1.864269in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{1.642354in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{1.661867in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{1.762434in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{1.970456in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{2.252728in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{2.556622in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{2.819815in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{3.027639in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{3.186923in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{3.307744in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{3.382978in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{3.416485in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{3.393857in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{3.327718in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{3.225688in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{3.111406in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{2.982458in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{2.868560in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{2.757202in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{2.659278in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{2.579827in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{2.516460in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{2.466371in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{2.432754in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{2.413851in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{2.404957in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{2.405979in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.417551in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.439464in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{2.463959in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{2.499099in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{2.533579in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.574146in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{2.617422in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{2.658308in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{2.694948in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{2.728695in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{2.758343in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{2.778008in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{2.794846in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{2.801112in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.803269in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{2.798320in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{2.789576in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{2.773935in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{2.755065in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{2.734577in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{2.713528in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.692797in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{2.673601in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{2.652241in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{2.637753in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{2.625433in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.615288in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{2.610766in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{2.605878in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{2.606094in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{2.607949in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{2.614490in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{2.619616in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{2.630083in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{2.640809in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{2.650224in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{2.661414in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{2.671220in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{2.680279in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{2.688516in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{2.694908in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{2.698956in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.702150in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{2.704012in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{2.703192in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{2.700141in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{2.699004in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{2.693903in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{2.689545in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.686816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.640990in}}{\pgfqpoint{5.035017in}{1.864269in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{1.641027in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{1.644376in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{1.679849in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{1.797441in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{2.000507in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{2.233609in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{2.477371in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{2.722173in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{2.942395in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{3.114109in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{3.227122in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{3.297135in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{3.293900in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{3.251117in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{3.181822in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{3.089916in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{2.995372in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{2.897573in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{2.812581in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{2.733538in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{2.669863in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{2.619090in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{2.577139in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{2.543852in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{2.521873in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{2.505964in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{2.499256in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{2.504448in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{2.513913in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.525618in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.540096in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{2.565774in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{2.589473in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{2.615538in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.642594in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{2.662636in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{2.686296in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{2.701384in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{2.715701in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{2.728421in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{2.733030in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{2.736524in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{2.732922in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.730380in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{2.725638in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{2.718980in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{2.710419in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{2.700181in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{2.688982in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{2.680199in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.671439in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{2.664853in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{2.658631in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{2.651804in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{2.648180in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.645471in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{2.644643in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{2.646042in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{2.647917in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{2.648231in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{2.651903in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{2.656392in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{2.660039in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{2.664090in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{2.666059in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{2.670666in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{2.672791in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{2.676549in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{2.678409in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{2.679402in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{2.681100in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.681331in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{2.681171in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{2.679080in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{2.678182in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{2.678780in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{2.676275in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{2.676471in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.673928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{3.434972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.640990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.640990in}}{\pgfqpoint{5.035017in}{1.864269in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{1.641185in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{1.652312in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{1.807238in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{2.337098in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{2.972907in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{3.302504in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{3.218100in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{2.884605in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{2.592232in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{2.495257in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{2.588295in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{2.770002in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{2.930679in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{3.031810in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{3.076650in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{3.076401in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{3.039742in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{2.973233in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{2.895871in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{2.813296in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{2.734967in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{2.674065in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{2.630067in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{2.597870in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{2.576025in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{2.563603in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{2.548001in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{2.530520in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.511664in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.505955in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{2.512587in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{2.521904in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{2.540795in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.569590in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{2.603910in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{2.637273in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{2.666757in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{2.698960in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{2.724667in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{2.746421in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{2.757512in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{2.765751in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.763418in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{2.759008in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{2.755838in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{2.733966in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{2.724160in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{2.704060in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{2.689922in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.681153in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{2.665174in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{2.654331in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{2.647446in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{2.639827in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.636302in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{2.635212in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{2.637830in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{2.637958in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{2.638498in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{2.639867in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{2.645873in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{2.647535in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{2.653233in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{2.658102in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{2.663682in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{2.668470in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{2.672156in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{2.676812in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{2.680790in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{2.683705in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.685131in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{2.688644in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{2.687206in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{2.687861in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{2.689101in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{2.685376in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{2.683328in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.682842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.386848in}{2.317597in}}%
\pgfpathlineto{\pgfqpoint{3.609070in}{2.317597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.697959in,y=2.347750in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont all-atom}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.697959in,y=2.231266in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386848in}{2.113930in}}%
\pgfpathlineto{\pgfqpoint{3.609070in}{2.113930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.697959in,y=2.075041in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont trimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386848in}{1.957704in}}%
\pgfpathlineto{\pgfqpoint{3.609070in}{1.957704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.697959in,y=1.918815in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont dimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386848in}{1.801479in}}%
\pgfpathlineto{\pgfqpoint{3.609070in}{1.801479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.697959in,y=1.762590in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont IBI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489872in}{2.317597in}}%
\pgfpathlineto{\pgfqpoint{4.712095in}{2.317597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.800984in,y=2.278708in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont MSCG/FM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489872in}{2.151343in}}%
\pgfpathlineto{\pgfqpoint{4.712095in}{2.151343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.800984in,y=2.112455in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont core-only (DBI)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489872in}{1.985090in}}%
\pgfpathlineto{\pgfqpoint{4.712095in}{1.985090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.800984in,y=1.946201in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont core-only (MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.361350in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{1.361350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636611in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643615in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.643615in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650618in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650618in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657622in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657622in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664625in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.664625in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154120in,y=0.175768in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM distance [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.597954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290222in,y=0.558419in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.853967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329564in,y=0.814432in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.109980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329564in,y=1.070445in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284160in,y=0.895283in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta g(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.429215in}}{\pgfqpoint{5.035017in}{0.932135in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{0.854121in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{0.852567in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{0.804667in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{0.706798in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{0.660123in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{0.718758in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{0.789924in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{0.985826in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{1.120179in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{1.067914in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{1.025818in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{0.947681in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{0.948958in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{0.892575in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{0.866968in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{0.860755in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{0.842332in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{0.833506in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{0.806080in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{0.800818in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{0.820334in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{0.792256in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{0.805753in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{0.805079in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{0.801133in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{0.789899in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{0.791280in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{0.807658in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{0.817769in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{0.824838in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{0.839242in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{0.845616in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{0.857592in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{0.867797in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{0.882956in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{0.876186in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{0.876897in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{0.874651in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{0.886635in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{0.870949in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{0.874047in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{0.877544in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{0.867331in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{0.879037in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{0.868016in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{0.862845in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{0.870547in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{0.867436in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{0.856492in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{0.840056in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{0.846723in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{0.840036in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{0.838564in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{0.840587in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{0.843133in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{0.844763in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{0.842155in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{0.833640in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{0.844541in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{0.840928in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{0.855060in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{0.849154in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{0.856371in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{0.838572in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{0.852251in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{0.850365in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{0.864413in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{0.864893in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{0.864052in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{0.859018in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{0.867507in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{0.863789in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{0.859377in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{0.857361in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{0.863942in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{0.857142in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.854369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.429215in}}{\pgfqpoint{5.035017in}{0.932135in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{0.854157in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{0.852177in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{0.796592in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{0.857119in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{0.896004in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{0.967409in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{1.050575in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{1.032693in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{0.976537in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{0.915451in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{0.864937in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{0.834150in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{0.836174in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{0.827523in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{0.816662in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{0.799196in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{0.797858in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{0.790194in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{0.799452in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{0.797618in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{0.821626in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{0.813993in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{0.816435in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{0.810413in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{0.811962in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{0.818059in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{0.815292in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{0.834961in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{0.839276in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{0.842761in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{0.855092in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{0.870033in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{0.875570in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{0.873768in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{0.885235in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{0.882750in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{0.879187in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{0.880451in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{0.873073in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{0.875823in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{0.867299in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{0.863143in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{0.862369in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{0.856111in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{0.861849in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{0.846690in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{0.851619in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{0.848677in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{0.847729in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{0.851927in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{0.852065in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{0.847872in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{0.850859in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{0.851768in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{0.847978in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{0.848925in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{0.848013in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{0.854075in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{0.854033in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{0.854862in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{0.856793in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{0.854184in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{0.853724in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{0.854496in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{0.849437in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{0.859305in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{0.860274in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{0.856620in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{0.857119in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{0.857111in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{0.854686in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{0.855319in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{0.854246in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{0.850551in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{0.855971in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{0.850614in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.850514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.429215in}}{\pgfqpoint{5.035017in}{0.932135in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{0.853961in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{0.851510in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{0.701089in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{0.671783in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{0.689661in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{0.789893in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{0.967751in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{1.064931in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{1.048604in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{0.971762in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{0.911307in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{0.890141in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{0.887545in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{0.877260in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{0.848345in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{0.825333in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{0.813309in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{0.807258in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{0.812013in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{0.824460in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{0.829950in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{0.837426in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{0.842309in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{0.842517in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{0.837082in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{0.838465in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{0.844503in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{0.856487in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{0.862453in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{0.858742in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{0.863925in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{0.866302in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{0.866805in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{0.860954in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{0.858862in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{0.861928in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{0.856025in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{0.852934in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{0.851078in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{0.849990in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{0.852956in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{0.854812in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{0.855091in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{0.847474in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{0.859586in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{0.853963in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{0.859503in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{0.857390in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{0.851541in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{0.854062in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{0.855437in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{0.855071in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{0.852728in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{0.848665in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{0.851364in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{0.851620in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{0.853386in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{0.851288in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{0.856319in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{0.853847in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{0.853959in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{0.853289in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{0.854402in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{0.853612in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{0.853422in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{0.854329in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{0.854483in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{0.855169in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{0.853456in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{0.855788in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{0.854573in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{0.852420in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{0.855353in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{0.855599in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.853662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.429215in}}{\pgfqpoint{5.035017in}{0.932135in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{0.851462in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{0.791507in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{0.599984in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{0.471585in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{0.517285in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{0.773677in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{1.119296in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{1.318980in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{1.310862in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{1.187330in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{1.020058in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{0.909824in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{0.869031in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{0.848673in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{0.833709in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{0.825721in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{0.817658in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{0.814972in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{0.810603in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{0.812381in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{0.810429in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{0.798067in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{0.791002in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{0.782892in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{0.771482in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{0.767960in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{0.772251in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{0.789602in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{0.800292in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{0.809162in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{0.825773in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{0.841146in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{0.852616in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{0.861790in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{0.870428in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{0.885376in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{0.888032in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{0.891927in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{0.895899in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{0.899831in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{0.898292in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{0.898423in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{0.897964in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{0.885576in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{0.890442in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{0.880060in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{0.876260in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{0.868891in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{0.854621in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{0.850149in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{0.845058in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{0.839027in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{0.835604in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{0.830533in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{0.828011in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{0.824690in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{0.826749in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{0.829357in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{0.835013in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{0.835032in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{0.841400in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{0.843967in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{0.849006in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{0.850757in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{0.854510in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{0.858310in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{0.862365in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{0.863035in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{0.866105in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{0.867808in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{0.866070in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{0.867879in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{0.866687in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{0.862882in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{0.864314in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{0.861198in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.859253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{1.361350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.361350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{1.361350in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.361350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/bulk/fig-bulkmd-siterdf-cc.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.576795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{3.505259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636611in,y=1.543768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643615in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.643615in,y=1.543768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650618in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650618in,y=1.543768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657622in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657622in,y=1.543768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664625in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.664625in,y=1.543768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=1.543768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329564in,y=1.601455in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.874482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329564in,y=1.834947in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.107974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329564in,y=2.068439in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.341466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329564in,y=2.301931in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.574958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329564in,y=2.535423in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.808450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329564in,y=2.768915in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{3.041942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329564in,y=3.002407in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{3.275433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329564in,y=3.235898in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284160in,y=2.573125in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle g(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.640990in}}{\pgfqpoint{5.035017in}{1.864269in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{1.641282in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{1.643405in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{1.662039in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{1.739361in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{1.939094in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{2.260331in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{2.654828in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{3.048348in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{3.319406in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{3.394720in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{3.386152in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{3.333539in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{3.167169in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{3.099116in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{3.015774in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{2.889147in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{2.751792in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{2.666274in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{2.550836in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{2.445062in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{2.377616in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{2.363096in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{2.335203in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{2.324768in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{2.301792in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{2.312038in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.330308in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.371804in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{2.395821in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{2.424695in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{2.468798in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.498368in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{2.545120in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{2.595436in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{2.608166in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{2.639797in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{2.664337in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{2.679656in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{2.694220in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{2.684434in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.693557in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{2.693645in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{2.694636in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{2.684715in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{2.664657in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{2.644814in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{2.620589in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.600468in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{2.576879in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{2.561095in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{2.554144in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{2.530822in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.523341in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{2.518924in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{2.506029in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{2.509044in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{2.523124in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{2.527650in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{2.537826in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{2.537170in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{2.546330in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{2.561802in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{2.576106in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{2.582746in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{2.582125in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{2.597501in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{2.602415in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{2.600770in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.611714in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{2.607235in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{2.608444in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{2.616790in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{2.607445in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{2.607831in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{2.593346in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.596110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.640990in}}{\pgfqpoint{5.035017in}{1.864269in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{1.641044in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{1.643357in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{1.746954in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{1.951253in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{2.285827in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{2.705435in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{3.067846in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{3.308992in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{3.397909in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{3.385352in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{3.306692in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{3.247061in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{3.168311in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{3.084282in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{2.988855in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{2.874198in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{2.741235in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{2.620377in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{2.516293in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{2.431679in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{2.385541in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{2.350315in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{2.329595in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{2.316770in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{2.327083in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{2.336345in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.353943in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.382163in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{2.409916in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{2.446555in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{2.488753in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.524031in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{2.555374in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{2.591374in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{2.620185in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{2.639257in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{2.655693in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{2.667857in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{2.682791in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{2.690425in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.686869in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{2.683006in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{2.681477in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{2.661772in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{2.647151in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{2.635443in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{2.610487in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.595087in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{2.580940in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{2.561285in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{2.547749in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{2.533043in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.526749in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{2.522536in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{2.525963in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{2.524261in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{2.528596in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{2.531768in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{2.540697in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{2.546161in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{2.555659in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{2.568424in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{2.575081in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{2.582638in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{2.586986in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{2.592666in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{2.598786in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{2.604940in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.603890in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{2.608048in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{2.605248in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{2.604470in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{2.601179in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{2.597450in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{2.593460in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.591080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.640990in}}{\pgfqpoint{5.035017in}{1.864269in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{1.641021in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{1.641176in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{1.644035in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{1.667232in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{1.753065in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{1.959702in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{2.304625in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{2.716847in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{3.095165in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{3.322769in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{3.416485in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{3.392059in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{3.318248in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{3.246924in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{3.163397in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{3.073776in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{2.961578in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{2.836574in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{2.707959in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{2.590744in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{2.501074in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{2.435742in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{2.392142in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{2.361464in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{2.349058in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{2.344145in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{2.343687in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{2.351999in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.367580in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.394502in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{2.421835in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{2.455632in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{2.489717in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.520273in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{2.552101in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{2.581134in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{2.608192in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{2.630298in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{2.648814in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{2.663206in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{2.675904in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{2.683053in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.685714in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{2.679151in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{2.672690in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{2.663122in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{2.649354in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{2.631836in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{2.612651in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.595768in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{2.580095in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{2.563679in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{2.551431in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{2.540228in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.531303in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{2.528524in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{2.526790in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{2.528024in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{2.529147in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{2.533450in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{2.540416in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{2.548947in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{2.556034in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{2.565601in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{2.572109in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{2.580151in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{2.586379in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{2.592015in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{2.596974in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{2.600341in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.601956in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{2.604498in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{2.602994in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{2.602381in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{2.600628in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{2.596712in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{2.593890in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.591748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.640990in}}{\pgfqpoint{5.035017in}{1.864269in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{1.641100in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{1.643283in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{1.662648in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{1.749698in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{1.956760in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{2.287081in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{2.682747in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{3.044833in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{3.286941in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{3.383551in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{3.370386in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{3.308931in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{3.233610in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{3.157345in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{3.083921in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{2.997738in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{2.893348in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{2.784812in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{2.677653in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{2.580291in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{2.503014in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{2.436386in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{2.383868in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{2.340229in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{2.310575in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{2.298661in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{2.300469in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.312568in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.335891in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{2.363712in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{2.398314in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{2.440850in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.486537in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{2.531992in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{2.574344in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{2.612937in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{2.645314in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{2.673849in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{2.693286in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{2.709366in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{2.717842in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.715664in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{2.710300in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{2.699769in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{2.682212in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{2.662859in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{2.643880in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{2.628636in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.609026in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{2.585506in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{2.562722in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{2.544527in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{2.529565in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.519830in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{2.511145in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{2.506574in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{2.506773in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{2.509234in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{2.515080in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{2.522708in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{2.534251in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{2.542804in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{2.557286in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{2.567135in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{2.579236in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{2.589024in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{2.598770in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{2.605459in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{2.611267in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.614788in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{2.615515in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{2.615759in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{2.614737in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{2.611279in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{2.606505in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{2.601738in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.598154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.640990in}}{\pgfqpoint{5.035017in}{1.864269in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{1.641001in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{1.641584in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{1.646705in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{1.676711in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{1.784807in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{2.041042in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{2.453323in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{2.909442in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{3.245091in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{3.372773in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{3.338604in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{3.233345in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{3.141192in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{3.070293in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{3.012187in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{2.965937in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{2.901896in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{2.827090in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{2.737470in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{2.644381in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{2.565403in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{2.496753in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{2.445167in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{2.406431in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{2.375344in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{2.355716in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{2.350038in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{2.349088in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.359122in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.375355in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{2.401596in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{2.430366in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{2.467200in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.505032in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{2.542647in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{2.579754in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{2.614091in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{2.643112in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{2.664516in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{2.679620in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{2.689764in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{2.692766in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.691438in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{2.685484in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{2.675111in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{2.664341in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{2.647578in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{2.627689in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{2.610994in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.592724in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{2.574762in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{2.561288in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{2.548984in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{2.537451in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.530167in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{2.526167in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{2.522600in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{2.522648in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{2.525506in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{2.530364in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{2.536602in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{2.548048in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{2.554104in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{2.564860in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{2.573363in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{2.582329in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{2.590728in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{2.597569in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{2.601577in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{2.602221in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.607793in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{2.607987in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{2.607284in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{2.604617in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{2.602508in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{2.600725in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{2.593603in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.590899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.640990in}}{\pgfqpoint{5.035017in}{1.864269in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{1.642264in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{1.673946in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{1.841389in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{2.170446in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{2.522483in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{2.764489in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{2.885109in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{2.929198in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{2.939317in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{2.929683in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{2.911759in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{2.896553in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{2.887478in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{2.878289in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{2.858076in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{2.812857in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{2.753804in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{2.689191in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{2.634520in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{2.585652in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{2.544778in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{2.516878in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{2.495722in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{2.477565in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{2.464585in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{2.456255in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{2.458546in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{2.462335in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.475967in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.490580in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{2.508394in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{2.524875in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{2.542625in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.558096in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{2.577801in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{2.589267in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{2.602515in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{2.612875in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{2.619094in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{2.623404in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{2.624758in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{2.622388in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.620764in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{2.618719in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{2.612796in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{2.604457in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{2.598419in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{2.590930in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{2.586465in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.580115in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{2.573471in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{2.567802in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{2.566183in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{2.564159in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.562496in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{2.561655in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{2.561960in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{2.562210in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{2.563313in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{2.565330in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{2.567608in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{2.571757in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{2.575567in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{2.576698in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{2.579650in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{2.581341in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{2.582829in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{2.584946in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{2.585236in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{2.585382in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.587017in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{2.586698in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{2.586701in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{2.585557in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{2.584034in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{2.582300in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{2.580757in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.580709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{3.416485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.640990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.640990in}}{\pgfqpoint{5.035017in}{1.864269in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{1.641153in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{1.644211in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{1.665757in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{1.752774in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{1.959034in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{2.300480in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{2.726774in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{3.087568in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{3.318386in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{3.415109in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{3.386379in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{3.321111in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{3.240565in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{3.168768in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{3.071827in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{2.958770in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{2.840110in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{2.705004in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{2.591153in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{2.501796in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{2.437892in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{2.389666in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{2.361771in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{2.348364in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{2.343555in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{2.341041in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{2.357001in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.366151in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.394008in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{2.424341in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{2.456437in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{2.487900in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.519584in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{2.552572in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{2.581337in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{2.609037in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{2.631372in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{2.650440in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{2.666384in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{2.675253in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{2.682326in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.685423in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{2.681463in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{2.671173in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{2.663789in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{2.647760in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{2.630774in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{2.613883in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.596873in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{2.577199in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{2.562202in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{2.551822in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{2.539181in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.532731in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{2.527417in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{2.528147in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{2.529472in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{2.528705in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{2.533026in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{2.539836in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{2.549449in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{2.555696in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{2.565170in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{2.572811in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{2.579226in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{2.587431in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{2.590318in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{2.596523in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{2.599583in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.605937in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{2.606751in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{2.603277in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{2.602289in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{2.600383in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{2.596084in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{2.592952in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.592051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.386848in}{2.317597in}}%
\pgfpathlineto{\pgfqpoint{3.609070in}{2.317597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.697959in,y=2.347750in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont all-atom}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.697959in,y=2.231266in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386848in}{2.113930in}}%
\pgfpathlineto{\pgfqpoint{3.609070in}{2.113930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.697959in,y=2.075041in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont trimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386848in}{1.957704in}}%
\pgfpathlineto{\pgfqpoint{3.609070in}{1.957704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.697959in,y=1.918815in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont dimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386848in}{1.801479in}}%
\pgfpathlineto{\pgfqpoint{3.609070in}{1.801479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.697959in,y=1.762590in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont IBI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489872in}{2.317597in}}%
\pgfpathlineto{\pgfqpoint{4.712095in}{2.317597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.800984in,y=2.278708in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont MSCG/FM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489872in}{2.151343in}}%
\pgfpathlineto{\pgfqpoint{4.712095in}{2.151343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.800984in,y=2.112455in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont core-only (DBI)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489872in}{1.985090in}}%
\pgfpathlineto{\pgfqpoint{4.712095in}{1.985090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.800984in,y=1.946201in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont core-only (MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.361350in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{1.361350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636611in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643615in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.643615in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650618in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650618in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657622in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657622in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664625in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.664625in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154120in,y=0.175768in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairCC distance [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.856365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388577in,y=0.816830in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.355863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388577in,y=1.316328in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284160in,y=0.895283in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta g(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.429215in}}{\pgfqpoint{5.035017in}{0.932135in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{0.857057in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{0.852054in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{0.836484in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{0.784631in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{0.749723in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{0.641639in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{0.471585in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{0.646614in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{0.861820in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{0.747323in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{0.855153in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{0.922834in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{0.901421in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{0.847814in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{1.002312in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{1.161230in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{1.118624in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{1.106595in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{1.118638in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{0.894712in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{0.791918in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{0.863453in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{0.785980in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{0.755890in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{0.646457in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{0.615893in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{0.664669in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{0.737616in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{0.703838in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{0.686602in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{0.754204in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{0.742901in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{0.816511in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{0.931769in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{0.851709in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{0.901423in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{0.930688in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{0.927344in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{0.957803in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{0.867639in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{0.899868in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{0.921516in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{0.981845in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{0.968279in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{0.946734in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{0.931453in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{0.892229in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{0.875592in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{0.854651in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{0.850446in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{0.868784in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{0.811657in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{0.806145in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{0.810943in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{0.738073in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{0.747114in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{0.826521in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{0.827614in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{0.845614in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{0.790691in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{0.806275in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{0.838353in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{0.873987in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{0.875189in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{0.827986in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{0.894782in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{0.887879in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{0.862717in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{0.887260in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{0.858954in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{0.883999in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{0.933920in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{0.894133in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{0.919190in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{0.858469in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.878076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.429215in}}{\pgfqpoint{5.035017in}{0.932135in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{0.851801in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{0.841494in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{0.825237in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{0.814749in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{0.777998in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{0.742238in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{0.750889in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{0.806126in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{0.764377in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{0.850873in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{0.779249in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{0.891105in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{0.853920in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{0.922977in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{1.017263in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{1.038673in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{1.050132in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{1.012658in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{0.933898in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{0.823138in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{0.834305in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{0.795099in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{0.755991in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{0.713115in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{0.781716in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{0.745894in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{0.791074in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{0.793017in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{0.779219in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{0.803516in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{0.860924in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{0.880147in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{0.871353in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{0.910043in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{0.915989in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{0.898534in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{0.884459in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{0.864244in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{0.896681in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{0.899677in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{0.864101in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{0.864614in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{0.911469in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{0.845580in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{0.853107in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{0.881336in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{0.838203in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{0.846817in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{0.876370in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{0.851461in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{0.834578in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{0.823540in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{0.824372in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{0.830259in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{0.844685in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{0.828498in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{0.855785in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{0.849638in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{0.860969in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{0.838777in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{0.856170in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{0.873770in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{0.868503in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{0.874611in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{0.853986in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{0.868922in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{0.868469in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{0.885015in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{0.845414in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{0.863299in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{0.866906in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{0.868029in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{0.860623in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{0.863672in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{0.859082in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.851174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.429215in}}{\pgfqpoint{5.035017in}{0.932135in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{0.856527in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{0.856489in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{0.855426in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{0.864255in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{0.857922in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{0.859935in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{0.878532in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{0.803273in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{0.896998in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{0.879807in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{0.863722in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{0.886742in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{0.841053in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{0.890374in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{0.827642in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{0.866791in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{0.871379in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{0.837454in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{0.872172in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{0.854180in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{0.852503in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{0.844869in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{0.869607in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{0.860079in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{0.859522in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{0.870517in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{0.829611in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{0.864008in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{0.859008in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{0.842965in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{0.852058in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{0.866080in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{0.860053in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{0.853846in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{0.855281in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{0.851845in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{0.850622in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{0.847666in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{0.839370in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{0.859847in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{0.860253in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{0.857920in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{0.844000in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{0.864474in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{0.852798in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{0.864891in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{0.862047in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{0.849777in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{0.850458in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{0.871852in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{0.864261in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{0.854273in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{0.861962in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{0.848727in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{0.862288in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{0.849106in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{0.848621in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{0.858731in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{0.858633in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{0.859467in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{0.853675in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{0.858173in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{0.858669in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{0.852611in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{0.861311in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{0.850734in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{0.865441in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{0.858780in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{0.860419in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{0.835070in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{0.844317in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{0.854850in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{0.856858in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{0.857672in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{0.859722in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{0.861381in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.854747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.429215in}}{\pgfqpoint{5.035017in}{0.932135in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{0.856086in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{0.851402in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{0.839741in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{0.839913in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{0.844204in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{0.784706in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{0.620903in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{0.627816in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{0.687587in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{0.770832in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{0.791225in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{0.819171in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{0.795272in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{0.921046in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{1.064770in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{1.141091in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{1.283190in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{1.318980in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{1.276168in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{1.204645in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{1.106229in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{0.974545in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{0.812863in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{0.679987in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{0.629714in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{0.554026in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{0.569795in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{0.545550in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{0.532114in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{0.545516in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{0.604732in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{0.679628in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{0.746303in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{0.818966in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{0.877224in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{0.930930in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{0.981558in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{1.000240in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{1.038805in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{1.046309in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{1.018097in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{1.010589in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{1.009300in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{0.954896in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{0.937116in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{0.926460in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{0.935264in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{0.921364in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{0.900793in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{0.859142in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{0.817350in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{0.804936in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{0.787367in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{0.769341in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{0.740990in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{0.734970in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{0.752232in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{0.760390in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{0.764758in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{0.775081in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{0.787417in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{0.826011in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{0.856417in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{0.864885in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{0.901566in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{0.904155in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{0.918855in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{0.903698in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{0.903235in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{0.923120in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{0.922939in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{0.914636in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{0.912097in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{0.903353in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.889008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{1.361350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.361350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{1.361350in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.361350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/bulk/fig-bulkmd-siterdf-co.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.576795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{3.505259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636611in,y=1.543768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643615in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.643615in,y=1.543768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650618in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650618in,y=1.543768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657622in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657622in,y=1.543768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664625in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.664625in,y=1.543768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=1.543768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388577in,y=1.601455in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.089630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388577in,y=2.050095in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.538269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388577in,y=2.498734in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.986909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388577in,y=2.947373in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{3.435548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388577in,y=3.396013in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284160in,y=2.573125in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle g(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.640990in}}{\pgfqpoint{5.035017in}{1.864269in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{1.644199in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{1.664801in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{1.773332in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{2.048887in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{2.468749in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{2.927306in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{3.232987in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{3.380931in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{3.241941in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{3.076587in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{2.867965in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{2.703035in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{2.591736in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{2.526286in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{2.496908in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{2.510015in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{2.530590in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{2.565397in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{2.579359in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{2.581531in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{2.579764in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{2.541801in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{2.506655in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{2.491929in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{2.485991in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{2.474445in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{2.473384in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{2.473716in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.472763in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.465830in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{2.470913in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{2.477963in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{2.479201in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.497111in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{2.506768in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{2.531270in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{2.543319in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{2.558957in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{2.574661in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{2.585165in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{2.582860in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{2.584259in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.589694in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{2.581287in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{2.576749in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{2.585495in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{2.569677in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{2.562107in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{2.555057in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.549900in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{2.543441in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{2.539042in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{2.532365in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{2.529103in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.529169in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{2.521272in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{2.525389in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{2.519706in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{2.522077in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{2.521062in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{2.520986in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{2.532300in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{2.533561in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{2.542297in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{2.539796in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{2.544569in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{2.540029in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{2.550607in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{2.549762in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{2.549901in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.553799in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{2.550749in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{2.551408in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{2.549508in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{2.548645in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{2.547505in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{2.550234in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.549857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.640990in}}{\pgfqpoint{5.035017in}{1.864269in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{1.643293in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{1.666658in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{1.769704in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{2.043450in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{2.481394in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{2.945268in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{3.304309in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{3.416485in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{3.294519in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{3.049973in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{2.815977in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{2.650436in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{2.535189in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{2.477457in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{2.472385in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{2.483664in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{2.515179in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{2.554174in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{2.579648in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{2.579856in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{2.569685in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{2.552337in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{2.528563in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{2.516869in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{2.507888in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{2.503775in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{2.495199in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{2.492489in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.483356in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.480036in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{2.474054in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{2.478029in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{2.481072in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.493696in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{2.509295in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{2.528342in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{2.544590in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{2.560206in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{2.569316in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{2.578750in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{2.578956in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{2.581491in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.581526in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{2.574137in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{2.570162in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{2.570983in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{2.563345in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{2.557339in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{2.548823in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.544184in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{2.538494in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{2.535068in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{2.532732in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{2.531993in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.528212in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{2.525722in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{2.530116in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{2.526682in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{2.530102in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{2.530967in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{2.531906in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{2.533511in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{2.537592in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{2.538756in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{2.540067in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{2.544050in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{2.544658in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{2.545791in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{2.549828in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{2.550451in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.549196in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{2.546310in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{2.549416in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{2.549689in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{2.547699in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{2.548366in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{2.546178in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.545278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.640990in}}{\pgfqpoint{5.035017in}{1.864269in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{1.640996in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{1.641145in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{1.643176in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{1.667188in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{1.788384in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{2.076980in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{2.524855in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{3.003861in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{3.335784in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{3.407735in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{3.241372in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{2.998869in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{2.781564in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{2.627930in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{2.529242in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{2.471261in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{2.466697in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{2.489228in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{2.522814in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{2.560891in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{2.584960in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{2.591920in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{2.579942in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{2.557182in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{2.533259in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{2.515860in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{2.504127in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{2.505003in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{2.504941in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{2.498110in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.492137in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.483965in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{2.477004in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{2.471865in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{2.477556in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.486780in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{2.501849in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{2.519957in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{2.534671in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{2.548944in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{2.560660in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{2.570044in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{2.578223in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{2.579750in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.580578in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{2.579668in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{2.576309in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{2.573077in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{2.568169in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{2.561539in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{2.557679in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.550653in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{2.546947in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{2.542536in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{2.538036in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{2.532683in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.532813in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{2.530468in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{2.528126in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{2.527745in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{2.528029in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{2.530541in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{2.531560in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{2.532659in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{2.534743in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{2.537897in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{2.537821in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{2.538987in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{2.542029in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{2.543692in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{2.544323in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{2.546364in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.546682in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{2.546362in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{2.548242in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{2.548437in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{2.548157in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{2.546726in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{2.547069in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.545610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.640990in}}{\pgfqpoint{5.035017in}{1.864269in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{1.641016in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{1.641243in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{1.644400in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{1.672261in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{1.788135in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{2.052950in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{2.424635in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{2.780022in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{3.025997in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{3.125849in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{3.116657in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{3.050923in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{2.990168in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{2.944150in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{2.827035in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{2.669115in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{2.578784in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{2.556583in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{2.561044in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{2.571765in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{2.576942in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{2.570360in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{2.553534in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{2.528170in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{2.504354in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{2.487067in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{2.465283in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{2.458724in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{2.452497in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.447759in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.446408in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{2.448920in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{2.457008in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{2.470936in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.488247in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{2.510199in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{2.529450in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{2.547598in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{2.561301in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{2.572767in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{2.581486in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{2.587099in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{2.591234in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.592840in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{2.591419in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{2.588441in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{2.583204in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{2.577348in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{2.570620in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{2.561825in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.552269in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{2.544613in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{2.536529in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{2.528913in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{2.524737in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.519845in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{2.517153in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{2.516036in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{2.516080in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{2.517322in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{2.521094in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{2.524071in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{2.527507in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{2.532991in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{2.535786in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{2.541083in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{2.544548in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{2.547745in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{2.550992in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{2.552931in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{2.554486in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.554990in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{2.555267in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{2.554726in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{2.554046in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{2.552652in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{2.551004in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{2.549458in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.547684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.640990in}}{\pgfqpoint{5.035017in}{1.864269in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{1.641097in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{1.643176in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{1.663331in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{1.758660in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{2.005546in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{2.371401in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{2.721978in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{2.940546in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{2.995842in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{2.955617in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{2.912761in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{2.886123in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{2.855410in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{2.821237in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{2.781063in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{2.742619in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{2.713180in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{2.693841in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{2.671371in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{2.649146in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{2.612811in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{2.571691in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{2.527142in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{2.483287in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{2.450007in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{2.424732in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{2.410763in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{2.403127in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{2.402306in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.407614in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.418850in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{2.434317in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{2.455086in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{2.475769in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.499726in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{2.524499in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{2.545463in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{2.563547in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{2.579918in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{2.590310in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{2.598166in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{2.602212in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{2.606343in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.605568in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{2.600164in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{2.595084in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{2.589224in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{2.579776in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{2.569385in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{2.561095in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.549436in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{2.541945in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{2.532853in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{2.525728in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{2.518646in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.514188in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{2.512656in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{2.511095in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{2.510030in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{2.513140in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{2.516061in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{2.518466in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{2.524081in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{2.530197in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{2.534408in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{2.538608in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{2.544353in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{2.548489in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{2.550651in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{2.554760in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{2.555427in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.557647in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{2.558370in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{2.557797in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{2.556478in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{2.555248in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{2.553789in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{2.551196in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.549235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.640990in}}{\pgfqpoint{5.035017in}{1.864269in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{1.642852in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{1.686559in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{1.898296in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{2.269683in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{2.567737in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{2.702276in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{2.733028in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{2.732901in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{2.722940in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{2.724697in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{2.725396in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{2.728327in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{2.732961in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{2.738838in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{2.733570in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{2.716870in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{2.698133in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{2.670587in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{2.634681in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{2.597765in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{2.563520in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{2.533177in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{2.506944in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{2.486650in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{2.472623in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{2.464063in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{2.460242in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{2.461195in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{2.463836in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.471424in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.480923in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{2.491758in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{2.503154in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{2.516853in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.526999in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{2.538969in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{2.549098in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{2.556413in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{2.562718in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{2.567431in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{2.569324in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{2.571857in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{2.573008in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.571098in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{2.568285in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{2.564546in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{2.560457in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{2.555191in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{2.551556in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{2.547739in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.543476in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{2.539908in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{2.536451in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{2.534392in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{2.531524in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.531590in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{2.530386in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{2.529621in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{2.531567in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{2.532471in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{2.532139in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{2.534474in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{2.537646in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{2.539122in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{2.539898in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{2.542597in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{2.544590in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{2.544636in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{2.545660in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{2.546047in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{2.547654in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.547275in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{2.546470in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{2.546349in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{2.546272in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{2.545456in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{2.544249in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{2.544337in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.543684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{3.435548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.640990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.640990in}}{\pgfqpoint{5.035017in}{1.864269in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{1.641017in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{1.643286in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{1.668037in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{1.786268in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{2.076661in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{2.526112in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{3.008933in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{3.338491in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{3.407307in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{3.239435in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{2.997739in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{2.782903in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{2.628650in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{2.523707in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{2.479033in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{2.467585in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{2.489946in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{2.523085in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{2.564482in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{2.586615in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{2.590493in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{2.579518in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{2.557077in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{2.533680in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{2.516487in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{2.505661in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{2.505541in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{2.502608in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{2.497689in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.493067in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.484412in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{2.474415in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{2.473209in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{2.476037in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.488193in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{2.501102in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{2.518198in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{2.535257in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{2.548845in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{2.562027in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{2.570276in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{2.576206in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{2.580649in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.580348in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{2.579210in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{2.575814in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{2.574831in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{2.567503in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{2.562729in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{2.557185in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.551717in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{2.545891in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{2.542723in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{2.537498in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{2.531903in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.531459in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{2.529220in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{2.527740in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{2.528921in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{2.528115in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{2.529375in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{2.530224in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{2.532496in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{2.534650in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{2.536630in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{2.537353in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{2.541085in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{2.541320in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{2.543020in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{2.544874in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{2.545908in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.548699in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{2.547185in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{2.549236in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{2.547613in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{2.546662in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{2.547803in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{2.546641in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.546493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.386848in}{2.317597in}}%
\pgfpathlineto{\pgfqpoint{3.609070in}{2.317597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.697959in,y=2.347750in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont all-atom}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.697959in,y=2.231266in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386848in}{2.113930in}}%
\pgfpathlineto{\pgfqpoint{3.609070in}{2.113930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.697959in,y=2.075041in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont trimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386848in}{1.957704in}}%
\pgfpathlineto{\pgfqpoint{3.609070in}{1.957704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.697959in,y=1.918815in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont dimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386848in}{1.801479in}}%
\pgfpathlineto{\pgfqpoint{3.609070in}{1.801479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.697959in,y=1.762590in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont IBI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489872in}{2.317597in}}%
\pgfpathlineto{\pgfqpoint{4.712095in}{2.317597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.800984in,y=2.278708in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont MSCG/FM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489872in}{2.151343in}}%
\pgfpathlineto{\pgfqpoint{4.712095in}{2.151343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.800984in,y=2.112455in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont core-only (DBI)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489872in}{1.985090in}}%
\pgfpathlineto{\pgfqpoint{4.712095in}{1.985090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.800984in,y=1.946201in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont core-only (MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.361350in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{1.361350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636611in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643615in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.643615in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650618in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650618in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657622in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657622in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664625in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.664625in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154120in,y=0.175768in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairCO distance [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.651103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349235in,y=0.611568in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.893255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388577in,y=0.853720in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.135406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388577in,y=1.095871in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284160in,y=0.895283in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta g(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.429215in}}{\pgfqpoint{5.035017in}{0.932135in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{0.893255in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{0.893255in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{0.893255in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{0.893255in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{0.893255in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{0.893255in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{0.893219in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{0.894486in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{0.888888in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{0.875799in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{0.855777in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{0.815851in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{0.783110in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{0.750892in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{0.857664in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{0.896636in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{0.999650in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{1.008035in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{0.993626in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{0.985050in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{0.957016in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{0.932822in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{0.920334in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{0.903383in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{0.894490in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{0.883464in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{0.881162in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{0.893587in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{0.872642in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{0.856789in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{0.860116in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{0.866713in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{0.851294in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{0.853821in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{0.860906in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{0.865857in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{0.868181in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{0.888530in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{0.899670in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{0.897524in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{0.905288in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{0.900901in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{0.910893in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{0.904133in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{0.906899in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{0.910303in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{0.913345in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{0.902233in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{0.898126in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{0.905865in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{0.896057in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{0.894516in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{0.907643in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{0.896188in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{0.892415in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{0.890383in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{0.890803in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{0.889948in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{0.888287in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{0.886328in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{0.889476in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{0.890165in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{0.882530in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{0.890082in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{0.880820in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{0.885106in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{0.882038in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{0.880790in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{0.892990in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{0.891785in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{0.900902in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{0.896551in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{0.897956in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{0.891512in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{0.903493in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{0.899851in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{0.898643in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{0.900137in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{0.898064in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{0.896186in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{0.895812in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{0.895931in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{0.892853in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{0.898103in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.897794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.429215in}}{\pgfqpoint{5.035017in}{0.932135in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{0.893255in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{0.893255in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{0.893255in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{0.893255in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{0.893255in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{0.893255in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{0.893219in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{0.893264in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{0.891395in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{0.870904in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{0.848441in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{0.832913in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{0.807348in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{0.847131in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{0.905639in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{0.967582in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{0.963738in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{0.937884in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{0.922652in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{0.908748in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{0.891128in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{0.899731in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{0.884777in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{0.882587in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{0.879346in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{0.883853in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{0.878902in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{0.879986in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{0.886859in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{0.886351in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{0.893770in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{0.896260in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{0.890872in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{0.883258in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{0.886238in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{0.880151in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{0.887350in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{0.892768in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{0.899759in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{0.900050in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{0.900680in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{0.904310in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{0.906944in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{0.905849in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{0.908585in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{0.903090in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{0.896965in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{0.894391in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{0.894844in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{0.886409in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{0.885628in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{0.888062in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{0.887644in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{0.885982in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{0.881970in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{0.883091in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{0.883274in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{0.882924in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{0.886824in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{0.893375in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{0.888873in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{0.888535in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{0.896461in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{0.890234in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{0.895935in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{0.895402in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{0.895525in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{0.894624in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{0.897225in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{0.896123in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{0.896917in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{0.897255in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{0.897759in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{0.896994in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{0.899939in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{0.899385in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{0.893926in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{0.892074in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{0.893498in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{0.896057in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{0.894653in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{0.894015in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{0.892631in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.891615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.429215in}}{\pgfqpoint{5.035017in}{0.932135in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{0.893255in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{0.893255in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{0.893255in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{0.893255in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{0.893255in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{0.893263in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{0.893427in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{0.893107in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{0.892109in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{0.896110in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{0.893686in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{0.891558in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{0.886411in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{0.889602in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{0.893832in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{0.895868in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{0.894780in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{0.891448in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{0.892283in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{0.900723in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{0.882767in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{0.892056in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{0.892889in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{0.888409in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{0.891021in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{0.895180in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{0.893827in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{0.893397in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{0.892687in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{0.892408in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{0.891186in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{0.892529in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{0.896403in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{0.893822in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{0.891999in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{0.892651in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{0.896749in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{0.891442in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{0.895305in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{0.891349in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{0.894263in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{0.895628in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{0.892464in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{0.893388in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{0.892941in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{0.895976in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{0.892041in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{0.893565in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{0.893872in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{0.893923in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{0.890887in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{0.894153in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{0.891649in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{0.893921in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{0.891820in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{0.894680in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{0.893002in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{0.894307in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{0.895081in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{0.894938in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{0.893776in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{0.891668in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{0.893138in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{0.894828in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{0.895058in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{0.893474in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{0.893381in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{0.894965in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{0.893886in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{0.890423in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{0.894212in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{0.894162in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{0.892512in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{0.893870in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{0.890533in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{0.892144in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{0.891914in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{0.894367in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{0.895271in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{0.891801in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{0.893833in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.892064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.429215in}}{\pgfqpoint{5.035017in}{0.932135in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{0.893255in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{0.893255in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{0.893255in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{0.893255in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{0.893255in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{0.893289in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{0.893560in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{0.894758in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{0.898955in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{0.895773in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{0.861261in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{0.756325in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{0.584370in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{0.471585in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{0.513465in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{0.727582in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{0.965020in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{1.172931in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{1.318980in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{1.302556in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{1.149744in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{1.043302in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{0.983172in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{0.944475in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{0.903082in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{0.880202in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{0.866087in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{0.858193in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{0.854249in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{0.853684in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{0.853556in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{0.850636in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{0.838931in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{0.834039in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{0.832273in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{0.832117in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{0.841974in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{0.858853in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{0.871395in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{0.886372in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{0.893328in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{0.905530in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{0.908438in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{0.909907in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{0.910062in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{0.907748in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{0.908381in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{0.907953in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{0.907537in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{0.910111in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{0.909728in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{0.910293in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{0.904553in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{0.906539in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{0.903902in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{0.899515in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{0.894001in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{0.891530in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{0.884896in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{0.881670in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{0.877583in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{0.876972in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{0.877462in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{0.875927in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{0.878690in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{0.882081in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{0.884952in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{0.886523in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{0.891016in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{0.892115in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{0.898288in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{0.897927in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{0.901925in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{0.904012in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{0.904126in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{0.904830in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{0.901744in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{0.904161in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{0.900664in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{0.901936in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{0.901337in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{0.897574in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{0.897057in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.894862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{1.361350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.361350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{1.361350in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.361350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/bulk/fig-bulkmd-siterdf-oo.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.576795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{3.505259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636611in,y=1.543768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643615in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.643615in,y=1.543768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650618in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650618in,y=1.543768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657622in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657622in,y=1.543768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664625in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.664625in,y=1.543768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=1.543768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480376in,y=1.601455in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.078675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480376in,y=2.039140in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.516359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480376in,y=2.476824in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.954044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480376in,y=2.914508in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{3.391728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480376in,y=3.352193in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284160in,y=2.573125in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle g(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.640990in}}{\pgfqpoint{5.035017in}{1.864269in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{1.641387in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{1.707424in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{2.359899in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{3.124829in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{2.895353in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{2.346884in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{2.018966in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{1.884597in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{1.824596in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{1.801998in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{1.812687in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{1.819379in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{1.838199in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{1.872263in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{1.908760in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{1.960671in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{2.015612in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{2.073992in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{2.147215in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{2.177622in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{2.170337in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{2.169090in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{2.158101in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{2.139820in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{2.119064in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{2.095266in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{2.085215in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{2.071096in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{2.065320in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{2.053585in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{2.056211in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.053957in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.061664in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{2.060550in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{2.073674in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{2.079361in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.092471in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{2.096584in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{2.098064in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{2.104293in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{2.098124in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{2.098664in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{2.100962in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{2.092408in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{2.090524in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.084349in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{2.084495in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{2.081445in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{2.080832in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{2.075177in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{2.075319in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{2.076933in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.078140in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{2.071462in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{2.077333in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{2.074455in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{2.075891in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.071598in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{2.079004in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{2.077909in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{2.076707in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{2.076279in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{2.077025in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{2.075755in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{2.081619in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{2.082181in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{2.079561in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{2.076066in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{2.082039in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{2.081793in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{2.079940in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{2.082770in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{2.079242in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.081963in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{2.082716in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{2.087015in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{2.080702in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{2.084652in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{2.080893in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{2.084950in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.083786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.640990in}}{\pgfqpoint{5.035017in}{1.864269in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{1.641428in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{1.733402in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{2.516144in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{3.313503in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{2.950246in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{2.335006in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{2.007641in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{1.863580in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{1.819533in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{1.801452in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{1.807814in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{1.824015in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{1.845195in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{1.875098in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{1.904853in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{1.952457in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{2.008499in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{2.074104in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{2.130368in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{2.160419in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{2.164362in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{2.153189in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{2.137389in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{2.118790in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{2.097413in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{2.080830in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{2.063653in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{2.054350in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{2.049002in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{2.044694in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{2.046450in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.054165in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.059930in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{2.064370in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{2.071582in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{2.085780in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.095625in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{2.100608in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{2.104548in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{2.104961in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{2.101299in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{2.099720in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{2.096107in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{2.093127in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{2.088009in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.085667in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{2.084451in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{2.084261in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{2.084046in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{2.081118in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{2.082783in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{2.080858in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.081788in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{2.080338in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{2.079270in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{2.080260in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{2.079105in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.079304in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{2.080503in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{2.079780in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{2.078282in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{2.079465in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{2.078675in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{2.079251in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{2.078359in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{2.078585in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{2.078716in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{2.078467in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{2.078938in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{2.079986in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{2.079384in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{2.079751in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{2.079420in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.081304in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{2.082312in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{2.080469in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{2.081894in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{2.081180in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{2.080011in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{2.079141in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.079896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.640990in}}{\pgfqpoint{5.035017in}{1.864269in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{1.641728in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{1.717440in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{2.470668in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{3.203463in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{2.811630in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{2.248228in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{1.943782in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{1.818210in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{1.772467in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{1.765660in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{1.774071in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{1.792280in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{1.819362in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{1.852532in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{1.891303in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{1.939980in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{2.004688in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{2.086162in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{2.155254in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{2.198257in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{2.207611in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{2.205061in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{2.188999in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{2.170542in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{2.153071in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{2.129128in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{2.102680in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{2.085341in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{2.074332in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{2.066123in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{2.065871in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.067001in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.069266in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{2.072159in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{2.076913in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{2.083701in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.088681in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{2.091436in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{2.094950in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{2.094461in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{2.093687in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{2.090649in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{2.085592in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{2.082093in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{2.079710in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.076479in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{2.074474in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{2.073038in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{2.073074in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{2.072336in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{2.071884in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{2.071847in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.073510in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{2.074280in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{2.075695in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{2.076102in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{2.077199in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.078752in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{2.080123in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{2.079664in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{2.080571in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{2.079922in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{2.079672in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{2.080217in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{2.080782in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{2.079906in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{2.081089in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{2.081112in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{2.081200in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{2.081410in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{2.081762in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{2.082165in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{2.081701in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.082587in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{2.082780in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{2.082903in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{2.082787in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{2.082886in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{2.082936in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{2.081739in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.082162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.640990in}}{\pgfqpoint{5.035017in}{1.864269in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{1.641487in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{1.757097in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{2.661485in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{3.416485in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{2.926394in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{2.299758in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{1.972406in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{1.839949in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{1.790524in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{1.776768in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{1.784956in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{1.804894in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{1.836395in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{1.872812in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{1.914880in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{1.963718in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{2.017123in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{2.069836in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{2.114319in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{2.145051in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{2.153988in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{2.146714in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{2.132747in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{2.116493in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{2.101417in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{2.087771in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{2.072479in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{2.061587in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{2.054940in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{2.049041in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{2.047629in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.050109in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.053921in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{2.062251in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{2.071415in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{2.082091in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.092709in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{2.102828in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{2.109187in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{2.113232in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{2.114535in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{2.112364in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{2.110286in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{2.107199in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{2.103108in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.098450in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{2.092915in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{2.086691in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{2.082457in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{2.077955in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{2.076889in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{2.075437in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.074235in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{2.072694in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{2.073175in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{2.075564in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{2.075732in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.075416in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{2.075488in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{2.075492in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{2.074774in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{2.074489in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{2.074935in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{2.074844in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{2.075719in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{2.075426in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{2.076040in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{2.077140in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{2.077400in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{2.078550in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{2.078998in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{2.079824in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{2.081607in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.082360in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{2.083426in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{2.083817in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{2.084025in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{2.083965in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.083025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.640990in}}{\pgfqpoint{5.035017in}{1.864269in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{1.641142in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{1.659024in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{1.817481in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{2.012361in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{2.059473in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{2.071866in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{2.074739in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{2.079765in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{2.080747in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{2.085435in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{2.086309in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{2.091152in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{2.096301in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{2.100210in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{2.109127in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{2.119377in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{2.130539in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{2.142738in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{2.150690in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{2.152014in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{2.143181in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{2.127089in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{2.107302in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{2.088413in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{2.072474in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{2.059656in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{2.051596in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{2.045138in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{2.042094in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{2.040818in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{2.043968in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.044815in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.049203in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{2.054475in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{2.060054in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{2.067139in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.071299in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{2.076337in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{2.082101in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{2.087472in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{2.090663in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{2.093831in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{2.095632in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{2.097409in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{2.098029in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.098421in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{2.097462in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{2.096168in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{2.093261in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{2.092171in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{2.089142in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{2.085922in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.083709in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{2.080950in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{2.078745in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{2.075625in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{2.073491in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.073055in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{2.072235in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{2.071359in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{2.071770in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{2.072096in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{2.073409in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{2.073912in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{2.075863in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{2.077383in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{2.078269in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{2.078848in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{2.080604in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{2.082374in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{2.083209in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{2.083937in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{2.084118in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.084992in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{2.085000in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{2.085111in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{2.084724in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{2.083787in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{2.083788in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{2.083127in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.082679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.640990in}}{\pgfqpoint{5.035017in}{1.864269in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{1.642863in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{1.688344in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{1.857169in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{2.029059in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{2.084041in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{2.091940in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{2.095543in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{2.103704in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{2.105751in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{2.113154in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{2.117158in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{2.123901in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{2.129588in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{2.139865in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{2.149578in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{2.159667in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{2.160683in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{2.149171in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{2.133828in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{2.117174in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{2.100648in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{2.085688in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{2.074886in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{2.066515in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{2.059499in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{2.055728in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{2.053380in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{2.053205in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{2.053894in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{2.055191in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.057899in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.061103in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{2.064320in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{2.066936in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{2.071192in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.072932in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{2.078752in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{2.081361in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{2.084624in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{2.087652in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{2.087535in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{2.090929in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{2.091220in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{2.091639in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.090216in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{2.089544in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{2.087855in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{2.087283in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{2.085184in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{2.084387in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{2.082552in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.081128in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{2.080535in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{2.078654in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{2.077779in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{2.077323in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.076962in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{2.075867in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{2.076568in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{2.076705in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{2.077239in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{2.077650in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{2.078634in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{2.079296in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{2.079770in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{2.080052in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{2.079983in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{2.080083in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{2.081290in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{2.081263in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{2.081964in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{2.082399in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.082317in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{2.082171in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{2.081635in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{2.082146in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{2.082275in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{2.081230in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{2.081287in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.081525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{3.416485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.640990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{1.640990in}}{\pgfqpoint{5.035017in}{1.864269in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{1.641448in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{1.726037in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{2.473282in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{3.173009in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{2.813678in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{2.250379in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{1.944415in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{1.817060in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{1.773820in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{1.764338in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{1.773690in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{1.792787in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{1.819629in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{1.852479in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{1.890599in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{1.938485in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{2.006773in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{2.084111in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{2.156601in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{2.197631in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{2.207678in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{2.202524in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{2.189153in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{2.171713in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{2.152407in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{2.128775in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{2.102496in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{2.086157in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{2.074509in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{2.065961in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{2.067057in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{2.066488in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{2.068869in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{2.074129in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{2.076438in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{2.082417in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{2.088900in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{2.090561in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{2.095748in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{2.093111in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{2.094945in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{2.090218in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{2.085669in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{2.082325in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{2.079282in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.076273in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{2.074766in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{2.072877in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{2.072041in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{2.072845in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{2.071434in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{2.072036in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{2.072879in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{2.074808in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{2.075636in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{2.076804in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{2.077837in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{2.079481in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{2.079430in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{2.079935in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{2.081319in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{2.079511in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{2.079857in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{2.080901in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{2.080542in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{2.080610in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{2.081816in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{2.080355in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{2.080863in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{2.082781in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{2.081411in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{2.082431in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{2.083307in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{2.083277in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{2.082526in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{2.081626in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{2.082478in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{2.082238in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{2.082044in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{2.082542in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.081791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.386848in}{3.296036in}}%
\pgfpathlineto{\pgfqpoint{3.609070in}{3.296036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.697959in,y=3.326189in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont all-atom}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.697959in,y=3.209705in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386848in}{3.092369in}}%
\pgfpathlineto{\pgfqpoint{3.609070in}{3.092369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.697959in,y=3.053480in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont trimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386848in}{2.936143in}}%
\pgfpathlineto{\pgfqpoint{3.609070in}{2.936143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.697959in,y=2.897254in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont dimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386848in}{2.779918in}}%
\pgfpathlineto{\pgfqpoint{3.609070in}{2.779918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.697959in,y=2.741029in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont IBI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489872in}{3.296036in}}%
\pgfpathlineto{\pgfqpoint{4.712095in}{3.296036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.800984in,y=3.257147in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont MSCG/FM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489872in}{3.129783in}}%
\pgfpathlineto{\pgfqpoint{4.712095in}{3.129783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.800984in,y=3.090894in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont core-only (DBI)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489872in}{2.963529in}}%
\pgfpathlineto{\pgfqpoint{4.712095in}{2.963529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.800984in,y=2.924640in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont core-only (MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.361350in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{1.361350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636611in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643615in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.643615in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650618in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650618in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657622in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657622in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664625in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.664625in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154120in,y=0.175768in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairOO distance [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.740822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388577in,y=0.701287in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.260485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388577in,y=1.220950in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284160in,y=0.895283in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta g(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.429215in}}{\pgfqpoint{5.035017in}{0.932135in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{0.740822in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{0.740822in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{0.740822in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{0.740822in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{0.740678in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{0.696625in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{0.471585in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{0.626414in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{0.934768in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{0.969984in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{0.901198in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{0.861396in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{0.830249in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{0.833423in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{0.803970in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{0.784920in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{0.783946in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{0.793504in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{0.761813in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{0.716793in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{0.718535in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{0.693309in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{0.652154in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{0.661429in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{0.667086in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{0.665087in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{0.661646in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{0.661252in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{0.699787in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{0.705059in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{0.719002in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{0.711435in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{0.715066in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{0.711066in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{0.723715in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{0.708579in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{0.734257in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{0.733565in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{0.749301in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{0.755124in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{0.746322in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{0.767375in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{0.748372in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{0.760878in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{0.777136in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{0.764765in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{0.767517in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{0.759998in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{0.763926in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{0.761169in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{0.761697in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{0.746360in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{0.750047in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{0.752452in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{0.753316in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{0.744854in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{0.735245in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{0.736202in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{0.722105in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{0.739810in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{0.736011in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{0.729869in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{0.733148in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{0.734098in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{0.728604in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{0.743380in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{0.744552in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{0.735467in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{0.730637in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{0.743614in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{0.738475in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{0.737329in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{0.741627in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{0.731169in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{0.737704in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{0.741275in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{0.753620in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{0.746554in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{0.738089in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{0.746542in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.745562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.429215in}}{\pgfqpoint{5.035017in}{0.932135in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{0.740822in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{0.740822in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{0.740822in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{0.740822in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{0.740775in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{0.758312in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{0.842605in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{1.074439in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{1.065115in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{0.941778in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{0.890959in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{0.851290in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{0.849372in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{0.828953in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{0.821852in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{0.814978in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{0.801532in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{0.794533in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{0.774669in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{0.774000in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{0.744922in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{0.717058in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{0.678529in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{0.652457in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{0.637964in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{0.623670in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{0.617904in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{0.615151in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{0.610234in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{0.626971in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{0.648585in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{0.665294in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{0.680253in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{0.690322in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{0.691888in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{0.711561in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{0.719596in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{0.717650in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{0.729291in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{0.748807in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{0.756793in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{0.764679in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{0.761719in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{0.768961in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{0.755911in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{0.763387in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{0.765607in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{0.766472in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{0.761546in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{0.763128in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{0.763821in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{0.767855in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{0.769328in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{0.760467in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{0.767771in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{0.761773in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{0.761978in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{0.753954in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{0.749452in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{0.749030in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{0.743834in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{0.740402in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{0.743371in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{0.740454in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{0.733610in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{0.740713in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{0.738015in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{0.736905in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{0.735640in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{0.736014in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{0.733460in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{0.736339in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{0.736251in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{0.734186in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{0.736010in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{0.734460in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{0.731592in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{0.736137in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{0.740315in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{0.738075in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{0.739434in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{0.738309in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{0.735995in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{0.732747in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.736324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.429215in}}{\pgfqpoint{5.035017in}{0.932135in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{0.740822in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{0.740822in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{0.740822in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{0.740822in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{0.741489in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{0.720408in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{0.734616in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{0.813139in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{0.735959in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{0.735716in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{0.739320in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{0.743554in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{0.737610in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{0.743962in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{0.741725in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{0.739620in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{0.740189in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{0.740949in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{0.742493in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{0.744372in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{0.735872in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{0.745693in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{0.737624in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{0.742307in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{0.740665in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{0.746847in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{0.740456in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{0.738041in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{0.742398in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{0.741660in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{0.741258in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{0.738885in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{0.740402in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{0.741208in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{0.738004in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{0.742040in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{0.741765in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{0.736145in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{0.741949in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{0.743872in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{0.740302in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{0.742899in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{0.738928in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{0.744027in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{0.737835in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{0.741846in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{0.740638in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{0.740271in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{0.741839in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{0.741310in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{0.740131in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{0.741205in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{0.743276in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{0.739613in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{0.740374in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{0.742322in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{0.739569in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{0.740964in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{0.739155in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{0.739308in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{0.739092in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{0.742468in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{0.740180in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{0.739047in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{0.741799in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{0.740384in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{0.739198in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{0.741393in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{0.739151in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{0.739096in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{0.742619in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{0.741622in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{0.737567in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{0.741656in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{0.740192in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{0.737009in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{0.739184in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{0.741425in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{0.741554in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{0.742360in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{0.742939in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{0.738917in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.741704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.429215in}}{\pgfqpoint{5.035017in}{0.932135in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633278in}{0.740822in}}%
\pgfpathlineto{\pgfqpoint{0.635057in}{0.740822in}}%
\pgfpathlineto{\pgfqpoint{0.695993in}{0.740822in}}%
\pgfpathlineto{\pgfqpoint{0.756929in}{0.740822in}}%
\pgfpathlineto{\pgfqpoint{0.817866in}{0.740916in}}%
\pgfpathlineto{\pgfqpoint{0.878802in}{0.814579in}}%
\pgfpathlineto{\pgfqpoint{0.939738in}{1.187729in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{1.318980in}}%
\pgfpathlineto{\pgfqpoint{1.061611in}{1.008478in}}%
\pgfpathlineto{\pgfqpoint{1.122547in}{0.858080in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{0.807292in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{0.795175in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{0.780488in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{0.770340in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{0.767574in}}%
\pgfpathlineto{\pgfqpoint{1.488165in}{0.769573in}}%
\pgfpathlineto{\pgfqpoint{1.549101in}{0.780635in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{0.789104in}}%
\pgfpathlineto{\pgfqpoint{1.670974in}{0.798479in}}%
\pgfpathlineto{\pgfqpoint{1.731910in}{0.800741in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{0.765400in}}%
\pgfpathlineto{\pgfqpoint{1.853783in}{0.706925in}}%
\pgfpathlineto{\pgfqpoint{1.914719in}{0.640421in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{0.615965in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{0.613330in}}%
\pgfpathlineto{\pgfqpoint{2.097528in}{0.608295in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{0.606882in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{0.609695in}}%
\pgfpathlineto{\pgfqpoint{2.280337in}{0.619742in}}%
\pgfpathlineto{\pgfqpoint{2.341273in}{0.643452in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{0.669544in}}%
\pgfpathlineto{\pgfqpoint{2.463146in}{0.682479in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{0.700645in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{0.694687in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{0.701929in}}%
\pgfpathlineto{\pgfqpoint{2.767827in}{0.705329in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{0.712617in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{0.728893in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{0.740048in}}%
\pgfpathlineto{\pgfqpoint{3.011572in}{0.749867in}}%
\pgfpathlineto{\pgfqpoint{3.072509in}{0.769952in}}%
\pgfpathlineto{\pgfqpoint{3.133445in}{0.772735in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{0.788603in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{0.787341in}}%
\pgfpathlineto{\pgfqpoint{3.316254in}{0.793412in}}%
\pgfpathlineto{\pgfqpoint{3.377190in}{0.799278in}}%
\pgfpathlineto{\pgfqpoint{3.438126in}{0.799889in}}%
\pgfpathlineto{\pgfqpoint{3.499063in}{0.797400in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{0.793483in}}%
\pgfpathlineto{\pgfqpoint{3.620935in}{0.783919in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{0.773627in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{0.765556in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{0.752958in}}%
\pgfpathlineto{\pgfqpoint{3.864681in}{0.753775in}}%
\pgfpathlineto{\pgfqpoint{3.925617in}{0.748900in}}%
\pgfpathlineto{\pgfqpoint{3.986553in}{0.744042in}}%
\pgfpathlineto{\pgfqpoint{4.047489in}{0.735804in}}%
\pgfpathlineto{\pgfqpoint{4.108426in}{0.734980in}}%
\pgfpathlineto{\pgfqpoint{4.169362in}{0.737879in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{0.735824in}}%
\pgfpathlineto{\pgfqpoint{4.291235in}{0.731169in}}%
\pgfpathlineto{\pgfqpoint{4.352171in}{0.731462in}}%
\pgfpathlineto{\pgfqpoint{4.413107in}{0.730271in}}%
\pgfpathlineto{\pgfqpoint{4.474044in}{0.725280in}}%
\pgfpathlineto{\pgfqpoint{4.534980in}{0.728898in}}%
\pgfpathlineto{\pgfqpoint{4.595916in}{0.729135in}}%
\pgfpathlineto{\pgfqpoint{4.656852in}{0.726441in}}%
\pgfpathlineto{\pgfqpoint{4.717789in}{0.729369in}}%
\pgfpathlineto{\pgfqpoint{4.778725in}{0.728512in}}%
\pgfpathlineto{\pgfqpoint{4.839661in}{0.727106in}}%
\pgfpathlineto{\pgfqpoint{4.900598in}{0.733188in}}%
\pgfpathlineto{\pgfqpoint{4.961534in}{0.732599in}}%
\pgfpathlineto{\pgfqpoint{5.022470in}{0.730775in}}%
\pgfpathlineto{\pgfqpoint{5.083407in}{0.735094in}}%
\pgfpathlineto{\pgfqpoint{5.144343in}{0.734633in}}%
\pgfpathlineto{\pgfqpoint{5.205279in}{0.736785in}}%
\pgfpathlineto{\pgfqpoint{5.266215in}{0.738645in}}%
\pgfpathlineto{\pgfqpoint{5.327152in}{0.742960in}}%
\pgfpathlineto{\pgfqpoint{5.388088in}{0.746027in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{0.744717in}}%
\pgfpathlineto{\pgfqpoint{5.509961in}{0.745064in}}%
\pgfpathlineto{\pgfqpoint{5.570897in}{0.745384in}}%
\pgfpathlineto{\pgfqpoint{5.631833in}{0.742505in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.743754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{1.361350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.361350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{1.361350in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.361350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/bulk/fig_adf.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.576795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{3.326420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.580000in}{2.053462in},left,bottom]{\pgfimage[interpolate=true,width=0.783333in,height=1.273333in]{fig_adf-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657332in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814520in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971708in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128896in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286084in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=2.015135in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.266628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363489in,y=2.227093in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.478587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363489in,y=2.439052in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.690545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363489in,y=2.651010in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.902503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304475in,y=2.862968in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{3.114461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304475in,y=3.074926in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{3.326420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304475in,y=3.286884in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248920in,y=2.690545in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont angle \(\displaystyle \theta_\textrm{c12}\) [\si{\degree}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364678in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{2.054670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.971708in,y=3.381975in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont all-atom reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.706745in}{2.054670in}}{\pgfqpoint{0.101806in}{1.271749in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706745in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{1.706745in}{2.059401in}}%
\pgfpathlineto{\pgfqpoint{1.706745in}{3.265860in}}%
\pgfpathlineto{\pgfqpoint{1.757648in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{1.757648in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{1.808550in}{3.265860in}}%
\pgfpathlineto{\pgfqpoint{1.808550in}{2.059401in}}%
\pgfpathlineto{\pgfqpoint{1.808550in}{2.054670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.706667in}{2.053462in},left,bottom]{\pgfimage[interpolate=true,width=0.103333in,height=1.273333in]{fig_adf-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706745in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550509in,y=2.015135in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706745in}{2.201873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550509in,y=2.162338in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706745in}{2.349076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550509in,y=2.309540in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706745in}{2.496278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550509in,y=2.456743in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706745in}{2.643481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550509in,y=2.603946in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706745in}{2.790684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550509in,y=2.751149in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706745in}{2.937886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550509in,y=2.898351in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706745in}{3.085089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550509in,y=3.045554in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706745in}{3.232292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550509in,y=3.192757in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706745in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{1.706745in}{2.059401in}}%
\pgfpathlineto{\pgfqpoint{1.706745in}{3.265860in}}%
\pgfpathlineto{\pgfqpoint{1.757648in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{1.757648in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{1.808550in}{3.265860in}}%
\pgfpathlineto{\pgfqpoint{1.808550in}{2.059401in}}%
\pgfpathlineto{\pgfqpoint{1.808550in}{2.054670in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.820767in}{2.054670in}}{\pgfqpoint{0.101806in}{1.271749in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871670in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{1.820767in}{2.112477in}}%
\pgfpathlineto{\pgfqpoint{1.820767in}{3.268613in}}%
\pgfpathlineto{\pgfqpoint{1.871670in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{1.871670in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{1.922573in}{3.268613in}}%
\pgfpathlineto{\pgfqpoint{1.922573in}{2.112477in}}%
\pgfpathlineto{\pgfqpoint{1.871670in}{2.054670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.820000in}{2.053462in},left,bottom]{\pgfimage[interpolate=true,width=0.103333in,height=1.273333in]{fig_adf-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922573in}{2.203564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019795in,y=2.164029in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922573in}{2.365891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019795in,y=2.326356in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922573in}{2.528218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019795in,y=2.488683in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922573in}{2.690545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019795in,y=2.651010in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922573in}{2.852872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019795in,y=2.813337in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922573in}{3.015199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019795in,y=2.975663in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922573in}{3.177525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019795in,y=3.137990in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871670in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{1.820767in}{2.112477in}}%
\pgfpathlineto{\pgfqpoint{1.820767in}{3.268613in}}%
\pgfpathlineto{\pgfqpoint{1.871670in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{1.871670in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{1.922573in}{3.268613in}}%
\pgfpathlineto{\pgfqpoint{1.922573in}{2.112477in}}%
\pgfpathlineto{\pgfqpoint{1.871670in}{2.054670in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339243in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{2.339243in}{3.326420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.340000in}{2.053462in},left,bottom]{\pgfimage[interpolate=true,width=0.786667in,height=1.273333in]{fig_adf-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417837in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575025in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732213in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889401in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046589in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{2.266628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{2.478587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{2.690545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{2.902503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{3.114461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{3.326420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339243in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{2.339243in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125183in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339243in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{2.054670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339243in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.125183in,y=3.381975in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont trimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125183in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{3.911123in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{3.911123in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{3.326420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{3.126667in}{2.053462in},left,bottom]{\pgfimage[interpolate=true,width=0.783333in,height=1.273333in]{fig_adf-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203777in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360965in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518153in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675341in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832529in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{2.266628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{2.478587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{2.690545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{2.902503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{3.114461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{3.326420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125183in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911123in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{3.911123in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125183in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{3.911123in}{2.054670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125183in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{3.911123in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099749in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{4.099749in}{3.326420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{4.100000in}{2.053462in},left,bottom]{\pgfimage[interpolate=true,width=0.786667in,height=1.273333in]{fig_adf-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178343in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335531in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492719in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649907in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.807095in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099749in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099749in}{2.266628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099749in}{2.478587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099749in}{2.690545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099749in}{2.902503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099749in}{3.114461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099749in}{3.326420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099749in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{4.099749in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885689in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099749in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{2.054670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099749in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.492719in,y=3.135657in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont ADF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.885689in,y=3.381975in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont dimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885689in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{3.326420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{4.886667in}{2.053462in},left,bottom]{\pgfimage[interpolate=true,width=0.783333in,height=1.273333in]{fig_adf-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964283in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121471in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278659in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435847in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.593035in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885689in}{2.054670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885689in}{2.266628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885689in}{2.478587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885689in}{2.690545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885689in}{2.902503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885689in}{3.114461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885689in}{3.326420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885689in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885689in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.054670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885689in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.326420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.278659in,y=3.135657in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{1.736733in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{1.736733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.580000in}{0.463462in},left,bottom]{\pgfimage[interpolate=true,width=0.783333in,height=1.273333in]{fig_adf-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657332in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657332in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814520in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.814520in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971708in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971708in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128896in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128896in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286084in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.286084in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=0.425448in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.676942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363489in,y=0.637407in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.888900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363489in,y=0.849365in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.100858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363489in,y=1.061323in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.312816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304475in,y=1.273281in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.524775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304475in,y=1.485239in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.736733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304475in,y=1.697198in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248920in,y=1.100858in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont angle \(\displaystyle \theta_\textrm{c12}\) [\si{\degree}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364678in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{0.464983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{1.736733in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.364678in,y=1.792288in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont IBI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364678in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{2.150618in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{2.150618in}{1.736733in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{1.736733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.363333in}{0.463462in},left,bottom]{\pgfimage[interpolate=true,width=0.786667in,height=1.273333in]{fig_adf-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443272in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.443272in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600460in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600460in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757648in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757648in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914836in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914836in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072024in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.072024in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364678in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364678in}{0.676942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364678in}{0.888900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364678in}{1.100858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364678in}{1.312816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364678in}{1.524775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364678in}{1.736733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364678in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150618in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{2.150618in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364678in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{2.150618in}{0.464983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364678in}{1.736733in}}%
\pgfpathlineto{\pgfqpoint{2.150618in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339243in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{1.736733in}}%
\pgfpathlineto{\pgfqpoint{2.339243in}{1.736733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.340000in}{0.463462in},left,bottom]{\pgfimage[interpolate=true,width=0.786667in,height=1.273333in]{fig_adf-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417837in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417837in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575025in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575025in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732213in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.732213in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889401in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889401in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046589in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046589in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125183in,y=0.211536in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont distance \(\displaystyle r_\textrm{c2}\) [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{0.676942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{0.888900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{1.100858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{1.312816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{1.524775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339243in}{1.736733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339243in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{2.339243in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125183in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339243in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{0.464983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339243in}{1.736733in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.125183in,y=1.792288in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont MSCG/FM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125183in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{3.911123in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{3.911123in}{1.736733in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{1.736733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{3.126667in}{0.463462in},left,bottom]{\pgfimage[interpolate=true,width=0.783333in,height=1.273333in]{fig_adf-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203777in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.203777in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360965in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.360965in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518153in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518153in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675341in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.675341in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832529in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.832529in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{0.676942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{0.888900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{1.100858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{1.312816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{1.524775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125183in}{1.736733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125183in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911123in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{3.911123in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125183in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{3.911123in}{0.464983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125183in}{1.736733in}}%
\pgfpathlineto{\pgfqpoint{3.911123in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099749in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{1.736733in}}%
\pgfpathlineto{\pgfqpoint{4.099749in}{1.736733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{4.100000in}{0.463462in},left,bottom]{\pgfimage[interpolate=true,width=0.786667in,height=1.273333in]{fig_adf-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178343in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.178343in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335531in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.335531in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492719in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.492719in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649907in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.649907in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.807095in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.807095in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099749in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099749in}{0.676942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099749in}{0.888900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099749in}{1.100858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099749in}{1.312816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099749in}{1.524775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099749in}{1.736733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099749in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{4.099749in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885689in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099749in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{0.464983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099749in}{1.736733in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.885689in,y=1.792288in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont core-only (MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885689in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.736733in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{1.736733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{4.886667in}{0.463462in},left,bottom]{\pgfimage[interpolate=true,width=0.783333in,height=1.273333in]{fig_adf-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.964283in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.964283in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121471in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.121471in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278659in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.278659in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435847in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.435847in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.593035in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.593035in,y=0.367761in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885689in}{0.464983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885689in}{0.676942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885689in}{0.888900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885689in}{1.100858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885689in}{1.312816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885689in}{1.524775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885689in}{1.736733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885689in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885689in}{0.464983in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.464983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885689in}{1.736733in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.736733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/bulk/fig_bulkcf_cutline0.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.576795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.107058in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.107058in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.505259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173259in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173259in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735555in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735555in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297851in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297851in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860148in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860148in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422444in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984740in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984740in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547036in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109332in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.109332in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.234167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468831in,y=2.194632in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.488385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=2.448850in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.742604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508173in,y=2.703069in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.996822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508173in,y=2.957287in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.251041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508173in,y=3.211506in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.505259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508173in,y=3.465724in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413275in,y=2.806158in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM force [\si{\kT\per\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.107058in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.028570in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{1.060800in}{3.404114in}}%
\pgfpathlineto{\pgfqpoint{1.173259in}{3.132125in}}%
\pgfpathlineto{\pgfqpoint{1.285718in}{2.924983in}}%
\pgfpathlineto{\pgfqpoint{1.398178in}{2.761391in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{2.635198in}}%
\pgfpathlineto{\pgfqpoint{1.623096in}{2.551946in}}%
\pgfpathlineto{\pgfqpoint{1.735555in}{2.513102in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{2.500843in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{2.493243in}}%
\pgfpathlineto{\pgfqpoint{2.072933in}{2.488994in}}%
\pgfpathlineto{\pgfqpoint{2.185392in}{2.488385in}}%
\pgfpathlineto{\pgfqpoint{2.297852in}{2.488385in}}%
\pgfpathlineto{\pgfqpoint{2.410311in}{2.488385in}}%
\pgfpathlineto{\pgfqpoint{2.522770in}{2.488385in}}%
\pgfpathlineto{\pgfqpoint{2.635229in}{2.488385in}}%
\pgfpathlineto{\pgfqpoint{2.747688in}{2.488385in}}%
\pgfpathlineto{\pgfqpoint{2.860148in}{2.488385in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.488385in}}%
\pgfpathlineto{\pgfqpoint{3.085066in}{2.488385in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.488385in}}%
\pgfpathlineto{\pgfqpoint{3.309985in}{2.488385in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.488385in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{2.488385in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{2.488385in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.488385in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.488385in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.488385in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{2.488385in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.488385in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{2.488385in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{2.488385in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.488385in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{2.488385in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{2.488385in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{2.488385in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.488385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.107058in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040339in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{1.060800in}{3.435653in}}%
\pgfpathlineto{\pgfqpoint{1.173259in}{3.131686in}}%
\pgfpathlineto{\pgfqpoint{1.285718in}{2.901945in}}%
\pgfpathlineto{\pgfqpoint{1.398178in}{2.716504in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{2.559598in}}%
\pgfpathlineto{\pgfqpoint{1.623096in}{2.434834in}}%
\pgfpathlineto{\pgfqpoint{1.735555in}{2.350812in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{2.301240in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{2.273524in}}%
\pgfpathlineto{\pgfqpoint{2.072933in}{2.269063in}}%
\pgfpathlineto{\pgfqpoint{2.185392in}{2.283901in}}%
\pgfpathlineto{\pgfqpoint{2.297852in}{2.306933in}}%
\pgfpathlineto{\pgfqpoint{2.410311in}{2.329887in}}%
\pgfpathlineto{\pgfqpoint{2.522770in}{2.348557in}}%
\pgfpathlineto{\pgfqpoint{2.635229in}{2.362870in}}%
\pgfpathlineto{\pgfqpoint{2.747688in}{2.375485in}}%
\pgfpathlineto{\pgfqpoint{2.860148in}{2.389504in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.406598in}}%
\pgfpathlineto{\pgfqpoint{3.085066in}{2.426293in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.446424in}}%
\pgfpathlineto{\pgfqpoint{3.309985in}{2.464257in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.477610in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{2.485539in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{2.488426in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.487611in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.484834in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.481713in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{2.479416in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.478546in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{2.479191in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{2.483697in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.489121in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{2.492373in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{2.492874in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{2.492119in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.491916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.107058in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.300000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073486in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{1.173259in}{3.216943in}}%
\pgfpathlineto{\pgfqpoint{1.285718in}{2.961355in}}%
\pgfpathlineto{\pgfqpoint{1.398178in}{2.751275in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{2.574542in}}%
\pgfpathlineto{\pgfqpoint{1.623096in}{2.437057in}}%
\pgfpathlineto{\pgfqpoint{1.735555in}{2.347064in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{2.295598in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{2.266570in}}%
\pgfpathlineto{\pgfqpoint{2.072933in}{2.258705in}}%
\pgfpathlineto{\pgfqpoint{2.185392in}{2.267198in}}%
\pgfpathlineto{\pgfqpoint{2.297852in}{2.281926in}}%
\pgfpathlineto{\pgfqpoint{2.410311in}{2.296651in}}%
\pgfpathlineto{\pgfqpoint{2.522770in}{2.309212in}}%
\pgfpathlineto{\pgfqpoint{2.635229in}{2.320775in}}%
\pgfpathlineto{\pgfqpoint{2.747688in}{2.334113in}}%
\pgfpathlineto{\pgfqpoint{2.860148in}{2.351498in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.373310in}}%
\pgfpathlineto{\pgfqpoint{3.085066in}{2.397827in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.422048in}}%
\pgfpathlineto{\pgfqpoint{3.309985in}{2.442922in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.458392in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{2.467872in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{2.472115in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.472697in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.471394in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.469694in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{2.468554in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.468391in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{2.469211in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{2.472820in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.477238in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{2.481210in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{2.484582in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{2.487741in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.490935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.107058in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.161290,1.000000,0.806452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060637in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{1.060800in}{3.508014in}}%
\pgfpathlineto{\pgfqpoint{1.173259in}{3.188943in}}%
\pgfpathlineto{\pgfqpoint{1.285718in}{2.938122in}}%
\pgfpathlineto{\pgfqpoint{1.398178in}{2.745057in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{2.601425in}}%
\pgfpathlineto{\pgfqpoint{1.623096in}{2.499023in}}%
\pgfpathlineto{\pgfqpoint{1.735555in}{2.429502in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{2.384491in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{2.355781in}}%
\pgfpathlineto{\pgfqpoint{2.072933in}{2.339287in}}%
\pgfpathlineto{\pgfqpoint{2.185392in}{2.333351in}}%
\pgfpathlineto{\pgfqpoint{2.297852in}{2.336237in}}%
\pgfpathlineto{\pgfqpoint{2.410311in}{2.346238in}}%
\pgfpathlineto{\pgfqpoint{2.522770in}{2.361589in}}%
\pgfpathlineto{\pgfqpoint{2.635229in}{2.380728in}}%
\pgfpathlineto{\pgfqpoint{2.747688in}{2.402292in}}%
\pgfpathlineto{\pgfqpoint{2.860148in}{2.424874in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.447075in}}%
\pgfpathlineto{\pgfqpoint{3.085066in}{2.467507in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.485318in}}%
\pgfpathlineto{\pgfqpoint{3.309985in}{2.500374in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.512554in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{2.521804in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{2.528227in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.532024in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.533626in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.533478in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{2.532050in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.529794in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{2.527059in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{2.520604in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.513314in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{2.505555in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{2.497899in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{2.491021in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.485389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.107058in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.806452,1.000000,0.161290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061764in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{1.173259in}{3.193601in}}%
\pgfpathlineto{\pgfqpoint{1.285718in}{2.942573in}}%
\pgfpathlineto{\pgfqpoint{1.398178in}{2.748441in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{2.601546in}}%
\pgfpathlineto{\pgfqpoint{1.623096in}{2.493132in}}%
\pgfpathlineto{\pgfqpoint{1.735555in}{2.417138in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{2.366876in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{2.337800in}}%
\pgfpathlineto{\pgfqpoint{2.072933in}{2.325207in}}%
\pgfpathlineto{\pgfqpoint{2.185392in}{2.325361in}}%
\pgfpathlineto{\pgfqpoint{2.297852in}{2.334858in}}%
\pgfpathlineto{\pgfqpoint{2.410311in}{2.350703in}}%
\pgfpathlineto{\pgfqpoint{2.522770in}{2.370434in}}%
\pgfpathlineto{\pgfqpoint{2.635229in}{2.391975in}}%
\pgfpathlineto{\pgfqpoint{2.747688in}{2.413651in}}%
\pgfpathlineto{\pgfqpoint{2.860148in}{2.434202in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.452786in}}%
\pgfpathlineto{\pgfqpoint{3.085066in}{2.468866in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.482239in}}%
\pgfpathlineto{\pgfqpoint{3.309985in}{2.493016in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.501366in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{2.507649in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{2.512262in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.515584in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.517945in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.519575in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{2.520575in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.520950in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{2.520667in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{2.517858in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.511834in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{2.503027in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{2.492852in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{2.483167in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.475590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.107058in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.407407,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093693in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{1.173259in}{3.201650in}}%
\pgfpathlineto{\pgfqpoint{1.285718in}{2.996226in}}%
\pgfpathlineto{\pgfqpoint{1.398178in}{2.747966in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{2.614840in}}%
\pgfpathlineto{\pgfqpoint{1.623096in}{2.478037in}}%
\pgfpathlineto{\pgfqpoint{1.735555in}{2.383916in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{2.350489in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{2.293438in}}%
\pgfpathlineto{\pgfqpoint{2.072933in}{2.266143in}}%
\pgfpathlineto{\pgfqpoint{2.185392in}{2.266060in}}%
\pgfpathlineto{\pgfqpoint{2.297852in}{2.268579in}}%
\pgfpathlineto{\pgfqpoint{2.410311in}{2.278883in}}%
\pgfpathlineto{\pgfqpoint{2.522770in}{2.323602in}}%
\pgfpathlineto{\pgfqpoint{2.635229in}{2.337880in}}%
\pgfpathlineto{\pgfqpoint{2.747688in}{2.381227in}}%
\pgfpathlineto{\pgfqpoint{2.860148in}{2.399821in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.428164in}}%
\pgfpathlineto{\pgfqpoint{3.085066in}{2.435860in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.450410in}}%
\pgfpathlineto{\pgfqpoint{3.309985in}{2.453144in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.457777in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{2.457793in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{2.472773in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.491520in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.507124in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.528767in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{2.545325in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.550514in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{2.557090in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{2.563735in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.571139in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{2.564843in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{2.542013in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{2.518002in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.501002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.178555in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.505259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.107058in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.107058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.107058in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.039621in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{1.060800in}{3.395162in}}%
\pgfpathlineto{\pgfqpoint{1.173259in}{3.056926in}}%
\pgfpathlineto{\pgfqpoint{1.285718in}{2.838534in}}%
\pgfpathlineto{\pgfqpoint{1.398178in}{2.579191in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{2.492064in}}%
\pgfpathlineto{\pgfqpoint{1.623096in}{2.345542in}}%
\pgfpathlineto{\pgfqpoint{1.735555in}{2.303272in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{2.232833in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{2.194575in}}%
\pgfpathlineto{\pgfqpoint{2.072933in}{2.178555in}}%
\pgfpathlineto{\pgfqpoint{2.185392in}{2.209604in}}%
\pgfpathlineto{\pgfqpoint{2.297852in}{2.209249in}}%
\pgfpathlineto{\pgfqpoint{2.410311in}{2.237791in}}%
\pgfpathlineto{\pgfqpoint{2.522770in}{2.277766in}}%
\pgfpathlineto{\pgfqpoint{2.635229in}{2.303934in}}%
\pgfpathlineto{\pgfqpoint{2.747688in}{2.326393in}}%
\pgfpathlineto{\pgfqpoint{2.860148in}{2.346177in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.351641in}}%
\pgfpathlineto{\pgfqpoint{3.085066in}{2.378921in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.402878in}}%
\pgfpathlineto{\pgfqpoint{3.309985in}{2.419428in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.421295in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{2.435209in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{2.443347in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{2.454380in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{2.461295in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.479382in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{2.487538in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.485940in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{2.490749in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{2.499656in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.512237in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{2.542572in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{2.535629in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{2.548979in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.557329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.654772in}{3.321884in}}%
\pgfpathlineto{\pgfqpoint{2.904772in}{3.321884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.004772in,y=3.278134in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont MF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.654772in}{3.144443in}}%
\pgfpathlineto{\pgfqpoint{2.904772in}{3.144443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.004772in,y=3.100693in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont core}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654772in}{2.967003in}}%
\pgfpathlineto{\pgfqpoint{2.904772in}{2.967003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.004772in,y=2.923253in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont dimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.300000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654772in}{2.789562in}}%
\pgfpathlineto{\pgfqpoint{2.904772in}{2.789562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.004772in,y=2.745812in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont trimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.161290,1.000000,0.806452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875087in}{3.321884in}}%
\pgfpathlineto{\pgfqpoint{4.125087in}{3.321884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.225087in,y=3.278134in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont MSCG/FM (cutoff=\SI{6}{\angstrom})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.806452,1.000000,0.161290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875087in}{3.113517in}}%
\pgfpathlineto{\pgfqpoint{4.125087in}{3.113517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.225087in,y=3.069767in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont MSCG/FM (cutoff=\SI{9}{\angstrom})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.407407,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875087in}{2.929133in}}%
\pgfpathlineto{\pgfqpoint{4.125087in}{2.929133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.225087in,y=2.885383in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont IBI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.827417in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.827417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173259in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{1.173259in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173259in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173259in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735555in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{1.735555in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735555in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735555in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297851in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{2.297851in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297851in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297851in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860148in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{2.860148in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860148in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860148in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422444in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984740in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984740in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984740in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547036in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547036in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109332in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.109332in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109332in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.109332in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197525in,y=0.175768in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM separation [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527844in,y=0.389680in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.662249in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.662249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.662249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527844in,y=0.622714in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.895283in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.895283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.895283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=0.855748in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.128316in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.128316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.128316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=1.088781in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.361350in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.361350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.361350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=1.321815in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.594384in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.594384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.594384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=1.554848in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.827417in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.827417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=1.787882in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472289in,y=1.128316in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont deviation from MF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981004in}{0.425882in}}%
\pgfpathlineto{\pgfqpoint{1.060800in}{1.080868in}}%
\pgfpathlineto{\pgfqpoint{1.173259in}{1.237934in}}%
\pgfpathlineto{\pgfqpoint{1.285718in}{1.185914in}}%
\pgfpathlineto{\pgfqpoint{1.398178in}{1.524638in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{1.204814in}}%
\pgfpathlineto{\pgfqpoint{1.623096in}{1.304537in}}%
\pgfpathlineto{\pgfqpoint{1.735555in}{1.113174in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{1.208813in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.257134in}}%
\pgfpathlineto{\pgfqpoint{2.072933in}{1.310112in}}%
\pgfpathlineto{\pgfqpoint{2.185392in}{1.235810in}}%
\pgfpathlineto{\pgfqpoint{2.297852in}{1.343002in}}%
\pgfpathlineto{\pgfqpoint{2.410311in}{1.317389in}}%
\pgfpathlineto{\pgfqpoint{2.522770in}{1.219739in}}%
\pgfpathlineto{\pgfqpoint{2.635229in}{1.165404in}}%
\pgfpathlineto{\pgfqpoint{2.747688in}{1.120287in}}%
\pgfpathlineto{\pgfqpoint{2.860148in}{1.093862in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.147169in}}%
\pgfpathlineto{\pgfqpoint{3.085066in}{1.112402in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.094869in}}%
\pgfpathlineto{\pgfqpoint{3.309985in}{1.100746in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.153391in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.125961in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{1.101895in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.047592in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.003172in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{0.905966in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.858057in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{0.861392in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.842312in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.822136in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.789332in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.665204in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.699322in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.634672in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.595472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.948340in}{1.320066in}}%
\pgfpathlineto{\pgfqpoint{1.060800in}{0.940914in}}%
\pgfpathlineto{\pgfqpoint{1.173259in}{0.989006in}}%
\pgfpathlineto{\pgfqpoint{1.285718in}{1.017589in}}%
\pgfpathlineto{\pgfqpoint{1.398178in}{1.069184in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{1.011568in}}%
\pgfpathlineto{\pgfqpoint{1.623096in}{1.025609in}}%
\pgfpathlineto{\pgfqpoint{1.735555in}{0.988845in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{1.019235in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{0.996777in}}%
\pgfpathlineto{\pgfqpoint{2.072933in}{0.995514in}}%
\pgfpathlineto{\pgfqpoint{2.185392in}{0.980260in}}%
\pgfpathlineto{\pgfqpoint{2.297852in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{2.410311in}{0.968343in}}%
\pgfpathlineto{\pgfqpoint{2.522770in}{1.005901in}}%
\pgfpathlineto{\pgfqpoint{2.635229in}{1.000132in}}%
\pgfpathlineto{\pgfqpoint{2.747688in}{1.007059in}}%
\pgfpathlineto{\pgfqpoint{2.860148in}{0.990579in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.968190in}}%
\pgfpathlineto{\pgfqpoint{3.085066in}{0.977398in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.009693in}}%
\pgfpathlineto{\pgfqpoint{3.309985in}{1.000622in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.992057in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{0.989218in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.999155in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.052522in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.015615in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.008437in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{1.029039in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.036645in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.054718in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{1.041348in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.032407in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{1.020163in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{1.020759in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.995205in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.996136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.948340in}{1.658129in}}%
\pgfpathlineto{\pgfqpoint{1.060800in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{1.173259in}{1.131505in}}%
\pgfpathlineto{\pgfqpoint{1.285718in}{1.063163in}}%
\pgfpathlineto{\pgfqpoint{1.398178in}{1.231905in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{1.157186in}}%
\pgfpathlineto{\pgfqpoint{1.623096in}{1.175824in}}%
\pgfpathlineto{\pgfqpoint{1.735555in}{1.137948in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{1.160925in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.113144in}}%
\pgfpathlineto{\pgfqpoint{2.072933in}{1.140888in}}%
\pgfpathlineto{\pgfqpoint{2.185392in}{1.066173in}}%
\pgfpathlineto{\pgfqpoint{2.297852in}{1.014492in}}%
\pgfpathlineto{\pgfqpoint{2.410311in}{1.116149in}}%
\pgfpathlineto{\pgfqpoint{2.522770in}{1.144226in}}%
\pgfpathlineto{\pgfqpoint{2.635229in}{1.141117in}}%
\pgfpathlineto{\pgfqpoint{2.747688in}{1.136824in}}%
\pgfpathlineto{\pgfqpoint{2.860148in}{1.147351in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.104637in}}%
\pgfpathlineto{\pgfqpoint{3.085066in}{1.115517in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.248628in}}%
\pgfpathlineto{\pgfqpoint{3.309985in}{1.293954in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.224843in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.301870in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.259810in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.270301in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.355021in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{1.392264in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.369914in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.336865in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{1.330329in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.297515in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{1.431736in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{1.309309in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{1.324560in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.322895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.300000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948340in}{0.778028in}}%
\pgfpathlineto{\pgfqpoint{1.060800in}{1.585134in}}%
\pgfpathlineto{\pgfqpoint{1.173259in}{1.628694in}}%
\pgfpathlineto{\pgfqpoint{1.285718in}{1.458212in}}%
\pgfpathlineto{\pgfqpoint{1.398178in}{1.684005in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{1.273309in}}%
\pgfpathlineto{\pgfqpoint{1.623096in}{1.314730in}}%
\pgfpathlineto{\pgfqpoint{1.735555in}{1.095994in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{1.182956in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.225259in}}%
\pgfpathlineto{\pgfqpoint{2.072933in}{1.262636in}}%
\pgfpathlineto{\pgfqpoint{2.185392in}{1.159256in}}%
\pgfpathlineto{\pgfqpoint{2.297852in}{1.228386in}}%
\pgfpathlineto{\pgfqpoint{2.410311in}{1.165057in}}%
\pgfpathlineto{\pgfqpoint{2.522770in}{1.039411in}}%
\pgfpathlineto{\pgfqpoint{2.635229in}{0.972472in}}%
\pgfpathlineto{\pgfqpoint{2.747688in}{0.930666in}}%
\pgfpathlineto{\pgfqpoint{2.860148in}{0.919671in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.994598in}}%
\pgfpathlineto{\pgfqpoint{3.085066in}{0.981936in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{0.983144in}}%
\pgfpathlineto{\pgfqpoint{3.309985in}{1.002961in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.065311in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.044985in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{1.027136in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{0.979236in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.941572in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{0.850876in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.808272in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{0.814849in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{0.796566in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.772282in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.734870in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.614043in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.661317in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.614606in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.590976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.300000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.948340in}{1.240358in}}%
\pgfpathlineto{\pgfqpoint{1.060800in}{0.968168in}}%
\pgfpathlineto{\pgfqpoint{1.173259in}{1.004030in}}%
\pgfpathlineto{\pgfqpoint{1.285718in}{0.976809in}}%
\pgfpathlineto{\pgfqpoint{1.398178in}{1.068101in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{0.986634in}}%
\pgfpathlineto{\pgfqpoint{1.623096in}{1.016396in}}%
\pgfpathlineto{\pgfqpoint{1.735555in}{0.980198in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{1.011230in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{0.992713in}}%
\pgfpathlineto{\pgfqpoint{2.072933in}{0.999544in}}%
\pgfpathlineto{\pgfqpoint{2.185392in}{0.975262in}}%
\pgfpathlineto{\pgfqpoint{2.297852in}{0.976343in}}%
\pgfpathlineto{\pgfqpoint{2.410311in}{0.983377in}}%
\pgfpathlineto{\pgfqpoint{2.522770in}{1.027566in}}%
\pgfpathlineto{\pgfqpoint{2.635229in}{1.027937in}}%
\pgfpathlineto{\pgfqpoint{2.747688in}{1.038452in}}%
\pgfpathlineto{\pgfqpoint{2.860148in}{1.022968in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.000284in}}%
\pgfpathlineto{\pgfqpoint{3.085066in}{1.007862in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.035785in}}%
\pgfpathlineto{\pgfqpoint{3.309985in}{1.025006in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.012539in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.007899in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{1.015096in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.066549in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.027854in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.018666in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{1.039006in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.044503in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.063145in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{1.048383in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.038121in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{1.024648in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{1.023366in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.995872in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.995595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.300000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.948340in}{1.551136in}}%
\pgfpathlineto{\pgfqpoint{1.060800in}{1.007918in}}%
\pgfpathlineto{\pgfqpoint{1.173259in}{1.104083in}}%
\pgfpathlineto{\pgfqpoint{1.285718in}{0.958670in}}%
\pgfpathlineto{\pgfqpoint{1.398178in}{1.214550in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{1.090112in}}%
\pgfpathlineto{\pgfqpoint{1.623096in}{1.142716in}}%
\pgfpathlineto{\pgfqpoint{1.735555in}{1.103591in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{1.141782in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.095795in}}%
\pgfpathlineto{\pgfqpoint{2.072933in}{1.129769in}}%
\pgfpathlineto{\pgfqpoint{2.185392in}{1.064866in}}%
\pgfpathlineto{\pgfqpoint{2.297852in}{1.035339in}}%
\pgfpathlineto{\pgfqpoint{2.410311in}{1.158341in}}%
\pgfpathlineto{\pgfqpoint{2.522770in}{1.208168in}}%
\pgfpathlineto{\pgfqpoint{2.635229in}{1.224579in}}%
\pgfpathlineto{\pgfqpoint{2.747688in}{1.232342in}}%
\pgfpathlineto{\pgfqpoint{2.860148in}{1.248918in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.204115in}}%
\pgfpathlineto{\pgfqpoint{3.085066in}{1.210422in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.335803in}}%
\pgfpathlineto{\pgfqpoint{3.309985in}{1.373453in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.293391in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.364608in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{1.330240in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.311592in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.316421in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.396522in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{1.432235in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.405094in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{1.361482in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.325700in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{1.454420in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{1.323061in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{1.330695in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.323041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.161290,1.000000,0.806452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948340in}{0.485422in}}%
\pgfpathlineto{\pgfqpoint{1.060800in}{1.412525in}}%
\pgfpathlineto{\pgfqpoint{1.173259in}{1.500364in}}%
\pgfpathlineto{\pgfqpoint{1.285718in}{1.351727in}}%
\pgfpathlineto{\pgfqpoint{1.398178in}{1.655506in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{1.396521in}}%
\pgfpathlineto{\pgfqpoint{1.623096in}{1.598738in}}%
\pgfpathlineto{\pgfqpoint{1.735555in}{1.473836in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{1.590383in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.634145in}}%
\pgfpathlineto{\pgfqpoint{2.072933in}{1.631971in}}%
\pgfpathlineto{\pgfqpoint{2.185392in}{1.462456in}}%
\pgfpathlineto{\pgfqpoint{2.297852in}{1.477313in}}%
\pgfpathlineto{\pgfqpoint{2.410311in}{1.392331in}}%
\pgfpathlineto{\pgfqpoint{2.522770in}{1.279469in}}%
\pgfpathlineto{\pgfqpoint{2.635229in}{1.247257in}}%
\pgfpathlineto{\pgfqpoint{2.747688in}{1.243152in}}%
\pgfpathlineto{\pgfqpoint{2.860148in}{1.255977in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.332687in}}%
\pgfpathlineto{\pgfqpoint{3.085066in}{1.301301in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.273132in}}%
\pgfpathlineto{\pgfqpoint{3.309985in}{1.266282in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.313551in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.292177in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{1.284315in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.251150in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.226799in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.143220in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{1.099293in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.096279in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.061703in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.991293in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.900218in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.725621in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.722356in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.629642in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.565556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.161290,1.000000,0.806452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.948340in}{1.729352in}}%
\pgfpathlineto{\pgfqpoint{1.060800in}{1.284024in}}%
\pgfpathlineto{\pgfqpoint{1.173259in}{1.203154in}}%
\pgfpathlineto{\pgfqpoint{1.285718in}{1.242948in}}%
\pgfpathlineto{\pgfqpoint{1.398178in}{1.026780in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{1.143984in}}%
\pgfpathlineto{\pgfqpoint{1.623096in}{1.024066in}}%
\pgfpathlineto{\pgfqpoint{1.735555in}{1.037037in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{1.011537in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{0.989591in}}%
\pgfpathlineto{\pgfqpoint{2.072933in}{0.974275in}}%
\pgfpathlineto{\pgfqpoint{2.185392in}{1.028712in}}%
\pgfpathlineto{\pgfqpoint{2.297852in}{0.981733in}}%
\pgfpathlineto{\pgfqpoint{2.410311in}{0.962887in}}%
\pgfpathlineto{\pgfqpoint{2.522770in}{0.931857in}}%
\pgfpathlineto{\pgfqpoint{2.635229in}{0.925513in}}%
\pgfpathlineto{\pgfqpoint{2.747688in}{0.942080in}}%
\pgfpathlineto{\pgfqpoint{2.860148in}{0.932549in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.916028in}}%
\pgfpathlineto{\pgfqpoint{3.085066in}{0.935013in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{0.957984in}}%
\pgfpathlineto{\pgfqpoint{3.309985in}{0.960416in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.940659in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{0.951759in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.964069in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.012100in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.978270in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{0.978288in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.994755in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.015160in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.029178in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{1.029007in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.030267in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{1.022032in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{1.025163in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{1.001999in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.000998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.161290,1.000000,0.806452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.026937in}{1.830751in}}%
\pgfpathlineto{\pgfqpoint{1.060800in}{1.599922in}}%
\pgfpathlineto{\pgfqpoint{1.173259in}{1.439441in}}%
\pgfpathlineto{\pgfqpoint{1.285718in}{1.513868in}}%
\pgfpathlineto{\pgfqpoint{1.398178in}{1.133848in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{1.362921in}}%
\pgfpathlineto{\pgfqpoint{1.623096in}{1.147771in}}%
\pgfpathlineto{\pgfqpoint{1.735555in}{1.206369in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{1.089791in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.119659in}}%
\pgfpathlineto{\pgfqpoint{2.072933in}{1.093129in}}%
\pgfpathlineto{\pgfqpoint{2.185392in}{1.161904in}}%
\pgfpathlineto{\pgfqpoint{2.297852in}{1.165137in}}%
\pgfpathlineto{\pgfqpoint{2.410311in}{1.058443in}}%
\pgfpathlineto{\pgfqpoint{2.522770in}{0.993988in}}%
\pgfpathlineto{\pgfqpoint{2.635229in}{1.025774in}}%
\pgfpathlineto{\pgfqpoint{2.747688in}{0.989589in}}%
\pgfpathlineto{\pgfqpoint{2.860148in}{1.015506in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.007500in}}%
\pgfpathlineto{\pgfqpoint{3.085066in}{0.973815in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.090945in}}%
\pgfpathlineto{\pgfqpoint{3.309985in}{1.139391in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.058126in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.142579in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{1.104668in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.099446in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.112900in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.203423in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{1.236969in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.244906in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.224126in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{1.251604in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.252197in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{1.409859in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{1.314655in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{1.333422in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.330569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.806452,1.000000,0.161290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948340in}{0.476099in}}%
\pgfpathlineto{\pgfqpoint{1.060800in}{1.427657in}}%
\pgfpathlineto{\pgfqpoint{1.173259in}{1.521713in}}%
\pgfpathlineto{\pgfqpoint{1.285718in}{1.372128in}}%
\pgfpathlineto{\pgfqpoint{1.398178in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{1.397075in}}%
\pgfpathlineto{\pgfqpoint{1.623096in}{1.571736in}}%
\pgfpathlineto{\pgfqpoint{1.735555in}{1.417165in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{1.509649in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.551731in}}%
\pgfpathlineto{\pgfqpoint{2.072933in}{1.567437in}}%
\pgfpathlineto{\pgfqpoint{2.185392in}{1.425837in}}%
\pgfpathlineto{\pgfqpoint{2.297852in}{1.470993in}}%
\pgfpathlineto{\pgfqpoint{2.410311in}{1.412793in}}%
\pgfpathlineto{\pgfqpoint{2.522770in}{1.320009in}}%
\pgfpathlineto{\pgfqpoint{2.635229in}{1.298804in}}%
\pgfpathlineto{\pgfqpoint{2.747688in}{1.295214in}}%
\pgfpathlineto{\pgfqpoint{2.860148in}{1.298728in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.358865in}}%
\pgfpathlineto{\pgfqpoint{3.085066in}{1.307529in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.259018in}}%
\pgfpathlineto{\pgfqpoint{3.309985in}{1.232557in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.262276in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.227298in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{1.211145in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.175802in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.154931in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.079500in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{1.046701in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.055745in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.032406in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{0.978710in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{0.893436in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.714037in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.699225in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.593644in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.520643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.806452,1.000000,0.161290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.948340in}{1.705247in}}%
\pgfpathlineto{\pgfqpoint{1.060800in}{1.265557in}}%
\pgfpathlineto{\pgfqpoint{1.173259in}{1.197926in}}%
\pgfpathlineto{\pgfqpoint{1.285718in}{1.246806in}}%
\pgfpathlineto{\pgfqpoint{1.398178in}{1.034722in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{1.151126in}}%
\pgfpathlineto{\pgfqpoint{1.623096in}{1.028486in}}%
\pgfpathlineto{\pgfqpoint{1.735555in}{1.036185in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{1.009153in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{0.981461in}}%
\pgfpathlineto{\pgfqpoint{2.072933in}{0.966401in}}%
\pgfpathlineto{\pgfqpoint{2.185392in}{1.023632in}}%
\pgfpathlineto{\pgfqpoint{2.297852in}{0.982832in}}%
\pgfpathlineto{\pgfqpoint{2.410311in}{0.967381in}}%
\pgfpathlineto{\pgfqpoint{2.522770in}{0.924690in}}%
\pgfpathlineto{\pgfqpoint{2.635229in}{0.912571in}}%
\pgfpathlineto{\pgfqpoint{2.747688in}{0.927325in}}%
\pgfpathlineto{\pgfqpoint{2.860148in}{0.920445in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.906864in}}%
\pgfpathlineto{\pgfqpoint{3.085066in}{0.928000in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{0.954001in}}%
\pgfpathlineto{\pgfqpoint{3.309985in}{0.957064in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.941043in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{0.951934in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.965880in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.016159in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.982919in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{0.983055in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.999469in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.019327in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.031798in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{1.028824in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.027280in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{1.017797in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{1.021490in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.999732in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.000459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.806452,1.000000,0.161290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{1.830751in}}%
\pgfpathlineto{\pgfqpoint{1.060800in}{1.567897in}}%
\pgfpathlineto{\pgfqpoint{1.173259in}{1.430566in}}%
\pgfpathlineto{\pgfqpoint{1.285718in}{1.523638in}}%
\pgfpathlineto{\pgfqpoint{1.398178in}{1.150793in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{1.376769in}}%
\pgfpathlineto{\pgfqpoint{1.623096in}{1.155741in}}%
\pgfpathlineto{\pgfqpoint{1.735555in}{1.203082in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{1.074108in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.094519in}}%
\pgfpathlineto{\pgfqpoint{2.072933in}{1.075258in}}%
\pgfpathlineto{\pgfqpoint{2.185392in}{1.155425in}}%
\pgfpathlineto{\pgfqpoint{2.297852in}{1.174812in}}%
\pgfpathlineto{\pgfqpoint{2.410311in}{1.071592in}}%
\pgfpathlineto{\pgfqpoint{2.522770in}{0.989373in}}%
\pgfpathlineto{\pgfqpoint{2.635229in}{1.015531in}}%
\pgfpathlineto{\pgfqpoint{2.747688in}{0.967648in}}%
\pgfpathlineto{\pgfqpoint{2.860148in}{0.997865in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.005870in}}%
\pgfpathlineto{\pgfqpoint{3.085066in}{0.960358in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.082017in}}%
\pgfpathlineto{\pgfqpoint{3.309985in}{1.135195in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.061377in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.148564in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{1.115381in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.113042in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.127105in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.218590in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{1.251495in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.256308in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.231870in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{1.249566in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.241862in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{1.397166in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{1.304684in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{1.329004in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.331937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.407407,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948340in}{1.360521in}}%
\pgfpathlineto{\pgfqpoint{1.031458in}{1.830751in}}%
\pgfpathmoveto{\pgfqpoint{1.103407in}{1.830751in}}%
\pgfpathlineto{\pgfqpoint{1.173259in}{1.558605in}}%
\pgfpathlineto{\pgfqpoint{1.285718in}{1.618036in}}%
\pgfpathlineto{\pgfqpoint{1.398178in}{1.668837in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{1.458007in}}%
\pgfpathlineto{\pgfqpoint{1.623096in}{1.502551in}}%
\pgfpathlineto{\pgfqpoint{1.735555in}{1.264900in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{1.434542in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.348406in}}%
\pgfpathlineto{\pgfqpoint{2.072933in}{1.296731in}}%
\pgfpathlineto{\pgfqpoint{2.185392in}{1.154037in}}%
\pgfpathlineto{\pgfqpoint{2.297852in}{1.167211in}}%
\pgfpathlineto{\pgfqpoint{2.410311in}{1.083621in}}%
\pgfpathlineto{\pgfqpoint{2.522770in}{1.105365in}}%
\pgfpathlineto{\pgfqpoint{2.635229in}{1.050870in}}%
\pgfpathlineto{\pgfqpoint{2.747688in}{1.146606in}}%
\pgfpathlineto{\pgfqpoint{2.860148in}{1.141149in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.246012in}}%
\pgfpathlineto{\pgfqpoint{3.085066in}{1.156251in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.113138in}}%
\pgfpathlineto{\pgfqpoint{3.309985in}{1.049810in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.062492in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{0.998790in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{1.030153in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{1.065506in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.105334in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.121630in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{1.160139in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.191246in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.199346in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{1.188977in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.165248in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{0.997359in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{0.924543in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{0.753302in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.637116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.407407,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.948340in}{1.617914in}}%
\pgfpathlineto{\pgfqpoint{1.060800in}{1.226194in}}%
\pgfpathlineto{\pgfqpoint{1.173259in}{1.172250in}}%
\pgfpathlineto{\pgfqpoint{1.285718in}{1.196681in}}%
\pgfpathlineto{\pgfqpoint{1.398178in}{0.968893in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{1.063025in}}%
\pgfpathlineto{\pgfqpoint{1.623096in}{0.920010in}}%
\pgfpathlineto{\pgfqpoint{1.735555in}{0.939113in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{0.904865in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{0.935294in}}%
\pgfpathlineto{\pgfqpoint{2.072933in}{0.974659in}}%
\pgfpathlineto{\pgfqpoint{2.185392in}{0.954836in}}%
\pgfpathlineto{\pgfqpoint{2.297852in}{0.950403in}}%
\pgfpathlineto{\pgfqpoint{2.410311in}{0.950478in}}%
\pgfpathlineto{\pgfqpoint{2.522770in}{0.918351in}}%
\pgfpathlineto{\pgfqpoint{2.635229in}{0.939888in}}%
\pgfpathlineto{\pgfqpoint{2.747688in}{0.949236in}}%
\pgfpathlineto{\pgfqpoint{2.860148in}{0.986935in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.984661in}}%
\pgfpathlineto{\pgfqpoint{3.085066in}{0.970721in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{0.987899in}}%
\pgfpathlineto{\pgfqpoint{3.309985in}{0.954969in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.976670in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{0.940068in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{0.915247in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{0.971874in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{0.947012in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{0.968813in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{0.997249in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.025567in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.038707in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{1.030429in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.022893in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{1.010440in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{1.019877in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{1.004485in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.003364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.407407,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.015959in}{1.830751in}}%
\pgfpathlineto{\pgfqpoint{1.060800in}{1.559937in}}%
\pgfpathlineto{\pgfqpoint{1.173259in}{1.385347in}}%
\pgfpathlineto{\pgfqpoint{1.285718in}{1.489949in}}%
\pgfpathlineto{\pgfqpoint{1.398178in}{1.053824in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{1.242374in}}%
\pgfpathlineto{\pgfqpoint{1.623096in}{1.002766in}}%
\pgfpathlineto{\pgfqpoint{1.735555in}{1.052358in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{1.004882in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.043458in}}%
\pgfpathlineto{\pgfqpoint{2.072933in}{1.037125in}}%
\pgfpathlineto{\pgfqpoint{2.185392in}{1.106609in}}%
\pgfpathlineto{\pgfqpoint{2.297852in}{1.122586in}}%
\pgfpathlineto{\pgfqpoint{2.410311in}{1.082214in}}%
\pgfpathlineto{\pgfqpoint{2.522770in}{1.010834in}}%
\pgfpathlineto{\pgfqpoint{2.635229in}{1.077707in}}%
\pgfpathlineto{\pgfqpoint{2.747688in}{1.056184in}}%
\pgfpathlineto{\pgfqpoint{2.860148in}{1.110160in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.129020in}}%
\pgfpathlineto{\pgfqpoint{3.085066in}{1.089772in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.098292in}}%
\pgfpathlineto{\pgfqpoint{3.309985in}{1.079543in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.103050in}}%
\pgfpathlineto{\pgfqpoint{3.534903in}{1.075977in}}%
\pgfpathlineto{\pgfqpoint{3.647362in}{1.031399in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{0.995948in}}%
\pgfpathlineto{\pgfqpoint{3.872281in}{1.032954in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{1.217751in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.243619in}}%
\pgfpathlineto{\pgfqpoint{4.322118in}{1.233257in}}%
\pgfpathlineto{\pgfqpoint{4.547036in}{1.226301in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{1.193803in}}%
\pgfpathlineto{\pgfqpoint{4.996873in}{1.332312in}}%
\pgfpathlineto{\pgfqpoint{5.221792in}{1.285646in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{1.322615in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.327895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.827417in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/bulk/fig_cutline_dimerbulk.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{2.314950in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{2.314950in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.268651in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{2.268651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810233in}{0.416691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810233in,y=0.319469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862483in}{0.416691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862483in,y=0.319469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914733in}{0.416691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914733in,y=0.319469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966983in}{0.416691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.966983in,y=0.319469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019234in}{0.416691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.019234in,y=0.319469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125183in,y=0.163243in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM distance [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.476432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324146in,y=0.436897in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.775135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324146in,y=0.735600in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.073838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383160in,y=1.034303in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.372542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=1.333007in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.671245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=1.631710in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.969948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363489in,y=1.930413in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.268651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363489in,y=2.229116in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268591in,y=1.342671in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont mean COM force [\si{\kT\per\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.416691in}}{\pgfqpoint{5.092891in}{1.851960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.589646in}{2.271985in}}%
\pgfpathlineto{\pgfqpoint{1.599420in}{2.077023in}}%
\pgfpathlineto{\pgfqpoint{1.625727in}{1.409180in}}%
\pgfpathlineto{\pgfqpoint{1.652033in}{1.089834in}}%
\pgfpathlineto{\pgfqpoint{1.678339in}{0.890732in}}%
\pgfpathlineto{\pgfqpoint{1.704645in}{0.669555in}}%
\pgfpathlineto{\pgfqpoint{1.730952in}{0.614898in}}%
\pgfpathlineto{\pgfqpoint{1.757258in}{0.601078in}}%
\pgfpathlineto{\pgfqpoint{1.783564in}{0.506186in}}%
\pgfpathlineto{\pgfqpoint{1.809870in}{0.559738in}}%
\pgfpathlineto{\pgfqpoint{1.836177in}{0.664921in}}%
\pgfpathlineto{\pgfqpoint{1.862483in}{0.711724in}}%
\pgfpathlineto{\pgfqpoint{1.888789in}{0.853295in}}%
\pgfpathlineto{\pgfqpoint{1.915095in}{0.968268in}}%
\pgfpathlineto{\pgfqpoint{1.941402in}{1.020041in}}%
\pgfpathlineto{\pgfqpoint{1.967708in}{1.034483in}}%
\pgfpathlineto{\pgfqpoint{1.994014in}{1.178219in}}%
\pgfpathlineto{\pgfqpoint{2.020320in}{1.216812in}}%
\pgfpathlineto{\pgfqpoint{2.046627in}{1.218717in}}%
\pgfpathlineto{\pgfqpoint{2.072933in}{1.280748in}}%
\pgfpathlineto{\pgfqpoint{2.099239in}{1.331346in}}%
\pgfpathlineto{\pgfqpoint{2.125545in}{1.350971in}}%
\pgfpathlineto{\pgfqpoint{2.151852in}{1.396529in}}%
\pgfpathlineto{\pgfqpoint{2.178158in}{1.404579in}}%
\pgfpathlineto{\pgfqpoint{2.204464in}{1.442269in}}%
\pgfpathlineto{\pgfqpoint{2.230770in}{1.483128in}}%
\pgfpathlineto{\pgfqpoint{2.257077in}{1.505011in}}%
\pgfpathlineto{\pgfqpoint{2.283383in}{1.489607in}}%
\pgfpathlineto{\pgfqpoint{2.335995in}{1.499676in}}%
\pgfpathlineto{\pgfqpoint{2.388608in}{1.504456in}}%
\pgfpathlineto{\pgfqpoint{2.441221in}{1.487748in}}%
\pgfpathlineto{\pgfqpoint{2.493833in}{1.478927in}}%
\pgfpathlineto{\pgfqpoint{2.546446in}{1.503784in}}%
\pgfpathlineto{\pgfqpoint{2.599058in}{1.474774in}}%
\pgfpathlineto{\pgfqpoint{2.651671in}{1.459453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.416691in}}{\pgfqpoint{5.092891in}{1.851960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.604446in}{2.271985in}}%
\pgfpathlineto{\pgfqpoint{1.625727in}{1.874057in}}%
\pgfpathlineto{\pgfqpoint{1.652033in}{1.512165in}}%
\pgfpathlineto{\pgfqpoint{1.678339in}{1.245084in}}%
\pgfpathlineto{\pgfqpoint{1.704645in}{1.059974in}}%
\pgfpathlineto{\pgfqpoint{1.730952in}{0.933500in}}%
\pgfpathlineto{\pgfqpoint{1.757258in}{0.845159in}}%
\pgfpathlineto{\pgfqpoint{1.783564in}{0.790321in}}%
\pgfpathlineto{\pgfqpoint{1.809870in}{0.760251in}}%
\pgfpathlineto{\pgfqpoint{1.836177in}{0.748735in}}%
\pgfpathlineto{\pgfqpoint{1.862483in}{0.747232in}}%
\pgfpathlineto{\pgfqpoint{1.888789in}{0.764526in}}%
\pgfpathlineto{\pgfqpoint{1.915095in}{0.780820in}}%
\pgfpathlineto{\pgfqpoint{1.941402in}{0.798818in}}%
\pgfpathlineto{\pgfqpoint{1.967708in}{0.823528in}}%
\pgfpathlineto{\pgfqpoint{1.994014in}{0.853728in}}%
\pgfpathlineto{\pgfqpoint{2.020320in}{0.879788in}}%
\pgfpathlineto{\pgfqpoint{2.046627in}{0.909093in}}%
\pgfpathlineto{\pgfqpoint{2.072933in}{0.935940in}}%
\pgfpathlineto{\pgfqpoint{2.099239in}{0.964182in}}%
\pgfpathlineto{\pgfqpoint{2.125545in}{0.988728in}}%
\pgfpathlineto{\pgfqpoint{2.151852in}{1.014849in}}%
\pgfpathlineto{\pgfqpoint{2.178158in}{1.038776in}}%
\pgfpathlineto{\pgfqpoint{2.204464in}{1.060403in}}%
\pgfpathlineto{\pgfqpoint{2.230770in}{1.081669in}}%
\pgfpathlineto{\pgfqpoint{2.257077in}{1.102122in}}%
\pgfpathlineto{\pgfqpoint{2.283383in}{1.122688in}}%
\pgfpathlineto{\pgfqpoint{2.335996in}{1.157046in}}%
\pgfpathlineto{\pgfqpoint{2.388608in}{1.185332in}}%
\pgfpathlineto{\pgfqpoint{2.441221in}{1.210648in}}%
\pgfpathlineto{\pgfqpoint{2.493833in}{1.233253in}}%
\pgfpathlineto{\pgfqpoint{2.546446in}{1.252469in}}%
\pgfpathlineto{\pgfqpoint{2.599058in}{1.268879in}}%
\pgfpathlineto{\pgfqpoint{2.651671in}{1.283148in}}%
\pgfpathlineto{\pgfqpoint{2.704283in}{1.295951in}}%
\pgfpathlineto{\pgfqpoint{2.756896in}{1.303970in}}%
\pgfpathlineto{\pgfqpoint{2.809508in}{1.312993in}}%
\pgfpathlineto{\pgfqpoint{2.914733in}{1.327315in}}%
\pgfpathlineto{\pgfqpoint{3.019958in}{1.339856in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{1.347721in}}%
\pgfpathlineto{\pgfqpoint{3.230408in}{1.352308in}}%
\pgfpathlineto{\pgfqpoint{3.335633in}{1.357648in}}%
\pgfpathlineto{\pgfqpoint{3.440858in}{1.360436in}}%
\pgfpathlineto{\pgfqpoint{3.546083in}{1.363613in}}%
\pgfpathlineto{\pgfqpoint{3.651308in}{1.365549in}}%
\pgfpathlineto{\pgfqpoint{3.756533in}{1.367069in}}%
\pgfpathlineto{\pgfqpoint{3.861758in}{1.368977in}}%
\pgfpathlineto{\pgfqpoint{3.966983in}{1.369349in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.368885in}}%
\pgfpathlineto{\pgfqpoint{4.177433in}{1.370517in}}%
\pgfpathlineto{\pgfqpoint{4.282658in}{1.370049in}}%
\pgfpathlineto{\pgfqpoint{4.387883in}{1.370956in}}%
\pgfpathlineto{\pgfqpoint{4.493108in}{1.370790in}}%
\pgfpathlineto{\pgfqpoint{4.598333in}{1.371807in}}%
\pgfpathlineto{\pgfqpoint{4.703558in}{1.370351in}}%
\pgfpathlineto{\pgfqpoint{4.808784in}{1.372160in}}%
\pgfpathlineto{\pgfqpoint{4.914009in}{1.372853in}}%
\pgfpathlineto{\pgfqpoint{5.019234in}{1.372836in}}%
\pgfpathlineto{\pgfqpoint{5.124459in}{1.370256in}}%
\pgfpathlineto{\pgfqpoint{5.229684in}{1.372087in}}%
\pgfpathlineto{\pgfqpoint{5.334909in}{1.372397in}}%
\pgfpathlineto{\pgfqpoint{5.440134in}{1.372257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.416691in}}{\pgfqpoint{5.092891in}{1.851960in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396005in}{2.271985in}}%
\pgfpathlineto{\pgfqpoint{1.441583in}{1.804017in}}%
\pgfpathlineto{\pgfqpoint{1.494195in}{1.473292in}}%
\pgfpathlineto{\pgfqpoint{1.546808in}{1.288123in}}%
\pgfpathlineto{\pgfqpoint{1.599420in}{1.171941in}}%
\pgfpathlineto{\pgfqpoint{1.652033in}{1.075951in}}%
\pgfpathlineto{\pgfqpoint{1.704645in}{1.117222in}}%
\pgfpathlineto{\pgfqpoint{1.757258in}{1.352190in}}%
\pgfpathlineto{\pgfqpoint{1.809870in}{1.544451in}}%
\pgfpathlineto{\pgfqpoint{1.862483in}{1.537665in}}%
\pgfpathlineto{\pgfqpoint{1.915095in}{1.520961in}}%
\pgfpathlineto{\pgfqpoint{1.967708in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{2.020320in}{1.402522in}}%
\pgfpathlineto{\pgfqpoint{2.072933in}{1.382094in}}%
\pgfpathlineto{\pgfqpoint{2.125545in}{1.356347in}}%
\pgfpathlineto{\pgfqpoint{2.178158in}{1.358140in}}%
\pgfpathlineto{\pgfqpoint{2.230770in}{1.332780in}}%
\pgfpathlineto{\pgfqpoint{2.283383in}{1.323245in}}%
\pgfpathlineto{\pgfqpoint{2.335996in}{1.310717in}}%
\pgfpathlineto{\pgfqpoint{2.388608in}{1.296069in}}%
\pgfpathlineto{\pgfqpoint{2.441220in}{1.304776in}}%
\pgfpathlineto{\pgfqpoint{2.493833in}{1.317878in}}%
\pgfpathlineto{\pgfqpoint{2.546446in}{1.330579in}}%
\pgfpathlineto{\pgfqpoint{2.599058in}{1.329208in}}%
\pgfpathlineto{\pgfqpoint{2.651671in}{1.357462in}}%
\pgfpathlineto{\pgfqpoint{2.704283in}{1.354782in}}%
\pgfpathlineto{\pgfqpoint{2.756896in}{1.351452in}}%
\pgfpathlineto{\pgfqpoint{2.809508in}{1.339796in}}%
\pgfpathlineto{\pgfqpoint{2.862121in}{1.342437in}}%
\pgfpathlineto{\pgfqpoint{2.914733in}{1.356025in}}%
\pgfpathlineto{\pgfqpoint{2.967346in}{1.381603in}}%
\pgfpathlineto{\pgfqpoint{3.019958in}{1.367294in}}%
\pgfpathlineto{\pgfqpoint{3.072571in}{1.374438in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{1.379060in}}%
\pgfpathlineto{\pgfqpoint{3.177796in}{1.394125in}}%
\pgfpathlineto{\pgfqpoint{3.230408in}{1.402016in}}%
\pgfpathlineto{\pgfqpoint{3.283021in}{1.397720in}}%
\pgfpathlineto{\pgfqpoint{3.335633in}{1.420151in}}%
\pgfpathlineto{\pgfqpoint{3.388246in}{1.382599in}}%
\pgfpathlineto{\pgfqpoint{3.440858in}{1.404461in}}%
\pgfpathlineto{\pgfqpoint{3.493471in}{1.398622in}}%
\pgfpathlineto{\pgfqpoint{3.546083in}{1.399233in}}%
\pgfpathlineto{\pgfqpoint{3.598696in}{1.407773in}}%
\pgfpathlineto{\pgfqpoint{3.651308in}{1.407169in}}%
\pgfpathlineto{\pgfqpoint{3.703921in}{1.378952in}}%
\pgfpathlineto{\pgfqpoint{3.756533in}{1.375004in}}%
\pgfpathlineto{\pgfqpoint{3.809146in}{1.382485in}}%
\pgfpathlineto{\pgfqpoint{3.861758in}{1.367245in}}%
\pgfpathlineto{\pgfqpoint{3.914371in}{1.360433in}}%
\pgfpathlineto{\pgfqpoint{3.966983in}{1.361787in}}%
\pgfpathlineto{\pgfqpoint{4.019596in}{1.358350in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.352851in}}%
\pgfpathlineto{\pgfqpoint{4.124821in}{1.382114in}}%
\pgfpathlineto{\pgfqpoint{4.177433in}{1.359540in}}%
\pgfpathlineto{\pgfqpoint{4.230046in}{1.351486in}}%
\pgfpathlineto{\pgfqpoint{4.282658in}{1.365050in}}%
\pgfpathlineto{\pgfqpoint{4.335271in}{1.370857in}}%
\pgfpathlineto{\pgfqpoint{4.387883in}{1.364347in}}%
\pgfpathlineto{\pgfqpoint{4.440496in}{1.357786in}}%
\pgfpathlineto{\pgfqpoint{4.493108in}{1.365317in}}%
\pgfpathlineto{\pgfqpoint{4.545721in}{1.361502in}}%
\pgfpathlineto{\pgfqpoint{4.598333in}{1.368492in}}%
\pgfpathlineto{\pgfqpoint{4.650946in}{1.375517in}}%
\pgfpathlineto{\pgfqpoint{4.703558in}{1.372573in}}%
\pgfpathlineto{\pgfqpoint{4.756171in}{1.364408in}}%
\pgfpathlineto{\pgfqpoint{4.808784in}{1.374308in}}%
\pgfpathlineto{\pgfqpoint{4.861396in}{1.362827in}}%
\pgfpathlineto{\pgfqpoint{4.914009in}{1.383475in}}%
\pgfpathlineto{\pgfqpoint{4.966621in}{1.362499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.416691in}}{\pgfqpoint{5.092891in}{1.851960in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421864in}{2.271985in}}%
\pgfpathlineto{\pgfqpoint{1.441583in}{2.068006in}}%
\pgfpathlineto{\pgfqpoint{1.494195in}{1.684809in}}%
\pgfpathlineto{\pgfqpoint{1.546808in}{1.408391in}}%
\pgfpathlineto{\pgfqpoint{1.599420in}{1.205153in}}%
\pgfpathlineto{\pgfqpoint{1.652033in}{1.065883in}}%
\pgfpathlineto{\pgfqpoint{1.704645in}{0.976931in}}%
\pgfpathlineto{\pgfqpoint{1.757258in}{0.927370in}}%
\pgfpathlineto{\pgfqpoint{1.809870in}{0.923561in}}%
\pgfpathlineto{\pgfqpoint{1.862483in}{0.944836in}}%
\pgfpathlineto{\pgfqpoint{1.915095in}{0.992438in}}%
\pgfpathlineto{\pgfqpoint{1.967708in}{1.051045in}}%
\pgfpathlineto{\pgfqpoint{2.020320in}{1.108617in}}%
\pgfpathlineto{\pgfqpoint{2.072933in}{1.147665in}}%
\pgfpathlineto{\pgfqpoint{2.125545in}{1.179421in}}%
\pgfpathlineto{\pgfqpoint{2.178158in}{1.202717in}}%
\pgfpathlineto{\pgfqpoint{2.230770in}{1.222078in}}%
\pgfpathlineto{\pgfqpoint{2.283383in}{1.231501in}}%
\pgfpathlineto{\pgfqpoint{2.335995in}{1.245457in}}%
\pgfpathlineto{\pgfqpoint{2.388608in}{1.256104in}}%
\pgfpathlineto{\pgfqpoint{2.441221in}{1.265900in}}%
\pgfpathlineto{\pgfqpoint{2.493833in}{1.277063in}}%
\pgfpathlineto{\pgfqpoint{2.546446in}{1.287899in}}%
\pgfpathlineto{\pgfqpoint{2.599058in}{1.296602in}}%
\pgfpathlineto{\pgfqpoint{2.651671in}{1.304522in}}%
\pgfpathlineto{\pgfqpoint{2.704283in}{1.312848in}}%
\pgfpathlineto{\pgfqpoint{2.756896in}{1.320611in}}%
\pgfpathlineto{\pgfqpoint{2.809508in}{1.326177in}}%
\pgfpathlineto{\pgfqpoint{2.862121in}{1.330912in}}%
\pgfpathlineto{\pgfqpoint{2.914733in}{1.336059in}}%
\pgfpathlineto{\pgfqpoint{2.967346in}{1.341149in}}%
\pgfpathlineto{\pgfqpoint{3.019958in}{1.343300in}}%
\pgfpathlineto{\pgfqpoint{3.072571in}{1.346860in}}%
\pgfpathlineto{\pgfqpoint{3.125183in}{1.349750in}}%
\pgfpathlineto{\pgfqpoint{3.177796in}{1.350918in}}%
\pgfpathlineto{\pgfqpoint{3.230408in}{1.353101in}}%
\pgfpathlineto{\pgfqpoint{3.283021in}{1.356171in}}%
\pgfpathlineto{\pgfqpoint{3.335633in}{1.358067in}}%
\pgfpathlineto{\pgfqpoint{3.388246in}{1.359208in}}%
\pgfpathlineto{\pgfqpoint{3.440858in}{1.360613in}}%
\pgfpathlineto{\pgfqpoint{3.493471in}{1.361086in}}%
\pgfpathlineto{\pgfqpoint{3.546083in}{1.362682in}}%
\pgfpathlineto{\pgfqpoint{3.598696in}{1.363780in}}%
\pgfpathlineto{\pgfqpoint{3.651308in}{1.364618in}}%
\pgfpathlineto{\pgfqpoint{3.703921in}{1.366158in}}%
\pgfpathlineto{\pgfqpoint{3.756533in}{1.366057in}}%
\pgfpathlineto{\pgfqpoint{3.809146in}{1.366491in}}%
\pgfpathlineto{\pgfqpoint{3.861758in}{1.367612in}}%
\pgfpathlineto{\pgfqpoint{3.914371in}{1.368402in}}%
\pgfpathlineto{\pgfqpoint{3.966983in}{1.366767in}}%
\pgfpathlineto{\pgfqpoint{4.019596in}{1.368442in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{1.368293in}}%
\pgfpathlineto{\pgfqpoint{4.124821in}{1.369338in}}%
\pgfpathlineto{\pgfqpoint{4.177433in}{1.369521in}}%
\pgfpathlineto{\pgfqpoint{4.230046in}{1.368661in}}%
\pgfpathlineto{\pgfqpoint{4.282658in}{1.368764in}}%
\pgfpathlineto{\pgfqpoint{4.335271in}{1.370105in}}%
\pgfpathlineto{\pgfqpoint{4.387883in}{1.370207in}}%
\pgfpathlineto{\pgfqpoint{4.440496in}{1.370643in}}%
\pgfpathlineto{\pgfqpoint{4.493108in}{1.370081in}}%
\pgfpathlineto{\pgfqpoint{4.545721in}{1.370877in}}%
\pgfpathlineto{\pgfqpoint{4.598333in}{1.370865in}}%
\pgfpathlineto{\pgfqpoint{4.650946in}{1.370984in}}%
\pgfpathlineto{\pgfqpoint{4.703558in}{1.371291in}}%
\pgfpathlineto{\pgfqpoint{4.756171in}{1.370455in}}%
\pgfpathlineto{\pgfqpoint{4.808784in}{1.370861in}}%
\pgfpathlineto{\pgfqpoint{4.861396in}{1.372354in}}%
\pgfpathlineto{\pgfqpoint{4.914009in}{1.370753in}}%
\pgfpathlineto{\pgfqpoint{4.966621in}{1.370559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.476432in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{2.268651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810233in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{5.440134in}{0.416691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.514318in}{2.088603in}}%
\pgfpathlineto{\pgfqpoint{2.792096in}{2.088603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.903207in,y=2.039992in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont bulk (oriented)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.514318in}{1.880786in}}%
\pgfpathlineto{\pgfqpoint{2.792096in}{1.880786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.903207in,y=1.832175in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont vacuum (oriented)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244768in}{2.088603in}}%
\pgfpathlineto{\pgfqpoint{4.522546in}{2.088603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.633657in,y=2.039992in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont bulk (COM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244768in}{1.880786in}}%
\pgfpathlineto{\pgfqpoint{4.522546in}{1.880786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.633657in,y=1.832175in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont vacuum (COM)}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/bulk/fig_imidazole_systemsize.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{2.314950in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{2.314950in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.268651in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{2.268651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.208346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578738in,y=0.111123in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257790in}{0.208346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.257790in,y=0.111123in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936842in}{0.208346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.936842in,y=0.111123in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615894in}{0.208346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615894in,y=0.111123in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294946in}{0.208346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.294946in,y=0.111123in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973998in}{0.208346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.973998in,y=0.111123in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653050in}{0.208346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653050in,y=0.111123in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.332103in}{0.208346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.332103in,y=0.111123in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125183in,y=-0.045102in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r\) [\(\displaystyle \AA\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.208346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=0.168810in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.468216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=0.428681in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.728086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=0.688551in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.987956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=0.948421in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.247826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=1.208291in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.507696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=1.468161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.767566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=1.728031in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.027436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=1.987901in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216135in,y=1.238499in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont N--N RDF \(\displaystyle g(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.208346in}}{\pgfqpoint{5.092891in}{2.060306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{1.247826in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.247826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.208346in}}{\pgfqpoint{5.092891in}{2.060306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.585145in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{4.585145in}{1.247826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.208346in}}{\pgfqpoint{5.092891in}{2.060306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621178in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{0.706060in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{0.790941in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{0.875823in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{0.960704in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{1.045586in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{1.130467in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{1.215349in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{1.300231in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{1.385112in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{1.469994in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{1.554875in}{0.210898in}}%
\pgfpathlineto{\pgfqpoint{1.639757in}{0.249626in}}%
\pgfpathlineto{\pgfqpoint{1.724638in}{0.369717in}}%
\pgfpathlineto{\pgfqpoint{1.809520in}{0.565803in}}%
\pgfpathlineto{\pgfqpoint{1.894401in}{0.795035in}}%
\pgfpathlineto{\pgfqpoint{1.979283in}{1.050811in}}%
\pgfpathlineto{\pgfqpoint{2.064164in}{1.407087in}}%
\pgfpathlineto{\pgfqpoint{2.149046in}{1.808461in}}%
\pgfpathlineto{\pgfqpoint{2.233927in}{2.124776in}}%
\pgfpathlineto{\pgfqpoint{2.318809in}{2.156760in}}%
\pgfpathlineto{\pgfqpoint{2.403690in}{1.774800in}}%
\pgfpathlineto{\pgfqpoint{2.488572in}{1.474527in}}%
\pgfpathlineto{\pgfqpoint{2.573453in}{1.277179in}}%
\pgfpathlineto{\pgfqpoint{2.658335in}{1.156331in}}%
\pgfpathlineto{\pgfqpoint{2.743216in}{1.050914in}}%
\pgfpathlineto{\pgfqpoint{2.828098in}{1.001593in}}%
\pgfpathlineto{\pgfqpoint{2.912979in}{0.991547in}}%
\pgfpathlineto{\pgfqpoint{2.997861in}{1.014593in}}%
\pgfpathlineto{\pgfqpoint{3.082742in}{1.049416in}}%
\pgfpathlineto{\pgfqpoint{3.167624in}{1.096168in}}%
\pgfpathlineto{\pgfqpoint{3.252505in}{1.167828in}}%
\pgfpathlineto{\pgfqpoint{3.337387in}{1.225253in}}%
\pgfpathlineto{\pgfqpoint{3.422268in}{1.287775in}}%
\pgfpathlineto{\pgfqpoint{3.507150in}{1.337023in}}%
\pgfpathlineto{\pgfqpoint{3.592032in}{1.360129in}}%
\pgfpathlineto{\pgfqpoint{3.676913in}{1.377589in}}%
\pgfpathlineto{\pgfqpoint{3.761795in}{1.362927in}}%
\pgfpathlineto{\pgfqpoint{3.846676in}{1.344401in}}%
\pgfpathlineto{\pgfqpoint{3.931558in}{1.319092in}}%
\pgfpathlineto{\pgfqpoint{4.016439in}{1.280018in}}%
\pgfpathlineto{\pgfqpoint{4.101321in}{1.233197in}}%
\pgfpathlineto{\pgfqpoint{4.186202in}{1.207044in}}%
\pgfpathlineto{\pgfqpoint{4.271084in}{1.183566in}}%
\pgfpathlineto{\pgfqpoint{4.355965in}{1.175682in}}%
\pgfpathlineto{\pgfqpoint{4.440847in}{1.178791in}}%
\pgfpathlineto{\pgfqpoint{4.525728in}{1.188947in}}%
\pgfpathlineto{\pgfqpoint{4.610610in}{1.188728in}}%
\pgfpathlineto{\pgfqpoint{4.695491in}{1.151326in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{1.114112in}}%
\pgfpathlineto{\pgfqpoint{4.865254in}{1.068112in}}%
\pgfpathlineto{\pgfqpoint{4.950136in}{1.017822in}}%
\pgfpathlineto{\pgfqpoint{5.035017in}{0.963730in}}%
\pgfpathlineto{\pgfqpoint{5.119899in}{0.910017in}}%
\pgfpathlineto{\pgfqpoint{5.204780in}{0.846964in}}%
\pgfpathlineto{\pgfqpoint{5.289662in}{0.792502in}}%
\pgfpathlineto{\pgfqpoint{5.374543in}{0.739745in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{0.685708in}}%
\pgfpathlineto{\pgfqpoint{5.544306in}{0.637491in}}%
\pgfpathlineto{\pgfqpoint{5.629188in}{0.593399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.208346in}}{\pgfqpoint{5.092891in}{2.060306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621178in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{0.706060in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{0.790941in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{0.875823in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{0.960704in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{1.045586in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{1.130467in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{1.215349in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{1.300231in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{1.385112in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{1.469994in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{1.554875in}{0.211268in}}%
\pgfpathlineto{\pgfqpoint{1.639757in}{0.248303in}}%
\pgfpathlineto{\pgfqpoint{1.724638in}{0.370901in}}%
\pgfpathlineto{\pgfqpoint{1.809520in}{0.561749in}}%
\pgfpathlineto{\pgfqpoint{1.894401in}{0.795472in}}%
\pgfpathlineto{\pgfqpoint{1.979283in}{1.064283in}}%
\pgfpathlineto{\pgfqpoint{2.064164in}{1.411738in}}%
\pgfpathlineto{\pgfqpoint{2.149046in}{1.816207in}}%
\pgfpathlineto{\pgfqpoint{2.233927in}{2.103789in}}%
\pgfpathlineto{\pgfqpoint{2.318809in}{2.166447in}}%
\pgfpathlineto{\pgfqpoint{2.403690in}{1.777408in}}%
\pgfpathlineto{\pgfqpoint{2.488572in}{1.481302in}}%
\pgfpathlineto{\pgfqpoint{2.573453in}{1.292321in}}%
\pgfpathlineto{\pgfqpoint{2.658335in}{1.140594in}}%
\pgfpathlineto{\pgfqpoint{2.743216in}{1.048393in}}%
\pgfpathlineto{\pgfqpoint{2.828098in}{1.002517in}}%
\pgfpathlineto{\pgfqpoint{2.912979in}{0.994727in}}%
\pgfpathlineto{\pgfqpoint{2.997861in}{1.003585in}}%
\pgfpathlineto{\pgfqpoint{3.082742in}{1.042244in}}%
\pgfpathlineto{\pgfqpoint{3.167624in}{1.091491in}}%
\pgfpathlineto{\pgfqpoint{3.252505in}{1.153625in}}%
\pgfpathlineto{\pgfqpoint{3.337387in}{1.226689in}}%
\pgfpathlineto{\pgfqpoint{3.422268in}{1.291512in}}%
\pgfpathlineto{\pgfqpoint{3.507150in}{1.340020in}}%
\pgfpathlineto{\pgfqpoint{3.592032in}{1.370504in}}%
\pgfpathlineto{\pgfqpoint{3.676913in}{1.380644in}}%
\pgfpathlineto{\pgfqpoint{3.761795in}{1.373702in}}%
\pgfpathlineto{\pgfqpoint{3.846676in}{1.353932in}}%
\pgfpathlineto{\pgfqpoint{3.931558in}{1.318699in}}%
\pgfpathlineto{\pgfqpoint{4.016439in}{1.277775in}}%
\pgfpathlineto{\pgfqpoint{4.101321in}{1.239642in}}%
\pgfpathlineto{\pgfqpoint{4.186202in}{1.202729in}}%
\pgfpathlineto{\pgfqpoint{4.271084in}{1.183630in}}%
\pgfpathlineto{\pgfqpoint{4.355965in}{1.172220in}}%
\pgfpathlineto{\pgfqpoint{4.440847in}{1.174394in}}%
\pgfpathlineto{\pgfqpoint{4.525728in}{1.182939in}}%
\pgfpathlineto{\pgfqpoint{4.610610in}{1.201347in}}%
\pgfpathlineto{\pgfqpoint{4.695491in}{1.223454in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{1.244999in}}%
\pgfpathlineto{\pgfqpoint{4.865254in}{1.264680in}}%
\pgfpathlineto{\pgfqpoint{4.950136in}{1.279699in}}%
\pgfpathlineto{\pgfqpoint{5.035017in}{1.288910in}}%
\pgfpathlineto{\pgfqpoint{5.119899in}{1.289435in}}%
\pgfpathlineto{\pgfqpoint{5.204780in}{1.288341in}}%
\pgfpathlineto{\pgfqpoint{5.289662in}{1.282844in}}%
\pgfpathlineto{\pgfqpoint{5.374543in}{1.269802in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{1.254075in}}%
\pgfpathlineto{\pgfqpoint{5.544306in}{1.239379in}}%
\pgfpathlineto{\pgfqpoint{5.629188in}{1.231101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.208346in}}{\pgfqpoint{5.092891in}{2.060306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621178in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{0.706060in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{0.790941in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{0.875823in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{0.960704in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{1.045586in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{1.130467in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{1.215349in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{1.300231in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{1.385112in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{1.469994in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{1.554875in}{0.211315in}}%
\pgfpathlineto{\pgfqpoint{1.639757in}{0.250082in}}%
\pgfpathlineto{\pgfqpoint{1.724638in}{0.366796in}}%
\pgfpathlineto{\pgfqpoint{1.809520in}{0.560104in}}%
\pgfpathlineto{\pgfqpoint{1.894401in}{0.790856in}}%
\pgfpathlineto{\pgfqpoint{1.979283in}{1.062254in}}%
\pgfpathlineto{\pgfqpoint{2.064164in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{2.149046in}{1.811597in}}%
\pgfpathlineto{\pgfqpoint{2.233927in}{2.110467in}}%
\pgfpathlineto{\pgfqpoint{2.318809in}{2.170542in}}%
\pgfpathlineto{\pgfqpoint{2.403690in}{1.777098in}}%
\pgfpathlineto{\pgfqpoint{2.488572in}{1.479633in}}%
\pgfpathlineto{\pgfqpoint{2.573453in}{1.288047in}}%
\pgfpathlineto{\pgfqpoint{2.658335in}{1.142634in}}%
\pgfpathlineto{\pgfqpoint{2.743216in}{1.050184in}}%
\pgfpathlineto{\pgfqpoint{2.828098in}{1.002928in}}%
\pgfpathlineto{\pgfqpoint{2.912979in}{0.989635in}}%
\pgfpathlineto{\pgfqpoint{2.997861in}{1.001020in}}%
\pgfpathlineto{\pgfqpoint{3.082742in}{1.040788in}}%
\pgfpathlineto{\pgfqpoint{3.167624in}{1.093833in}}%
\pgfpathlineto{\pgfqpoint{3.252505in}{1.152780in}}%
\pgfpathlineto{\pgfqpoint{3.337387in}{1.224999in}}%
\pgfpathlineto{\pgfqpoint{3.422268in}{1.289427in}}%
\pgfpathlineto{\pgfqpoint{3.507150in}{1.343089in}}%
\pgfpathlineto{\pgfqpoint{3.592032in}{1.375721in}}%
\pgfpathlineto{\pgfqpoint{3.676913in}{1.384924in}}%
\pgfpathlineto{\pgfqpoint{3.761795in}{1.375912in}}%
\pgfpathlineto{\pgfqpoint{3.846676in}{1.352997in}}%
\pgfpathlineto{\pgfqpoint{3.931558in}{1.319343in}}%
\pgfpathlineto{\pgfqpoint{4.016439in}{1.277137in}}%
\pgfpathlineto{\pgfqpoint{4.101321in}{1.239060in}}%
\pgfpathlineto{\pgfqpoint{4.186202in}{1.203401in}}%
\pgfpathlineto{\pgfqpoint{4.271084in}{1.179203in}}%
\pgfpathlineto{\pgfqpoint{4.355965in}{1.168767in}}%
\pgfpathlineto{\pgfqpoint{4.440847in}{1.171464in}}%
\pgfpathlineto{\pgfqpoint{4.525728in}{1.183284in}}%
\pgfpathlineto{\pgfqpoint{4.610610in}{1.200926in}}%
\pgfpathlineto{\pgfqpoint{4.695491in}{1.223570in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{1.246080in}}%
\pgfpathlineto{\pgfqpoint{4.865254in}{1.266594in}}%
\pgfpathlineto{\pgfqpoint{4.950136in}{1.281797in}}%
\pgfpathlineto{\pgfqpoint{5.035017in}{1.290276in}}%
\pgfpathlineto{\pgfqpoint{5.119899in}{1.293417in}}%
\pgfpathlineto{\pgfqpoint{5.204780in}{1.289915in}}%
\pgfpathlineto{\pgfqpoint{5.289662in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{5.374543in}{1.267153in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{5.544306in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{5.629188in}{1.230789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{2.268651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.208346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.058349in}{0.921218in}}%
\pgfpathlineto{\pgfqpoint{2.308349in}{0.921218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.408349in,y=0.877468in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont half box length for 125 molecules}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058349in}{0.743777in}}%
\pgfpathlineto{\pgfqpoint{2.308349in}{0.743777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.408349in,y=0.700027in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont 125 molecules}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058349in}{0.566336in}}%
\pgfpathlineto{\pgfqpoint{2.308349in}{0.566336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.408349in,y=0.522586in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont 1000 molecules}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058349in}{0.388895in}}%
\pgfpathlineto{\pgfqpoint{2.308349in}{0.388895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.408349in,y=0.345145in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont 3375 molecules}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.620465in}}%
\pgfpathlineto{\pgfqpoint{5.498007in}{1.620465in}}%
\pgfpathlineto{\pgfqpoint{5.498007in}{1.851960in}}%
\pgfpathlineto{\pgfqpoint{3.472426in}{1.851960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472426in}{1.620465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.472426in,y=1.523243in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810023in}{1.620465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810023in,y=1.523243in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147620in}{1.620465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147620in,y=1.523243in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485217in}{1.620465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.485217in,y=1.523243in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822814in}{1.620465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.822814in,y=1.523243in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.160410in}{1.620465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.160410in,y=1.523243in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498007in}{1.620465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.498007in,y=1.523243in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472426in}{1.620465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126036in,y=1.580930in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472426in}{1.736213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.165378in,y=1.696678in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472426in}{1.851960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.165378in,y=1.812425in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.472426in}{1.620465in}}{\pgfqpoint{2.025582in}{0.231495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493526in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{3.535725in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{3.577925in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{3.620124in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{3.662324in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{3.704524in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{3.746723in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{3.788923in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{3.831122in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{3.873322in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{3.915522in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{3.957721in}{1.735284in}}%
\pgfpathlineto{\pgfqpoint{3.999921in}{1.735198in}}%
\pgfpathlineto{\pgfqpoint{4.042121in}{1.742718in}}%
\pgfpathlineto{\pgfqpoint{4.084320in}{1.748904in}}%
\pgfpathlineto{\pgfqpoint{4.126520in}{1.745522in}}%
\pgfpathlineto{\pgfqpoint{4.168719in}{1.710729in}}%
\pgfpathlineto{\pgfqpoint{4.210919in}{1.710890in}}%
\pgfpathlineto{\pgfqpoint{4.253119in}{1.729229in}}%
\pgfpathlineto{\pgfqpoint{4.295318in}{1.768079in}}%
\pgfpathlineto{\pgfqpoint{4.337518in}{1.705521in}}%
\pgfpathlineto{\pgfqpoint{4.379718in}{1.731096in}}%
\pgfpathlineto{\pgfqpoint{4.421917in}{1.724842in}}%
\pgfpathlineto{\pgfqpoint{4.464117in}{1.712009in}}%
\pgfpathlineto{\pgfqpoint{4.506316in}{1.766716in}}%
\pgfpathlineto{\pgfqpoint{4.548516in}{1.737839in}}%
\pgfpathlineto{\pgfqpoint{4.590716in}{1.733240in}}%
\pgfpathlineto{\pgfqpoint{4.632915in}{1.740471in}}%
\pgfpathlineto{\pgfqpoint{4.675115in}{1.766440in}}%
\pgfpathlineto{\pgfqpoint{4.717314in}{1.755427in}}%
\pgfpathlineto{\pgfqpoint{4.759514in}{1.741411in}}%
\pgfpathlineto{\pgfqpoint{4.801714in}{1.769725in}}%
\pgfpathlineto{\pgfqpoint{4.843913in}{1.736779in}}%
\pgfpathlineto{\pgfqpoint{4.886113in}{1.732533in}}%
\pgfpathlineto{\pgfqpoint{4.928313in}{1.722704in}}%
\pgfpathlineto{\pgfqpoint{4.970512in}{1.701488in}}%
\pgfpathlineto{\pgfqpoint{5.012712in}{1.719877in}}%
\pgfpathlineto{\pgfqpoint{5.054911in}{1.707296in}}%
\pgfpathlineto{\pgfqpoint{5.097111in}{1.717070in}}%
\pgfpathlineto{\pgfqpoint{5.139311in}{1.735655in}}%
\pgfpathlineto{\pgfqpoint{5.181510in}{1.742630in}}%
\pgfpathlineto{\pgfqpoint{5.223710in}{1.723158in}}%
\pgfpathlineto{\pgfqpoint{5.265910in}{1.744327in}}%
\pgfpathlineto{\pgfqpoint{5.308109in}{1.745928in}}%
\pgfpathlineto{\pgfqpoint{5.350309in}{1.751614in}}%
\pgfpathlineto{\pgfqpoint{5.392508in}{1.752531in}}%
\pgfpathlineto{\pgfqpoint{5.434708in}{1.748823in}}%
\pgfpathlineto{\pgfqpoint{5.476908in}{1.709048in}}%
\pgfpathlineto{\pgfqpoint{5.501341in}{1.631623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.472426in}{1.620465in}}{\pgfqpoint{2.025582in}{0.231495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493526in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{3.535725in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{3.577925in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{3.620124in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{3.662324in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{3.704524in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{3.746723in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{3.788923in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{3.831122in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{3.873322in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{3.915522in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{3.957721in}{1.736108in}}%
\pgfpathlineto{\pgfqpoint{3.999921in}{1.732250in}}%
\pgfpathlineto{\pgfqpoint{4.042121in}{1.745354in}}%
\pgfpathlineto{\pgfqpoint{4.084320in}{1.739876in}}%
\pgfpathlineto{\pgfqpoint{4.126520in}{1.746493in}}%
\pgfpathlineto{\pgfqpoint{4.168719in}{1.740732in}}%
\pgfpathlineto{\pgfqpoint{4.210919in}{1.721248in}}%
\pgfpathlineto{\pgfqpoint{4.253119in}{1.746480in}}%
\pgfpathlineto{\pgfqpoint{4.295318in}{1.721341in}}%
\pgfpathlineto{\pgfqpoint{4.337518in}{1.727095in}}%
\pgfpathlineto{\pgfqpoint{4.379718in}{1.736904in}}%
\pgfpathlineto{\pgfqpoint{4.421917in}{1.739929in}}%
\pgfpathlineto{\pgfqpoint{4.464117in}{1.745731in}}%
\pgfpathlineto{\pgfqpoint{4.506316in}{1.731670in}}%
\pgfpathlineto{\pgfqpoint{4.548516in}{1.732224in}}%
\pgfpathlineto{\pgfqpoint{4.590716in}{1.735296in}}%
\pgfpathlineto{\pgfqpoint{4.632915in}{1.747553in}}%
\pgfpathlineto{\pgfqpoint{4.675115in}{1.741924in}}%
\pgfpathlineto{\pgfqpoint{4.717314in}{1.739457in}}%
\pgfpathlineto{\pgfqpoint{4.759514in}{1.730997in}}%
\pgfpathlineto{\pgfqpoint{4.801714in}{1.738093in}}%
\pgfpathlineto{\pgfqpoint{4.843913in}{1.739976in}}%
\pgfpathlineto{\pgfqpoint{4.886113in}{1.740855in}}%
\pgfpathlineto{\pgfqpoint{4.928313in}{1.729379in}}%
\pgfpathlineto{\pgfqpoint{4.970512in}{1.724593in}}%
\pgfpathlineto{\pgfqpoint{5.012712in}{1.726682in}}%
\pgfpathlineto{\pgfqpoint{5.054911in}{1.731292in}}%
\pgfpathlineto{\pgfqpoint{5.097111in}{1.738295in}}%
\pgfpathlineto{\pgfqpoint{5.139311in}{1.734778in}}%
\pgfpathlineto{\pgfqpoint{5.181510in}{1.737633in}}%
\pgfpathlineto{\pgfqpoint{5.223710in}{1.737509in}}%
\pgfpathlineto{\pgfqpoint{5.265910in}{1.734718in}}%
\pgfpathlineto{\pgfqpoint{5.308109in}{1.746072in}}%
\pgfpathlineto{\pgfqpoint{5.350309in}{1.743902in}}%
\pgfpathlineto{\pgfqpoint{5.392508in}{1.742738in}}%
\pgfpathlineto{\pgfqpoint{5.434708in}{1.735443in}}%
\pgfpathlineto{\pgfqpoint{5.476908in}{1.737151in}}%
\pgfpathlineto{\pgfqpoint{5.501341in}{1.736458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.472426in}{1.620465in}}{\pgfqpoint{2.025582in}{0.231495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.464248in}{1.620465in}}%
\pgfpathlineto{\pgfqpoint{5.464248in}{1.851960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.620465in}}%
\pgfpathlineto{\pgfqpoint{3.472426in}{1.851960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498007in}{1.620465in}}%
\pgfpathlineto{\pgfqpoint{5.498007in}{1.851960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.620465in}}%
\pgfpathlineto{\pgfqpoint{5.498007in}{1.620465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.851960in}}%
\pgfpathlineto{\pgfqpoint{5.498007in}{1.851960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.485217in,y=1.907516in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont deviation relative to 3375 mols}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/bulk/fig_localisation.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{4.051163in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{4.051163in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.051163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520864in}{2.594629in}}%
\pgfpathlineto{\pgfqpoint{1.408927in}{2.594629in}}%
\pgfpathlineto{\pgfqpoint{1.408927in}{3.970140in}}%
\pgfpathlineto{\pgfqpoint{0.520864in}{3.970140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.543333in}{3.161163in},left,bottom]{\pgfimage[interpolate=true,width=0.846667in,height=0.250000in]{fig_localisation-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.543333in}{3.224497in},left,bottom]{\pgfimage[interpolate=true,width=0.846667in,height=0.110000in]{fig_localisation-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{2.709255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266273in,y=2.669720in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{2.995820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325286in,y=2.956285in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{3.282384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364628in,y=3.242849in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{3.568949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364628in,y=3.529414in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{3.855514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305615in,y=3.815979in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210717in,y=2.594629in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont mean force deviation [\si{\kT\per\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535665in}{3.267321in}}%
\pgfpathlineto{\pgfqpoint{0.654073in}{3.267321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683675in}{3.286763in}}%
\pgfpathlineto{\pgfqpoint{0.802084in}{3.286763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831686in}{3.286893in}}%
\pgfpathlineto{\pgfqpoint{0.950094in}{3.286893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979696in}{3.291071in}}%
\pgfpathlineto{\pgfqpoint{1.098105in}{3.291071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127707in}{3.263430in}}%
\pgfpathlineto{\pgfqpoint{1.246115in}{3.263430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275717in}{3.293110in}}%
\pgfpathlineto{\pgfqpoint{1.394126in}{3.293110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535665in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{0.654073in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683675in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{0.802084in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831686in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{0.950094in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979696in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{1.098105in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127707in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{1.246115in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275717in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{1.394126in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520864in}{2.594629in}}%
\pgfpathlineto{\pgfqpoint{0.520864in}{3.970140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.964895in,y=3.855514in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont config 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586539in}{2.594629in}}%
\pgfpathlineto{\pgfqpoint{2.474602in}{2.594629in}}%
\pgfpathlineto{\pgfqpoint{2.474602in}{3.970140in}}%
\pgfpathlineto{\pgfqpoint{1.586539in}{3.970140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.610000in}{2.804497in},left,bottom]{\pgfimage[interpolate=true,width=0.843333in,height=0.983333in]{fig_localisation-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.610000in}{2.987830in},left,bottom]{\pgfimage[interpolate=true,width=0.843333in,height=0.550000in]{fig_localisation-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586539in}{2.709255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586539in}{2.995820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586539in}{3.282384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586539in}{3.568949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586539in}{3.855514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.586539in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601340in}{3.273151in}}%
\pgfpathlineto{\pgfqpoint{1.719749in}{3.273151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.586539in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749351in}{3.369063in}}%
\pgfpathlineto{\pgfqpoint{1.867759in}{3.369063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.586539in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897361in}{3.293729in}}%
\pgfpathlineto{\pgfqpoint{2.015770in}{3.293729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.586539in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045372in}{3.320308in}}%
\pgfpathlineto{\pgfqpoint{2.163780in}{3.320308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.586539in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193382in}{3.233658in}}%
\pgfpathlineto{\pgfqpoint{2.311791in}{3.233658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.586539in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341393in}{3.254089in}}%
\pgfpathlineto{\pgfqpoint{2.459801in}{3.254089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.586539in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601340in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{1.719749in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.586539in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749351in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{1.867759in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.586539in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897361in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{2.015770in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.586539in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045372in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{2.163780in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.586539in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193382in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{2.311791in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.586539in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341393in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{2.459801in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586539in}{2.594629in}}%
\pgfpathlineto{\pgfqpoint{1.586539in}{3.970140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.030571in,y=3.855514in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont config 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652215in}{2.594629in}}%
\pgfpathlineto{\pgfqpoint{3.540278in}{2.594629in}}%
\pgfpathlineto{\pgfqpoint{3.540278in}{3.970140in}}%
\pgfpathlineto{\pgfqpoint{2.652215in}{3.970140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.676667in}{3.177830in},left,bottom]{\pgfimage[interpolate=true,width=0.843333in,height=0.283333in]{fig_localisation-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.676667in}{3.181163in},left,bottom]{\pgfimage[interpolate=true,width=0.843333in,height=0.163333in]{fig_localisation-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652215in}{2.709255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652215in}{2.995820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652215in}{3.282384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652215in}{3.568949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652215in}{3.855514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.652215in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667016in}{3.271641in}}%
\pgfpathlineto{\pgfqpoint{2.785424in}{3.271641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.652215in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815026in}{3.258715in}}%
\pgfpathlineto{\pgfqpoint{2.933435in}{3.258715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.652215in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963037in}{3.307304in}}%
\pgfpathlineto{\pgfqpoint{3.081445in}{3.307304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.652215in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111047in}{3.295708in}}%
\pgfpathlineto{\pgfqpoint{3.229456in}{3.295708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.652215in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259058in}{3.308786in}}%
\pgfpathlineto{\pgfqpoint{3.377466in}{3.308786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.652215in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407068in}{3.292977in}}%
\pgfpathlineto{\pgfqpoint{3.525477in}{3.292977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.652215in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667016in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{2.785424in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.652215in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815026in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{2.933435in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.652215in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963037in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{3.081445in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.652215in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111047in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{3.229456in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.652215in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259058in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{3.377466in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.652215in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407068in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{3.525477in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652215in}{2.594629in}}%
\pgfpathlineto{\pgfqpoint{2.652215in}{3.970140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.096246in,y=3.855514in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont config 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717890in}{2.594629in}}%
\pgfpathlineto{\pgfqpoint{4.605953in}{2.594629in}}%
\pgfpathlineto{\pgfqpoint{4.605953in}{3.970140in}}%
\pgfpathlineto{\pgfqpoint{3.717890in}{3.970140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{3.740000in}{3.024497in},left,bottom]{\pgfimage[interpolate=true,width=0.846667in,height=0.726667in]{fig_localisation-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{3.740000in}{3.021163in},left,bottom]{\pgfimage[interpolate=true,width=0.846667in,height=0.903333in]{fig_localisation-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717890in}{2.709255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717890in}{2.995820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717890in}{3.282384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717890in}{3.568949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717890in}{3.855514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.717890in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732691in}{3.304132in}}%
\pgfpathlineto{\pgfqpoint{3.851100in}{3.304132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.717890in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880702in}{3.329444in}}%
\pgfpathlineto{\pgfqpoint{3.999110in}{3.329444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.717890in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028712in}{3.290489in}}%
\pgfpathlineto{\pgfqpoint{4.147121in}{3.290489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.717890in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176723in}{3.319390in}}%
\pgfpathlineto{\pgfqpoint{4.295131in}{3.319390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.717890in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324733in}{3.266900in}}%
\pgfpathlineto{\pgfqpoint{4.443142in}{3.266900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.717890in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472744in}{3.287333in}}%
\pgfpathlineto{\pgfqpoint{4.591152in}{3.287333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.717890in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732691in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{3.851100in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.717890in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880702in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{3.999110in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.717890in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028712in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{4.147121in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.717890in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176723in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{4.295131in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.717890in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324733in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{4.443142in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.717890in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472744in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{4.591152in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717890in}{2.594629in}}%
\pgfpathlineto{\pgfqpoint{3.717890in}{3.970140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267996in}{3.954612in}}%
\pgfpathcurveto{\pgfqpoint{4.272114in}{3.954612in}}{\pgfqpoint{4.276064in}{3.956248in}}{\pgfqpoint{4.278976in}{3.959160in}}%
\pgfpathcurveto{\pgfqpoint{4.281888in}{3.962072in}}{\pgfqpoint{4.283524in}{3.966022in}}{\pgfqpoint{4.283524in}{3.970140in}}%
\pgfpathcurveto{\pgfqpoint{4.283524in}{3.974258in}}{\pgfqpoint{4.281888in}{3.978208in}}{\pgfqpoint{4.278976in}{3.981120in}}%
\pgfpathcurveto{\pgfqpoint{4.276064in}{3.984032in}}{\pgfqpoint{4.272114in}{3.985668in}}{\pgfqpoint{4.267996in}{3.985668in}}%
\pgfpathcurveto{\pgfqpoint{4.263878in}{3.985668in}}{\pgfqpoint{4.259928in}{3.984032in}}{\pgfqpoint{4.257016in}{3.981120in}}%
\pgfpathcurveto{\pgfqpoint{4.254104in}{3.978208in}}{\pgfqpoint{4.252468in}{3.974258in}}{\pgfqpoint{4.252468in}{3.970140in}}%
\pgfpathcurveto{\pgfqpoint{4.252468in}{3.966022in}}{\pgfqpoint{4.254104in}{3.962072in}}{\pgfqpoint{4.257016in}{3.959160in}}%
\pgfpathcurveto{\pgfqpoint{4.259928in}{3.956248in}}{\pgfqpoint{4.263878in}{3.954612in}}{\pgfqpoint{4.267996in}{3.954612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.161922in,y=3.855514in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont config 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783566in}{2.594629in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.594629in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.970140in}}%
\pgfpathlineto{\pgfqpoint{4.783566in}{3.970140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{4.806667in}{3.091163in},left,bottom]{\pgfimage[interpolate=true,width=0.843333in,height=0.423333in]{fig_localisation-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{4.806667in}{3.231163in},left,bottom]{\pgfimage[interpolate=true,width=0.843333in,height=0.106667in]{fig_localisation-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783566in}{2.709255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783566in}{2.995820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783566in}{3.282384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783566in}{3.568949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783566in}{3.855514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.783566in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798367in}{3.269832in}}%
\pgfpathlineto{\pgfqpoint{4.916775in}{3.269832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.783566in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946377in}{3.263353in}}%
\pgfpathlineto{\pgfqpoint{5.064786in}{3.263353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.783566in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094388in}{3.275724in}}%
\pgfpathlineto{\pgfqpoint{5.212796in}{3.275724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.783566in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242398in}{3.288081in}}%
\pgfpathlineto{\pgfqpoint{5.360807in}{3.288081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.783566in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390409in}{3.289957in}}%
\pgfpathlineto{\pgfqpoint{5.508817in}{3.289957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.783566in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538419in}{3.291661in}}%
\pgfpathlineto{\pgfqpoint{5.656828in}{3.291661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.783566in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798367in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{4.916775in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.783566in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946377in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{5.064786in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.783566in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094388in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{5.212796in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.783566in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242398in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{5.360807in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.783566in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390409in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{5.508817in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.783566in}{2.594629in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538419in}{3.282384in}}%
\pgfpathlineto{\pgfqpoint{5.656828in}{3.282384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783566in}{2.594629in}}%
\pgfpathlineto{\pgfqpoint{4.783566in}{3.970140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.227597in,y=3.855514in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont config 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520864in}{1.012791in}}%
\pgfpathlineto{\pgfqpoint{1.408927in}{1.012791in}}%
\pgfpathlineto{\pgfqpoint{1.408927in}{2.388302in}}%
\pgfpathlineto{\pgfqpoint{0.520864in}{2.388302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.543333in}{1.434497in},left,bottom]{\pgfimage[interpolate=true,width=0.846667in,height=0.640000in]{fig_localisation-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.543333in}{1.621163in},left,bottom]{\pgfimage[interpolate=true,width=0.846667in,height=0.130000in]{fig_localisation-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594869in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742880in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle y_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890890in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle z_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038901in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.186911in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle y_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334922in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle z_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{1.127417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266273in,y=1.087882in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{1.413982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325286in,y=1.374447in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{1.700546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364628in,y=1.661011in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{1.987111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364628in,y=1.947576in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520864in}{2.273676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305615in,y=2.234141in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535665in}{1.621564in}}%
\pgfpathlineto{\pgfqpoint{0.654073in}{1.621564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683675in}{1.727399in}}%
\pgfpathlineto{\pgfqpoint{0.802084in}{1.727399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831686in}{1.710429in}}%
\pgfpathlineto{\pgfqpoint{0.950094in}{1.710429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979696in}{1.805457in}}%
\pgfpathlineto{\pgfqpoint{1.098105in}{1.805457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127707in}{1.824797in}}%
\pgfpathlineto{\pgfqpoint{1.246115in}{1.824797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275717in}{1.765307in}}%
\pgfpathlineto{\pgfqpoint{1.394126in}{1.765307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535665in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{0.654073in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683675in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{0.802084in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831686in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{0.950094in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979696in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{1.098105in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127707in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{1.246115in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520864in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275717in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{1.394126in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520864in}{1.012791in}}%
\pgfpathlineto{\pgfqpoint{0.520864in}{2.388302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.964895in,y=2.273676in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont config 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586539in}{1.012791in}}%
\pgfpathlineto{\pgfqpoint{2.474602in}{1.012791in}}%
\pgfpathlineto{\pgfqpoint{2.474602in}{2.388302in}}%
\pgfpathlineto{\pgfqpoint{1.586539in}{2.388302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.610000in}{1.574497in},left,bottom]{\pgfimage[interpolate=true,width=0.843333in,height=0.260000in]{fig_localisation-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.610000in}{1.657830in},left,bottom]{\pgfimage[interpolate=true,width=0.843333in,height=0.076667in]{fig_localisation-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660545in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808555in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle y_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956566in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle z_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.104576in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252587in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle y_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.400597in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle z_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586539in}{1.127417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586539in}{1.413982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586539in}{1.700546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586539in}{1.987111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586539in}{2.273676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.586539in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601340in}{1.656844in}}%
\pgfpathlineto{\pgfqpoint{1.719749in}{1.656844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.586539in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749351in}{1.725585in}}%
\pgfpathlineto{\pgfqpoint{1.867759in}{1.725585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.586539in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897361in}{1.667058in}}%
\pgfpathlineto{\pgfqpoint{2.015770in}{1.667058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.586539in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045372in}{1.761461in}}%
\pgfpathlineto{\pgfqpoint{2.163780in}{1.761461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.586539in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193382in}{1.652214in}}%
\pgfpathlineto{\pgfqpoint{2.311791in}{1.652214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.586539in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341393in}{1.728468in}}%
\pgfpathlineto{\pgfqpoint{2.459801in}{1.728468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.586539in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601340in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{1.719749in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.586539in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749351in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{1.867759in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.586539in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897361in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{2.015770in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.586539in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045372in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{2.163780in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.586539in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193382in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{2.311791in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.586539in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341393in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{2.459801in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586539in}{1.012791in}}%
\pgfpathlineto{\pgfqpoint{1.586539in}{2.388302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.030571in,y=2.273676in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont config 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652215in}{1.012791in}}%
\pgfpathlineto{\pgfqpoint{3.540278in}{1.012791in}}%
\pgfpathlineto{\pgfqpoint{3.540278in}{2.388302in}}%
\pgfpathlineto{\pgfqpoint{2.652215in}{2.388302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.676667in}{1.484497in},left,bottom]{\pgfimage[interpolate=true,width=0.843333in,height=0.386667in]{fig_localisation-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.676667in}{1.634497in},left,bottom]{\pgfimage[interpolate=true,width=0.843333in,height=0.126667in]{fig_localisation-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726220in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874231in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle y_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022241in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle z_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170252in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318262in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle y_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466272in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle z_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096246in,y=0.759343in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont coordinates of central molecule}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652215in}{1.127417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652215in}{1.413982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652215in}{1.700546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652215in}{1.987111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652215in}{2.273676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.652215in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667016in}{1.693847in}}%
\pgfpathlineto{\pgfqpoint{2.785424in}{1.693847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.652215in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815026in}{1.650153in}}%
\pgfpathlineto{\pgfqpoint{2.933435in}{1.650153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.652215in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963037in}{1.684794in}}%
\pgfpathlineto{\pgfqpoint{3.081445in}{1.684794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.652215in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111047in}{1.750099in}}%
\pgfpathlineto{\pgfqpoint{3.229456in}{1.750099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.652215in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259058in}{1.785500in}}%
\pgfpathlineto{\pgfqpoint{3.377466in}{1.785500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.652215in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407068in}{1.662204in}}%
\pgfpathlineto{\pgfqpoint{3.525477in}{1.662204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.652215in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667016in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{2.785424in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.652215in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815026in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{2.933435in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.652215in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963037in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{3.081445in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.652215in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111047in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{3.229456in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.652215in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259058in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{3.377466in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.652215in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407068in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{3.525477in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652215in}{1.012791in}}%
\pgfpathlineto{\pgfqpoint{2.652215in}{2.388302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.096246in,y=2.273676in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont config 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663287in}{0.395123in}}%
\pgfpathcurveto{\pgfqpoint{2.666970in}{0.395123in}}{\pgfqpoint{2.670503in}{0.396587in}}{\pgfqpoint{2.673108in}{0.399191in}}%
\pgfpathcurveto{\pgfqpoint{2.675712in}{0.401796in}}{\pgfqpoint{2.677176in}{0.405329in}}{\pgfqpoint{2.677176in}{0.409012in}}%
\pgfpathcurveto{\pgfqpoint{2.677176in}{0.412696in}}{\pgfqpoint{2.675712in}{0.416229in}}{\pgfqpoint{2.673108in}{0.418833in}}%
\pgfpathcurveto{\pgfqpoint{2.670503in}{0.421438in}}{\pgfqpoint{2.666970in}{0.422901in}}{\pgfqpoint{2.663287in}{0.422901in}}%
\pgfpathcurveto{\pgfqpoint{2.659603in}{0.422901in}}{\pgfqpoint{2.656070in}{0.421438in}}{\pgfqpoint{2.653466in}{0.418833in}}%
\pgfpathcurveto{\pgfqpoint{2.650861in}{0.416229in}}{\pgfqpoint{2.649398in}{0.412696in}}{\pgfqpoint{2.649398in}{0.409012in}}%
\pgfpathcurveto{\pgfqpoint{2.649398in}{0.405329in}}{\pgfqpoint{2.650861in}{0.401796in}}{\pgfqpoint{2.653466in}{0.399191in}}%
\pgfpathcurveto{\pgfqpoint{2.656070in}{0.396587in}}{\pgfqpoint{2.659603in}{0.395123in}}{\pgfqpoint{2.663287in}{0.395123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663287in}{0.395123in}}%
\pgfpathcurveto{\pgfqpoint{2.666970in}{0.395123in}}{\pgfqpoint{2.670503in}{0.396587in}}{\pgfqpoint{2.673108in}{0.399191in}}%
\pgfpathcurveto{\pgfqpoint{2.675712in}{0.401796in}}{\pgfqpoint{2.677176in}{0.405329in}}{\pgfqpoint{2.677176in}{0.409012in}}%
\pgfpathcurveto{\pgfqpoint{2.677176in}{0.412696in}}{\pgfqpoint{2.675712in}{0.416229in}}{\pgfqpoint{2.673108in}{0.418833in}}%
\pgfpathcurveto{\pgfqpoint{2.670503in}{0.421438in}}{\pgfqpoint{2.666970in}{0.422901in}}{\pgfqpoint{2.663287in}{0.422901in}}%
\pgfpathcurveto{\pgfqpoint{2.659603in}{0.422901in}}{\pgfqpoint{2.656070in}{0.421438in}}{\pgfqpoint{2.653466in}{0.418833in}}%
\pgfpathcurveto{\pgfqpoint{2.650861in}{0.416229in}}{\pgfqpoint{2.649398in}{0.412696in}}{\pgfqpoint{2.649398in}{0.409012in}}%
\pgfpathcurveto{\pgfqpoint{2.649398in}{0.405329in}}{\pgfqpoint{2.650861in}{0.401796in}}{\pgfqpoint{2.653466in}{0.399191in}}%
\pgfpathcurveto{\pgfqpoint{2.656070in}{0.396587in}}{\pgfqpoint{2.659603in}{0.395123in}}{\pgfqpoint{2.663287in}{0.395123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663287in}{0.395123in}}%
\pgfpathcurveto{\pgfqpoint{2.666970in}{0.395123in}}{\pgfqpoint{2.670503in}{0.396587in}}{\pgfqpoint{2.673108in}{0.399191in}}%
\pgfpathcurveto{\pgfqpoint{2.675712in}{0.401796in}}{\pgfqpoint{2.677176in}{0.405329in}}{\pgfqpoint{2.677176in}{0.409012in}}%
\pgfpathcurveto{\pgfqpoint{2.677176in}{0.412696in}}{\pgfqpoint{2.675712in}{0.416229in}}{\pgfqpoint{2.673108in}{0.418833in}}%
\pgfpathcurveto{\pgfqpoint{2.670503in}{0.421438in}}{\pgfqpoint{2.666970in}{0.422901in}}{\pgfqpoint{2.663287in}{0.422901in}}%
\pgfpathcurveto{\pgfqpoint{2.659603in}{0.422901in}}{\pgfqpoint{2.656070in}{0.421438in}}{\pgfqpoint{2.653466in}{0.418833in}}%
\pgfpathcurveto{\pgfqpoint{2.650861in}{0.416229in}}{\pgfqpoint{2.649398in}{0.412696in}}{\pgfqpoint{2.649398in}{0.409012in}}%
\pgfpathcurveto{\pgfqpoint{2.649398in}{0.405329in}}{\pgfqpoint{2.650861in}{0.401796in}}{\pgfqpoint{2.653466in}{0.399191in}}%
\pgfpathcurveto{\pgfqpoint{2.656070in}{0.396587in}}{\pgfqpoint{2.659603in}{0.395123in}}{\pgfqpoint{2.663287in}{0.395123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.913287in,y=0.372554in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont cutoff\(\displaystyle =\)\SI{6.0}{\angstrom}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663287in}{0.196096in}}%
\pgfpathcurveto{\pgfqpoint{2.666970in}{0.196096in}}{\pgfqpoint{2.670503in}{0.197559in}}{\pgfqpoint{2.673108in}{0.200164in}}%
\pgfpathcurveto{\pgfqpoint{2.675712in}{0.202768in}}{\pgfqpoint{2.677176in}{0.206301in}}{\pgfqpoint{2.677176in}{0.209985in}}%
\pgfpathcurveto{\pgfqpoint{2.677176in}{0.213668in}}{\pgfqpoint{2.675712in}{0.217201in}}{\pgfqpoint{2.673108in}{0.219805in}}%
\pgfpathcurveto{\pgfqpoint{2.670503in}{0.222410in}}{\pgfqpoint{2.666970in}{0.223873in}}{\pgfqpoint{2.663287in}{0.223873in}}%
\pgfpathcurveto{\pgfqpoint{2.659603in}{0.223873in}}{\pgfqpoint{2.656070in}{0.222410in}}{\pgfqpoint{2.653466in}{0.219805in}}%
\pgfpathcurveto{\pgfqpoint{2.650861in}{0.217201in}}{\pgfqpoint{2.649398in}{0.213668in}}{\pgfqpoint{2.649398in}{0.209985in}}%
\pgfpathcurveto{\pgfqpoint{2.649398in}{0.206301in}}{\pgfqpoint{2.650861in}{0.202768in}}{\pgfqpoint{2.653466in}{0.200164in}}%
\pgfpathcurveto{\pgfqpoint{2.656070in}{0.197559in}}{\pgfqpoint{2.659603in}{0.196096in}}{\pgfqpoint{2.663287in}{0.196096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663287in}{0.196096in}}%
\pgfpathcurveto{\pgfqpoint{2.666970in}{0.196096in}}{\pgfqpoint{2.670503in}{0.197559in}}{\pgfqpoint{2.673108in}{0.200164in}}%
\pgfpathcurveto{\pgfqpoint{2.675712in}{0.202768in}}{\pgfqpoint{2.677176in}{0.206301in}}{\pgfqpoint{2.677176in}{0.209985in}}%
\pgfpathcurveto{\pgfqpoint{2.677176in}{0.213668in}}{\pgfqpoint{2.675712in}{0.217201in}}{\pgfqpoint{2.673108in}{0.219805in}}%
\pgfpathcurveto{\pgfqpoint{2.670503in}{0.222410in}}{\pgfqpoint{2.666970in}{0.223873in}}{\pgfqpoint{2.663287in}{0.223873in}}%
\pgfpathcurveto{\pgfqpoint{2.659603in}{0.223873in}}{\pgfqpoint{2.656070in}{0.222410in}}{\pgfqpoint{2.653466in}{0.219805in}}%
\pgfpathcurveto{\pgfqpoint{2.650861in}{0.217201in}}{\pgfqpoint{2.649398in}{0.213668in}}{\pgfqpoint{2.649398in}{0.209985in}}%
\pgfpathcurveto{\pgfqpoint{2.649398in}{0.206301in}}{\pgfqpoint{2.650861in}{0.202768in}}{\pgfqpoint{2.653466in}{0.200164in}}%
\pgfpathcurveto{\pgfqpoint{2.656070in}{0.197559in}}{\pgfqpoint{2.659603in}{0.196096in}}{\pgfqpoint{2.663287in}{0.196096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663287in}{0.196096in}}%
\pgfpathcurveto{\pgfqpoint{2.666970in}{0.196096in}}{\pgfqpoint{2.670503in}{0.197559in}}{\pgfqpoint{2.673108in}{0.200164in}}%
\pgfpathcurveto{\pgfqpoint{2.675712in}{0.202768in}}{\pgfqpoint{2.677176in}{0.206301in}}{\pgfqpoint{2.677176in}{0.209985in}}%
\pgfpathcurveto{\pgfqpoint{2.677176in}{0.213668in}}{\pgfqpoint{2.675712in}{0.217201in}}{\pgfqpoint{2.673108in}{0.219805in}}%
\pgfpathcurveto{\pgfqpoint{2.670503in}{0.222410in}}{\pgfqpoint{2.666970in}{0.223873in}}{\pgfqpoint{2.663287in}{0.223873in}}%
\pgfpathcurveto{\pgfqpoint{2.659603in}{0.223873in}}{\pgfqpoint{2.656070in}{0.222410in}}{\pgfqpoint{2.653466in}{0.219805in}}%
\pgfpathcurveto{\pgfqpoint{2.650861in}{0.217201in}}{\pgfqpoint{2.649398in}{0.213668in}}{\pgfqpoint{2.649398in}{0.209985in}}%
\pgfpathcurveto{\pgfqpoint{2.649398in}{0.206301in}}{\pgfqpoint{2.650861in}{0.202768in}}{\pgfqpoint{2.653466in}{0.200164in}}%
\pgfpathcurveto{\pgfqpoint{2.656070in}{0.197559in}}{\pgfqpoint{2.659603in}{0.196096in}}{\pgfqpoint{2.663287in}{0.196096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.913287in,y=0.173526in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont cutoff\(\displaystyle =\)\SI{9.2}{\angstrom}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717890in}{1.012791in}}%
\pgfpathlineto{\pgfqpoint{4.605953in}{1.012791in}}%
\pgfpathlineto{\pgfqpoint{4.605953in}{2.388302in}}%
\pgfpathlineto{\pgfqpoint{3.717890in}{2.388302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{3.740000in}{1.271163in},left,bottom]{\pgfimage[interpolate=true,width=0.846667in,height=0.590000in]{fig_localisation-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{3.740000in}{1.457830in},left,bottom]{\pgfimage[interpolate=true,width=0.846667in,height=0.406667in]{fig_localisation-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791896in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.939906in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle y_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.087917in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle z_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.235927in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.383937in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle y_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.531948in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle z_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717890in}{1.127417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717890in}{1.413982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717890in}{1.700546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717890in}{1.987111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717890in}{2.273676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.717890in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732691in}{1.687185in}}%
\pgfpathlineto{\pgfqpoint{3.851100in}{1.687185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.717890in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880702in}{1.747755in}}%
\pgfpathlineto{\pgfqpoint{3.999110in}{1.747755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.717890in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028712in}{1.613038in}}%
\pgfpathlineto{\pgfqpoint{4.147121in}{1.613038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.717890in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176723in}{1.686567in}}%
\pgfpathlineto{\pgfqpoint{4.295131in}{1.686567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.717890in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324733in}{1.609957in}}%
\pgfpathlineto{\pgfqpoint{4.443142in}{1.609957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.717890in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472744in}{1.791281in}}%
\pgfpathlineto{\pgfqpoint{4.591152in}{1.791281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.717890in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732691in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{3.851100in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.717890in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880702in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{3.999110in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.717890in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028712in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{4.147121in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.717890in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176723in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{4.295131in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.717890in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324733in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{4.443142in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.717890in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472744in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{4.591152in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717890in}{1.012791in}}%
\pgfpathlineto{\pgfqpoint{3.717890in}{2.388302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.161922in,y=2.273676in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont config 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783566in}{1.012791in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.012791in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.388302in}}%
\pgfpathlineto{\pgfqpoint{4.783566in}{2.388302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{4.806667in}{1.067830in},left,bottom]{\pgfimage[interpolate=true,width=0.843333in,height=1.050000in]{fig_localisation-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{4.806667in}{1.654497in},left,bottom]{\pgfimage[interpolate=true,width=0.843333in,height=0.093333in]{fig_localisation-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.857571in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.005582in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle y_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.153592in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle z_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.301602in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449613in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle y_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.597623in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle z_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783566in}{1.127417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783566in}{1.413982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783566in}{1.700546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783566in}{1.987111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783566in}{2.273676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.783566in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798367in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{4.916775in}{1.462226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.783566in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946377in}{1.440666in}}%
\pgfpathlineto{\pgfqpoint{5.064786in}{1.440666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.783566in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094388in}{1.393085in}}%
\pgfpathlineto{\pgfqpoint{5.212796in}{1.393085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.783566in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242398in}{1.732252in}}%
\pgfpathlineto{\pgfqpoint{5.360807in}{1.732252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.783566in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390409in}{1.860611in}}%
\pgfpathlineto{\pgfqpoint{5.508817in}{1.860611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.783566in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538419in}{1.848136in}}%
\pgfpathlineto{\pgfqpoint{5.656828in}{1.848136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.783566in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798367in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{4.916775in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.783566in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946377in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{5.064786in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.783566in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094388in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{5.212796in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.783566in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242398in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{5.360807in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.783566in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390409in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{5.508817in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.783566in}{1.012791in}}{\pgfqpoint{0.888063in}{1.375511in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538419in}{1.700546in}}%
\pgfpathlineto{\pgfqpoint{5.656828in}{1.700546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783566in}{1.012791in}}%
\pgfpathlineto{\pgfqpoint{4.783566in}{2.388302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.227597in,y=2.273676in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont config 10}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/bulk/fig_methanol_systemsize.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{2.314950in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{2.314950in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.268651in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{2.268651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.208346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578738in,y=0.111123in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257790in}{0.208346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.257790in,y=0.111123in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936842in}{0.208346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.936842in,y=0.111123in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615894in}{0.208346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615894in,y=0.111123in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294946in}{0.208346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.294946in,y=0.111123in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973998in}{0.208346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.973998in,y=0.111123in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653050in}{0.208346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653050in,y=0.111123in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.332103in}{0.208346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.332103in,y=0.111123in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125183in,y=-0.045102in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r\) [\(\displaystyle \AA\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.208346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=0.168810in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.460262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=0.420727in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.712179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=0.672644in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.964096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=0.924561in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.216012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=1.176477in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.467929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=1.428394in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.719846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=1.680311in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.971762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=1.932227in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.223679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271690in,y=2.184144in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216135in,y=1.238499in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont C--C RDF \(\displaystyle g(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.208346in}}{\pgfqpoint{5.092891in}{2.060306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{1.216012in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.216012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.208346in}}{\pgfqpoint{5.092891in}{2.060306in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.687852in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{4.687852in}{1.216012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.208346in}}{\pgfqpoint{5.092891in}{2.060306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595714in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{1.580340in}{0.208626in}}%
\pgfpathlineto{\pgfqpoint{1.614292in}{0.212197in}}%
\pgfpathlineto{\pgfqpoint{1.648245in}{0.237181in}}%
\pgfpathlineto{\pgfqpoint{1.682197in}{0.322606in}}%
\pgfpathlineto{\pgfqpoint{1.716150in}{0.523498in}}%
\pgfpathlineto{\pgfqpoint{1.750103in}{0.846768in}}%
\pgfpathlineto{\pgfqpoint{1.784055in}{1.230788in}}%
\pgfpathlineto{\pgfqpoint{1.818008in}{1.625523in}}%
\pgfpathlineto{\pgfqpoint{1.851960in}{1.922341in}}%
\pgfpathlineto{\pgfqpoint{1.885913in}{2.094815in}}%
\pgfpathlineto{\pgfqpoint{1.919866in}{2.170542in}}%
\pgfpathlineto{\pgfqpoint{1.953818in}{2.164116in}}%
\pgfpathlineto{\pgfqpoint{1.987771in}{2.124579in}}%
\pgfpathlineto{\pgfqpoint{2.021723in}{2.049960in}}%
\pgfpathlineto{\pgfqpoint{2.055676in}{1.969820in}}%
\pgfpathlineto{\pgfqpoint{2.089629in}{1.864874in}}%
\pgfpathlineto{\pgfqpoint{2.123581in}{1.746632in}}%
\pgfpathlineto{\pgfqpoint{2.157534in}{1.619898in}}%
\pgfpathlineto{\pgfqpoint{2.191486in}{1.489107in}}%
\pgfpathlineto{\pgfqpoint{2.225439in}{1.362185in}}%
\pgfpathlineto{\pgfqpoint{2.259392in}{1.259071in}}%
\pgfpathlineto{\pgfqpoint{2.293344in}{1.174904in}}%
\pgfpathlineto{\pgfqpoint{2.327297in}{1.106103in}}%
\pgfpathlineto{\pgfqpoint{2.361250in}{1.058126in}}%
\pgfpathlineto{\pgfqpoint{2.395202in}{1.022918in}}%
\pgfpathlineto{\pgfqpoint{2.429155in}{0.992192in}}%
\pgfpathlineto{\pgfqpoint{2.463107in}{0.976845in}}%
\pgfpathlineto{\pgfqpoint{2.497060in}{0.967337in}}%
\pgfpathlineto{\pgfqpoint{2.531013in}{0.961063in}}%
\pgfpathlineto{\pgfqpoint{2.564965in}{0.966252in}}%
\pgfpathlineto{\pgfqpoint{2.598918in}{0.972026in}}%
\pgfpathlineto{\pgfqpoint{2.632870in}{0.983367in}}%
\pgfpathlineto{\pgfqpoint{2.666823in}{1.002574in}}%
\pgfpathlineto{\pgfqpoint{2.700776in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{2.734728in}{1.048944in}}%
\pgfpathlineto{\pgfqpoint{2.768681in}{1.079780in}}%
\pgfpathlineto{\pgfqpoint{2.802633in}{1.104584in}}%
\pgfpathlineto{\pgfqpoint{2.836586in}{1.132462in}}%
\pgfpathlineto{\pgfqpoint{2.870539in}{1.160997in}}%
\pgfpathlineto{\pgfqpoint{2.904491in}{1.185043in}}%
\pgfpathlineto{\pgfqpoint{2.938444in}{1.211292in}}%
\pgfpathlineto{\pgfqpoint{3.006349in}{1.256769in}}%
\pgfpathlineto{\pgfqpoint{3.074254in}{1.288543in}}%
\pgfpathlineto{\pgfqpoint{3.108207in}{1.309690in}}%
\pgfpathlineto{\pgfqpoint{3.142159in}{1.319384in}}%
\pgfpathlineto{\pgfqpoint{3.176112in}{1.328343in}}%
\pgfpathlineto{\pgfqpoint{3.210065in}{1.333807in}}%
\pgfpathlineto{\pgfqpoint{3.244017in}{1.332413in}}%
\pgfpathlineto{\pgfqpoint{3.277970in}{1.327682in}}%
\pgfpathlineto{\pgfqpoint{3.311923in}{1.320491in}}%
\pgfpathlineto{\pgfqpoint{3.345875in}{1.313816in}}%
\pgfpathlineto{\pgfqpoint{3.413780in}{1.285052in}}%
\pgfpathlineto{\pgfqpoint{3.447733in}{1.265682in}}%
\pgfpathlineto{\pgfqpoint{3.481686in}{1.252910in}}%
\pgfpathlineto{\pgfqpoint{3.515638in}{1.235169in}}%
\pgfpathlineto{\pgfqpoint{3.549591in}{1.219916in}}%
\pgfpathlineto{\pgfqpoint{3.583543in}{1.204062in}}%
\pgfpathlineto{\pgfqpoint{3.617496in}{1.190982in}}%
\pgfpathlineto{\pgfqpoint{3.651449in}{1.183694in}}%
\pgfpathlineto{\pgfqpoint{3.685401in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{3.719354in}{1.162799in}}%
\pgfpathlineto{\pgfqpoint{3.787259in}{1.160003in}}%
\pgfpathlineto{\pgfqpoint{3.821212in}{1.157532in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.160680in}}%
\pgfpathlineto{\pgfqpoint{3.889117in}{1.162523in}}%
\pgfpathlineto{\pgfqpoint{3.923069in}{1.162653in}}%
\pgfpathlineto{\pgfqpoint{3.957022in}{1.172670in}}%
\pgfpathlineto{\pgfqpoint{3.990975in}{1.177317in}}%
\pgfpathlineto{\pgfqpoint{4.092832in}{1.201651in}}%
\pgfpathlineto{\pgfqpoint{4.126785in}{1.206602in}}%
\pgfpathlineto{\pgfqpoint{4.194690in}{1.219190in}}%
\pgfpathlineto{\pgfqpoint{4.228643in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{4.262596in}{1.228769in}}%
\pgfpathlineto{\pgfqpoint{4.296548in}{1.236075in}}%
\pgfpathlineto{\pgfqpoint{4.330501in}{1.235956in}}%
\pgfpathlineto{\pgfqpoint{4.364453in}{1.243431in}}%
\pgfpathlineto{\pgfqpoint{4.398406in}{1.244060in}}%
\pgfpathlineto{\pgfqpoint{4.432359in}{1.245334in}}%
\pgfpathlineto{\pgfqpoint{4.466311in}{1.242204in}}%
\pgfpathlineto{\pgfqpoint{4.500264in}{1.241075in}}%
\pgfpathlineto{\pgfqpoint{4.568169in}{1.236718in}}%
\pgfpathlineto{\pgfqpoint{4.602122in}{1.233686in}}%
\pgfpathlineto{\pgfqpoint{4.636074in}{1.231327in}}%
\pgfpathlineto{\pgfqpoint{4.670027in}{1.228227in}}%
\pgfpathlineto{\pgfqpoint{4.703979in}{1.211833in}}%
\pgfpathlineto{\pgfqpoint{4.737932in}{1.183730in}}%
\pgfpathlineto{\pgfqpoint{4.771885in}{1.154848in}}%
\pgfpathlineto{\pgfqpoint{4.805837in}{1.130329in}}%
\pgfpathlineto{\pgfqpoint{4.839790in}{1.101478in}}%
\pgfpathlineto{\pgfqpoint{4.873742in}{1.077559in}}%
\pgfpathlineto{\pgfqpoint{4.907695in}{1.054280in}}%
\pgfpathlineto{\pgfqpoint{4.941648in}{1.028598in}}%
\pgfpathlineto{\pgfqpoint{4.975600in}{1.004894in}}%
\pgfpathlineto{\pgfqpoint{5.009553in}{0.984541in}}%
\pgfpathlineto{\pgfqpoint{5.043505in}{0.961976in}}%
\pgfpathlineto{\pgfqpoint{5.077458in}{0.942775in}}%
\pgfpathlineto{\pgfqpoint{5.111411in}{0.924341in}}%
\pgfpathlineto{\pgfqpoint{5.145363in}{0.905039in}}%
\pgfpathlineto{\pgfqpoint{5.179316in}{0.884300in}}%
\pgfpathlineto{\pgfqpoint{5.213269in}{0.868163in}}%
\pgfpathlineto{\pgfqpoint{5.281174in}{0.829762in}}%
\pgfpathlineto{\pgfqpoint{5.315126in}{0.813857in}}%
\pgfpathlineto{\pgfqpoint{5.349079in}{0.796086in}}%
\pgfpathlineto{\pgfqpoint{5.383032in}{0.777740in}}%
\pgfpathlineto{\pgfqpoint{5.416984in}{0.760931in}}%
\pgfpathlineto{\pgfqpoint{5.450937in}{0.743145in}}%
\pgfpathlineto{\pgfqpoint{5.484889in}{0.727811in}}%
\pgfpathlineto{\pgfqpoint{5.518842in}{0.710131in}}%
\pgfpathlineto{\pgfqpoint{5.552795in}{0.693734in}}%
\pgfpathlineto{\pgfqpoint{5.586747in}{0.675708in}}%
\pgfpathlineto{\pgfqpoint{5.654652in}{0.643496in}}%
\pgfpathlineto{\pgfqpoint{5.654652in}{0.643496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578738in}{0.208346in}}{\pgfqpoint{5.092891in}{2.060306in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595714in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{1.580340in}{0.208451in}}%
\pgfpathlineto{\pgfqpoint{1.614292in}{0.212052in}}%
\pgfpathlineto{\pgfqpoint{1.648245in}{0.235777in}}%
\pgfpathlineto{\pgfqpoint{1.682197in}{0.324672in}}%
\pgfpathlineto{\pgfqpoint{1.716150in}{0.519991in}}%
\pgfpathlineto{\pgfqpoint{1.750103in}{0.844252in}}%
\pgfpathlineto{\pgfqpoint{1.784055in}{1.244723in}}%
\pgfpathlineto{\pgfqpoint{1.818008in}{1.625160in}}%
\pgfpathlineto{\pgfqpoint{1.851960in}{1.924263in}}%
\pgfpathlineto{\pgfqpoint{1.885913in}{2.096638in}}%
\pgfpathlineto{\pgfqpoint{1.919866in}{2.166477in}}%
\pgfpathlineto{\pgfqpoint{1.953818in}{2.165698in}}%
\pgfpathlineto{\pgfqpoint{1.987771in}{2.124987in}}%
\pgfpathlineto{\pgfqpoint{2.021723in}{2.055467in}}%
\pgfpathlineto{\pgfqpoint{2.055676in}{1.969772in}}%
\pgfpathlineto{\pgfqpoint{2.089629in}{1.869472in}}%
\pgfpathlineto{\pgfqpoint{2.123581in}{1.750428in}}%
\pgfpathlineto{\pgfqpoint{2.157534in}{1.622787in}}%
\pgfpathlineto{\pgfqpoint{2.191486in}{1.487752in}}%
\pgfpathlineto{\pgfqpoint{2.225439in}{1.359812in}}%
\pgfpathlineto{\pgfqpoint{2.259392in}{1.258370in}}%
\pgfpathlineto{\pgfqpoint{2.293344in}{1.171642in}}%
\pgfpathlineto{\pgfqpoint{2.327297in}{1.106425in}}%
\pgfpathlineto{\pgfqpoint{2.361250in}{1.059933in}}%
\pgfpathlineto{\pgfqpoint{2.395202in}{1.021350in}}%
\pgfpathlineto{\pgfqpoint{2.429155in}{0.992243in}}%
\pgfpathlineto{\pgfqpoint{2.463107in}{0.975854in}}%
\pgfpathlineto{\pgfqpoint{2.497060in}{0.965184in}}%
\pgfpathlineto{\pgfqpoint{2.531013in}{0.958897in}}%
\pgfpathlineto{\pgfqpoint{2.564965in}{0.960786in}}%
\pgfpathlineto{\pgfqpoint{2.598918in}{0.969956in}}%
\pgfpathlineto{\pgfqpoint{2.632870in}{0.983256in}}%
\pgfpathlineto{\pgfqpoint{2.666823in}{1.000985in}}%
\pgfpathlineto{\pgfqpoint{2.700776in}{1.022450in}}%
\pgfpathlineto{\pgfqpoint{2.734728in}{1.047353in}}%
\pgfpathlineto{\pgfqpoint{2.768681in}{1.078246in}}%
\pgfpathlineto{\pgfqpoint{2.802633in}{1.103668in}}%
\pgfpathlineto{\pgfqpoint{2.870539in}{1.159005in}}%
\pgfpathlineto{\pgfqpoint{2.904491in}{1.187687in}}%
\pgfpathlineto{\pgfqpoint{2.938444in}{1.213360in}}%
\pgfpathlineto{\pgfqpoint{2.972396in}{1.235758in}}%
\pgfpathlineto{\pgfqpoint{3.006349in}{1.253163in}}%
\pgfpathlineto{\pgfqpoint{3.040302in}{1.275193in}}%
\pgfpathlineto{\pgfqpoint{3.074254in}{1.293010in}}%
\pgfpathlineto{\pgfqpoint{3.108207in}{1.307791in}}%
\pgfpathlineto{\pgfqpoint{3.142159in}{1.320572in}}%
\pgfpathlineto{\pgfqpoint{3.176112in}{1.329831in}}%
\pgfpathlineto{\pgfqpoint{3.210065in}{1.337076in}}%
\pgfpathlineto{\pgfqpoint{3.244017in}{1.335225in}}%
\pgfpathlineto{\pgfqpoint{3.277970in}{1.330963in}}%
\pgfpathlineto{\pgfqpoint{3.311923in}{1.327728in}}%
\pgfpathlineto{\pgfqpoint{3.345875in}{1.315129in}}%
\pgfpathlineto{\pgfqpoint{3.413780in}{1.283642in}}%
\pgfpathlineto{\pgfqpoint{3.447733in}{1.269262in}}%
\pgfpathlineto{\pgfqpoint{3.481686in}{1.251090in}}%
\pgfpathlineto{\pgfqpoint{3.515638in}{1.234214in}}%
\pgfpathlineto{\pgfqpoint{3.583543in}{1.203101in}}%
\pgfpathlineto{\pgfqpoint{3.651449in}{1.179318in}}%
\pgfpathlineto{\pgfqpoint{3.685401in}{1.170138in}}%
\pgfpathlineto{\pgfqpoint{3.719354in}{1.163886in}}%
\pgfpathlineto{\pgfqpoint{3.753306in}{1.160039in}}%
\pgfpathlineto{\pgfqpoint{3.787259in}{1.154850in}}%
\pgfpathlineto{\pgfqpoint{3.821212in}{1.156258in}}%
\pgfpathlineto{\pgfqpoint{3.855164in}{1.156441in}}%
\pgfpathlineto{\pgfqpoint{3.889117in}{1.159228in}}%
\pgfpathlineto{\pgfqpoint{3.923069in}{1.165763in}}%
\pgfpathlineto{\pgfqpoint{3.957022in}{1.171263in}}%
\pgfpathlineto{\pgfqpoint{3.990975in}{1.177897in}}%
\pgfpathlineto{\pgfqpoint{4.024927in}{1.185958in}}%
\pgfpathlineto{\pgfqpoint{4.058880in}{1.191864in}}%
\pgfpathlineto{\pgfqpoint{4.092832in}{1.203079in}}%
\pgfpathlineto{\pgfqpoint{4.126785in}{1.207656in}}%
\pgfpathlineto{\pgfqpoint{4.194690in}{1.221258in}}%
\pgfpathlineto{\pgfqpoint{4.262596in}{1.233301in}}%
\pgfpathlineto{\pgfqpoint{4.296548in}{1.235989in}}%
\pgfpathlineto{\pgfqpoint{4.330501in}{1.238135in}}%
\pgfpathlineto{\pgfqpoint{4.364453in}{1.243594in}}%
\pgfpathlineto{\pgfqpoint{4.398406in}{1.243354in}}%
\pgfpathlineto{\pgfqpoint{4.432359in}{1.244251in}}%
\pgfpathlineto{\pgfqpoint{4.466311in}{1.243137in}}%
\pgfpathlineto{\pgfqpoint{4.500264in}{1.244480in}}%
\pgfpathlineto{\pgfqpoint{4.534216in}{1.240121in}}%
\pgfpathlineto{\pgfqpoint{4.568169in}{1.238962in}}%
\pgfpathlineto{\pgfqpoint{4.602122in}{1.236423in}}%
\pgfpathlineto{\pgfqpoint{4.636074in}{1.231582in}}%
\pgfpathlineto{\pgfqpoint{4.670027in}{1.225633in}}%
\pgfpathlineto{\pgfqpoint{4.737932in}{1.221242in}}%
\pgfpathlineto{\pgfqpoint{4.771885in}{1.216416in}}%
\pgfpathlineto{\pgfqpoint{4.805837in}{1.213314in}}%
\pgfpathlineto{\pgfqpoint{4.839790in}{1.211472in}}%
\pgfpathlineto{\pgfqpoint{4.873742in}{1.207504in}}%
\pgfpathlineto{\pgfqpoint{4.907695in}{1.207457in}}%
\pgfpathlineto{\pgfqpoint{4.941648in}{1.204136in}}%
\pgfpathlineto{\pgfqpoint{5.009553in}{1.201200in}}%
\pgfpathlineto{\pgfqpoint{5.077458in}{1.201849in}}%
\pgfpathlineto{\pgfqpoint{5.145363in}{1.201759in}}%
\pgfpathlineto{\pgfqpoint{5.179316in}{1.205364in}}%
\pgfpathlineto{\pgfqpoint{5.247221in}{1.207057in}}%
\pgfpathlineto{\pgfqpoint{5.281174in}{1.210610in}}%
\pgfpathlineto{\pgfqpoint{5.315126in}{1.211199in}}%
\pgfpathlineto{\pgfqpoint{5.349079in}{1.213881in}}%
\pgfpathlineto{\pgfqpoint{5.383032in}{1.206762in}}%
\pgfpathlineto{\pgfqpoint{5.450937in}{1.169158in}}%
\pgfpathlineto{\pgfqpoint{5.484889in}{1.149198in}}%
\pgfpathlineto{\pgfqpoint{5.552795in}{1.110954in}}%
\pgfpathlineto{\pgfqpoint{5.586747in}{1.092137in}}%
\pgfpathlineto{\pgfqpoint{5.620700in}{1.071908in}}%
\pgfpathlineto{\pgfqpoint{5.654652in}{1.053603in}}%
\pgfpathlineto{\pgfqpoint{5.654652in}{1.053603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{2.268651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.208346in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.208346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.058349in}{0.743777in}}%
\pgfpathlineto{\pgfqpoint{2.308349in}{0.743777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.408349in,y=0.700027in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont half box length for 216 molecules}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058349in}{0.566336in}}%
\pgfpathlineto{\pgfqpoint{2.308349in}{0.566336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.408349in,y=0.522586in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont 216 molecules}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058349in}{0.388895in}}%
\pgfpathlineto{\pgfqpoint{2.308349in}{0.388895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.408349in,y=0.345145in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont 343 molecules}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.620465in}}%
\pgfpathlineto{\pgfqpoint{5.498007in}{1.620465in}}%
\pgfpathlineto{\pgfqpoint{5.498007in}{1.851960in}}%
\pgfpathlineto{\pgfqpoint{3.472426in}{1.851960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472426in}{1.620465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.472426in,y=1.523243in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810023in}{1.620465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810023in,y=1.523243in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147620in}{1.620465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147620in,y=1.523243in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485217in}{1.620465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.485217in,y=1.523243in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822814in}{1.620465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.822814in,y=1.523243in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.160410in}{1.620465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.160410in,y=1.523243in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498007in}{1.620465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.498007in,y=1.523243in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472426in}{1.620465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126036in,y=1.580930in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472426in}{1.736213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.165378in,y=1.696678in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472426in}{1.851960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.165378in,y=1.812425in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.472426in}{1.620465in}}{\pgfqpoint{2.025582in}{0.231495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480866in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{3.953501in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{3.970381in}{1.736613in}}%
\pgfpathlineto{\pgfqpoint{3.987261in}{1.736544in}}%
\pgfpathlineto{\pgfqpoint{4.004141in}{1.739438in}}%
\pgfpathlineto{\pgfqpoint{4.021021in}{1.731466in}}%
\pgfpathlineto{\pgfqpoint{4.037901in}{1.744269in}}%
\pgfpathlineto{\pgfqpoint{4.054780in}{1.741994in}}%
\pgfpathlineto{\pgfqpoint{4.071660in}{1.704199in}}%
\pgfpathlineto{\pgfqpoint{4.088540in}{1.737047in}}%
\pgfpathlineto{\pgfqpoint{4.105420in}{1.731797in}}%
\pgfpathlineto{\pgfqpoint{4.122300in}{1.732024in}}%
\pgfpathlineto{\pgfqpoint{4.139180in}{1.745552in}}%
\pgfpathlineto{\pgfqpoint{4.156060in}{1.732578in}}%
\pgfpathlineto{\pgfqpoint{4.172939in}{1.735275in}}%
\pgfpathlineto{\pgfqpoint{4.189819in}{1.723561in}}%
\pgfpathlineto{\pgfqpoint{4.206699in}{1.736322in}}%
\pgfpathlineto{\pgfqpoint{4.223579in}{1.725650in}}%
\pgfpathlineto{\pgfqpoint{4.257339in}{1.729576in}}%
\pgfpathlineto{\pgfqpoint{4.274218in}{1.739325in}}%
\pgfpathlineto{\pgfqpoint{4.291098in}{1.741664in}}%
\pgfpathlineto{\pgfqpoint{4.307978in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.324858in}{1.743705in}}%
\pgfpathlineto{\pgfqpoint{4.341738in}{1.735473in}}%
\pgfpathlineto{\pgfqpoint{4.358618in}{1.732060in}}%
\pgfpathlineto{\pgfqpoint{4.375498in}{1.739815in}}%
\pgfpathlineto{\pgfqpoint{4.392377in}{1.736096in}}%
\pgfpathlineto{\pgfqpoint{4.426137in}{1.741159in}}%
\pgfpathlineto{\pgfqpoint{4.443017in}{1.741190in}}%
\pgfpathlineto{\pgfqpoint{4.459897in}{1.748772in}}%
\pgfpathlineto{\pgfqpoint{4.476777in}{1.740969in}}%
\pgfpathlineto{\pgfqpoint{4.493657in}{1.736466in}}%
\pgfpathlineto{\pgfqpoint{4.510536in}{1.739863in}}%
\pgfpathlineto{\pgfqpoint{4.527416in}{1.738332in}}%
\pgfpathlineto{\pgfqpoint{4.544296in}{1.739868in}}%
\pgfpathlineto{\pgfqpoint{4.561176in}{1.739737in}}%
\pgfpathlineto{\pgfqpoint{4.578056in}{1.738317in}}%
\pgfpathlineto{\pgfqpoint{4.594936in}{1.738628in}}%
\pgfpathlineto{\pgfqpoint{4.611815in}{1.740789in}}%
\pgfpathlineto{\pgfqpoint{4.628695in}{1.730138in}}%
\pgfpathlineto{\pgfqpoint{4.662455in}{1.732506in}}%
\pgfpathlineto{\pgfqpoint{4.679335in}{1.744496in}}%
\pgfpathlineto{\pgfqpoint{4.696215in}{1.730295in}}%
\pgfpathlineto{\pgfqpoint{4.713095in}{1.725949in}}%
\pgfpathlineto{\pgfqpoint{4.729974in}{1.740576in}}%
\pgfpathlineto{\pgfqpoint{4.746854in}{1.733482in}}%
\pgfpathlineto{\pgfqpoint{4.763734in}{1.732794in}}%
\pgfpathlineto{\pgfqpoint{4.780614in}{1.728703in}}%
\pgfpathlineto{\pgfqpoint{4.797494in}{1.729752in}}%
\pgfpathlineto{\pgfqpoint{4.814374in}{1.728674in}}%
\pgfpathlineto{\pgfqpoint{4.831253in}{1.719586in}}%
\pgfpathlineto{\pgfqpoint{4.848133in}{1.733198in}}%
\pgfpathlineto{\pgfqpoint{4.881893in}{1.739453in}}%
\pgfpathlineto{\pgfqpoint{4.898773in}{1.727990in}}%
\pgfpathlineto{\pgfqpoint{4.915653in}{1.740395in}}%
\pgfpathlineto{\pgfqpoint{4.932533in}{1.738407in}}%
\pgfpathlineto{\pgfqpoint{4.949412in}{1.739325in}}%
\pgfpathlineto{\pgfqpoint{4.966292in}{1.738421in}}%
\pgfpathlineto{\pgfqpoint{4.983172in}{1.735675in}}%
\pgfpathlineto{\pgfqpoint{5.000052in}{1.746266in}}%
\pgfpathlineto{\pgfqpoint{5.016932in}{1.738196in}}%
\pgfpathlineto{\pgfqpoint{5.033812in}{1.733715in}}%
\pgfpathlineto{\pgfqpoint{5.050691in}{1.739611in}}%
\pgfpathlineto{\pgfqpoint{5.067571in}{1.748050in}}%
\pgfpathlineto{\pgfqpoint{5.084451in}{1.739138in}}%
\pgfpathlineto{\pgfqpoint{5.101331in}{1.745952in}}%
\pgfpathlineto{\pgfqpoint{5.118211in}{1.743782in}}%
\pgfpathlineto{\pgfqpoint{5.135091in}{1.729069in}}%
\pgfpathlineto{\pgfqpoint{5.151971in}{1.739443in}}%
\pgfpathlineto{\pgfqpoint{5.168850in}{1.734882in}}%
\pgfpathlineto{\pgfqpoint{5.185730in}{1.734866in}}%
\pgfpathlineto{\pgfqpoint{5.202610in}{1.739580in}}%
\pgfpathlineto{\pgfqpoint{5.219490in}{1.732930in}}%
\pgfpathlineto{\pgfqpoint{5.236370in}{1.733790in}}%
\pgfpathlineto{\pgfqpoint{5.270129in}{1.731462in}}%
\pgfpathlineto{\pgfqpoint{5.287009in}{1.737158in}}%
\pgfpathlineto{\pgfqpoint{5.303889in}{1.725801in}}%
\pgfpathlineto{\pgfqpoint{5.320769in}{1.736409in}}%
\pgfpathlineto{\pgfqpoint{5.337649in}{1.731206in}}%
\pgfpathlineto{\pgfqpoint{5.354529in}{1.735839in}}%
\pgfpathlineto{\pgfqpoint{5.371409in}{1.737835in}}%
\pgfpathlineto{\pgfqpoint{5.388288in}{1.738701in}}%
\pgfpathlineto{\pgfqpoint{5.405168in}{1.734069in}}%
\pgfpathlineto{\pgfqpoint{5.422048in}{1.728389in}}%
\pgfpathlineto{\pgfqpoint{5.438928in}{1.733639in}}%
\pgfpathlineto{\pgfqpoint{5.455808in}{1.731058in}}%
\pgfpathlineto{\pgfqpoint{5.472688in}{1.729926in}}%
\pgfpathlineto{\pgfqpoint{5.489567in}{1.735628in}}%
\pgfpathlineto{\pgfqpoint{5.501341in}{1.740192in}}%
\pgfpathlineto{\pgfqpoint{5.501341in}{1.740192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.472426in}{1.620465in}}{\pgfqpoint{2.025582in}{0.231495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480866in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{5.501341in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{5.501341in}{1.736213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.472426in}{1.620465in}}{\pgfqpoint{2.025582in}{0.231495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.464248in}{1.620465in}}%
\pgfpathlineto{\pgfqpoint{5.464248in}{1.851960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.620465in}}%
\pgfpathlineto{\pgfqpoint{3.472426in}{1.851960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498007in}{1.620465in}}%
\pgfpathlineto{\pgfqpoint{5.498007in}{1.851960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.620465in}}%
\pgfpathlineto{\pgfqpoint{5.498007in}{1.620465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472426in}{1.851960in}}%
\pgfpathlineto{\pgfqpoint{5.498007in}{1.851960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.485217in,y=1.907516in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont deviation relative to 343 mols}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/bulk/fig_orient_dih.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{4.629901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{4.629901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.629901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{3.966568in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.573333in]{fig_orient_dih-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863996in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332576in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801156in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269737in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738317in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=3.922337in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.249588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508173in,y=4.210053in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.537303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449160in,y=4.497768in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219264in,y=4.011606in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont all-atom}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366605in,y=3.990777in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.961872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.537303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563018in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031598in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500178in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968758in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437339in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.922337in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.321517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=4.281981in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.874332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.961899in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.962491in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.982612in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{4.093577in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{4.241221in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{4.264053in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{4.203845in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{4.130125in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{4.077243in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{4.064848in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{4.076609in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{4.106193in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{4.133089in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{4.149716in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{4.159698in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{4.161215in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{4.164455in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{4.155231in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{4.147443in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{4.132869in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{4.125910in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{4.115173in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{4.109294in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{4.108369in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{4.105448in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{4.101998in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{4.102546in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{4.097890in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{4.096211in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{4.100217in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{4.100320in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{4.102223in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{4.105921in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{4.112298in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{4.117951in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{4.124018in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{4.129762in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{4.134642in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{4.138439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.158824,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.961910in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.962756in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.985852in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{4.106807in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{4.245452in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{4.275998in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{4.204407in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{4.131364in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{4.081330in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{4.065088in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{4.080261in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{4.108565in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{4.133667in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{4.152423in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{4.163887in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{4.169074in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{4.163946in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{4.156287in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{4.148132in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{4.136797in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{4.125157in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{4.116907in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{4.115111in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{4.108211in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{4.105848in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{4.104523in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{4.103340in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{4.097956in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{4.097837in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{4.100252in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{4.099021in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{4.104244in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{4.109633in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{4.112350in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{4.120297in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{4.124081in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{4.128564in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{4.132524in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{4.138540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.961931in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.963242in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.994035in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{4.121900in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{4.259798in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{4.276317in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{4.212512in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{4.134890in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{4.083515in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{4.070884in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{4.084094in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{4.111848in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{4.139907in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{4.157047in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{4.169142in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{4.173188in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{4.165744in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{4.159412in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{4.148963in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{4.135665in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{4.127118in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{4.119471in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{4.113420in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{4.110177in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{4.108711in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{4.101822in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{4.104420in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{4.099820in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{4.099124in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{4.100103in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{4.100632in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{4.104033in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{4.106890in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{4.113307in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{4.119382in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{4.125427in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{4.129667in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{4.134753in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{4.138616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.961970in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.964126in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.997194in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{4.125031in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{4.257287in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{4.267652in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{4.213932in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{4.138635in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{4.090070in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{4.077185in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{4.092752in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{4.123687in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{4.149954in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{4.162178in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{4.174840in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{4.172668in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{4.171996in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{4.162249in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{4.150440in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{4.139048in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{4.131171in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{4.121131in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{4.112001in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{4.111013in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{4.110041in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{4.106023in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{4.102110in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{4.101294in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{4.099745in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{4.098716in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{4.101577in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{4.103449in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{4.108187in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{4.113714in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{4.120065in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{4.125014in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{4.130730in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{4.134159in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{4.138401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.211891,1.000000,0.755851}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.961941in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.963463in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.996789in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{4.104459in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{4.228870in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{4.263607in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{4.218635in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{4.150038in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{4.101972in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{4.083293in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{4.099493in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{4.129935in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{4.157370in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{4.175880in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{4.181692in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{4.183415in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{4.176005in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{4.164860in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{4.154799in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{4.139825in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{4.129560in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{4.120920in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{4.116210in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{4.110854in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{4.109208in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{4.107668in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{4.103865in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{4.101761in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{4.098832in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{4.100462in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{4.101518in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{4.104918in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{4.107922in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{4.114422in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{4.120014in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{4.124383in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{4.129979in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{4.135303in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{4.135267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.961959in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.962800in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.980870in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{4.068346in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{4.178952in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{4.237421in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{4.217216in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{4.161220in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{4.112383in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{4.093081in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{4.108692in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{4.141839in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{4.168633in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{4.185541in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{4.191562in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{4.188889in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{4.183037in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{4.171365in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{4.158556in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{4.146358in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{4.131846in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{4.124103in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{4.116423in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{4.110583in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{4.109457in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{4.108134in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{4.106394in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{4.101818in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{4.099909in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{4.100673in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{4.102918in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{4.104683in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{4.110024in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{4.114655in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{4.122062in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{4.124067in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{4.131887in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{4.134407in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{4.136758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.755851,1.000000,0.211891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.961888in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.962226in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.970905in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{4.024147in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{4.126936in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{4.213498in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{4.224226in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{4.175101in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{4.124594in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{4.105562in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{4.123707in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{4.153572in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{4.178141in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{4.190371in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{4.198041in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{4.196462in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{4.188239in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{4.175471in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{4.160606in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{4.145826in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{4.134535in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{4.123595in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{4.119438in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{4.115080in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{4.112731in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{4.110307in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{4.105452in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{4.103149in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{4.099334in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{4.100076in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{4.102260in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{4.103416in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{4.108391in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{4.113955in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{4.119745in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{4.123955in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{4.130635in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{4.134538in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{4.140701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.901235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.961876in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.961961in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.965802in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{3.996047in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{4.086754in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{4.189033in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{4.216831in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{4.182840in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{4.136650in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{4.117971in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{4.131801in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{4.161769in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{4.189803in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{4.205802in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{4.207894in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{4.205094in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{4.191293in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{4.179380in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{4.163574in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{4.152578in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{4.137445in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{4.126097in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{4.120124in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{4.115181in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{4.109770in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{4.110048in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{4.106344in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{4.102122in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{4.100092in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{4.099892in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{4.102302in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{4.105543in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{4.110415in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{4.112750in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{4.120072in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{4.125630in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{4.128761in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{4.134825in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{4.137561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.963452in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{3.982780in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{4.062121in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{4.167180in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{4.223457in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{4.190855in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{4.143436in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{4.124392in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{4.144201in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{4.171596in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{4.198853in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{4.210501in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{4.217089in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{4.211660in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{4.199821in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{4.185463in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{4.167231in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{4.151582in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{4.138017in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{4.128971in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{4.121270in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{4.117136in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{4.111391in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{4.112273in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{4.105521in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{4.104804in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{4.101790in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{4.099515in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{4.103374in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{4.104658in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{4.108805in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{4.116275in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{4.120697in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{4.125546in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{4.130053in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{4.136231in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{4.136663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.962926in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{3.977264in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{4.041549in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{4.156795in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{4.220736in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{4.200825in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{4.154130in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{4.134540in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{4.154978in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{4.183224in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{4.206010in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{4.220068in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{4.224243in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{4.214884in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{4.198977in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{4.183214in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{4.168206in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{4.154024in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{4.138095in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{4.130829in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{4.123611in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{4.116266in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{4.112353in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{4.112428in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{4.107098in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{4.102997in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{4.102694in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{4.101269in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{4.104614in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{4.104155in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{4.108328in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{4.114542in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{4.121285in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{4.125609in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{4.130709in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{4.133335in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{4.137845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.874332,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.962196in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{3.974320in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{4.034771in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{4.151157in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{4.223960in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{4.206994in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{4.158475in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{4.142332in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{4.159961in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{4.187672in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{4.211531in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{4.219467in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{4.218616in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{4.216395in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{4.202811in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{4.190760in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{4.169826in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{4.157884in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{4.130036in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{4.120845in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{4.116865in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{4.112807in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{4.114332in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{4.109220in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{4.103292in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{4.102530in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{4.103085in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{4.103601in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{4.106225in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{4.110962in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{4.114557in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{4.120348in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{4.125448in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{4.129336in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{4.132590in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{4.138957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.961872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.846786in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.846786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{3.273234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.576667in]{fig_orient_dih-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863996in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332576in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801156in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269737in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738317in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=3.231821in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.559071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508173in,y=3.519536in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.846786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449160in,y=3.807251in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219264in,y=3.383959in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont trimer}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366605in,y=3.422145in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.846786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.846786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.271356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.846786in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.846786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.846786in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.846786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563018in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031598in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500178in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968758in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437339in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.231821in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.631000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.591465in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.874332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.271380in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.271912in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.287151in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{3.373080in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{3.529266in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{3.569073in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{3.538515in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{3.476793in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{3.437881in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{3.418974in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{3.425349in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{3.437598in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{3.465685in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{3.480118in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{3.484823in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{3.481947in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{3.478871in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{3.466713in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{3.456225in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{3.441719in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{3.435242in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{3.424972in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{3.414124in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{3.414886in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{3.404976in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{3.406579in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{3.410924in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{3.397571in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{3.394361in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{3.401235in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{3.413747in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{3.414296in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{3.421489in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{3.430337in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{3.434070in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{3.441056in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{3.448227in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{3.446426in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{3.446871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.158824,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.288679in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{3.376362in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{3.500273in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{3.554648in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{3.508376in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{3.472982in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{3.447582in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{3.412924in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{3.426200in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{3.437066in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{3.465936in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{3.485555in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{3.487949in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{3.480258in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{3.474468in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{3.471838in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{3.460554in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{3.441548in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{3.443248in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{3.418429in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{3.413529in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{3.409201in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{3.412724in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{3.411004in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{3.393213in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{3.406185in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{3.401137in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{3.403221in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{3.408866in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{3.422056in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{3.414804in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{3.429105in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{3.435897in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{3.440967in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{3.450355in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{3.446919in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{3.450368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.271476in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.274135in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.294793in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{3.395582in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{3.514121in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{3.544631in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{3.499446in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{3.454968in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{3.426241in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{3.411412in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{3.418543in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{3.449054in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{3.477721in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{3.484846in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{3.487017in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{3.481072in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{3.464624in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{3.454061in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{3.443949in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{3.429033in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{3.419052in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{3.415314in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{3.412328in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{3.402529in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{3.408792in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{3.407681in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{3.395896in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{3.408602in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{3.416242in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{3.410882in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{3.413684in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{3.426209in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{3.421999in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{3.442384in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{3.436736in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{3.441673in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{3.448153in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{3.447586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.271380in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.271912in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.295813in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{3.395113in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{3.495946in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{3.512575in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{3.490888in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{3.450810in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{3.427857in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{3.406572in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{3.432439in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{3.460244in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{3.480730in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{3.494303in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{3.488619in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{3.490185in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{3.488276in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{3.476964in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{3.462899in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{3.444807in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{3.442268in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{3.418273in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{3.414570in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{3.413038in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{3.406743in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{3.406059in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{3.397703in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{3.406185in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{3.399644in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{3.406752in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{3.409397in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{3.411948in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{3.419720in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{3.424558in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{3.428862in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{3.436560in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{3.448653in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{3.449962in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{3.447666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.211891,1.000000,0.755851}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.272034in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.273579in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.295303in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{3.371674in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{3.471280in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{3.500955in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{3.480469in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{3.441110in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{3.436911in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{3.402639in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{3.434708in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{3.447456in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{3.474963in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{3.480118in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{3.490852in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{3.496100in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{3.473068in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{3.475066in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{3.461275in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{3.442062in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{3.428379in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{3.421389in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{3.414124in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{3.415880in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{3.411908in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{3.408271in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{3.412046in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{3.408817in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{3.402515in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{3.401676in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{3.403455in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{3.412969in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{3.417753in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{3.425315in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{3.429959in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{3.440350in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{3.437503in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{3.448728in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{3.448937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.287660in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{3.361830in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{3.466520in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{3.496547in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{3.502422in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{3.467786in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{3.429797in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{3.428049in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{3.430170in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{3.467170in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{3.483990in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{3.494539in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{3.505366in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{3.509196in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{3.483673in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{3.472408in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{3.457307in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{3.443263in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{3.435569in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{3.410172in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{3.422304in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{3.418580in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{3.416258in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{3.404497in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{3.410550in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{3.405348in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{3.409866in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{3.404545in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{3.411943in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{3.417359in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{3.419720in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{3.425410in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{3.436354in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{3.436207in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{3.441248in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{3.452593in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{3.456648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.755851,1.000000,0.211891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.275941in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{3.323859in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{3.410264in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{3.507767in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{3.522887in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{3.495847in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{3.473450in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{3.439846in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{3.443499in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{3.470900in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{3.494271in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{3.523147in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{3.511395in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{3.490819in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{3.497681in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{3.472788in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{3.455684in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{3.455444in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{3.436059in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{3.426998in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{3.422304in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{3.415170in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{3.406879in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{3.400853in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{3.400821in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{3.408697in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{3.397921in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{3.406200in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{3.410564in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{3.413582in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{3.418835in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{3.430905in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{3.424477in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{3.436295in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{3.444312in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{3.445110in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{3.454899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.901235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.273394in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{3.308858in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{3.400744in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{3.517383in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{3.525492in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{3.533955in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{3.493821in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{3.462836in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{3.457112in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{3.478093in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{3.506056in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{3.512980in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{3.504026in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{3.506661in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{3.492678in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{3.482850in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{3.465784in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{3.436572in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{3.438510in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{3.421701in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{3.420370in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{3.411617in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{3.410413in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{3.411915in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{3.408429in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{3.410133in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{3.404697in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{3.410945in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{3.407169in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{3.414500in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{3.421489in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{3.420862in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{3.436902in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{3.436031in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{3.440567in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{3.453662in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{3.451004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.273903in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{3.286825in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{3.362230in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{3.472105in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{3.544096in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{3.536727in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{3.524539in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{3.471911in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{3.475545in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{3.488750in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{3.516086in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{3.519364in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{3.506036in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{3.523348in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{3.507286in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{3.487976in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{3.467588in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{3.450984in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{3.438183in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{3.425751in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{3.422006in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{3.414175in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{3.410277in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{3.404887in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{3.409302in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{3.406783in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{3.403549in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{3.414807in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{3.411307in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{3.415930in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{3.423554in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{3.424179in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{3.425391in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{3.435149in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{3.440397in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{3.454320in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{3.446076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{3.284482in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{3.340593in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{3.462488in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{3.523631in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{3.542963in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{3.508695in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{3.490968in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{3.492561in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{3.499140in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{3.527620in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{3.522910in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{3.534841in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{3.518489in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{3.512289in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{3.500126in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{3.460734in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{3.447724in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{3.440634in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{3.431360in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{3.421709in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{3.409485in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{3.413268in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{3.408531in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{3.406808in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{3.403194in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{3.404697in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{3.409400in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{3.413004in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{3.409498in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{3.418245in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{3.431853in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{3.432151in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{3.434268in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{3.446270in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{3.452429in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{3.444883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.874332,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.272375in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{3.287763in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{3.328044in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{3.452471in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{3.530701in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{3.540191in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{3.528419in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{3.513050in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{3.515816in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{3.512195in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{3.526868in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{3.527639in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{3.523453in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{3.507928in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{3.499282in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{3.476205in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{3.465784in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{3.456302in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{3.440144in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{3.429802in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{3.422155in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{3.416307in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{3.408510in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{3.415039in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{3.412545in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{3.397691in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{3.409866in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{3.400462in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{3.411201in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{3.420831in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{3.420506in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{3.427874in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{3.435258in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{3.437618in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{3.442269in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{3.445357in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{3.453309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.846786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.271356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.156270in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.156270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{2.583234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.576667in]{fig_orient_dih-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863996in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332576in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801156in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269737in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738317in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=2.541304in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.868554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508173in,y=2.829019in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.156270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449160in,y=3.116735in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219264in,y=2.706364in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont dimer}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366605in,y=2.731628in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.156270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.156270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.580839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.156270in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.156270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.156270in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.156270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563018in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031598in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500178in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968758in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437339in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.541304in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.940483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.900948in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.874332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{2.581963in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{2.606220in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{2.787643in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{3.052452in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{3.120576in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{3.011251in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.892937in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.779952in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.744313in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.734569in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.751356in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.772855in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.788482in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.797267in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.796636in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.792160in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.776160in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.767988in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.757284in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.742936in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.739465in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.732201in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.726677in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.722186in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.722799in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.718123in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.712300in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.715339in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.713514in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.719587in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.723266in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.727299in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.738449in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.740025in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.748036in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.752753in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.757220in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.759626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.158824,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{2.580870in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{2.581554in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{2.608655in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{2.736373in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.925182in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.966050in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.910573in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.821869in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.755642in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.724796in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.732327in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.749495in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.764651in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.795175in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.799893in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.796287in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.789364in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.775916in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.768021in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.756306in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.740654in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.735513in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.732365in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.725214in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.721861in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.722272in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.715463in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.716720in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.714305in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.714771in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.716076in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.724092in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.728944in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.735262in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.743602in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.747906in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.752315in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.757069in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.760269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{2.580896in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{2.582167in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{2.606220in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{2.704146in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.835219in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.863081in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.824669in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.762647in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.727648in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.708894in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.722996in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.742590in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.769675in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.786353in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.795009in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.793452in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.789658in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.777347in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.764938in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.751418in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.742966in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.737918in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.729358in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.720146in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.719163in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.716292in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.716587in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.715137in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.716585in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.712682in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.717480in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.723698in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.728438in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.739389in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.740462in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.747906in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.752863in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.756736in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.759261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{2.580995in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{2.581963in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{2.602848in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{2.687429in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.787015in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.811450in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.783837in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.743734in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.719743in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.705391in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.718408in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.752972in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.772947in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.792567in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.796158in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.795510in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.787341in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.778464in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.765037in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.751355in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.740654in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.735942in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.728702in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.722314in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.720687in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.717894in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.716839in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.716390in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.711222in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.717509in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.718924in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.724918in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.729667in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.732040in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.743568in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.746188in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.752237in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.757401in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.757390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.211891,1.000000,0.755851}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{2.581963in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{2.608374in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{2.672781in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.766732in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.794068in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.771320in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.745134in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.715285in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.704723in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.724143in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.750524in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.777049in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.793219in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.798744in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.794889in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.787709in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.777033in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.769446in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.752080in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.739302in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.734940in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.724000in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.720695in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.722086in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.717464in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.717297in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.718018in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.717239in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.716556in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.717695in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.723923in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.727733in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.732841in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.743333in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.748489in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.753364in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.757915in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.761145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{2.580879in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{2.581759in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{2.596761in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{2.655116in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.748119in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.794289in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.791018in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.763411in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.728777in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.718291in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.729564in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.753805in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.777049in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.801085in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.803300in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.797063in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.789732in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.776614in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.768982in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.751386in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.743777in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.736429in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.728839in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.724953in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.721711in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.721100in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.718627in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.718084in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.718569in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.721607in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.720601in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.726325in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.731112in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.736864in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.745768in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.747971in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.752081in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.755527in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.760503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.755851,1.000000,0.211891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{2.580866in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{2.581452in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{2.588332in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{2.637624in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.734994in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.810124in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.829867in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.793468in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.747797in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.729022in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.735768in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.764089in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.786867in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.799434in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.804531in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.803237in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.797162in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.780313in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.759003in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.756306in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.744918in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.736658in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.731900in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.725371in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.720512in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.721961in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.718146in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.717556in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.714917in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.717489in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.721050in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.724430in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.734908in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.736498in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.743350in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.749056in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.753989in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.756389in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.758647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.901235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{2.580843in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{2.580941in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{2.585241in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{2.620735in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.712324in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.814322in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.855720in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.815565in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.766519in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.743257in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.751771in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.770504in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.800971in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.807691in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.813069in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.814885in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.795544in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.784920in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.764175in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.755044in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.742486in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.731761in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.729194in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.725919in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.722586in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.719354in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.719063in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.717974in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.716880in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.719761in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.720484in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.727151in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.732667in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.736446in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.741184in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.753864in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.759684in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.757200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{2.582993in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{2.599882in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.684325in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.807694in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.868236in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.852181in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.795346in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.760164in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.781375in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.802630in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.816295in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.814751in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.811584in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.793557in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.791062in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.767225in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.755738in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.746751in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.739493in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.730561in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.730569in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.726184in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.721339in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.718214in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.717908in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.715846in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.718037in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.724365in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.726419in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.733625in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.735436in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.746155in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.749510in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.755726in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.757688in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.759670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{2.581401in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{2.595746in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.659428in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.789206in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.871998in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.878991in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.820666in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.779343in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.769026in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.792590in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.807009in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.807343in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.817625in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.813370in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.797162in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.786281in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.768618in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.759396in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.748282in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.735942in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.732092in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.730830in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.724235in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.721914in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.719498in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.715841in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.718738in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.721242in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.724736in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.726457in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.734962in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.737003in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.746390in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.750823in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.752957in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.757295in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.764199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.874332,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{2.581495in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{2.591869in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.641133in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.767037in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.871793in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.873960in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.826312in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.784737in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.786542in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.795675in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.810696in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.818164in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.818528in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.818224in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.799148in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.787676in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.771800in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.756464in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.746931in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.736458in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.735974in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.729498in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.723135in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.719138in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.720232in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.713532in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.720448in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.718016in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.723956in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.726551in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.731998in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.739860in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.744039in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.748457in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.751955in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.759578in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.762490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.156270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.580839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.465753in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.465753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{1.893234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.576667in]{fig_orient_dih-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863996in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332576in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801156in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269737in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738317in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=1.850787in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.178038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508173in,y=2.138503in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.465753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449160in,y=2.426218in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393604in,y=2.178038in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont IBI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.465753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.465753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.890322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.465753in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.465753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.465753in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.465753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563018in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031598in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500178in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968758in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437339in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=1.850787in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.249967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.210431in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.874332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.890344in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.890817in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.905355in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.996037in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.157343in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.230903in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.194473in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.133941in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.080511in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.043625in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.033560in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.048480in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.068102in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.086495in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.098111in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.099689in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.093959in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.086422in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.075971in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.065090in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.055553in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.047795in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.043343in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.038355in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.035153in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.032549in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.029067in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.029159in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.029058in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.028555in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.030630in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.032494in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.038032in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.044454in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.049041in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.053930in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.060448in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.064258in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.066437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.158824,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.890342in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.890782in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.906327in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.993474in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.139195in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.202838in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.175698in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.125438in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.073860in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.043711in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.037581in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.052257in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.071849in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.088923in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.097728in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.101072in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.094455in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.088196in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.077926in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.064309in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.056940in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.047795in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.042185in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.038644in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.034033in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.031792in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.029713in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.028927in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.028737in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.027902in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.031021in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.035542in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.038632in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.043876in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.048489in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.054650in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.059089in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.064043in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.067485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.890353in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.891029in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.907640in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.988377in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.116811in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.173715in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.152500in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.109401in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.066561in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.042317in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.042513in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.055883in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.076601in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.095056in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.102889in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.103013in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.097827in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.086923in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.076137in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.066230in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.055787in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.048310in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.044464in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.039670in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.035036in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.032529in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.029780in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.029471in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.029197in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.029621in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.032229in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.034951in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.039035in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.044487in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.049523in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.054336in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.059517in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.063047in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.067109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.890395in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.891577in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.908385in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.990329in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.106753in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.152453in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.135843in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.099785in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.066108in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.045423in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.047671in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.064082in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.086215in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.102288in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.105423in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.106257in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.098502in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.089911in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.077112in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.067048in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.056675in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.047181in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.042213in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.039177in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.035935in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.032119in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.030915in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.029471in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.028120in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.029309in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.031119in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.034802in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.039526in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.043207in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.050444in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.055673in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.058724in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.063256in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.065368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.211891,1.000000,0.755851}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.890402in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.891736in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.909616in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.982609in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.085387in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.134974in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.122830in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.092262in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.060660in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.047962in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.051999in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.071197in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.094737in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.108105in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.116952in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.110541in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.102141in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.088716in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.076441in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.066775in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.054442in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.048994in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.043390in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.039119in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.036337in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.033071in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.032624in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.030609in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.029986in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.030372in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.031143in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.034380in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.039257in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.044463in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.049930in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.053100in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.059435in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.062294in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.066363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.890371in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.891453in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.907235in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.969851in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.063869in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.115546in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.116465in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.092020in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.064196in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.051251in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.058094in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.082505in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.100629in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.118569in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.121993in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.116666in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.104686in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.092150in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.079607in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.066328in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.055621in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.048201in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.042937in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.039254in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.036428in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.033460in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.031676in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.030841in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.029497in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.030786in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.031416in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.036389in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.039973in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.043557in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.049381in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.054748in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.058074in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.063089in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.066576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.755851,1.000000,0.211891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.890375in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.891118in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.902569in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.951489in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.037068in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.103813in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.113200in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.093782in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.068473in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.058032in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.066164in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.090814in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.115776in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.128666in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.119177in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.110329in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.093677in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.078850in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.066540in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.056104in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.048880in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.043400in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.039168in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.036263in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.034995in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.032267in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.030707in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.029792in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.031526in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.031588in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.035552in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.038842in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.044385in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.047345in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.054900in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.058302in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.062856in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.065405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.901235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.890338in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.890694in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.898212in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.936749in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.011491in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.086105in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.111994in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.100226in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.065418in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.074378in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.098624in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.122767in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.133211in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.133132in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.125269in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.112989in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.096713in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.080713in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.066251in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.057356in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.049177in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.043911in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.040307in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.037292in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.034631in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.032243in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.030373in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.030384in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.029246in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.031355in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.039776in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.042629in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.048170in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.054773in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.059441in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.061826in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.064882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.890328in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.890446in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.894388in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.921249in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.992422in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.071480in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.115294in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.110062in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.085785in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.071775in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.079977in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.106128in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.131114in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.141127in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.144086in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.132172in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.114560in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.097124in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.081487in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.068079in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.057314in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.049197in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.042478in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.038278in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.036294in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.034738in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.030958in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.031073in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.029646in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.029491in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.032023in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.034792in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.040642in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.044337in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.048579in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.053924in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.057885in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.060812in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.065122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.890326in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.890411in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.893174in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.914184in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.974578in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.056778in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.111852in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.116131in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.097495in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.080469in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.086568in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.109771in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.136145in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.150132in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.148502in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.135255in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.118454in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.099846in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.082273in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.069175in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.058317in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.049237in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.045036in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.041165in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.037188in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.034726in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.032346in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.030685in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.029336in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.029870in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.031551in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.034662in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.038917in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.042912in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.049727in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.053282in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.059094in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.061957in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.065332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.874332,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.890324in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.890358in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.909862in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.965456in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.048179in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.112017in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.123665in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.101669in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.083537in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.089057in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.113709in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.138983in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.152154in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.152179in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.121126in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.100365in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.084475in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.068019in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.059860in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.049782in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.044875in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.040492in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.036907in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.034655in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.032069in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.029665in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.029602in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.030456in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.032651in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.034996in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.040711in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.045343in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.049294in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.054804in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.058245in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.062917in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.065446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.465753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.890322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.775236in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.775236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{1.203234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.576667in]{fig_orient_dih-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863996in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.863996in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332576in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.332576in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801156in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801156in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269737in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.269737in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738317in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738317in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848014in,y=0.946358in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM separation [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=1.160271in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.487521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508173in,y=1.447986in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.775236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449160in,y=1.735701in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393604in,y=1.487521in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MSCG/FM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.775236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.775236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.199806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.775236in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.775236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.775236in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.775236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563018in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.563018in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031598in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.031598in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500178in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500178in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968758in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.968758in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437339in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.437339in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.946358in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM separation [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=1.160271in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.559450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=1.519915in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.874332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.199839in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.200303in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.213171in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.290849in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.443809in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{1.551461in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{1.571866in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{1.538562in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{1.483241in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{1.433420in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{1.408211in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{1.395346in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{1.398348in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{1.406697in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{1.412369in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{1.411779in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{1.409311in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{1.398241in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{1.387389in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{1.374044in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{1.354295in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{1.345140in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{1.338950in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{1.334438in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{1.328744in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{1.326944in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{1.325673in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{1.325302in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{1.327041in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{1.330907in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{1.335105in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{1.342804in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{1.349280in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{1.356670in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{1.365300in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{1.370722in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{1.376956in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{1.381669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.158824,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.199827in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.200292in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.214265in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.290085in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.428889in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{1.530415in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{1.547088in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{1.521144in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{1.475151in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{1.429825in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{1.406887in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{1.397538in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{1.399210in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{1.409849in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{1.414495in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{1.415427in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{1.410249in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{1.398735in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{1.388296in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{1.375431in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{1.362758in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{1.353731in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{1.345060in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{1.339193in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{1.334857in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{1.330665in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{1.327140in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{1.325060in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{1.326354in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{1.328076in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{1.330890in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{1.336272in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{1.342386in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{1.349834in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{1.357143in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{1.364636in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{1.372527in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{1.378334in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{1.381301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.199835in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.200491in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.215935in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.289675in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.409575in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{1.494901in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{1.511343in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{1.495499in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{1.458861in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{1.423633in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{1.404785in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{1.403002in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{1.411794in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{1.417215in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{1.415834in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{1.411601in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{1.400324in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{1.389074in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{1.376100in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{1.363109in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{1.352570in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{1.344575in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{1.339263in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{1.334052in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{1.330386in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{1.328458in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{1.326004in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{1.325512in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{1.328326in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{1.332406in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{1.338039in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{1.343877in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{1.351312in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{1.357666in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{1.365737in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{1.372935in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{1.377960in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{1.381715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.199864in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.200888in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.217728in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.388291in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{1.458893in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{1.478579in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{1.469895in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{1.440953in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{1.415373in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{1.400513in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{1.400842in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{1.404412in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{1.416493in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{1.421892in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{1.419914in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{1.412719in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{1.401293in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{1.387002in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{1.374470in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{1.364982in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{1.353081in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{1.344475in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{1.339715in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{1.335178in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{1.331630in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{1.328317in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{1.327311in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{1.327521in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{1.328754in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{1.332792in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{1.337215in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{1.344657in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{1.352025in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{1.358837in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{1.366907in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{1.372608in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{1.377602in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{1.382669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.211891,1.000000,0.755851}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.199904in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.201010in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.216492in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.276568in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.363739in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{1.422280in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{1.445564in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{1.442735in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{1.428230in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{1.408851in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{1.400056in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{1.403468in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{1.410661in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{1.419561in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{1.424200in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{1.420951in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{1.414627in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{1.402395in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{1.389085in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{1.374446in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{1.363203in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{1.354830in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{1.345208in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{1.339388in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{1.334822in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{1.331058in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{1.328334in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{1.327245in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{1.329107in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{1.330096in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{1.333051in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{1.338946in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{1.346159in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{1.352225in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{1.359998in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{1.366980in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{1.372678in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{1.377854in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{1.382677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.199889in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.200921in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.213536in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.260889in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.332824in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{1.384878in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{1.417162in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{1.422116in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{1.413078in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{1.401078in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{1.401978in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{1.406210in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{1.416641in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{1.426068in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{1.427212in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{1.424687in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{1.415856in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{1.389189in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{1.363839in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{1.354202in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{1.346434in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{1.340291in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{1.335527in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{1.333027in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{1.329809in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{1.328647in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{1.328249in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{1.331197in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{1.339761in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{1.346741in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{1.360764in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{1.366852in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{1.373023in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{1.377983in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{1.383457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.755851,1.000000,0.211891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.199848in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.200524in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.209992in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.245323in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.304505in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{1.356730in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{1.393434in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{1.409875in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{1.404898in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{1.397940in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{1.401246in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{1.409879in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{1.422406in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{1.429944in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{1.431734in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{1.427684in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{1.418938in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{1.404255in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{1.389590in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{1.375162in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{1.362443in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{1.352672in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{1.346074in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{1.340898in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{1.335216in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{1.333187in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{1.330580in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{1.328697in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{1.330033in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{1.331589in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{1.336275in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{1.340666in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{1.347232in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{1.354031in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{1.361813in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{1.367968in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{1.373052in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{1.379301in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{1.383217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.901235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.200237in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.205658in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.232374in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.282043in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{1.336393in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{1.375140in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{1.393669in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{1.398877in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{1.396666in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{1.402322in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{1.413644in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{1.425495in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{1.435018in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{1.437037in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{1.429976in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{1.418990in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{1.405036in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{1.391909in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{1.376001in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{1.363677in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{1.353858in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{1.346009in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{1.340876in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{1.335819in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{1.333539in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{1.330163in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{1.329800in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{1.330168in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{1.332392in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{1.336341in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{1.341673in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{1.347871in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{1.355010in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{1.362249in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{1.368850in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{1.374843in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{1.378963in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{1.383705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.199814in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.199994in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.203259in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.222015in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.266831in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{1.318086in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{1.360936in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{1.388932in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{1.395220in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{1.404633in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{1.414369in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{1.427628in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{1.437969in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{1.437685in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{1.432914in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{1.420553in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{1.405240in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{1.391630in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{1.375517in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{1.364323in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{1.353688in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{1.346582in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{1.341455in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{1.336502in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{1.333086in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{1.330954in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{1.329943in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{1.330328in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{1.336657in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{1.342752in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{1.348672in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{1.355138in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{1.362225in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{1.370488in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{1.374787in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{1.378220in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{1.382936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.199810in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.199894in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.202043in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.216332in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.254181in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{1.304684in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{1.353822in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{1.385442in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{1.394501in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{1.397333in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{1.405337in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{1.416323in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{1.430628in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{1.439585in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{1.442344in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{1.432507in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{1.421451in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{1.405753in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{1.392690in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{1.376222in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{1.364667in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{1.353740in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{1.346018in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{1.341133in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{1.336440in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{1.333324in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{1.331737in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{1.330609in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{1.331113in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{1.333771in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{1.336834in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{1.342399in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{1.349107in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{1.355606in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{1.362657in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{1.369221in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{1.374733in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{1.379728in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{1.382157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.874332,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.199808in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.199861in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.201568in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.213481in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.247989in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{1.298768in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{1.350672in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{1.382392in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{1.395689in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{1.399101in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{1.407298in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{1.419446in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{1.432013in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{1.441586in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{1.441288in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{1.433132in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{1.422672in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{1.407100in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{1.392081in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{1.375759in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{1.355818in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{1.346839in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{1.340543in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{1.336740in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{1.334048in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{1.331259in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{1.330630in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{1.332829in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{1.333591in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{1.337216in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{1.342523in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{1.348943in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{1.355763in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{1.361978in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{1.368594in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{1.374562in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{1.378996in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{1.382928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.775236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.199806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.626915in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.467157in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{5.467157in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.626915in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.697514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.874332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.626915in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.626915in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.158824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626915in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.831387in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.831387in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.626915in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.626915in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831387in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.035858in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.035858in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.831387in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.831387in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035858in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.240329in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.240329in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.035858in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.035858in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211891,1.000000,0.755851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240329in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.444801in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.444801in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.240329in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.240329in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444801in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.649272in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.649272in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.444801in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.444801in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755851,1.000000,0.211891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649272in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.853743in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.853743in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.649272in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.649272in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.901235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853743in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.058215in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.058215in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.853743in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.853743in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058215in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.262686in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.262686in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{5.058215in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{5.058215in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262686in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.467157in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.467157in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{5.262686in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{5.262686in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874332,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467157in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{5.467157in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{5.467157in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422444in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547036in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.255841in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont dihedral angle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.626915in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.467157in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{5.467157in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.626915in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.697514in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{0.697514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{0.513234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.186667in]{fig_orient_dih-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723422in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074857in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.074857in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426292in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.426292in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777727in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777727in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129163in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129163in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480598in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480598in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832033in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832033in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848014in,y=0.255841in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont density [a.u.]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{0.697514in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/bulk/fig_orient_dot.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{4.629901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{4.629901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.629901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{3.966568in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.573333in]{fig_orient_dot-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863996in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332576in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801156in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269737in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738317in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527844in,y=3.922337in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.249588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=4.210053in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.537303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=4.497768in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297949in,y=4.011606in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont all-atom}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445289in,y=3.990777in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.961872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.537303in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.537303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563018in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031598in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500178in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968758in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437339in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.961872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.922337in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.272916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=4.233381in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.874332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.963379in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{3.990075in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{4.117335in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{4.339922in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{4.453589in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{4.387939in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{4.265769in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{4.179531in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{4.142981in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{4.121842in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{4.114762in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{4.110108in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{4.111486in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{4.114191in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{4.120637in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{4.122000in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{4.120618in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{4.115164in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{4.103608in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{4.098474in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{4.095476in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{4.094738in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{4.093233in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{4.098311in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{4.093879in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{4.088713in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{4.086231in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{4.083767in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{4.083180in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{4.082934in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{4.087097in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{4.092498in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{4.096533in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{4.100779in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{4.104698in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{4.108886in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{4.112196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.158824,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.961874in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.961911in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.963834in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{3.985692in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{4.071901in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{4.194840in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{4.268824in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{4.250927in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{4.188555in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{4.147147in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{4.129254in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{4.126788in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{4.125520in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{4.121796in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{4.125718in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{4.128497in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{4.128411in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{4.128723in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{4.126285in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{4.118019in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{4.110809in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{4.104912in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{4.100344in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{4.098021in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{4.095971in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{4.096405in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{4.091563in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{4.087406in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{4.085212in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{4.081704in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{4.081516in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{4.081698in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{4.086103in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{4.089853in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{4.094875in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{4.098712in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{4.103294in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{4.107863in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{4.110294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.964710in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{3.992654in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{4.067735in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{4.158226in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{4.191511in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{4.172035in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{4.138465in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{4.115179in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{4.118568in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{4.126220in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{4.136175in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{4.138052in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{4.137632in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{4.137240in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{4.140684in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{4.137221in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{4.127413in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{4.121499in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{4.111259in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{4.108961in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{4.103115in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{4.098656in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{4.096897in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{4.095680in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{4.088519in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{4.086032in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{4.082282in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{4.080694in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{4.082946in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{4.082302in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{4.084961in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{4.087553in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{4.093348in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{4.099058in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{4.103165in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{4.105924in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{4.111726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.961886in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.962178in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.968073in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{4.001582in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{4.079161in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{4.140455in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{4.158994in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{4.127087in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{4.100892in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{4.089722in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{4.103417in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{4.124553in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{4.144657in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{4.153251in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{4.156147in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{4.156120in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{4.148417in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{4.144831in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{4.132547in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{4.123457in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{4.115854in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{4.105308in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{4.100170in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{4.097806in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{4.093934in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{4.092924in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{4.088828in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{4.085061in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{4.080861in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{4.080732in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{4.081779in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{4.083067in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{4.085501in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{4.090602in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{4.095270in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{4.099506in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{4.102328in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{4.109327in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{4.111917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.211891,1.000000,0.755851}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.961879in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.962025in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.970245in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{4.019374in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{4.095495in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{4.146764in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{4.143465in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{4.112843in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{4.083329in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{4.075995in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{4.097002in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{4.129169in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{4.158605in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{4.168239in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{4.170825in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{4.167666in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{4.157030in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{4.146306in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{4.134631in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{4.121735in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{4.112697in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{4.103412in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{4.097450in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{4.093409in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{4.090532in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{4.089434in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{4.087987in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{4.083844in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{4.081058in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{4.080694in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{4.082238in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{4.082822in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{4.086995in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{4.091670in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{4.097067in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{4.098167in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{4.105558in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{4.108643in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{4.112551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.961950in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.962751in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.976691in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{4.036972in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{4.114538in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{4.155112in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{4.146944in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{4.114225in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{4.075925in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{4.067239in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{4.089807in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{4.160398in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{4.180918in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{4.182094in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{4.176815in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{4.162065in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{4.150679in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{4.132151in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{4.119057in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{4.106967in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{4.099224in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{4.094454in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{4.088787in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{4.088653in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{4.085648in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{4.084505in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{4.082783in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{4.079479in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{4.082212in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{4.080407in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{4.083678in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{4.087827in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{4.090380in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{4.097299in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{4.101016in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{4.105605in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{4.110984in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{4.114278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.755851,1.000000,0.211891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.961912in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.962790in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.982647in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{4.055344in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{4.141911in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{4.175941in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{4.162703in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{4.116249in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{4.066321in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{4.052950in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{4.084405in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{4.130012in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{4.165122in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{4.188851in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{4.188834in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{4.180780in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{4.165505in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{4.147298in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{4.135015in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{4.117370in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{4.105046in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{4.098613in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{4.090977in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{4.087312in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{4.084027in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{4.085604in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{4.085046in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{4.080290in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{4.079621in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{4.080520in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{4.083289in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{4.084520in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{4.088422in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{4.091377in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{4.099096in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{4.102028in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{4.109450in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{4.112290in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{4.112819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.901235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.961917in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.962904in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.985379in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{4.070880in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{4.174670in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{4.223989in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{4.193660in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{4.106435in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{4.047957in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{4.044443in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{4.076313in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{4.121530in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{4.159174in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{4.178902in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{4.186899in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{4.181201in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{4.163441in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{4.147898in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{4.129274in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{4.117783in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{4.105821in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{4.096428in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{4.090047in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{4.087575in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{4.087008in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{4.083465in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{4.081924in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{4.080414in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{4.079629in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{4.081074in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{4.081443in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{4.085728in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{4.089801in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{4.095455in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{4.100195in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{4.105731in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{4.109087in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{4.111849in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{4.114639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.961945in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.963554in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.987832in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{4.097535in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{4.249827in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{4.282782in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{4.175905in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{4.072992in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{4.031571in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{4.035749in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{4.065218in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{4.111840in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{4.148485in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{4.168401in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{4.177104in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{4.172400in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{4.160937in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{4.143134in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{4.131035in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{4.119470in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{4.106619in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{4.096781in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{4.091857in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{4.086950in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{4.086008in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{4.082463in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{4.081169in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{4.079246in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{4.079045in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{4.080998in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{4.083982in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{4.087427in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{4.091626in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{4.096895in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{4.102695in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{4.107489in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{4.111118in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{4.114874in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{4.117191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.961919in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.962942in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.992701in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{4.147623in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{4.293029in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{4.223658in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{4.096672in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{4.034237in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{4.020277in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{4.030654in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{4.060343in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{4.097333in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{4.134020in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{4.156372in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{4.173481in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{4.170861in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{4.162368in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{4.148355in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{4.136107in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{4.118927in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{4.111135in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{4.099727in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{4.093370in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{4.089911in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{4.086326in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{4.082579in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{4.080355in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{4.078555in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{4.079526in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{4.081241in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{4.086251in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{4.089575in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{4.093424in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{4.098979in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{4.104919in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{4.109562in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{4.112002in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{4.115061in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{4.118721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.961872in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.874332,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.961912in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.962790in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.982542in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{4.042613in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{4.063094in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{4.031548in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{4.009228in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{4.007607in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{4.017276in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{4.038058in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{4.062761in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{4.087734in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{4.111073in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{4.133240in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{4.155119in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{4.167666in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{4.169028in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{4.156018in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{4.141191in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{4.128105in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{4.115078in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{4.105308in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{4.099791in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{4.092363in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{4.085289in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{4.079617in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{4.079600in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{4.076951in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{4.084723in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{4.086791in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{4.092046in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{4.095493in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{4.101585in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{4.105309in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{4.108889in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{4.113845in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{4.115292in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{4.119640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.537303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.961872in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.961872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.846786in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.846786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{3.273234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.576667in]{fig_orient_dot-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863996in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332576in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801156in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269737in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738317in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527844in,y=3.231821in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.559071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=3.519536in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.846786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=3.807251in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297949in,y=3.383959in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont trimer}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445289in,y=3.422145in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.846786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.846786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.271356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.846786in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.846786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.846786in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.846786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563018in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031598in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500178in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968758in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437339in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.271356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.231821in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.582399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.542864in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.874332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.273118in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{3.299736in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{3.398604in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{3.630033in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{3.760179in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{3.750450in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{3.678253in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{3.583205in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{3.507308in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{3.449234in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{3.449183in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{3.426347in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{3.428553in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{3.434308in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{3.432137in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{3.428983in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{3.430151in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{3.425819in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{3.413943in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{3.400440in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{3.401648in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{3.394383in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{3.393973in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{3.396523in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{3.396270in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{3.391276in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{3.392340in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{3.391414in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{3.394597in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{3.402486in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{3.401201in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{3.403855in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{3.411449in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{3.410956in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{3.416964in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{3.418785in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{3.422740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.158824,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.272678in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{3.294465in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{3.380265in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{3.516365in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{3.585760in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{3.600041in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{3.568628in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{3.508382in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{3.467084in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{3.457990in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{3.450051in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{3.427574in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{3.441106in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{3.438144in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{3.442175in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{3.446224in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{3.429371in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{3.422852in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{3.417052in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{3.412433in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{3.406278in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{3.406305in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{3.398558in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{3.394384in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{3.392279in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{3.399036in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{3.392737in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{3.396949in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{3.391477in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{3.394185in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{3.398310in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{3.406886in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{3.405760in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{3.411871in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{3.418731in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{3.425044in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{3.420884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.274000in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{3.298925in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{3.368289in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{3.466463in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{3.491471in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{3.501765in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{3.491164in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{3.462076in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{3.452612in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{3.448543in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{3.453954in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{3.450884in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{3.434733in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{3.441067in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{3.441309in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{3.445239in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{3.429059in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{3.428935in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{3.414932in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{3.408390in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{3.407307in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{3.401758in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{3.396442in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{3.400687in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{3.399183in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{3.393759in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{3.390850in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{3.392845in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{3.392486in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{3.393479in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{3.394228in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{3.400413in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{3.406313in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{3.407830in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{3.417406in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{3.425328in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{3.415659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.272678in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{3.309466in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{3.374277in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{3.426956in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{3.445453in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{3.444537in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{3.429640in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{3.422833in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{3.427840in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{3.443704in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{3.453521in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{3.465402in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{3.462928in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{3.450018in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{3.464847in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{3.448359in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{3.439510in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{3.427303in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{3.418607in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{3.404752in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{3.399204in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{3.398439in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{3.390446in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{3.397198in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{3.394221in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{3.386723in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{3.389956in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{3.388455in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{3.392670in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{3.395951in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{3.400181in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{3.400085in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{3.404733in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{3.410804in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{3.410781in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{3.424830in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{3.424596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.211891,1.000000,0.755851}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.280169in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{3.317575in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{3.384382in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{3.428342in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{3.428397in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{3.414575in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{3.422928in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{3.402688in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{3.431028in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{3.447852in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{3.469352in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{3.477057in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{3.468336in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{3.472671in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{3.463981in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{3.449836in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{3.437638in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{3.429825in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{3.415215in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{3.397611in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{3.407307in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{3.400529in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{3.397382in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{3.391795in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{3.388827in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{3.388586in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{3.390850in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{3.390459in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{3.391018in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{3.395951in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{3.396439in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{3.403691in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{3.409316in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{3.411261in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{3.420866in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{3.419639in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{3.426796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.271376in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.271836in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.282372in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{3.332170in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{3.401972in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{3.416560in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{3.429362in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{3.419369in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{3.417056in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{3.403473in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{3.409690in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{3.440709in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{3.486484in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{3.498936in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{3.489385in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{3.484180in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{3.465193in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{3.451314in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{3.437794in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{3.411872in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{3.416628in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{3.402462in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{3.399847in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{3.390328in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{3.393855in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{3.383128in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{3.388288in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{3.383723in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{3.380818in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{3.390841in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{3.392578in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{3.395157in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{3.401711in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{3.402380in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{3.408368in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{3.412939in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{3.417038in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{3.427746in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{3.430233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.755851,1.000000,0.211891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.271901in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.272317in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.284135in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{3.335008in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{3.396732in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{3.447749in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{3.448349in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{3.436747in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{3.407547in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{3.377311in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{3.406501in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{3.448773in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{3.479110in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{3.500571in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{3.485137in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{3.491852in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{3.470558in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{3.459195in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{3.435299in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{3.421368in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{3.408997in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{3.399901in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{3.400876in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{3.388238in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{3.391739in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{3.387968in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{3.384081in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{3.390758in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{3.387572in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{3.387405in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{3.393587in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{3.394715in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{3.399330in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{3.407952in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{3.410027in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{3.416675in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{3.417627in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{3.419283in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{3.428171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.901235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.271376in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.271836in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.286338in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{3.356496in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{3.440146in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{3.488295in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{3.497263in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{3.438844in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{3.383777in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{3.365015in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{3.409444in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{3.441861in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{3.470219in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{3.505888in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{3.495372in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{3.482170in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{3.471769in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{3.455912in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{3.443722in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{3.411575in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{3.410128in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{3.400440in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{3.386728in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{3.387747in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{3.383510in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{3.389994in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{3.386993in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{3.381964in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{3.382109in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{3.383206in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{3.390743in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{3.398600in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{3.397715in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{3.403035in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{3.409632in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{3.416065in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{3.423516in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{3.425257in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{3.429752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.271397in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.272317in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.292948in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{3.371091in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{3.494039in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{3.553446in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{3.484713in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{3.398695in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{3.354972in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{3.357428in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{3.401105in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{3.438405in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{3.477809in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{3.490143in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{3.515456in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{3.496785in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{3.471943in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{3.457061in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{3.429215in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{3.419736in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{3.411965in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{3.392760in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{3.392773in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{3.396104in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{3.383157in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{3.380764in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{3.383541in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{3.378860in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{3.380619in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{3.381584in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{3.387990in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{3.391448in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{3.402647in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{3.410410in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{3.415321in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{3.423079in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{3.428227in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{3.430449in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{3.428927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.271439in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.273279in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.294711in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{3.416905in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{3.573382in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{3.521564in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{3.409732in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{3.349557in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{3.347142in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{3.359783in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{3.385898in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{3.423658in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{3.461761in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{3.471945in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{3.481081in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{3.483083in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{3.466404in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{3.445567in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{3.436547in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{3.422258in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{3.412954in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{3.399363in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{3.390844in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{3.387747in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{3.385273in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{3.381102in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{3.383326in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{3.378342in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{3.373567in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{3.385401in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{3.387255in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{3.390123in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{3.403157in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{3.410656in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{3.425909in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{3.417132in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{3.429037in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{3.432084in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{3.427002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.271356in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.874332,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{3.271376in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{3.271836in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{3.285457in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{3.328116in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{3.359306in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{3.342745in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{3.323810in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{3.331280in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{3.343507in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{3.363707in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{3.387615in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{3.414672in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{3.439425in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{3.467447in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{3.474129in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{3.478882in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{3.473500in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{3.454105in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{3.438106in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{3.423445in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{3.420585in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{3.404618in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{3.391101in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{3.387501in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{3.384803in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{3.379976in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{3.372323in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{3.375962in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{3.379229in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{3.385497in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{3.390834in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{3.400808in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{3.406133in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{3.412295in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{3.414768in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{3.425824in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{3.424988in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{3.430520in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{3.428171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.846786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.271356in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.271356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.156270in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.156270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{2.583234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.576667in]{fig_orient_dot-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863996in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332576in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801156in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269737in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738317in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527844in,y=2.541304in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.868554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=2.829019in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.156270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=3.116735in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297949in,y=2.706364in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont dimer}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445289in,y=2.731628in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.156270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.156270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.580839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.156270in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.156270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.156270in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.156270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563018in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031598in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500178in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968758in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437339in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.580839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.541304in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.891883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.852348in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.874332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{2.582135in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{2.606550in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.725513in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.972281in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{3.124867in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{3.097772in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.968585in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.851727in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.784713in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.747457in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.730444in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.724528in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.727445in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.737924in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.737485in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.745751in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.738081in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.735294in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.733474in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.725162in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.723899in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.723009in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.721712in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.717250in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.717852in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.709142in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.709196in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.707584in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.708512in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.708028in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.713416in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.714801in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.723306in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.723493in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.726491in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.731711in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.733090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.158824,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{2.583431in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{2.603942in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.695863in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.830737in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.919962in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.907599in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.835858in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.782334in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.750403in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.741951in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.741207in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.732722in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.735007in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.740846in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.745788in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.751607in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.743930in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.738049in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.733110in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.726574in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.724443in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.722964in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.718579in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.715822in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.712142in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.711633in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.706092in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.706373in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.706167in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.705464in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.711368in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.714017in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.718862in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.724068in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.726071in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.729764in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.730550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{2.580843in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{2.580927in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{2.584403in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{2.614598in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.682242in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.769139in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.810174in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.790344in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.763634in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.739342in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.732955in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.736318in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.743718in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.748057in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.750910in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.757300in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.756763in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.753297in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.747686in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.743804in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.730954in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.727589in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.723781in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.720931in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.716029in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.713691in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.709326in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.706974in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.705124in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.703724in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.703840in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.706243in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.708476in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.713310in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.718513in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.723592in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.725638in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.729764in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.733481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{2.580854in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{2.581193in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{2.585537in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{2.618921in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.686301in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.732638in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.751081in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.747992in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.726417in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.712700in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.725201in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.743222in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.756873in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.763279in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.764896in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.773653in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.765130in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.761536in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.746712in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.740313in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.729214in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.719886in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.719289in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.717022in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.711340in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.708788in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.707819in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.702694in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.701564in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.700777in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.703755in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.703581in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.712134in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.713234in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.716974in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.723760in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.726301in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.729424in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.730866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.211891,1.000000,0.755851}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{2.580858in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{2.581281in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{2.588534in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{2.621082in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.683136in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.720981in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.723161in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.727669in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.713463in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.706881in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.714561in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.746102in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.767317in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.778576in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.780834in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.776037in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.771429in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.759333in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.748489in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.736140in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.726408in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.718425in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.713473in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.710629in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.706607in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.705787in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.703655in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.699366in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.701034in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.703601in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.703064in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.705009in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.708726in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.712346in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.715783in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.719990in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.728344in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.729136in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.734669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{2.580862in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{2.581369in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{2.592017in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{2.633826in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.692630in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.720535in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.730614in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.733231in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.715057in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.700678in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.715643in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.744450in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.770745in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.792595in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.793010in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.785305in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.773560in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.758307in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.743127in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.730030in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.724018in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.717509in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.708531in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.705410in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.702307in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.701029in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.701752in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.699423in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.701290in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.699619in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.701039in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.706779in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.708289in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.713566in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.720561in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.725105in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.727993in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.730744in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.736818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.755851,1.000000,0.211891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{2.580873in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{2.581634in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{2.598011in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{2.637626in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.705838in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.741556in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.768649in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.760108in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.713874in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.690820in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.709737in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.745848in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.778359in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.795302in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.804511in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.789637in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.773656in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.757945in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.743672in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.725912in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.716667in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.706883in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.703117in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.701637in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.698914in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.698422in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.695764in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.695144in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.695812in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.695181in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.699133in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.705561in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.707163in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.713641in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.720213in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.726521in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.729860in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.733345in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.735567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.901235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{2.580962in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{2.581546in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{2.595500in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{2.651935in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.743194in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.816405in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.850694in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.770021in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.691205in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.676922in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.703064in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.736403in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.779156in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.795527in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.795601in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.793264in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.771747in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.754595in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.739773in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.725448in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.710303in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.710648in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.700209in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.696238in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.694765in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.693311in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.690628in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.693337in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.689367in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.696128in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.699521in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.704230in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.709023in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.714078in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.720997in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.727768in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.731321in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.736757in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.739181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{2.580889in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{2.581988in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{2.599631in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{2.684278in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.871495in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.980880in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.880744in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.737803in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.674396in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.670911in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.690576in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.732676in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.765044in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.794587in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.799329in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.786917in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.772892in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.749705in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.737651in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.723348in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.709498in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.707775in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.701273in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.691923in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.690335in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.689690in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.686663in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.689723in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.690736in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.692251in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.697278in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.703419in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.710758in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.714981in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.723074in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.725540in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.732485in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.737633in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.737639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{2.580866in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{2.581458in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{2.612915in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{2.799939in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{3.039559in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.969987in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.776043in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.682618in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.658820in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.667352in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.694678in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.730939in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.761377in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.785154in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.792513in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.785507in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.766021in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.750550in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.733551in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.718302in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.712875in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.703936in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.698247in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.689573in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.688261in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.687249in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.687932in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.687783in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.689641in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.692620in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.697312in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.706146in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.714338in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.722181in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.729043in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.731412in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.734704in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.740209in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.741405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{2.580839in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.874332,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{2.580900in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{2.582253in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{2.604896in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{2.695010in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.729572in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.684289in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.648746in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.643514in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.652857in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.673075in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.703740in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.727212in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.743678in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.768917in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.781083in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.778220in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.769297in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.751516in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.736074in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.727548in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.711186in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.704877in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.696497in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.687585in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.685343in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.683421in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.680655in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.682857in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.688765in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.690357in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.697801in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.708175in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.714400in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.722738in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.728840in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.732365in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.738831in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.741411in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.740760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.156270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{2.580839in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.580839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.465753in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.465753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{1.893234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.576667in]{fig_orient_dot-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863996in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332576in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801156in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269737in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738317in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527844in,y=1.850787in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.178038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=2.138503in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.465753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=2.426218in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472289in,y=2.178038in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont IBI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.465753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.465753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.890322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.465753in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{2.465753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.465753in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.465753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563018in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031598in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500178in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968758in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437339in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.890322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=1.850787in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.201366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.161831in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.874332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.890329in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.890475in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.895268in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.933233in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.045783in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.189341in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.273559in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.253789in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.198110in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.147467in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.110658in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.071398in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.038865in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.021376in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.024719in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.025657in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.034576in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.039072in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.040855in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.039246in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.033422in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.028134in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.025552in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.023216in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.021629in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.021371in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.020647in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.018339in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.016020in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.013640in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.013041in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.013166in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.017047in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.018624in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.023769in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.028628in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.035894in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.038836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.158824,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.890328in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.890445in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.894511in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.921723in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.995200in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.087700in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.146342in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.152137in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.140202in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.129867in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.116936in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.092386in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.068879in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.048998in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.038914in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.035089in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.036254in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.038790in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.041198in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.036981in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.035417in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.028923in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.026901in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.023083in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.021360in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.019846in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.016480in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.014431in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.013585in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.012560in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.013187in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.013958in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.016200in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.019124in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.021885in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.027031in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.031960in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.034992in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.038895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.890334in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.890582in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.896319in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.925963in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.984658in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.055780in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.093477in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.114690in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.115644in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.106170in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.089408in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.088357in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.086226in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.075477in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.061104in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.048169in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.044431in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.042428in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.042517in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.040142in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.036379in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.031827in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.027678in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.024384in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.022100in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.018533in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.014234in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.014204in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.012499in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.011956in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.012653in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.013927in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.016114in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.018371in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.022865in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.026786in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.032662in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.035109in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.038314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.890356in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.890735in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.897636in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.930062in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.991417in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.045556in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.076963in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.099715in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.076616in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.060704in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.073478in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.091101in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.097665in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.083668in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.068370in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.056910in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.048672in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.044625in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.041803in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.035718in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.030439in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.027650in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.022899in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.019053in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.016518in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.012866in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.011306in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.011201in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.010530in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.011171in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.013627in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.016322in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.020257in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.023000in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.027363in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.031548in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.035984in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.038924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.211891,1.000000,0.755851}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.890347in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.890903in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.899429in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.935257in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.997295in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.045269in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.072062in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.096371in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.083049in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.042064in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.030954in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.057523in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.092935in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.107923in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.105164in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.089755in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.070111in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.058779in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.047327in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.039760in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.034757in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.029424in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.023736in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.021086in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.017293in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.015058in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.012972in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.010898in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.010083in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.010961in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.012411in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.013060in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.017401in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.020286in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.023900in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.028832in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.032157in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.035717in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.040749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.890351in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.890980in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.900214in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.941251in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.007623in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.056706in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.091922in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.101820in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.055335in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{2.008793in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.010694in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.045714in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.087026in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.112701in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.119482in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.107244in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.088049in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.066693in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.051617in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.041906in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.032362in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.027642in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.022681in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.019105in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.014792in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.014374in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.012145in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.010562in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.010168in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.009935in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.010987in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.014081in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.017333in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.022021in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.026754in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.031125in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.033477in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.039012in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.041846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.755851,1.000000,0.211891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.890357in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.891117in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.901923in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.023734in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.122800in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.095304in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{2.017760in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{1.985012in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{1.996650in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.037729in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.077939in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.113423in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.127151in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.117954in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.099577in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.075463in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.054603in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.041038in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.030965in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.021197in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.017933in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.015589in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.012220in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.010839in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.010056in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.009657in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.009966in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.009884in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.015106in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.019253in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.023613in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.028050in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.032972in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.035861in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.040403in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.042858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.901235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.890397in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.891301in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.902511in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.956384in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.052268in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.144850in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.152328in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.055037in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{1.985032in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{1.972186in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{1.994435in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.034645in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.076298in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.108996in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.122890in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.123634in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.105206in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.082599in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.060485in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.041595in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.030223in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.022552in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.020514in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.016338in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.014131in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.011204in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.011069in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.010105in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.008643in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.009668in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.011159in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.014856in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.020312in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.025116in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.029818in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.035045in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.039679in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.041610in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.044508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.890352in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.891010in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.903870in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.974301in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.126149in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.215277in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.110379in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.001120in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{1.963551in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{1.966322in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{1.993601in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.034696in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.075767in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.104328in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.118457in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.119255in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.107104in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.086969in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.064284in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.045662in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.032856in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.024150in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.015987in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.015944in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.013036in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.010613in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.009916in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.009496in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.007544in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.009180in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.011693in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.015685in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.021732in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.026330in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.032838in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.037195in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.040191in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.043304in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.045507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.890351in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.890995in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.908326in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{2.020035in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{2.181872in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{2.138140in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{2.017498in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{1.960415in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{1.951645in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{1.969117in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.001742in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.037920in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.072871in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.096820in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.109806in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.110647in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.105712in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.090085in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.070056in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.050011in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.034186in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.023401in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.018273in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.013677in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.012086in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.008874in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.007810in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.007664in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.008258in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.010236in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.014438in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.018450in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.023086in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.029920in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.033918in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.038758in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.042969in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.045176in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.046718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.890322in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.874332,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.890349in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.890949in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.907499in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.964492in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.993451in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{1.966468in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{1.944211in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{1.941563in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{1.955806in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{1.981261in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{2.008534in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{2.035832in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{2.057530in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{2.077122in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{2.092884in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{2.100901in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.100088in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{2.089615in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{2.072690in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{2.053497in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{2.040328in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{2.027985in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{2.020403in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{2.014334in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{2.009133in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{2.007718in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{2.005204in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{2.006161in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{2.008968in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{2.011261in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{2.016215in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{2.021137in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{2.026949in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{2.031598in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{2.037129in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{2.040525in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{2.044058in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{2.046831in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{2.047291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{2.465753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.890322in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.890322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.775236in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.775236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{1.203234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.576667in]{fig_orient_dot-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863996in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.863996in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332576in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.332576in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801156in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801156in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269737in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.269737in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738317in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738317in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848014in,y=0.946358in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM separation [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527844in,y=1.160271in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.487521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=1.447986in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.775236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=1.735701in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472289in,y=1.487521in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MSCG/FM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.775236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.775236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.199806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.775236in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.775236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.775236in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.775236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563018in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.563018in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031598in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.031598in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500178in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500178in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968758in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.968758in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437339in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.437339in,y=1.102584in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.946358in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM separation [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.199806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=1.160271in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.510849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=1.471314in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.874332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.199813in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.199968in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.203799in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.229632in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.298218in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{1.381789in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{1.444962in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{1.470563in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{1.481573in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{1.494107in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{1.507908in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{1.474149in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{1.411106in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{1.376987in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{1.366383in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{1.360666in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{1.362729in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{1.362162in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{1.359945in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{1.353258in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{1.346997in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{1.342608in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{1.338474in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{1.332888in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{1.329604in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{1.326329in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{1.323997in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{1.321713in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{1.321059in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{1.321917in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{1.324095in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{1.327517in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{1.331460in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{1.336607in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{1.340476in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{1.344555in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{1.346575in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{1.349183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.158824,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.199814in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.199997in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.203160in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.222575in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.269569in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{1.333740in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{1.393545in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{1.440571in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{1.476577in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{1.501188in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{1.494621in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{1.444689in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{1.402431in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{1.382139in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{1.370439in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{1.367469in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{1.365425in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{1.362874in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{1.353824in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{1.350145in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{1.342380in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{1.336764in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{1.332544in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{1.328856in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{1.326289in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{1.322850in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{1.319093in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{1.318572in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{1.317648in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{1.319471in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{1.322245in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{1.325919in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{1.329809in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{1.334209in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{1.339832in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{1.343199in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{1.347398in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{1.350143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.199819in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.200102in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.204394in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.225644in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.267516in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{1.320373in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{1.376432in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{1.435105in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{1.477972in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{1.487473in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{1.455272in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{1.412005in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{1.395445in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{1.390258in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{1.383767in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{1.379119in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{1.376445in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{1.371122in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{1.365295in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{1.357522in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{1.347432in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{1.341692in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{1.333940in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{1.331225in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{1.326386in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{1.322396in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{1.315534in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{1.316022in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{1.318156in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{1.321833in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{1.324104in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{1.328312in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{1.333686in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{1.338724in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{1.343184in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{1.347788in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{1.352065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.199823in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.200217in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.205866in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.229342in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.272180in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{1.320965in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{1.378894in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{1.441387in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{1.480184in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{1.452899in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{1.402806in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{1.383089in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{1.390959in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{1.394720in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{1.394812in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{1.388790in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{1.383950in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{1.377165in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{1.367369in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{1.357658in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{1.346795in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{1.337833in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{1.332465in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{1.327787in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{1.322847in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{1.319549in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{1.315675in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{1.313951in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{1.313392in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{1.314128in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{1.317027in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{1.319501in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{1.323303in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{1.328058in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{1.334038in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{1.339606in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{1.344482in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{1.348431in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{1.352710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.211891,1.000000,0.755851}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.199848in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.200322in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.207188in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.234064in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.282533in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{1.332893in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{1.397440in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{1.461334in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{1.467413in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{1.403171in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{1.361863in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{1.365199in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{1.384692in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{1.399137in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{1.403965in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{1.392521in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{1.380399in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{1.369415in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{1.356634in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{1.345826in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{1.336120in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{1.329807in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{1.324834in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{1.320235in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{1.316147in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{1.312991in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{1.311586in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{1.311878in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{1.312235in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{1.315393in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{1.318627in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{1.323744in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{1.329324in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{1.334384in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{1.339870in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{1.345537in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{1.350882in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{1.354569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.199858in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.200560in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.208475in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.240775in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.295303in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{1.354910in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{1.428565in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{1.431862in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{1.354477in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{1.332545in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{1.350272in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{1.402095in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{1.409503in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{1.408772in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{1.399197in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{1.385244in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{1.370177in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{1.354564in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{1.342995in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{1.334457in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{1.326338in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{1.320997in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{1.316637in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{1.313328in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{1.311011in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{1.310122in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{1.312022in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{1.314773in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{1.318357in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{1.324192in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{1.330055in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{1.336051in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{1.341617in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{1.346890in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{1.352052in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{1.356770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.755851,1.000000,0.211891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.199853in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.200427in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.209517in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.248622in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.318128in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{1.395811in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{1.479898in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{1.471277in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{1.316820in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{1.315158in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{1.341664in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{1.376526in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{1.401680in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{1.416530in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{1.414257in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{1.401408in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{1.385769in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{1.366721in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{1.352229in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{1.340805in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{1.331691in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{1.324204in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{1.317902in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{1.313630in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{1.311400in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{1.308633in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{1.308362in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{1.309109in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{1.311215in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{1.314033in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{1.317939in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{1.324861in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{1.331092in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{1.338158in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{1.344239in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{1.349450in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{1.353789in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{1.358642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.901235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.199860in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.200599in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.211365in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.257517in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.350132in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{1.470002in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{1.510089in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{1.410502in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{1.320308in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{1.296814in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{1.307837in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{1.339892in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{1.373841in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{1.404557in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{1.414646in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{1.413154in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{1.402567in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{1.382960in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{1.365335in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{1.349905in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{1.339291in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{1.328949in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{1.320201in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{1.314742in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{1.310822in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{1.308038in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{1.307096in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{1.306201in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{1.308013in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{1.309769in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{1.313765in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{1.319192in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{1.326633in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{1.333100in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{1.339537in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{1.346774in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{1.352864in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{1.361253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.199843in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.200427in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.212810in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.275049in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.421858in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{1.534380in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{1.448006in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{1.335169in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{1.287324in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{1.287310in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{1.308451in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{1.343152in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{1.379146in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{1.403481in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{1.412412in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{1.408470in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{1.398261in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{1.377778in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{1.363516in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{1.347163in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{1.335416in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{1.325642in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{1.317114in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{1.312526in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{1.307731in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{1.303546in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{1.304689in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{1.306438in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{1.309735in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{1.313426in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{1.320417in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{1.328284in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{1.335266in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{1.342555in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{1.350089in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{1.356112in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{1.360848in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{1.364644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.199829in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.200350in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.217048in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.314351in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.457246in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{1.437558in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{1.337863in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{1.283635in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{1.274753in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{1.289593in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{1.319136in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{1.352951in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{1.380318in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{1.397450in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{1.402703in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{1.399231in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{1.388153in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{1.373230in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{1.359675in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{1.344642in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{1.332717in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{1.322206in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{1.314888in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{1.309060in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{1.305152in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{1.303936in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{1.302262in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{1.303055in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{1.305659in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{1.309534in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{1.313997in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{1.321540in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{1.329690in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{1.337708in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{1.345347in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{1.353233in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{1.359528in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{1.363999in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{1.366947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.199806in}}{\pgfqpoint{2.249185in}{0.575431in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.874332,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419111in}{1.199848in}}%
\pgfpathlineto{\pgfqpoint{3.475159in}{1.200560in}}%
\pgfpathlineto{\pgfqpoint{3.533732in}{1.214378in}}%
\pgfpathlineto{\pgfqpoint{3.592304in}{1.259934in}}%
\pgfpathlineto{\pgfqpoint{3.650877in}{1.283938in}}%
\pgfpathlineto{\pgfqpoint{3.709449in}{1.269714in}}%
\pgfpathlineto{\pgfqpoint{3.768022in}{1.257515in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{1.260551in}}%
\pgfpathlineto{\pgfqpoint{3.885167in}{1.279033in}}%
\pgfpathlineto{\pgfqpoint{3.943739in}{1.304738in}}%
\pgfpathlineto{\pgfqpoint{4.002312in}{1.334236in}}%
\pgfpathlineto{\pgfqpoint{4.060884in}{1.360012in}}%
\pgfpathlineto{\pgfqpoint{4.119457in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{4.178029in}{1.387369in}}%
\pgfpathlineto{\pgfqpoint{4.236602in}{1.389601in}}%
\pgfpathlineto{\pgfqpoint{4.295174in}{1.387905in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{1.382767in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{1.369523in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{1.355171in}}%
\pgfpathlineto{\pgfqpoint{4.529465in}{1.341216in}}%
\pgfpathlineto{\pgfqpoint{4.588037in}{1.329673in}}%
\pgfpathlineto{\pgfqpoint{4.646610in}{1.319906in}}%
\pgfpathlineto{\pgfqpoint{4.705182in}{1.311386in}}%
\pgfpathlineto{\pgfqpoint{4.763755in}{1.306154in}}%
\pgfpathlineto{\pgfqpoint{4.822327in}{1.302820in}}%
\pgfpathlineto{\pgfqpoint{4.880900in}{1.299956in}}%
\pgfpathlineto{\pgfqpoint{4.939472in}{1.301516in}}%
\pgfpathlineto{\pgfqpoint{4.998045in}{1.301817in}}%
\pgfpathlineto{\pgfqpoint{5.056617in}{1.304302in}}%
\pgfpathlineto{\pgfqpoint{5.115190in}{1.309212in}}%
\pgfpathlineto{\pgfqpoint{5.173762in}{1.315618in}}%
\pgfpathlineto{\pgfqpoint{5.232335in}{1.323837in}}%
\pgfpathlineto{\pgfqpoint{5.290907in}{1.332556in}}%
\pgfpathlineto{\pgfqpoint{5.349480in}{1.341224in}}%
\pgfpathlineto{\pgfqpoint{5.408052in}{1.349031in}}%
\pgfpathlineto{\pgfqpoint{5.466625in}{1.357930in}}%
\pgfpathlineto{\pgfqpoint{5.525197in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{5.583770in}{1.367252in}}%
\pgfpathlineto{\pgfqpoint{5.642342in}{1.369805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.775236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.199806in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.199806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.626915in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.467157in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{5.467157in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.626915in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.697514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.874332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.626915in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.626915in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.158824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626915in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.831387in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.831387in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.626915in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.626915in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831387in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.035858in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.035858in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.831387in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.831387in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035858in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.240329in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.240329in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.035858in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.035858in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211891,1.000000,0.755851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240329in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.444801in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.444801in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.240329in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.240329in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444801in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.649272in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.649272in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.444801in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.444801in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755851,1.000000,0.211891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649272in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.853743in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{4.853743in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.649272in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.649272in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.901235,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853743in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.058215in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.058215in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.853743in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{4.853743in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058215in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.262686in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.262686in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{5.058215in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{5.058215in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262686in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.467157in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.467157in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{5.262686in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{5.262686in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874332,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467157in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{5.467157in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{5.467157in}{0.509289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422444in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547036in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.255841in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n_1 \cdot n_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{3.626915in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.467157in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{5.467157in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.626915in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{0.697514in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.509289in}}{\pgfqpoint{2.249185in}{0.188225in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{0.697514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{0.513234in},left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=0.186667in]{fig_orient_dot-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723422in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027366in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.027366in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331310in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331310in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635254in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635254in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939198in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939198in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243142in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243142in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547085in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547085in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851029in}{0.509289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851029in,y=0.412067in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848014in,y=0.255841in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont density [a.u.]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.509289in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{2.963821in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{0.732208in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{0.697514in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/bulk/pairpotentials.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{5.787376in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{5.787376in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.787376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868106in}{4.070455in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.070455in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{5.671629in}}%
\pgfpathlineto{\pgfqpoint{0.868106in}{5.671629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468547in}{4.609313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468547in,y=4.512091in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068987in}{4.609313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068987in,y=4.512091in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669427in}{4.609313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669427in,y=4.512091in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269868in}{4.609313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269868in,y=4.512091in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870308in}{4.609313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.870308in,y=4.512091in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470748in}{4.609313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470748in,y=4.512091in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071188in}{4.609313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.071188in,y=4.512091in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{4.609313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=4.512091in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{4.329757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672529in,y=4.290222in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{4.609313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711871in,y=4.569778in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{4.888870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711871in,y=4.849335in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{5.168427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711871in,y=5.128892in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{5.447983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711871in,y=5.408448in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{4.070455in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580214in}{5.674962in}}%
\pgfpathlineto{\pgfqpoint{1.588635in}{5.624705in}}%
\pgfpathlineto{\pgfqpoint{1.600644in}{5.557388in}}%
\pgfpathlineto{\pgfqpoint{1.612652in}{5.494154in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{5.434743in}}%
\pgfpathlineto{\pgfqpoint{1.636670in}{5.378910in}}%
\pgfpathlineto{\pgfqpoint{1.648679in}{5.326419in}}%
\pgfpathlineto{\pgfqpoint{1.660688in}{5.277053in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.230605in}}%
\pgfpathlineto{\pgfqpoint{1.684705in}{5.186883in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{5.145708in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{5.106914in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{5.070350in}}%
\pgfpathlineto{\pgfqpoint{1.732740in}{5.035878in}}%
\pgfpathlineto{\pgfqpoint{1.744749in}{5.003372in}}%
\pgfpathlineto{\pgfqpoint{1.756758in}{4.972723in}}%
\pgfpathlineto{\pgfqpoint{1.768767in}{4.943831in}}%
\pgfpathlineto{\pgfqpoint{1.780776in}{4.916613in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{4.890998in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{4.866922in}}%
\pgfpathlineto{\pgfqpoint{1.816802in}{4.844324in}}%
\pgfpathlineto{\pgfqpoint{1.828811in}{4.823142in}}%
\pgfpathlineto{\pgfqpoint{1.840820in}{4.803316in}}%
\pgfpathlineto{\pgfqpoint{1.852828in}{4.784790in}}%
\pgfpathlineto{\pgfqpoint{1.864837in}{4.767504in}}%
\pgfpathlineto{\pgfqpoint{1.876846in}{4.751404in}}%
\pgfpathlineto{\pgfqpoint{1.888855in}{4.736434in}}%
\pgfpathlineto{\pgfqpoint{1.900864in}{4.722541in}}%
\pgfpathlineto{\pgfqpoint{1.912873in}{4.709672in}}%
\pgfpathlineto{\pgfqpoint{1.924881in}{4.697776in}}%
\pgfpathlineto{\pgfqpoint{1.936890in}{4.686802in}}%
\pgfpathlineto{\pgfqpoint{1.948899in}{4.676703in}}%
\pgfpathlineto{\pgfqpoint{1.960908in}{4.667430in}}%
\pgfpathlineto{\pgfqpoint{1.972917in}{4.658936in}}%
\pgfpathlineto{\pgfqpoint{1.984925in}{4.651177in}}%
\pgfpathlineto{\pgfqpoint{1.996934in}{4.644108in}}%
\pgfpathlineto{\pgfqpoint{2.008943in}{4.637686in}}%
\pgfpathlineto{\pgfqpoint{2.020952in}{4.631869in}}%
\pgfpathlineto{\pgfqpoint{2.032961in}{4.626618in}}%
\pgfpathlineto{\pgfqpoint{2.044969in}{4.621891in}}%
\pgfpathlineto{\pgfqpoint{2.056978in}{4.617652in}}%
\pgfpathlineto{\pgfqpoint{2.068987in}{4.613863in}}%
\pgfpathlineto{\pgfqpoint{2.093005in}{4.607493in}}%
\pgfpathlineto{\pgfqpoint{2.117022in}{4.602510in}}%
\pgfpathlineto{\pgfqpoint{2.141040in}{4.598665in}}%
\pgfpathlineto{\pgfqpoint{2.165057in}{4.595737in}}%
\pgfpathlineto{\pgfqpoint{2.189075in}{4.593525in}}%
\pgfpathlineto{\pgfqpoint{2.225101in}{4.591176in}}%
\pgfpathlineto{\pgfqpoint{2.273137in}{4.589132in}}%
\pgfpathlineto{\pgfqpoint{2.369207in}{4.586213in}}%
\pgfpathlineto{\pgfqpoint{2.453269in}{4.584098in}}%
\pgfpathlineto{\pgfqpoint{2.513313in}{4.583347in}}%
\pgfpathlineto{\pgfqpoint{2.561348in}{4.583397in}}%
\pgfpathlineto{\pgfqpoint{2.609383in}{4.584066in}}%
\pgfpathlineto{\pgfqpoint{2.669427in}{4.585702in}}%
\pgfpathlineto{\pgfqpoint{2.741480in}{4.588500in}}%
\pgfpathlineto{\pgfqpoint{3.005674in}{4.599553in}}%
\pgfpathlineto{\pgfqpoint{3.281876in}{4.609313in}}%
\pgfpathlineto{\pgfqpoint{3.281876in}{4.609313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{4.070455in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575341in}{5.674962in}}%
\pgfpathlineto{\pgfqpoint{1.576626in}{5.666665in}}%
\pgfpathlineto{\pgfqpoint{1.588635in}{5.593944in}}%
\pgfpathlineto{\pgfqpoint{1.600644in}{5.525773in}}%
\pgfpathlineto{\pgfqpoint{1.612652in}{5.461886in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{5.402019in}}%
\pgfpathlineto{\pgfqpoint{1.636670in}{5.345906in}}%
\pgfpathlineto{\pgfqpoint{1.648679in}{5.293292in}}%
\pgfpathlineto{\pgfqpoint{1.660688in}{5.243927in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.197577in}}%
\pgfpathlineto{\pgfqpoint{1.684705in}{5.154020in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{5.113053in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{5.074487in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{5.038154in}}%
\pgfpathlineto{\pgfqpoint{1.732740in}{5.003902in}}%
\pgfpathlineto{\pgfqpoint{1.744749in}{4.971598in}}%
\pgfpathlineto{\pgfqpoint{1.756758in}{4.941124in}}%
\pgfpathlineto{\pgfqpoint{1.768767in}{4.912376in}}%
\pgfpathlineto{\pgfqpoint{1.780776in}{4.885265in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{4.859710in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{4.835642in}}%
\pgfpathlineto{\pgfqpoint{1.816802in}{4.812998in}}%
\pgfpathlineto{\pgfqpoint{1.828811in}{4.791722in}}%
\pgfpathlineto{\pgfqpoint{1.840820in}{4.771763in}}%
\pgfpathlineto{\pgfqpoint{1.852828in}{4.753073in}}%
\pgfpathlineto{\pgfqpoint{1.864837in}{4.735607in}}%
\pgfpathlineto{\pgfqpoint{1.876846in}{4.719323in}}%
\pgfpathlineto{\pgfqpoint{1.888855in}{4.704178in}}%
\pgfpathlineto{\pgfqpoint{1.900864in}{4.690131in}}%
\pgfpathlineto{\pgfqpoint{1.912873in}{4.677139in}}%
\pgfpathlineto{\pgfqpoint{1.924881in}{4.665161in}}%
\pgfpathlineto{\pgfqpoint{1.936890in}{4.654153in}}%
\pgfpathlineto{\pgfqpoint{1.948899in}{4.644069in}}%
\pgfpathlineto{\pgfqpoint{1.960908in}{4.634863in}}%
\pgfpathlineto{\pgfqpoint{1.972917in}{4.626488in}}%
\pgfpathlineto{\pgfqpoint{1.984925in}{4.618896in}}%
\pgfpathlineto{\pgfqpoint{1.996934in}{4.612038in}}%
\pgfpathlineto{\pgfqpoint{2.008943in}{4.605863in}}%
\pgfpathlineto{\pgfqpoint{2.020952in}{4.600322in}}%
\pgfpathlineto{\pgfqpoint{2.032961in}{4.595366in}}%
\pgfpathlineto{\pgfqpoint{2.044969in}{4.590947in}}%
\pgfpathlineto{\pgfqpoint{2.056978in}{4.587019in}}%
\pgfpathlineto{\pgfqpoint{2.068987in}{4.583536in}}%
\pgfpathlineto{\pgfqpoint{2.093005in}{4.577732in}}%
\pgfpathlineto{\pgfqpoint{2.117022in}{4.573217in}}%
\pgfpathlineto{\pgfqpoint{2.141040in}{4.569709in}}%
\pgfpathlineto{\pgfqpoint{2.165057in}{4.566971in}}%
\pgfpathlineto{\pgfqpoint{2.201084in}{4.563894in}}%
\pgfpathlineto{\pgfqpoint{2.237110in}{4.561651in}}%
\pgfpathlineto{\pgfqpoint{2.285146in}{4.559487in}}%
\pgfpathlineto{\pgfqpoint{2.333181in}{4.558000in}}%
\pgfpathlineto{\pgfqpoint{2.393225in}{4.556976in}}%
\pgfpathlineto{\pgfqpoint{2.453269in}{4.556872in}}%
\pgfpathlineto{\pgfqpoint{2.513313in}{4.557618in}}%
\pgfpathlineto{\pgfqpoint{2.585366in}{4.559398in}}%
\pgfpathlineto{\pgfqpoint{2.669427in}{4.562302in}}%
\pgfpathlineto{\pgfqpoint{2.765498in}{4.566337in}}%
\pgfpathlineto{\pgfqpoint{2.873577in}{4.571579in}}%
\pgfpathlineto{\pgfqpoint{3.305894in}{4.593568in}}%
\pgfpathlineto{\pgfqpoint{3.401964in}{4.597565in}}%
\pgfpathlineto{\pgfqpoint{3.486026in}{4.600296in}}%
\pgfpathlineto{\pgfqpoint{3.558079in}{4.601855in}}%
\pgfpathlineto{\pgfqpoint{3.630132in}{4.602708in}}%
\pgfpathlineto{\pgfqpoint{3.738211in}{4.603157in}}%
\pgfpathlineto{\pgfqpoint{4.134502in}{4.603645in}}%
\pgfpathlineto{\pgfqpoint{4.302625in}{4.603363in}}%
\pgfpathlineto{\pgfqpoint{4.386686in}{4.603987in}}%
\pgfpathlineto{\pgfqpoint{4.494766in}{4.605628in}}%
\pgfpathlineto{\pgfqpoint{4.602845in}{4.607192in}}%
\pgfpathlineto{\pgfqpoint{4.674898in}{4.607428in}}%
\pgfpathlineto{\pgfqpoint{4.746951in}{4.606862in}}%
\pgfpathlineto{\pgfqpoint{4.855030in}{4.605856in}}%
\pgfpathlineto{\pgfqpoint{4.915074in}{4.606201in}}%
\pgfpathlineto{\pgfqpoint{4.987127in}{4.607606in}}%
\pgfpathlineto{\pgfqpoint{5.059180in}{4.608901in}}%
\pgfpathlineto{\pgfqpoint{5.131232in}{4.609303in}}%
\pgfpathlineto{\pgfqpoint{5.143241in}{4.609313in}}%
\pgfpathlineto{\pgfqpoint{5.143241in}{4.609313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{4.070455in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556081in}{5.674962in}}%
\pgfpathlineto{\pgfqpoint{1.564617in}{5.621646in}}%
\pgfpathlineto{\pgfqpoint{1.576626in}{5.551475in}}%
\pgfpathlineto{\pgfqpoint{1.588635in}{5.486092in}}%
\pgfpathlineto{\pgfqpoint{1.612652in}{5.362898in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{5.304477in}}%
\pgfpathlineto{\pgfqpoint{1.636670in}{5.249120in}}%
\pgfpathlineto{\pgfqpoint{1.648679in}{5.197539in}}%
\pgfpathlineto{\pgfqpoint{1.660688in}{5.148916in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.102204in}}%
\pgfpathlineto{\pgfqpoint{1.684705in}{5.057769in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{5.015979in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{4.977203in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{4.940809in}}%
\pgfpathlineto{\pgfqpoint{1.732740in}{4.906048in}}%
\pgfpathlineto{\pgfqpoint{1.744749in}{4.873109in}}%
\pgfpathlineto{\pgfqpoint{1.756758in}{4.842181in}}%
\pgfpathlineto{\pgfqpoint{1.768767in}{4.813456in}}%
\pgfpathlineto{\pgfqpoint{1.780776in}{4.786412in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{4.760584in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{4.736238in}}%
\pgfpathlineto{\pgfqpoint{1.816802in}{4.713640in}}%
\pgfpathlineto{\pgfqpoint{1.828811in}{4.693057in}}%
\pgfpathlineto{\pgfqpoint{1.840820in}{4.674061in}}%
\pgfpathlineto{\pgfqpoint{1.852828in}{4.656159in}}%
\pgfpathlineto{\pgfqpoint{1.864837in}{4.639512in}}%
\pgfpathlineto{\pgfqpoint{1.876846in}{4.624285in}}%
\pgfpathlineto{\pgfqpoint{1.888855in}{4.610641in}}%
\pgfpathlineto{\pgfqpoint{1.900864in}{4.598146in}}%
\pgfpathlineto{\pgfqpoint{1.912873in}{4.586349in}}%
\pgfpathlineto{\pgfqpoint{1.924881in}{4.575395in}}%
\pgfpathlineto{\pgfqpoint{1.936890in}{4.565423in}}%
\pgfpathlineto{\pgfqpoint{1.948899in}{4.556578in}}%
\pgfpathlineto{\pgfqpoint{1.960908in}{4.548525in}}%
\pgfpathlineto{\pgfqpoint{1.972917in}{4.540957in}}%
\pgfpathlineto{\pgfqpoint{1.984925in}{4.534056in}}%
\pgfpathlineto{\pgfqpoint{1.996934in}{4.528001in}}%
\pgfpathlineto{\pgfqpoint{2.008943in}{4.522973in}}%
\pgfpathlineto{\pgfqpoint{2.032961in}{4.514685in}}%
\pgfpathlineto{\pgfqpoint{2.044969in}{4.511181in}}%
\pgfpathlineto{\pgfqpoint{2.056978in}{4.508258in}}%
\pgfpathlineto{\pgfqpoint{2.068987in}{4.506030in}}%
\pgfpathlineto{\pgfqpoint{2.093005in}{4.502527in}}%
\pgfpathlineto{\pgfqpoint{2.117022in}{4.499709in}}%
\pgfpathlineto{\pgfqpoint{2.141040in}{4.497889in}}%
\pgfpathlineto{\pgfqpoint{2.177066in}{4.495862in}}%
\pgfpathlineto{\pgfqpoint{2.213093in}{4.494933in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{4.494918in}}%
\pgfpathlineto{\pgfqpoint{2.285146in}{4.495965in}}%
\pgfpathlineto{\pgfqpoint{2.321172in}{4.497995in}}%
\pgfpathlineto{\pgfqpoint{2.357198in}{4.500913in}}%
\pgfpathlineto{\pgfqpoint{2.393225in}{4.504782in}}%
\pgfpathlineto{\pgfqpoint{2.429251in}{4.509492in}}%
\pgfpathlineto{\pgfqpoint{2.501304in}{4.520488in}}%
\pgfpathlineto{\pgfqpoint{2.561348in}{4.529879in}}%
\pgfpathlineto{\pgfqpoint{2.597374in}{4.534562in}}%
\pgfpathlineto{\pgfqpoint{2.633401in}{4.538461in}}%
\pgfpathlineto{\pgfqpoint{2.657418in}{4.540369in}}%
\pgfpathlineto{\pgfqpoint{2.693445in}{4.542386in}}%
\pgfpathlineto{\pgfqpoint{2.717463in}{4.543012in}}%
\pgfpathlineto{\pgfqpoint{2.753489in}{4.542589in}}%
\pgfpathlineto{\pgfqpoint{2.813533in}{4.541079in}}%
\pgfpathlineto{\pgfqpoint{2.861568in}{4.539903in}}%
\pgfpathlineto{\pgfqpoint{2.897595in}{4.539900in}}%
\pgfpathlineto{\pgfqpoint{2.969647in}{4.541133in}}%
\pgfpathlineto{\pgfqpoint{3.053709in}{4.543081in}}%
\pgfpathlineto{\pgfqpoint{3.089735in}{4.544775in}}%
\pgfpathlineto{\pgfqpoint{3.269868in}{4.556662in}}%
\pgfpathlineto{\pgfqpoint{3.377947in}{4.564236in}}%
\pgfpathlineto{\pgfqpoint{3.462008in}{4.567950in}}%
\pgfpathlineto{\pgfqpoint{3.546070in}{4.572002in}}%
\pgfpathlineto{\pgfqpoint{3.606114in}{4.575805in}}%
\pgfpathlineto{\pgfqpoint{3.690176in}{4.581128in}}%
\pgfpathlineto{\pgfqpoint{3.750220in}{4.584124in}}%
\pgfpathlineto{\pgfqpoint{3.858299in}{4.588587in}}%
\pgfpathlineto{\pgfqpoint{3.954369in}{4.591896in}}%
\pgfpathlineto{\pgfqpoint{4.086466in}{4.595570in}}%
\pgfpathlineto{\pgfqpoint{4.182537in}{4.597230in}}%
\pgfpathlineto{\pgfqpoint{4.446731in}{4.602150in}}%
\pgfpathlineto{\pgfqpoint{4.494766in}{4.603106in}}%
\pgfpathlineto{\pgfqpoint{4.566819in}{4.603583in}}%
\pgfpathlineto{\pgfqpoint{4.626863in}{4.604227in}}%
\pgfpathlineto{\pgfqpoint{4.758959in}{4.605627in}}%
\pgfpathlineto{\pgfqpoint{4.891056in}{4.606576in}}%
\pgfpathlineto{\pgfqpoint{4.999136in}{4.607419in}}%
\pgfpathlineto{\pgfqpoint{5.107215in}{4.608077in}}%
\pgfpathlineto{\pgfqpoint{5.191276in}{4.608899in}}%
\pgfpathlineto{\pgfqpoint{5.323373in}{4.608778in}}%
\pgfpathlineto{\pgfqpoint{5.455470in}{4.608750in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{4.609679in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.609313in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.609313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{4.070455in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556137in}{5.674962in}}%
\pgfpathlineto{\pgfqpoint{1.570622in}{5.591345in}}%
\pgfpathlineto{\pgfqpoint{1.585633in}{5.509413in}}%
\pgfpathlineto{\pgfqpoint{1.600644in}{5.432141in}}%
\pgfpathlineto{\pgfqpoint{1.615655in}{5.359388in}}%
\pgfpathlineto{\pgfqpoint{1.630666in}{5.291011in}}%
\pgfpathlineto{\pgfqpoint{1.642674in}{5.239362in}}%
\pgfpathlineto{\pgfqpoint{1.654683in}{5.190350in}}%
\pgfpathlineto{\pgfqpoint{1.666692in}{5.143903in}}%
\pgfpathlineto{\pgfqpoint{1.678701in}{5.099954in}}%
\pgfpathlineto{\pgfqpoint{1.690710in}{5.058439in}}%
\pgfpathlineto{\pgfqpoint{1.702718in}{5.019293in}}%
\pgfpathlineto{\pgfqpoint{1.714727in}{4.982455in}}%
\pgfpathlineto{\pgfqpoint{1.726736in}{4.947863in}}%
\pgfpathlineto{\pgfqpoint{1.738745in}{4.915453in}}%
\pgfpathlineto{\pgfqpoint{1.750754in}{4.885161in}}%
\pgfpathlineto{\pgfqpoint{1.762762in}{4.856918in}}%
\pgfpathlineto{\pgfqpoint{1.774771in}{4.830653in}}%
\pgfpathlineto{\pgfqpoint{1.786780in}{4.806290in}}%
\pgfpathlineto{\pgfqpoint{1.798789in}{4.783754in}}%
\pgfpathlineto{\pgfqpoint{1.810798in}{4.762968in}}%
\pgfpathlineto{\pgfqpoint{1.822806in}{4.743854in}}%
\pgfpathlineto{\pgfqpoint{1.834815in}{4.726338in}}%
\pgfpathlineto{\pgfqpoint{1.846824in}{4.710349in}}%
\pgfpathlineto{\pgfqpoint{1.858833in}{4.695821in}}%
\pgfpathlineto{\pgfqpoint{1.870842in}{4.682690in}}%
\pgfpathlineto{\pgfqpoint{1.882851in}{4.670899in}}%
\pgfpathlineto{\pgfqpoint{1.894859in}{4.660391in}}%
\pgfpathlineto{\pgfqpoint{1.906868in}{4.651111in}}%
\pgfpathlineto{\pgfqpoint{1.918877in}{4.643004in}}%
\pgfpathlineto{\pgfqpoint{1.930886in}{4.636010in}}%
\pgfpathlineto{\pgfqpoint{1.942895in}{4.630063in}}%
\pgfpathlineto{\pgfqpoint{1.954903in}{4.625091in}}%
\pgfpathlineto{\pgfqpoint{1.966912in}{4.621015in}}%
\pgfpathlineto{\pgfqpoint{1.978921in}{4.617748in}}%
\pgfpathlineto{\pgfqpoint{1.990930in}{4.615195in}}%
\pgfpathlineto{\pgfqpoint{2.005941in}{4.612862in}}%
\pgfpathlineto{\pgfqpoint{2.020952in}{4.611300in}}%
\pgfpathlineto{\pgfqpoint{2.038965in}{4.610186in}}%
\pgfpathlineto{\pgfqpoint{2.062983in}{4.609526in}}%
\pgfpathlineto{\pgfqpoint{2.105013in}{4.609316in}}%
\pgfpathlineto{\pgfqpoint{2.669427in}{4.609313in}}%
\pgfpathlineto{\pgfqpoint{2.669427in}{4.609313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{4.070455in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381311in}{5.674962in}}%
\pgfpathlineto{\pgfqpoint{1.389961in}{5.595141in}}%
\pgfpathlineto{\pgfqpoint{1.399727in}{5.511821in}}%
\pgfpathlineto{\pgfqpoint{1.409494in}{5.435109in}}%
\pgfpathlineto{\pgfqpoint{1.419261in}{5.364468in}}%
\pgfpathlineto{\pgfqpoint{1.429028in}{5.299410in}}%
\pgfpathlineto{\pgfqpoint{1.438795in}{5.239496in}}%
\pgfpathlineto{\pgfqpoint{1.448562in}{5.184333in}}%
\pgfpathlineto{\pgfqpoint{1.458329in}{5.133570in}}%
\pgfpathlineto{\pgfqpoint{1.468096in}{5.086889in}}%
\pgfpathlineto{\pgfqpoint{1.477863in}{5.044005in}}%
\pgfpathlineto{\pgfqpoint{1.487630in}{5.004657in}}%
\pgfpathlineto{\pgfqpoint{1.497397in}{4.968604in}}%
\pgfpathlineto{\pgfqpoint{1.507164in}{4.935619in}}%
\pgfpathlineto{\pgfqpoint{1.516931in}{4.905485in}}%
\pgfpathlineto{\pgfqpoint{1.526697in}{4.877996in}}%
\pgfpathlineto{\pgfqpoint{1.536464in}{4.852949in}}%
\pgfpathlineto{\pgfqpoint{1.546231in}{4.830150in}}%
\pgfpathlineto{\pgfqpoint{1.555998in}{4.809407in}}%
\pgfpathlineto{\pgfqpoint{1.565765in}{4.790541in}}%
\pgfpathlineto{\pgfqpoint{1.575532in}{4.773376in}}%
\pgfpathlineto{\pgfqpoint{1.585299in}{4.757753in}}%
\pgfpathlineto{\pgfqpoint{1.595066in}{4.743522in}}%
\pgfpathlineto{\pgfqpoint{1.604833in}{4.730548in}}%
\pgfpathlineto{\pgfqpoint{1.614600in}{4.718712in}}%
\pgfpathlineto{\pgfqpoint{1.624367in}{4.707909in}}%
\pgfpathlineto{\pgfqpoint{1.634134in}{4.698050in}}%
\pgfpathlineto{\pgfqpoint{1.645854in}{4.687356in}}%
\pgfpathlineto{\pgfqpoint{1.657574in}{4.677799in}}%
\pgfpathlineto{\pgfqpoint{1.669295in}{4.669282in}}%
\pgfpathlineto{\pgfqpoint{1.681015in}{4.661723in}}%
\pgfpathlineto{\pgfqpoint{1.692735in}{4.655042in}}%
\pgfpathlineto{\pgfqpoint{1.704455in}{4.649163in}}%
\pgfpathlineto{\pgfqpoint{1.718129in}{4.643212in}}%
\pgfpathlineto{\pgfqpoint{1.731803in}{4.638116in}}%
\pgfpathlineto{\pgfqpoint{1.747430in}{4.633174in}}%
\pgfpathlineto{\pgfqpoint{1.763057in}{4.628996in}}%
\pgfpathlineto{\pgfqpoint{1.782591in}{4.624600in}}%
\pgfpathlineto{\pgfqpoint{1.804078in}{4.620568in}}%
\pgfpathlineto{\pgfqpoint{1.827519in}{4.616931in}}%
\pgfpathlineto{\pgfqpoint{1.850959in}{4.614029in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{4.611881in}}%
\pgfpathlineto{\pgfqpoint{1.897840in}{4.610478in}}%
\pgfpathlineto{\pgfqpoint{1.925188in}{4.609638in}}%
\pgfpathlineto{\pgfqpoint{1.962302in}{4.609329in}}%
\pgfpathlineto{\pgfqpoint{2.181081in}{4.609313in}}%
\pgfpathlineto{\pgfqpoint{2.669427in}{4.609313in}}%
\pgfpathlineto{\pgfqpoint{2.669427in}{4.609313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868106in}{4.329757in}}%
\pgfpathlineto{\pgfqpoint{0.868106in}{5.671629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868106in}{4.609313in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.609313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.230572in,y=5.191276in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairCC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868106in}{2.469281in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.469281in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.070455in}}%
\pgfpathlineto{\pgfqpoint{0.868106in}{4.070455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468547in}{3.008139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468547in,y=2.910917in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068987in}{3.008139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068987in,y=2.910917in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669427in}{3.008139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669427in,y=2.910917in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269868in}{3.008139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269868in,y=2.910917in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870308in}{3.008139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.870308in,y=2.910917in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470748in}{3.008139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470748in,y=2.910917in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071188in}{3.008139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.071188in,y=2.910917in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{3.008139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=2.910917in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{2.728583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672529in,y=2.689048in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{3.008139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711871in,y=2.968604in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{3.287696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711871in,y=3.248161in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{3.567253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711871in,y=3.527718in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{3.846809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711871in,y=3.807274in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616973in,y=3.269868in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont potential [\si{\kT}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{2.469281in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361014in}{4.073788in}}%
\pgfpathlineto{\pgfqpoint{1.372476in}{3.982245in}}%
\pgfpathlineto{\pgfqpoint{1.384485in}{3.893108in}}%
\pgfpathlineto{\pgfqpoint{1.396494in}{3.810207in}}%
\pgfpathlineto{\pgfqpoint{1.408503in}{3.733047in}}%
\pgfpathlineto{\pgfqpoint{1.420511in}{3.661179in}}%
\pgfpathlineto{\pgfqpoint{1.432520in}{3.594195in}}%
\pgfpathlineto{\pgfqpoint{1.444529in}{3.531734in}}%
\pgfpathlineto{\pgfqpoint{1.456538in}{3.473475in}}%
\pgfpathlineto{\pgfqpoint{1.468547in}{3.419143in}}%
\pgfpathlineto{\pgfqpoint{1.480556in}{3.368503in}}%
\pgfpathlineto{\pgfqpoint{1.492564in}{3.321365in}}%
\pgfpathlineto{\pgfqpoint{1.504573in}{3.277562in}}%
\pgfpathlineto{\pgfqpoint{1.516582in}{3.236932in}}%
\pgfpathlineto{\pgfqpoint{1.528591in}{3.199319in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{3.164571in}}%
\pgfpathlineto{\pgfqpoint{1.552608in}{3.132539in}}%
\pgfpathlineto{\pgfqpoint{1.564617in}{3.103082in}}%
\pgfpathlineto{\pgfqpoint{1.576626in}{3.076058in}}%
\pgfpathlineto{\pgfqpoint{1.588635in}{3.051335in}}%
\pgfpathlineto{\pgfqpoint{1.600644in}{3.028783in}}%
\pgfpathlineto{\pgfqpoint{1.612652in}{3.008276in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{2.989692in}}%
\pgfpathlineto{\pgfqpoint{1.636670in}{2.972916in}}%
\pgfpathlineto{\pgfqpoint{1.648679in}{2.957836in}}%
\pgfpathlineto{\pgfqpoint{1.660688in}{2.944343in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{2.932335in}}%
\pgfpathlineto{\pgfqpoint{1.684705in}{2.921713in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{2.912383in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{2.904255in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{2.897244in}}%
\pgfpathlineto{\pgfqpoint{1.732740in}{2.891270in}}%
\pgfpathlineto{\pgfqpoint{1.744749in}{2.886254in}}%
\pgfpathlineto{\pgfqpoint{1.756758in}{2.882127in}}%
\pgfpathlineto{\pgfqpoint{1.768767in}{2.878820in}}%
\pgfpathlineto{\pgfqpoint{1.780776in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{2.874420in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{2.873213in}}%
\pgfpathlineto{\pgfqpoint{1.816802in}{2.872596in}}%
\pgfpathlineto{\pgfqpoint{1.828811in}{2.872518in}}%
\pgfpathlineto{\pgfqpoint{1.840820in}{2.872930in}}%
\pgfpathlineto{\pgfqpoint{1.852828in}{2.873784in}}%
\pgfpathlineto{\pgfqpoint{1.876846in}{2.876639in}}%
\pgfpathlineto{\pgfqpoint{1.900864in}{2.880746in}}%
\pgfpathlineto{\pgfqpoint{1.924881in}{2.885798in}}%
\pgfpathlineto{\pgfqpoint{1.960908in}{2.894552in}}%
\pgfpathlineto{\pgfqpoint{2.093005in}{2.928492in}}%
\pgfpathlineto{\pgfqpoint{2.129031in}{2.936390in}}%
\pgfpathlineto{\pgfqpoint{2.165057in}{2.943326in}}%
\pgfpathlineto{\pgfqpoint{2.201084in}{2.949221in}}%
\pgfpathlineto{\pgfqpoint{2.237110in}{2.954054in}}%
\pgfpathlineto{\pgfqpoint{2.273137in}{2.957859in}}%
\pgfpathlineto{\pgfqpoint{2.309163in}{2.960724in}}%
\pgfpathlineto{\pgfqpoint{2.345190in}{2.962791in}}%
\pgfpathlineto{\pgfqpoint{2.393225in}{2.964657in}}%
\pgfpathlineto{\pgfqpoint{2.537330in}{2.969427in}}%
\pgfpathlineto{\pgfqpoint{2.585366in}{2.972014in}}%
\pgfpathlineto{\pgfqpoint{2.633401in}{2.975339in}}%
\pgfpathlineto{\pgfqpoint{2.693445in}{2.980367in}}%
\pgfpathlineto{\pgfqpoint{2.861568in}{2.995310in}}%
\pgfpathlineto{\pgfqpoint{2.921612in}{2.999563in}}%
\pgfpathlineto{\pgfqpoint{2.969647in}{3.002240in}}%
\pgfpathlineto{\pgfqpoint{3.017683in}{3.004208in}}%
\pgfpathlineto{\pgfqpoint{3.065718in}{3.005510in}}%
\pgfpathlineto{\pgfqpoint{3.149780in}{3.006862in}}%
\pgfpathlineto{\pgfqpoint{3.257859in}{3.007875in}}%
\pgfpathlineto{\pgfqpoint{3.353929in}{3.008139in}}%
\pgfpathlineto{\pgfqpoint{3.353929in}{3.008139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{2.469281in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352019in}{4.073788in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{4.003630in}}%
\pgfpathlineto{\pgfqpoint{1.372476in}{3.909221in}}%
\pgfpathlineto{\pgfqpoint{1.384485in}{3.820221in}}%
\pgfpathlineto{\pgfqpoint{1.396494in}{3.736620in}}%
\pgfpathlineto{\pgfqpoint{1.408503in}{3.658332in}}%
\pgfpathlineto{\pgfqpoint{1.420511in}{3.585206in}}%
\pgfpathlineto{\pgfqpoint{1.432520in}{3.517046in}}%
\pgfpathlineto{\pgfqpoint{1.444529in}{3.453625in}}%
\pgfpathlineto{\pgfqpoint{1.456538in}{3.394700in}}%
\pgfpathlineto{\pgfqpoint{1.468547in}{3.340016in}}%
\pgfpathlineto{\pgfqpoint{1.480556in}{3.289324in}}%
\pgfpathlineto{\pgfqpoint{1.492564in}{3.242379in}}%
\pgfpathlineto{\pgfqpoint{1.504573in}{3.198949in}}%
\pgfpathlineto{\pgfqpoint{1.516582in}{3.158813in}}%
\pgfpathlineto{\pgfqpoint{1.528591in}{3.121767in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{3.087619in}}%
\pgfpathlineto{\pgfqpoint{1.552608in}{3.056190in}}%
\pgfpathlineto{\pgfqpoint{1.564617in}{3.027311in}}%
\pgfpathlineto{\pgfqpoint{1.576626in}{3.000825in}}%
\pgfpathlineto{\pgfqpoint{1.588635in}{2.976585in}}%
\pgfpathlineto{\pgfqpoint{1.600644in}{2.954454in}}%
\pgfpathlineto{\pgfqpoint{1.612652in}{2.934301in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{2.916007in}}%
\pgfpathlineto{\pgfqpoint{1.636670in}{2.899456in}}%
\pgfpathlineto{\pgfqpoint{1.648679in}{2.884543in}}%
\pgfpathlineto{\pgfqpoint{1.660688in}{2.871166in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{2.859230in}}%
\pgfpathlineto{\pgfqpoint{1.684705in}{2.848645in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{2.839328in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{2.831197in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{2.824176in}}%
\pgfpathlineto{\pgfqpoint{1.732740in}{2.818193in}}%
\pgfpathlineto{\pgfqpoint{1.744749in}{2.813178in}}%
\pgfpathlineto{\pgfqpoint{1.756758in}{2.809067in}}%
\pgfpathlineto{\pgfqpoint{1.768767in}{2.805795in}}%
\pgfpathlineto{\pgfqpoint{1.780776in}{2.803304in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{2.801535in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{2.800434in}}%
\pgfpathlineto{\pgfqpoint{1.816802in}{2.799948in}}%
\pgfpathlineto{\pgfqpoint{1.828811in}{2.800026in}}%
\pgfpathlineto{\pgfqpoint{1.840820in}{2.800621in}}%
\pgfpathlineto{\pgfqpoint{1.852828in}{2.801685in}}%
\pgfpathlineto{\pgfqpoint{1.864837in}{2.803173in}}%
\pgfpathlineto{\pgfqpoint{1.888855in}{2.807252in}}%
\pgfpathlineto{\pgfqpoint{1.912873in}{2.812533in}}%
\pgfpathlineto{\pgfqpoint{1.936890in}{2.818715in}}%
\pgfpathlineto{\pgfqpoint{1.972917in}{2.829081in}}%
\pgfpathlineto{\pgfqpoint{2.068987in}{2.857780in}}%
\pgfpathlineto{\pgfqpoint{2.105013in}{2.867333in}}%
\pgfpathlineto{\pgfqpoint{2.129031in}{2.873051in}}%
\pgfpathlineto{\pgfqpoint{2.153049in}{2.878195in}}%
\pgfpathlineto{\pgfqpoint{2.177066in}{2.882752in}}%
\pgfpathlineto{\pgfqpoint{2.201084in}{2.886732in}}%
\pgfpathlineto{\pgfqpoint{2.225101in}{2.890170in}}%
\pgfpathlineto{\pgfqpoint{2.261128in}{2.894429in}}%
\pgfpathlineto{\pgfqpoint{2.297154in}{2.897813in}}%
\pgfpathlineto{\pgfqpoint{2.345190in}{2.901400in}}%
\pgfpathlineto{\pgfqpoint{2.525322in}{2.913491in}}%
\pgfpathlineto{\pgfqpoint{2.585366in}{2.918691in}}%
\pgfpathlineto{\pgfqpoint{2.657418in}{2.925814in}}%
\pgfpathlineto{\pgfqpoint{2.897595in}{2.950629in}}%
\pgfpathlineto{\pgfqpoint{2.957639in}{2.955736in}}%
\pgfpathlineto{\pgfqpoint{3.017683in}{2.960168in}}%
\pgfpathlineto{\pgfqpoint{3.089735in}{2.964711in}}%
\pgfpathlineto{\pgfqpoint{3.197815in}{2.970625in}}%
\pgfpathlineto{\pgfqpoint{3.365938in}{2.979901in}}%
\pgfpathlineto{\pgfqpoint{3.474017in}{2.985629in}}%
\pgfpathlineto{\pgfqpoint{3.546070in}{2.988583in}}%
\pgfpathlineto{\pgfqpoint{3.606114in}{2.990331in}}%
\pgfpathlineto{\pgfqpoint{3.690176in}{2.991907in}}%
\pgfpathlineto{\pgfqpoint{3.870308in}{2.994909in}}%
\pgfpathlineto{\pgfqpoint{3.990396in}{2.997974in}}%
\pgfpathlineto{\pgfqpoint{4.134502in}{3.001547in}}%
\pgfpathlineto{\pgfqpoint{4.242581in}{3.003378in}}%
\pgfpathlineto{\pgfqpoint{4.362669in}{3.004624in}}%
\pgfpathlineto{\pgfqpoint{4.638871in}{3.006478in}}%
\pgfpathlineto{\pgfqpoint{4.855030in}{3.007379in}}%
\pgfpathlineto{\pgfqpoint{5.107215in}{3.008139in}}%
\pgfpathlineto{\pgfqpoint{5.107215in}{3.008139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{2.469281in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364597in}{4.073788in}}%
\pgfpathlineto{\pgfqpoint{1.372476in}{4.001834in}}%
\pgfpathlineto{\pgfqpoint{1.384485in}{3.899057in}}%
\pgfpathlineto{\pgfqpoint{1.396494in}{3.803125in}}%
\pgfpathlineto{\pgfqpoint{1.408503in}{3.713990in}}%
\pgfpathlineto{\pgfqpoint{1.420511in}{3.631614in}}%
\pgfpathlineto{\pgfqpoint{1.432520in}{3.555931in}}%
\pgfpathlineto{\pgfqpoint{1.444529in}{3.486851in}}%
\pgfpathlineto{\pgfqpoint{1.456538in}{3.424285in}}%
\pgfpathlineto{\pgfqpoint{1.468547in}{3.368144in}}%
\pgfpathlineto{\pgfqpoint{1.480556in}{3.316088in}}%
\pgfpathlineto{\pgfqpoint{1.492564in}{3.266274in}}%
\pgfpathlineto{\pgfqpoint{1.504573in}{3.219360in}}%
\pgfpathlineto{\pgfqpoint{1.516582in}{3.176006in}}%
\pgfpathlineto{\pgfqpoint{1.528591in}{3.136868in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{3.100610in}}%
\pgfpathlineto{\pgfqpoint{1.552608in}{3.065798in}}%
\pgfpathlineto{\pgfqpoint{1.564617in}{3.032945in}}%
\pgfpathlineto{\pgfqpoint{1.576626in}{3.002566in}}%
\pgfpathlineto{\pgfqpoint{1.588635in}{2.975175in}}%
\pgfpathlineto{\pgfqpoint{1.600644in}{2.950127in}}%
\pgfpathlineto{\pgfqpoint{1.612652in}{2.926604in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{2.904858in}}%
\pgfpathlineto{\pgfqpoint{1.636670in}{2.885143in}}%
\pgfpathlineto{\pgfqpoint{1.648679in}{2.867710in}}%
\pgfpathlineto{\pgfqpoint{1.660688in}{2.852119in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{2.837868in}}%
\pgfpathlineto{\pgfqpoint{1.684705in}{2.825120in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{2.814039in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{2.804788in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{2.797007in}}%
\pgfpathlineto{\pgfqpoint{1.732740in}{2.790353in}}%
\pgfpathlineto{\pgfqpoint{1.744749in}{2.785013in}}%
\pgfpathlineto{\pgfqpoint{1.756758in}{2.781175in}}%
\pgfpathlineto{\pgfqpoint{1.768767in}{2.779028in}}%
\pgfpathlineto{\pgfqpoint{1.780776in}{2.778155in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{2.778160in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{2.779266in}}%
\pgfpathlineto{\pgfqpoint{1.816802in}{2.781693in}}%
\pgfpathlineto{\pgfqpoint{1.828811in}{2.785663in}}%
\pgfpathlineto{\pgfqpoint{1.840820in}{2.790629in}}%
\pgfpathlineto{\pgfqpoint{1.852828in}{2.796022in}}%
\pgfpathlineto{\pgfqpoint{1.864837in}{2.802032in}}%
\pgfpathlineto{\pgfqpoint{1.876846in}{2.808849in}}%
\pgfpathlineto{\pgfqpoint{1.888855in}{2.816663in}}%
\pgfpathlineto{\pgfqpoint{1.924881in}{2.842217in}}%
\pgfpathlineto{\pgfqpoint{1.948899in}{2.860522in}}%
\pgfpathlineto{\pgfqpoint{2.044969in}{2.937116in}}%
\pgfpathlineto{\pgfqpoint{2.068987in}{2.955581in}}%
\pgfpathlineto{\pgfqpoint{2.080996in}{2.964186in}}%
\pgfpathlineto{\pgfqpoint{2.093005in}{2.971745in}}%
\pgfpathlineto{\pgfqpoint{2.105013in}{2.978394in}}%
\pgfpathlineto{\pgfqpoint{2.117022in}{2.984268in}}%
\pgfpathlineto{\pgfqpoint{2.129031in}{2.989505in}}%
\pgfpathlineto{\pgfqpoint{2.141040in}{2.994067in}}%
\pgfpathlineto{\pgfqpoint{2.153049in}{2.997765in}}%
\pgfpathlineto{\pgfqpoint{2.165057in}{3.000512in}}%
\pgfpathlineto{\pgfqpoint{2.177066in}{3.002218in}}%
\pgfpathlineto{\pgfqpoint{2.189075in}{3.002795in}}%
\pgfpathlineto{\pgfqpoint{2.213093in}{3.002405in}}%
\pgfpathlineto{\pgfqpoint{2.237110in}{3.001030in}}%
\pgfpathlineto{\pgfqpoint{2.261128in}{2.998389in}}%
\pgfpathlineto{\pgfqpoint{2.309163in}{2.992477in}}%
\pgfpathlineto{\pgfqpoint{2.357198in}{2.987972in}}%
\pgfpathlineto{\pgfqpoint{2.393225in}{2.985647in}}%
\pgfpathlineto{\pgfqpoint{2.465278in}{2.981875in}}%
\pgfpathlineto{\pgfqpoint{2.537330in}{2.978727in}}%
\pgfpathlineto{\pgfqpoint{2.573357in}{2.977853in}}%
\pgfpathlineto{\pgfqpoint{2.609383in}{2.978042in}}%
\pgfpathlineto{\pgfqpoint{2.657418in}{2.979234in}}%
\pgfpathlineto{\pgfqpoint{2.717463in}{2.981718in}}%
\pgfpathlineto{\pgfqpoint{2.777507in}{2.985316in}}%
\pgfpathlineto{\pgfqpoint{2.897595in}{2.992590in}}%
\pgfpathlineto{\pgfqpoint{2.957639in}{2.995244in}}%
\pgfpathlineto{\pgfqpoint{3.017683in}{2.997192in}}%
\pgfpathlineto{\pgfqpoint{3.053709in}{2.997704in}}%
\pgfpathlineto{\pgfqpoint{3.101744in}{2.997577in}}%
\pgfpathlineto{\pgfqpoint{3.185806in}{2.996899in}}%
\pgfpathlineto{\pgfqpoint{3.233841in}{2.997248in}}%
\pgfpathlineto{\pgfqpoint{3.293885in}{2.998490in}}%
\pgfpathlineto{\pgfqpoint{3.353929in}{3.000331in}}%
\pgfpathlineto{\pgfqpoint{3.425982in}{3.003374in}}%
\pgfpathlineto{\pgfqpoint{3.534061in}{3.008888in}}%
\pgfpathlineto{\pgfqpoint{3.594105in}{3.011503in}}%
\pgfpathlineto{\pgfqpoint{3.642141in}{3.012516in}}%
\pgfpathlineto{\pgfqpoint{3.798255in}{3.014668in}}%
\pgfpathlineto{\pgfqpoint{4.038431in}{3.015871in}}%
\pgfpathlineto{\pgfqpoint{4.362669in}{3.014150in}}%
\pgfpathlineto{\pgfqpoint{5.083197in}{3.009826in}}%
\pgfpathlineto{\pgfqpoint{5.155250in}{3.009869in}}%
\pgfpathlineto{\pgfqpoint{5.335382in}{3.008773in}}%
\pgfpathlineto{\pgfqpoint{5.503505in}{3.008579in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{3.008363in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.008139in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.008139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{2.469281in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399829in}{4.073788in}}%
\pgfpathlineto{\pgfqpoint{1.411505in}{3.991458in}}%
\pgfpathlineto{\pgfqpoint{1.423514in}{3.911672in}}%
\pgfpathlineto{\pgfqpoint{1.435523in}{3.836662in}}%
\pgfpathlineto{\pgfqpoint{1.447531in}{3.766259in}}%
\pgfpathlineto{\pgfqpoint{1.459540in}{3.700295in}}%
\pgfpathlineto{\pgfqpoint{1.471549in}{3.638604in}}%
\pgfpathlineto{\pgfqpoint{1.483558in}{3.581023in}}%
\pgfpathlineto{\pgfqpoint{1.495567in}{3.527392in}}%
\pgfpathlineto{\pgfqpoint{1.507575in}{3.477549in}}%
\pgfpathlineto{\pgfqpoint{1.519584in}{3.431334in}}%
\pgfpathlineto{\pgfqpoint{1.531593in}{3.388583in}}%
\pgfpathlineto{\pgfqpoint{1.543602in}{3.349132in}}%
\pgfpathlineto{\pgfqpoint{1.555611in}{3.312808in}}%
\pgfpathlineto{\pgfqpoint{1.567619in}{3.279439in}}%
\pgfpathlineto{\pgfqpoint{1.579628in}{3.248845in}}%
\pgfpathlineto{\pgfqpoint{1.591637in}{3.220850in}}%
\pgfpathlineto{\pgfqpoint{1.603646in}{3.195275in}}%
\pgfpathlineto{\pgfqpoint{1.615655in}{3.171947in}}%
\pgfpathlineto{\pgfqpoint{1.627663in}{3.150703in}}%
\pgfpathlineto{\pgfqpoint{1.639672in}{3.131391in}}%
\pgfpathlineto{\pgfqpoint{1.651681in}{3.113874in}}%
\pgfpathlineto{\pgfqpoint{1.663690in}{3.098032in}}%
\pgfpathlineto{\pgfqpoint{1.675699in}{3.083764in}}%
\pgfpathlineto{\pgfqpoint{1.687707in}{3.070984in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{3.062332in}}%
\pgfpathlineto{\pgfqpoint{1.705721in}{3.054451in}}%
\pgfpathlineto{\pgfqpoint{1.714727in}{3.047318in}}%
\pgfpathlineto{\pgfqpoint{1.723734in}{3.040908in}}%
\pgfpathlineto{\pgfqpoint{1.732740in}{3.035198in}}%
\pgfpathlineto{\pgfqpoint{1.741747in}{3.030164in}}%
\pgfpathlineto{\pgfqpoint{1.750754in}{3.025776in}}%
\pgfpathlineto{\pgfqpoint{1.762762in}{3.020875in}}%
\pgfpathlineto{\pgfqpoint{1.774771in}{3.016980in}}%
\pgfpathlineto{\pgfqpoint{1.786780in}{3.013989in}}%
\pgfpathlineto{\pgfqpoint{1.798789in}{3.011785in}}%
\pgfpathlineto{\pgfqpoint{1.810798in}{3.010246in}}%
\pgfpathlineto{\pgfqpoint{1.825809in}{3.009057in}}%
\pgfpathlineto{\pgfqpoint{1.843822in}{3.008383in}}%
\pgfpathlineto{\pgfqpoint{1.873844in}{3.008142in}}%
\pgfpathlineto{\pgfqpoint{2.501304in}{3.008139in}}%
\pgfpathlineto{\pgfqpoint{2.669427in}{3.008139in}}%
\pgfpathlineto{\pgfqpoint{2.669427in}{3.008139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{2.469281in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290861in}{4.073788in}}%
\pgfpathlineto{\pgfqpoint{1.300105in}{3.974375in}}%
\pgfpathlineto{\pgfqpoint{1.309872in}{3.878236in}}%
\pgfpathlineto{\pgfqpoint{1.319639in}{3.790517in}}%
\pgfpathlineto{\pgfqpoint{1.329406in}{3.710571in}}%
\pgfpathlineto{\pgfqpoint{1.339173in}{3.637793in}}%
\pgfpathlineto{\pgfqpoint{1.348939in}{3.571610in}}%
\pgfpathlineto{\pgfqpoint{1.358706in}{3.511479in}}%
\pgfpathlineto{\pgfqpoint{1.368473in}{3.456885in}}%
\pgfpathlineto{\pgfqpoint{1.378240in}{3.407344in}}%
\pgfpathlineto{\pgfqpoint{1.388007in}{3.362405in}}%
\pgfpathlineto{\pgfqpoint{1.397774in}{3.321654in}}%
\pgfpathlineto{\pgfqpoint{1.407541in}{3.284715in}}%
\pgfpathlineto{\pgfqpoint{1.417308in}{3.251257in}}%
\pgfpathlineto{\pgfqpoint{1.427075in}{3.220988in}}%
\pgfpathlineto{\pgfqpoint{1.436842in}{3.193656in}}%
\pgfpathlineto{\pgfqpoint{1.444655in}{3.173759in}}%
\pgfpathlineto{\pgfqpoint{1.452469in}{3.155505in}}%
\pgfpathlineto{\pgfqpoint{1.460282in}{3.138807in}}%
\pgfpathlineto{\pgfqpoint{1.468096in}{3.123585in}}%
\pgfpathlineto{\pgfqpoint{1.475909in}{3.109764in}}%
\pgfpathlineto{\pgfqpoint{1.483723in}{3.097268in}}%
\pgfpathlineto{\pgfqpoint{1.491537in}{3.086026in}}%
\pgfpathlineto{\pgfqpoint{1.499350in}{3.075961in}}%
\pgfpathlineto{\pgfqpoint{1.507164in}{3.066996in}}%
\pgfpathlineto{\pgfqpoint{1.514977in}{3.059051in}}%
\pgfpathlineto{\pgfqpoint{1.522791in}{3.052043in}}%
\pgfpathlineto{\pgfqpoint{1.530604in}{3.045887in}}%
\pgfpathlineto{\pgfqpoint{1.540371in}{3.039262in}}%
\pgfpathlineto{\pgfqpoint{1.550138in}{3.033674in}}%
\pgfpathlineto{\pgfqpoint{1.559905in}{3.028966in}}%
\pgfpathlineto{\pgfqpoint{1.569672in}{3.024999in}}%
\pgfpathlineto{\pgfqpoint{1.581392in}{3.021044in}}%
\pgfpathlineto{\pgfqpoint{1.595066in}{3.017329in}}%
\pgfpathlineto{\pgfqpoint{1.608740in}{3.014400in}}%
\pgfpathlineto{\pgfqpoint{1.624367in}{3.011858in}}%
\pgfpathlineto{\pgfqpoint{1.639994in}{3.010071in}}%
\pgfpathlineto{\pgfqpoint{1.657574in}{3.008852in}}%
\pgfpathlineto{\pgfqpoint{1.677108in}{3.008266in}}%
\pgfpathlineto{\pgfqpoint{1.712269in}{3.008139in}}%
\pgfpathlineto{\pgfqpoint{2.669427in}{3.008139in}}%
\pgfpathlineto{\pgfqpoint{2.669427in}{3.008139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868106in}{2.728583in}}%
\pgfpathlineto{\pgfqpoint{0.868106in}{4.070455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868106in}{3.008139in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.008139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.230572in,y=3.590102in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairCO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868106in}{0.868106in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.868106in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.469281in}}%
\pgfpathlineto{\pgfqpoint{0.868106in}{2.469281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468547in}{1.406965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468547in,y=1.309743in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068987in}{1.406965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068987in,y=1.309743in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669427in}{1.406965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669427in,y=1.309743in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269868in}{1.406965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269868in,y=1.309743in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870308in}{1.406965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.870308in,y=1.309743in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470748in}{1.406965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470748in,y=1.309743in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071188in}{1.406965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.071188in,y=1.309743in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{1.406965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=1.309743in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269868in,y=1.153518in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont distance [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{1.127409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672529in,y=1.087873in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{1.406965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711871in,y=1.367430in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{1.686522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711871in,y=1.646987in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{1.966079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711871in,y=1.926543in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{2.245635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711871in,y=2.206100in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{0.868106in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123485in}{2.472614in}}%
\pgfpathlineto{\pgfqpoint{1.132300in}{2.221501in}}%
\pgfpathlineto{\pgfqpoint{1.144309in}{1.957692in}}%
\pgfpathlineto{\pgfqpoint{1.156318in}{1.748561in}}%
\pgfpathlineto{\pgfqpoint{1.168327in}{1.576781in}}%
\pgfpathlineto{\pgfqpoint{1.180335in}{1.431290in}}%
\pgfpathlineto{\pgfqpoint{1.192344in}{1.307031in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{1.202107in}}%
\pgfpathlineto{\pgfqpoint{1.216362in}{1.114947in}}%
\pgfpathlineto{\pgfqpoint{1.228371in}{1.044039in}}%
\pgfpathlineto{\pgfqpoint{1.240379in}{0.987938in}}%
\pgfpathlineto{\pgfqpoint{1.252388in}{0.945260in}}%
\pgfpathlineto{\pgfqpoint{1.264397in}{0.914684in}}%
\pgfpathlineto{\pgfqpoint{1.276406in}{0.894954in}}%
\pgfpathlineto{\pgfqpoint{1.288415in}{0.884874in}}%
\pgfpathlineto{\pgfqpoint{1.300423in}{0.883316in}}%
\pgfpathlineto{\pgfqpoint{1.312432in}{0.889211in}}%
\pgfpathlineto{\pgfqpoint{1.324441in}{0.901556in}}%
\pgfpathlineto{\pgfqpoint{1.336450in}{0.919408in}}%
\pgfpathlineto{\pgfqpoint{1.348459in}{0.941892in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{0.968191in}}%
\pgfpathlineto{\pgfqpoint{1.372476in}{0.997555in}}%
\pgfpathlineto{\pgfqpoint{1.384485in}{1.029295in}}%
\pgfpathlineto{\pgfqpoint{1.396494in}{1.062788in}}%
\pgfpathlineto{\pgfqpoint{1.420511in}{1.132844in}}%
\pgfpathlineto{\pgfqpoint{1.456538in}{1.239083in}}%
\pgfpathlineto{\pgfqpoint{1.480556in}{1.307075in}}%
\pgfpathlineto{\pgfqpoint{1.504573in}{1.371210in}}%
\pgfpathlineto{\pgfqpoint{1.516582in}{1.401612in}}%
\pgfpathlineto{\pgfqpoint{1.528591in}{1.430806in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{1.458731in}}%
\pgfpathlineto{\pgfqpoint{1.552608in}{1.485331in}}%
\pgfpathlineto{\pgfqpoint{1.564617in}{1.510555in}}%
\pgfpathlineto{\pgfqpoint{1.576626in}{1.534361in}}%
\pgfpathlineto{\pgfqpoint{1.588635in}{1.556715in}}%
\pgfpathlineto{\pgfqpoint{1.600644in}{1.577588in}}%
\pgfpathlineto{\pgfqpoint{1.612652in}{1.596958in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{1.614811in}}%
\pgfpathlineto{\pgfqpoint{1.636670in}{1.631139in}}%
\pgfpathlineto{\pgfqpoint{1.648679in}{1.645942in}}%
\pgfpathlineto{\pgfqpoint{1.660688in}{1.659226in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{1.671004in}}%
\pgfpathlineto{\pgfqpoint{1.684705in}{1.681296in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{1.690129in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.697538in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.703564in}}%
\pgfpathlineto{\pgfqpoint{1.732740in}{1.708254in}}%
\pgfpathlineto{\pgfqpoint{1.744749in}{1.711663in}}%
\pgfpathlineto{\pgfqpoint{1.756758in}{1.713854in}}%
\pgfpathlineto{\pgfqpoint{1.768767in}{1.714894in}}%
\pgfpathlineto{\pgfqpoint{1.780776in}{1.714860in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{1.713835in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{1.711901in}}%
\pgfpathlineto{\pgfqpoint{1.816802in}{1.709140in}}%
\pgfpathlineto{\pgfqpoint{1.828811in}{1.705631in}}%
\pgfpathlineto{\pgfqpoint{1.840820in}{1.701448in}}%
\pgfpathlineto{\pgfqpoint{1.852828in}{1.696662in}}%
\pgfpathlineto{\pgfqpoint{1.864837in}{1.691343in}}%
\pgfpathlineto{\pgfqpoint{1.888855in}{1.679358in}}%
\pgfpathlineto{\pgfqpoint{1.912873in}{1.665974in}}%
\pgfpathlineto{\pgfqpoint{1.936890in}{1.651621in}}%
\pgfpathlineto{\pgfqpoint{1.972917in}{1.629084in}}%
\pgfpathlineto{\pgfqpoint{2.032961in}{1.591276in}}%
\pgfpathlineto{\pgfqpoint{2.068987in}{1.569588in}}%
\pgfpathlineto{\pgfqpoint{2.093005in}{1.555803in}}%
\pgfpathlineto{\pgfqpoint{2.117022in}{1.542619in}}%
\pgfpathlineto{\pgfqpoint{2.141040in}{1.530069in}}%
\pgfpathlineto{\pgfqpoint{2.165057in}{1.518181in}}%
\pgfpathlineto{\pgfqpoint{2.189075in}{1.506975in}}%
\pgfpathlineto{\pgfqpoint{2.213093in}{1.496467in}}%
\pgfpathlineto{\pgfqpoint{2.237110in}{1.486664in}}%
\pgfpathlineto{\pgfqpoint{2.261128in}{1.477570in}}%
\pgfpathlineto{\pgfqpoint{2.285146in}{1.469182in}}%
\pgfpathlineto{\pgfqpoint{2.309163in}{1.461489in}}%
\pgfpathlineto{\pgfqpoint{2.333181in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{2.357198in}{1.448120in}}%
\pgfpathlineto{\pgfqpoint{2.381216in}{1.442396in}}%
\pgfpathlineto{\pgfqpoint{2.405234in}{1.437268in}}%
\pgfpathlineto{\pgfqpoint{2.429251in}{1.432700in}}%
\pgfpathlineto{\pgfqpoint{2.465278in}{1.426819in}}%
\pgfpathlineto{\pgfqpoint{2.501304in}{1.421996in}}%
\pgfpathlineto{\pgfqpoint{2.537330in}{1.418112in}}%
\pgfpathlineto{\pgfqpoint{2.573357in}{1.415050in}}%
\pgfpathlineto{\pgfqpoint{2.609383in}{1.412695in}}%
\pgfpathlineto{\pgfqpoint{2.657418in}{1.410461in}}%
\pgfpathlineto{\pgfqpoint{2.705454in}{1.409023in}}%
\pgfpathlineto{\pgfqpoint{2.765498in}{1.407978in}}%
\pgfpathlineto{\pgfqpoint{2.861568in}{1.407224in}}%
\pgfpathlineto{\pgfqpoint{2.969647in}{1.406965in}}%
\pgfpathlineto{\pgfqpoint{2.969647in}{1.406965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{0.868106in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123195in}{2.472614in}}%
\pgfpathlineto{\pgfqpoint{1.132300in}{2.235963in}}%
\pgfpathlineto{\pgfqpoint{1.144309in}{1.975687in}}%
\pgfpathlineto{\pgfqpoint{1.156318in}{1.758153in}}%
\pgfpathlineto{\pgfqpoint{1.168327in}{1.576117in}}%
\pgfpathlineto{\pgfqpoint{1.180335in}{1.423856in}}%
\pgfpathlineto{\pgfqpoint{1.192344in}{1.296871in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{1.191630in}}%
\pgfpathlineto{\pgfqpoint{1.216362in}{1.105337in}}%
\pgfpathlineto{\pgfqpoint{1.228371in}{1.035747in}}%
\pgfpathlineto{\pgfqpoint{1.240379in}{0.980999in}}%
\pgfpathlineto{\pgfqpoint{1.252388in}{0.939500in}}%
\pgfpathlineto{\pgfqpoint{1.264397in}{0.909832in}}%
\pgfpathlineto{\pgfqpoint{1.276406in}{0.890696in}}%
\pgfpathlineto{\pgfqpoint{1.288415in}{0.880887in}}%
\pgfpathlineto{\pgfqpoint{1.300423in}{0.879289in}}%
\pgfpathlineto{\pgfqpoint{1.312432in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{1.324441in}{0.896671in}}%
\pgfpathlineto{\pgfqpoint{1.336450in}{0.913819in}}%
\pgfpathlineto{\pgfqpoint{1.348459in}{0.935501in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{0.960978in}}%
\pgfpathlineto{\pgfqpoint{1.372476in}{0.989570in}}%
\pgfpathlineto{\pgfqpoint{1.384485in}{1.020659in}}%
\pgfpathlineto{\pgfqpoint{1.396494in}{1.053682in}}%
\pgfpathlineto{\pgfqpoint{1.420511in}{1.123542in}}%
\pgfpathlineto{\pgfqpoint{1.468547in}{1.267206in}}%
\pgfpathlineto{\pgfqpoint{1.492564in}{1.336020in}}%
\pgfpathlineto{\pgfqpoint{1.504573in}{1.368862in}}%
\pgfpathlineto{\pgfqpoint{1.516582in}{1.400436in}}%
\pgfpathlineto{\pgfqpoint{1.528591in}{1.430606in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{1.459261in}}%
\pgfpathlineto{\pgfqpoint{1.552608in}{1.486314in}}%
\pgfpathlineto{\pgfqpoint{1.564617in}{1.511699in}}%
\pgfpathlineto{\pgfqpoint{1.576626in}{1.535369in}}%
\pgfpathlineto{\pgfqpoint{1.588635in}{1.557295in}}%
\pgfpathlineto{\pgfqpoint{1.600644in}{1.577465in}}%
\pgfpathlineto{\pgfqpoint{1.612652in}{1.595881in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{1.612557in}}%
\pgfpathlineto{\pgfqpoint{1.636670in}{1.627523in}}%
\pgfpathlineto{\pgfqpoint{1.648679in}{1.640814in}}%
\pgfpathlineto{\pgfqpoint{1.660688in}{1.652478in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{1.662569in}}%
\pgfpathlineto{\pgfqpoint{1.684705in}{1.671149in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{1.678284in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.684046in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.688510in}}%
\pgfpathlineto{\pgfqpoint{1.732740in}{1.691752in}}%
\pgfpathlineto{\pgfqpoint{1.744749in}{1.693853in}}%
\pgfpathlineto{\pgfqpoint{1.756758in}{1.694893in}}%
\pgfpathlineto{\pgfqpoint{1.768767in}{1.694950in}}%
\pgfpathlineto{\pgfqpoint{1.780776in}{1.694106in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{1.692438in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{1.690023in}}%
\pgfpathlineto{\pgfqpoint{1.816802in}{1.686935in}}%
\pgfpathlineto{\pgfqpoint{1.828811in}{1.683246in}}%
\pgfpathlineto{\pgfqpoint{1.840820in}{1.679023in}}%
\pgfpathlineto{\pgfqpoint{1.852828in}{1.674332in}}%
\pgfpathlineto{\pgfqpoint{1.876846in}{1.663783in}}%
\pgfpathlineto{\pgfqpoint{1.900864in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{1.924881in}{1.639461in}}%
\pgfpathlineto{\pgfqpoint{1.960908in}{1.619681in}}%
\pgfpathlineto{\pgfqpoint{2.080996in}{1.552693in}}%
\pgfpathlineto{\pgfqpoint{2.117022in}{1.533434in}}%
\pgfpathlineto{\pgfqpoint{2.153049in}{1.514896in}}%
\pgfpathlineto{\pgfqpoint{2.189075in}{1.497277in}}%
\pgfpathlineto{\pgfqpoint{2.213093in}{1.486155in}}%
\pgfpathlineto{\pgfqpoint{2.237110in}{1.475616in}}%
\pgfpathlineto{\pgfqpoint{2.261128in}{1.465736in}}%
\pgfpathlineto{\pgfqpoint{2.285146in}{1.456579in}}%
\pgfpathlineto{\pgfqpoint{2.309163in}{1.448200in}}%
\pgfpathlineto{\pgfqpoint{2.333181in}{1.440638in}}%
\pgfpathlineto{\pgfqpoint{2.357198in}{1.433910in}}%
\pgfpathlineto{\pgfqpoint{2.381216in}{1.428014in}}%
\pgfpathlineto{\pgfqpoint{2.405234in}{1.422926in}}%
\pgfpathlineto{\pgfqpoint{2.429251in}{1.418603in}}%
\pgfpathlineto{\pgfqpoint{2.453269in}{1.414983in}}%
\pgfpathlineto{\pgfqpoint{2.477286in}{1.411989in}}%
\pgfpathlineto{\pgfqpoint{2.513313in}{1.408485in}}%
\pgfpathlineto{\pgfqpoint{2.549339in}{1.405899in}}%
\pgfpathlineto{\pgfqpoint{2.597374in}{1.403402in}}%
\pgfpathlineto{\pgfqpoint{2.669427in}{1.400699in}}%
\pgfpathlineto{\pgfqpoint{2.765498in}{1.397877in}}%
\pgfpathlineto{\pgfqpoint{2.837551in}{1.396403in}}%
\pgfpathlineto{\pgfqpoint{2.897595in}{1.395843in}}%
\pgfpathlineto{\pgfqpoint{2.957639in}{1.395974in}}%
\pgfpathlineto{\pgfqpoint{3.029691in}{1.396947in}}%
\pgfpathlineto{\pgfqpoint{3.113753in}{1.398889in}}%
\pgfpathlineto{\pgfqpoint{3.233841in}{1.402493in}}%
\pgfpathlineto{\pgfqpoint{3.413973in}{1.408017in}}%
\pgfpathlineto{\pgfqpoint{3.486026in}{1.409450in}}%
\pgfpathlineto{\pgfqpoint{3.558079in}{1.410067in}}%
\pgfpathlineto{\pgfqpoint{3.630132in}{1.409916in}}%
\pgfpathlineto{\pgfqpoint{3.906334in}{1.408361in}}%
\pgfpathlineto{\pgfqpoint{4.110484in}{1.408206in}}%
\pgfpathlineto{\pgfqpoint{4.290616in}{1.407746in}}%
\pgfpathlineto{\pgfqpoint{4.374678in}{1.408398in}}%
\pgfpathlineto{\pgfqpoint{4.470748in}{1.409983in}}%
\pgfpathlineto{\pgfqpoint{4.602845in}{1.412262in}}%
\pgfpathlineto{\pgfqpoint{4.674898in}{1.412643in}}%
\pgfpathlineto{\pgfqpoint{4.746951in}{1.412203in}}%
\pgfpathlineto{\pgfqpoint{4.903065in}{1.410888in}}%
\pgfpathlineto{\pgfqpoint{4.987127in}{1.410284in}}%
\pgfpathlineto{\pgfqpoint{5.035162in}{1.409008in}}%
\pgfpathlineto{\pgfqpoint{5.095206in}{1.407054in}}%
\pgfpathlineto{\pgfqpoint{5.107215in}{1.406965in}}%
\pgfpathlineto{\pgfqpoint{5.107215in}{1.406965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{0.868106in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130115in}{2.472614in}}%
\pgfpathlineto{\pgfqpoint{1.132300in}{2.428674in}}%
\pgfpathlineto{\pgfqpoint{1.144309in}{2.209616in}}%
\pgfpathlineto{\pgfqpoint{1.156318in}{2.010614in}}%
\pgfpathlineto{\pgfqpoint{1.168327in}{1.829268in}}%
\pgfpathlineto{\pgfqpoint{1.180335in}{1.664103in}}%
\pgfpathlineto{\pgfqpoint{1.192344in}{1.516814in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{1.389753in}}%
\pgfpathlineto{\pgfqpoint{1.216362in}{1.285274in}}%
\pgfpathlineto{\pgfqpoint{1.228371in}{1.205731in}}%
\pgfpathlineto{\pgfqpoint{1.240379in}{1.143468in}}%
\pgfpathlineto{\pgfqpoint{1.252388in}{1.090824in}}%
\pgfpathlineto{\pgfqpoint{1.264397in}{1.050140in}}%
\pgfpathlineto{\pgfqpoint{1.276406in}{1.023756in}}%
\pgfpathlineto{\pgfqpoint{1.288415in}{1.014015in}}%
\pgfpathlineto{\pgfqpoint{1.300423in}{1.013771in}}%
\pgfpathlineto{\pgfqpoint{1.312432in}{1.015637in}}%
\pgfpathlineto{\pgfqpoint{1.324441in}{1.021598in}}%
\pgfpathlineto{\pgfqpoint{1.336450in}{1.033638in}}%
\pgfpathlineto{\pgfqpoint{1.348459in}{1.053739in}}%
\pgfpathlineto{\pgfqpoint{1.372476in}{1.103669in}}%
\pgfpathlineto{\pgfqpoint{1.384485in}{1.130321in}}%
\pgfpathlineto{\pgfqpoint{1.396494in}{1.159370in}}%
\pgfpathlineto{\pgfqpoint{1.408503in}{1.191771in}}%
\pgfpathlineto{\pgfqpoint{1.432520in}{1.262464in}}%
\pgfpathlineto{\pgfqpoint{1.456538in}{1.333887in}}%
\pgfpathlineto{\pgfqpoint{1.480556in}{1.402082in}}%
\pgfpathlineto{\pgfqpoint{1.504573in}{1.467937in}}%
\pgfpathlineto{\pgfqpoint{1.528591in}{1.531515in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{1.561450in}}%
\pgfpathlineto{\pgfqpoint{1.552608in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{1.564617in}{1.614892in}}%
\pgfpathlineto{\pgfqpoint{1.576626in}{1.638969in}}%
\pgfpathlineto{\pgfqpoint{1.588635in}{1.661665in}}%
\pgfpathlineto{\pgfqpoint{1.600644in}{1.682655in}}%
\pgfpathlineto{\pgfqpoint{1.612652in}{1.701424in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{1.717973in}}%
\pgfpathlineto{\pgfqpoint{1.636670in}{1.732303in}}%
\pgfpathlineto{\pgfqpoint{1.648679in}{1.744416in}}%
\pgfpathlineto{\pgfqpoint{1.660688in}{1.754786in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{1.763769in}}%
\pgfpathlineto{\pgfqpoint{1.684705in}{1.771190in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{1.776873in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.780643in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.783178in}}%
\pgfpathlineto{\pgfqpoint{1.732740in}{1.785107in}}%
\pgfpathlineto{\pgfqpoint{1.744749in}{1.786178in}}%
\pgfpathlineto{\pgfqpoint{1.756758in}{1.786140in}}%
\pgfpathlineto{\pgfqpoint{1.768767in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{1.779945in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{1.776931in}}%
\pgfpathlineto{\pgfqpoint{1.816802in}{1.773271in}}%
\pgfpathlineto{\pgfqpoint{1.828811in}{1.768786in}}%
\pgfpathlineto{\pgfqpoint{1.852828in}{1.758671in}}%
\pgfpathlineto{\pgfqpoint{1.876846in}{1.747739in}}%
\pgfpathlineto{\pgfqpoint{1.900864in}{1.735616in}}%
\pgfpathlineto{\pgfqpoint{1.924881in}{1.723073in}}%
\pgfpathlineto{\pgfqpoint{1.948899in}{1.709696in}}%
\pgfpathlineto{\pgfqpoint{1.996934in}{1.681268in}}%
\pgfpathlineto{\pgfqpoint{2.056978in}{1.644432in}}%
\pgfpathlineto{\pgfqpoint{2.093005in}{1.622599in}}%
\pgfpathlineto{\pgfqpoint{2.141040in}{1.593586in}}%
\pgfpathlineto{\pgfqpoint{2.165057in}{1.578188in}}%
\pgfpathlineto{\pgfqpoint{2.189075in}{1.561854in}}%
\pgfpathlineto{\pgfqpoint{2.225101in}{1.535757in}}%
\pgfpathlineto{\pgfqpoint{2.261128in}{1.509661in}}%
\pgfpathlineto{\pgfqpoint{2.297154in}{1.484381in}}%
\pgfpathlineto{\pgfqpoint{2.321172in}{1.468269in}}%
\pgfpathlineto{\pgfqpoint{2.333181in}{1.461110in}}%
\pgfpathlineto{\pgfqpoint{2.345190in}{1.454536in}}%
\pgfpathlineto{\pgfqpoint{2.369207in}{1.442735in}}%
\pgfpathlineto{\pgfqpoint{2.381216in}{1.437374in}}%
\pgfpathlineto{\pgfqpoint{2.393225in}{1.432438in}}%
\pgfpathlineto{\pgfqpoint{2.405234in}{1.427985in}}%
\pgfpathlineto{\pgfqpoint{2.417242in}{1.424073in}}%
\pgfpathlineto{\pgfqpoint{2.441260in}{1.417812in}}%
\pgfpathlineto{\pgfqpoint{2.465278in}{1.412360in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{1.407821in}}%
\pgfpathlineto{\pgfqpoint{2.585366in}{1.392010in}}%
\pgfpathlineto{\pgfqpoint{2.645410in}{1.381230in}}%
\pgfpathlineto{\pgfqpoint{2.693445in}{1.372663in}}%
\pgfpathlineto{\pgfqpoint{2.753489in}{1.362836in}}%
\pgfpathlineto{\pgfqpoint{2.789515in}{1.357907in}}%
\pgfpathlineto{\pgfqpoint{2.813533in}{1.355402in}}%
\pgfpathlineto{\pgfqpoint{2.837551in}{1.354128in}}%
\pgfpathlineto{\pgfqpoint{2.861568in}{1.354056in}}%
\pgfpathlineto{\pgfqpoint{2.885586in}{1.354828in}}%
\pgfpathlineto{\pgfqpoint{2.909603in}{1.356496in}}%
\pgfpathlineto{\pgfqpoint{3.029691in}{1.367223in}}%
\pgfpathlineto{\pgfqpoint{3.197815in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{3.245850in}{1.382891in}}%
\pgfpathlineto{\pgfqpoint{3.329912in}{1.386878in}}%
\pgfpathlineto{\pgfqpoint{3.546070in}{1.398162in}}%
\pgfpathlineto{\pgfqpoint{3.582097in}{1.399445in}}%
\pgfpathlineto{\pgfqpoint{3.774237in}{1.404681in}}%
\pgfpathlineto{\pgfqpoint{3.882317in}{1.405669in}}%
\pgfpathlineto{\pgfqpoint{3.942361in}{1.405623in}}%
\pgfpathlineto{\pgfqpoint{4.038431in}{1.404504in}}%
\pgfpathlineto{\pgfqpoint{4.086466in}{1.404700in}}%
\pgfpathlineto{\pgfqpoint{4.146510in}{1.404806in}}%
\pgfpathlineto{\pgfqpoint{4.434722in}{1.404177in}}%
\pgfpathlineto{\pgfqpoint{4.530792in}{1.405097in}}%
\pgfpathlineto{\pgfqpoint{4.566819in}{1.404798in}}%
\pgfpathlineto{\pgfqpoint{4.638871in}{1.404132in}}%
\pgfpathlineto{\pgfqpoint{4.686907in}{1.404727in}}%
\pgfpathlineto{\pgfqpoint{4.770968in}{1.405955in}}%
\pgfpathlineto{\pgfqpoint{4.843021in}{1.405557in}}%
\pgfpathlineto{\pgfqpoint{4.903065in}{1.405286in}}%
\pgfpathlineto{\pgfqpoint{5.323373in}{1.406818in}}%
\pgfpathlineto{\pgfqpoint{5.419444in}{1.406681in}}%
\pgfpathlineto{\pgfqpoint{5.491497in}{1.406783in}}%
\pgfpathlineto{\pgfqpoint{5.611585in}{1.407355in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.406965in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.406965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{0.868106in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150840in}{2.472614in}}%
\pgfpathlineto{\pgfqpoint{1.159320in}{2.338690in}}%
\pgfpathlineto{\pgfqpoint{1.168327in}{2.209507in}}%
\pgfpathlineto{\pgfqpoint{1.177333in}{2.093027in}}%
\pgfpathlineto{\pgfqpoint{1.186340in}{1.988602in}}%
\pgfpathlineto{\pgfqpoint{1.195346in}{1.895587in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{1.813334in}}%
\pgfpathlineto{\pgfqpoint{1.210357in}{1.764153in}}%
\pgfpathlineto{\pgfqpoint{1.216362in}{1.719267in}}%
\pgfpathlineto{\pgfqpoint{1.222366in}{1.678478in}}%
\pgfpathlineto{\pgfqpoint{1.228371in}{1.641583in}}%
\pgfpathlineto{\pgfqpoint{1.234375in}{1.608379in}}%
\pgfpathlineto{\pgfqpoint{1.240379in}{1.578660in}}%
\pgfpathlineto{\pgfqpoint{1.246384in}{1.552217in}}%
\pgfpathlineto{\pgfqpoint{1.252388in}{1.528839in}}%
\pgfpathlineto{\pgfqpoint{1.258393in}{1.508315in}}%
\pgfpathlineto{\pgfqpoint{1.264397in}{1.490433in}}%
\pgfpathlineto{\pgfqpoint{1.270401in}{1.474982in}}%
\pgfpathlineto{\pgfqpoint{1.276406in}{1.461751in}}%
\pgfpathlineto{\pgfqpoint{1.282410in}{1.450534in}}%
\pgfpathlineto{\pgfqpoint{1.288415in}{1.441128in}}%
\pgfpathlineto{\pgfqpoint{1.294419in}{1.433335in}}%
\pgfpathlineto{\pgfqpoint{1.300423in}{1.426964in}}%
\pgfpathlineto{\pgfqpoint{1.306428in}{1.421835in}}%
\pgfpathlineto{\pgfqpoint{1.312432in}{1.417774in}}%
\pgfpathlineto{\pgfqpoint{1.318437in}{1.414620in}}%
\pgfpathlineto{\pgfqpoint{1.324441in}{1.412225in}}%
\pgfpathlineto{\pgfqpoint{1.330445in}{1.410451in}}%
\pgfpathlineto{\pgfqpoint{1.339452in}{1.408693in}}%
\pgfpathlineto{\pgfqpoint{1.348459in}{1.407710in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.407132in}}%
\pgfpathlineto{\pgfqpoint{1.384485in}{1.406958in}}%
\pgfpathlineto{\pgfqpoint{2.014947in}{1.406965in}}%
\pgfpathlineto{\pgfqpoint{2.669427in}{1.406965in}}%
\pgfpathlineto{\pgfqpoint{2.669427in}{1.406965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{0.868106in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194732in}{2.472614in}}%
\pgfpathlineto{\pgfqpoint{1.202436in}{2.366891in}}%
\pgfpathlineto{\pgfqpoint{1.210249in}{2.268525in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{2.178484in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{2.096209in}}%
\pgfpathlineto{\pgfqpoint{1.233690in}{2.021163in}}%
\pgfpathlineto{\pgfqpoint{1.241503in}{1.952830in}}%
\pgfpathlineto{\pgfqpoint{1.249317in}{1.890711in}}%
\pgfpathlineto{\pgfqpoint{1.257130in}{1.834326in}}%
\pgfpathlineto{\pgfqpoint{1.264944in}{1.783217in}}%
\pgfpathlineto{\pgfqpoint{1.272758in}{1.736948in}}%
\pgfpathlineto{\pgfqpoint{1.280571in}{1.695109in}}%
\pgfpathlineto{\pgfqpoint{1.288385in}{1.657324in}}%
\pgfpathlineto{\pgfqpoint{1.296198in}{1.623245in}}%
\pgfpathlineto{\pgfqpoint{1.304012in}{1.592564in}}%
\pgfpathlineto{\pgfqpoint{1.311825in}{1.565005in}}%
\pgfpathlineto{\pgfqpoint{1.319639in}{1.540329in}}%
\pgfpathlineto{\pgfqpoint{1.327452in}{1.518328in}}%
\pgfpathlineto{\pgfqpoint{1.335266in}{1.498825in}}%
\pgfpathlineto{\pgfqpoint{1.343079in}{1.481663in}}%
\pgfpathlineto{\pgfqpoint{1.350893in}{1.466703in}}%
\pgfpathlineto{\pgfqpoint{1.356753in}{1.456850in}}%
\pgfpathlineto{\pgfqpoint{1.362613in}{1.448110in}}%
\pgfpathlineto{\pgfqpoint{1.368473in}{1.440429in}}%
\pgfpathlineto{\pgfqpoint{1.374333in}{1.433752in}}%
\pgfpathlineto{\pgfqpoint{1.380194in}{1.428021in}}%
\pgfpathlineto{\pgfqpoint{1.386054in}{1.423173in}}%
\pgfpathlineto{\pgfqpoint{1.391914in}{1.419142in}}%
\pgfpathlineto{\pgfqpoint{1.397774in}{1.415856in}}%
\pgfpathlineto{\pgfqpoint{1.403634in}{1.413241in}}%
\pgfpathlineto{\pgfqpoint{1.411448in}{1.410661in}}%
\pgfpathlineto{\pgfqpoint{1.419261in}{1.408941in}}%
\pgfpathlineto{\pgfqpoint{1.429028in}{1.407707in}}%
\pgfpathlineto{\pgfqpoint{1.440749in}{1.407104in}}%
\pgfpathlineto{\pgfqpoint{1.462236in}{1.406965in}}%
\pgfpathlineto{\pgfqpoint{2.669427in}{1.406965in}}%
\pgfpathlineto{\pgfqpoint{2.669427in}{1.406965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868106in}{0.879289in}}%
\pgfpathlineto{\pgfqpoint{0.868106in}{2.469281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868106in}{1.406965in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.406965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.230572in,y=1.988928in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairOO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708293in}{0.652708in}}%
\pgfpathlineto{\pgfqpoint{1.958293in}{0.652708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.058293in,y=0.608958in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont MSCG/FM (cutoff=\SI{6}{\angstrom})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708293in}{0.444341in}}%
\pgfpathlineto{\pgfqpoint{1.958293in}{0.444341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.058293in,y=0.400591in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont MSCG/FM (cutoff=\SI{9}{\angstrom})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708293in}{0.235974in}}%
\pgfpathlineto{\pgfqpoint{1.958293in}{0.235974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.058293in,y=0.192224in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont IBI (cutoff=\SI{10}{\angstrom})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642335in}{0.652708in}}%
\pgfpathlineto{\pgfqpoint{3.892335in}{0.652708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.992335in,y=0.608958in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont core-only (DBI)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642335in}{0.465673in}}%
\pgfpathlineto{\pgfqpoint{3.892335in}{0.465673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.992335in,y=0.421923in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont core-only (MF)}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/dimer/fig_2d.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{2.314950in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{2.314950in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314950in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.439841in}}%
\pgfpathlineto{\pgfqpoint{1.859268in}{0.439841in}}%
\pgfpathlineto{\pgfqpoint{1.859268in}{1.967708in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{1.967708in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.580000in}{0.441617in},left,bottom]{\pgfimage[interpolate=true,width=1.280000in,height=1.526667in]{fig_2d-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.439841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578738in,y=0.342618in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792159in}{0.439841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.792159in,y=0.342618in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005581in}{0.439841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005581in,y=0.342618in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219003in}{0.439841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219003in,y=0.342618in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432425in}{0.439841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432425in,y=0.342618in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645846in}{0.439841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645846in,y=0.342618in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859268in}{0.439841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859268in,y=0.342618in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.439841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291361in,y=0.400306in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.821807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291361in,y=0.782272in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.203774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330703in,y=1.164239in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.585741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330703in,y=1.546206in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.967708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330703in,y=1.928173in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235806in,y=1.203774in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n_1 \cdot n_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.439841in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{1.967708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859268in}{0.439841in}}%
\pgfpathlineto{\pgfqpoint{1.859268in}{1.967708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.439841in}}%
\pgfpathlineto{\pgfqpoint{1.859268in}{0.439841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{1.967708in}}%
\pgfpathlineto{\pgfqpoint{1.859268in}{1.967708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.219003in,y=2.023263in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont all-atom reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031606in}{0.439841in}}%
\pgfpathlineto{\pgfqpoint{3.312137in}{0.439841in}}%
\pgfpathlineto{\pgfqpoint{3.312137in}{1.967708in}}%
\pgfpathlineto{\pgfqpoint{2.031606in}{1.967708in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.030000in}{0.441617in},left,bottom]{\pgfimage[interpolate=true,width=1.283333in,height=1.526667in]{fig_2d-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031606in}{0.439841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031606in,y=0.342618in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245028in}{0.439841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245028in,y=0.342618in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458450in}{0.439841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.458450in,y=0.342618in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671871in}{0.439841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671871in,y=0.342618in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885293in}{0.439841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885293in,y=0.342618in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098715in}{0.439841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098715in,y=0.342618in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312137in}{0.439841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.312137in,y=0.342618in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671871in,y=0.186393in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\) [\si{\degree}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031606in}{0.439841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031606in}{0.821807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031606in}{1.203774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031606in}{1.585741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031606in}{1.967708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031606in}{0.439841in}}%
\pgfpathlineto{\pgfqpoint{2.031606in}{1.967708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312137in}{0.439841in}}%
\pgfpathlineto{\pgfqpoint{3.312137in}{1.967708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031606in}{0.439841in}}%
\pgfpathlineto{\pgfqpoint{3.312137in}{0.439841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031606in}{1.967708in}}%
\pgfpathlineto{\pgfqpoint{3.312137in}{1.967708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.671871in,y=2.023263in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont dimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484475in}{0.439841in}}%
\pgfpathlineto{\pgfqpoint{4.765005in}{0.439841in}}%
\pgfpathlineto{\pgfqpoint{4.765005in}{1.967708in}}%
\pgfpathlineto{\pgfqpoint{3.484475in}{1.967708in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{3.483333in}{0.441617in},left,bottom]{\pgfimage[interpolate=true,width=1.283333in,height=1.526667in]{fig_2d-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484475in}{0.439841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484475in,y=0.342618in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697896in}{0.439841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697896in,y=0.342618in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911318in}{0.439841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911318in,y=0.342618in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124740in}{0.439841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124740in,y=0.342618in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338162in}{0.439841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.338162in,y=0.342618in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551583in}{0.439841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.551583in,y=0.342618in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.765005in}{0.439841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.765005in,y=0.342618in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484475in}{0.439841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484475in}{0.821807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484475in}{1.203774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484475in}{1.585741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484475in}{1.967708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484475in}{0.439841in}}%
\pgfpathlineto{\pgfqpoint{3.484475in}{1.967708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765005in}{0.439841in}}%
\pgfpathlineto{\pgfqpoint{4.765005in}{1.967708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484475in}{0.439841in}}%
\pgfpathlineto{\pgfqpoint{4.765005in}{0.439841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484475in}{1.967708in}}%
\pgfpathlineto{\pgfqpoint{4.765005in}{1.967708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.799781in,y=2.171279in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont MSCG/FM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.709525in,y=2.016224in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont pair potentials}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.937343in}{0.439841in}}{\pgfqpoint{0.213422in}{1.527867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937343in}{0.439841in}}%
\pgfpathlineto{\pgfqpoint{4.937343in}{0.445809in}}%
\pgfpathlineto{\pgfqpoint{4.937343in}{1.961740in}}%
\pgfpathlineto{\pgfqpoint{4.937343in}{1.967708in}}%
\pgfpathlineto{\pgfqpoint{5.150765in}{1.967708in}}%
\pgfpathlineto{\pgfqpoint{5.150765in}{1.961740in}}%
\pgfpathlineto{\pgfqpoint{5.150765in}{0.445809in}}%
\pgfpathlineto{\pgfqpoint{5.150765in}{0.439841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{4.936667in}{0.441617in},left,bottom]{\pgfimage[interpolate=true,width=0.213333in,height=1.526667in]{fig_2d-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150765in}{0.439841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.247987in,y=0.400306in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150765in}{0.700306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.247987in,y=0.660771in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150765in}{0.960771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.247987in,y=0.921236in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150765in}{1.221236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.247987in,y=1.181701in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150765in}{1.481701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.247987in,y=1.442166in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150765in}{1.742166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.247987in,y=1.702631in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.572381in,y=1.203774in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p(\alpha, n_1 \cdot n_2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937343in}{0.439841in}}%
\pgfpathlineto{\pgfqpoint{4.937343in}{0.445809in}}%
\pgfpathlineto{\pgfqpoint{4.937343in}{1.961740in}}%
\pgfpathlineto{\pgfqpoint{4.937343in}{1.967708in}}%
\pgfpathlineto{\pgfqpoint{5.150765in}{1.967708in}}%
\pgfpathlineto{\pgfqpoint{5.150765in}{1.961740in}}%
\pgfpathlineto{\pgfqpoint{5.150765in}{0.445809in}}%
\pgfpathlineto{\pgfqpoint{5.150765in}{0.439841in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/dimer/fig_angles.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.576795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{2.847116in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{2.847116in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.505259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.814411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077371in}{1.814411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431320in}{1.814411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785269in}{1.814411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139218in}{1.814411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493167in}{1.814411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847116in}{1.814411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.814411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357361in,y=1.774876in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.121038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357361in,y=2.081503in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.427666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357361in,y=2.388131in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.734294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357361in,y=2.694758in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.040921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357361in,y=3.001386in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.347549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357361in,y=3.308014in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256209in,y=2.659835in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p(\alpha)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.814411in}}{\pgfqpoint{2.123694in}{1.690849in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734040in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.755277in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.776514in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.818988in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.840225in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.861462in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.882699in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.903936in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.925173in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.946410in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.967647in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.988884in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.031358in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.052595in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.073832in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.095068in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.137542in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.158779in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.180016in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.201253in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.222490in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.243727in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.264964in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.286201in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.328675in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.349912in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.371149in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.392386in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.413623in}{1.815044in}}%
\pgfpathlineto{\pgfqpoint{1.434859in}{1.815361in}}%
\pgfpathlineto{\pgfqpoint{1.456096in}{1.815678in}}%
\pgfpathlineto{\pgfqpoint{1.477333in}{1.815678in}}%
\pgfpathlineto{\pgfqpoint{1.498570in}{1.818845in}}%
\pgfpathlineto{\pgfqpoint{1.519807in}{1.821696in}}%
\pgfpathlineto{\pgfqpoint{1.541044in}{1.827397in}}%
\pgfpathlineto{\pgfqpoint{1.562281in}{1.842284in}}%
\pgfpathlineto{\pgfqpoint{1.583518in}{1.856855in}}%
\pgfpathlineto{\pgfqpoint{1.604755in}{1.877443in}}%
\pgfpathlineto{\pgfqpoint{1.625992in}{1.905950in}}%
\pgfpathlineto{\pgfqpoint{1.647229in}{1.951245in}}%
\pgfpathlineto{\pgfqpoint{1.668466in}{2.001607in}}%
\pgfpathlineto{\pgfqpoint{1.689703in}{2.093463in}}%
\pgfpathlineto{\pgfqpoint{1.710940in}{2.175500in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{2.268623in}}%
\pgfpathlineto{\pgfqpoint{1.753414in}{2.347809in}}%
\pgfpathlineto{\pgfqpoint{1.774650in}{2.446634in}}%
\pgfpathlineto{\pgfqpoint{1.795887in}{2.588536in}}%
\pgfpathlineto{\pgfqpoint{1.817124in}{2.701297in}}%
\pgfpathlineto{\pgfqpoint{1.838361in}{2.816592in}}%
\pgfpathlineto{\pgfqpoint{1.859598in}{2.930304in}}%
\pgfpathlineto{\pgfqpoint{1.880835in}{3.077273in}}%
\pgfpathlineto{\pgfqpoint{1.902072in}{3.175148in}}%
\pgfpathlineto{\pgfqpoint{1.923309in}{3.247999in}}%
\pgfpathlineto{\pgfqpoint{1.944546in}{3.310714in}}%
\pgfpathlineto{\pgfqpoint{1.965783in}{3.419675in}}%
\pgfpathlineto{\pgfqpoint{1.987020in}{3.418725in}}%
\pgfpathlineto{\pgfqpoint{2.008257in}{3.424743in}}%
\pgfpathlineto{\pgfqpoint{2.029494in}{3.415240in}}%
\pgfpathlineto{\pgfqpoint{2.050731in}{3.329719in}}%
\pgfpathlineto{\pgfqpoint{2.071968in}{3.279040in}}%
\pgfpathlineto{\pgfqpoint{2.093205in}{3.179265in}}%
\pgfpathlineto{\pgfqpoint{2.114442in}{3.084558in}}%
\pgfpathlineto{\pgfqpoint{2.135678in}{2.990168in}}%
\pgfpathlineto{\pgfqpoint{2.156915in}{2.859036in}}%
\pgfpathlineto{\pgfqpoint{2.178152in}{2.789669in}}%
\pgfpathlineto{\pgfqpoint{2.199389in}{2.633197in}}%
\pgfpathlineto{\pgfqpoint{2.220626in}{2.552743in}}%
\pgfpathlineto{\pgfqpoint{2.241863in}{2.452969in}}%
\pgfpathlineto{\pgfqpoint{2.263100in}{2.368081in}}%
\pgfpathlineto{\pgfqpoint{2.284337in}{2.320569in}}%
\pgfpathlineto{\pgfqpoint{2.305574in}{2.246451in}}%
\pgfpathlineto{\pgfqpoint{2.326811in}{2.189754in}}%
\pgfpathlineto{\pgfqpoint{2.348048in}{2.138441in}}%
\pgfpathlineto{\pgfqpoint{2.369285in}{2.101698in}}%
\pgfpathlineto{\pgfqpoint{2.390522in}{2.080793in}}%
\pgfpathlineto{\pgfqpoint{2.411759in}{2.052920in}}%
\pgfpathlineto{\pgfqpoint{2.432996in}{2.000974in}}%
\pgfpathlineto{\pgfqpoint{2.454233in}{1.992738in}}%
\pgfpathlineto{\pgfqpoint{2.475469in}{1.965815in}}%
\pgfpathlineto{\pgfqpoint{2.496706in}{1.959797in}}%
\pgfpathlineto{\pgfqpoint{2.517943in}{1.936674in}}%
\pgfpathlineto{\pgfqpoint{2.539180in}{1.919253in}}%
\pgfpathlineto{\pgfqpoint{2.560417in}{1.907217in}}%
\pgfpathlineto{\pgfqpoint{2.581654in}{1.903733in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.895181in}}%
\pgfpathlineto{\pgfqpoint{2.624128in}{1.878393in}}%
\pgfpathlineto{\pgfqpoint{2.645365in}{1.868891in}}%
\pgfpathlineto{\pgfqpoint{2.666602in}{1.866040in}}%
\pgfpathlineto{\pgfqpoint{2.687839in}{1.855588in}}%
\pgfpathlineto{\pgfqpoint{2.709076in}{1.846402in}}%
\pgfpathlineto{\pgfqpoint{2.730313in}{1.842284in}}%
\pgfpathlineto{\pgfqpoint{2.751550in}{1.843234in}}%
\pgfpathlineto{\pgfqpoint{2.772787in}{1.830248in}}%
\pgfpathlineto{\pgfqpoint{2.794024in}{1.826447in}}%
\pgfpathlineto{\pgfqpoint{2.815260in}{1.820429in}}%
\pgfpathlineto{\pgfqpoint{2.836497in}{1.817895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.814411in}}{\pgfqpoint{2.123694in}{1.690849in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734040in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.755277in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.776514in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.818988in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.840225in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.861462in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.882699in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.903936in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.925173in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.946410in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.967647in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.988884in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.031358in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.052595in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.073832in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.095068in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.137542in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.158779in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.180016in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.201253in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.222490in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.243727in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.264964in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.286201in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.328675in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.349912in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.371149in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.392386in}{1.814491in}}%
\pgfpathlineto{\pgfqpoint{1.413623in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{1.434859in}{1.815771in}}%
\pgfpathlineto{\pgfqpoint{1.456096in}{1.818252in}}%
\pgfpathlineto{\pgfqpoint{1.477333in}{1.821533in}}%
\pgfpathlineto{\pgfqpoint{1.498570in}{1.826975in}}%
\pgfpathlineto{\pgfqpoint{1.519807in}{1.836418in}}%
\pgfpathlineto{\pgfqpoint{1.541044in}{1.848661in}}%
\pgfpathlineto{\pgfqpoint{1.562281in}{1.864826in}}%
\pgfpathlineto{\pgfqpoint{1.583518in}{1.890835in}}%
\pgfpathlineto{\pgfqpoint{1.604755in}{1.915082in}}%
\pgfpathlineto{\pgfqpoint{1.625992in}{1.962617in}}%
\pgfpathlineto{\pgfqpoint{1.647229in}{2.015674in}}%
\pgfpathlineto{\pgfqpoint{1.668466in}{2.080254in}}%
\pgfpathlineto{\pgfqpoint{1.689703in}{2.143394in}}%
\pgfpathlineto{\pgfqpoint{1.710940in}{2.224379in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{2.304485in}}%
\pgfpathlineto{\pgfqpoint{1.753414in}{2.397874in}}%
\pgfpathlineto{\pgfqpoint{1.774650in}{2.493584in}}%
\pgfpathlineto{\pgfqpoint{1.795887in}{2.568888in}}%
\pgfpathlineto{\pgfqpoint{1.817124in}{2.670359in}}%
\pgfpathlineto{\pgfqpoint{1.838361in}{2.738861in}}%
\pgfpathlineto{\pgfqpoint{1.859598in}{2.815525in}}%
\pgfpathlineto{\pgfqpoint{1.880835in}{2.873143in}}%
\pgfpathlineto{\pgfqpoint{1.902072in}{2.909234in}}%
\pgfpathlineto{\pgfqpoint{1.923309in}{2.921158in}}%
\pgfpathlineto{\pgfqpoint{1.944546in}{2.938524in}}%
\pgfpathlineto{\pgfqpoint{1.965783in}{2.926120in}}%
\pgfpathlineto{\pgfqpoint{1.987020in}{2.937323in}}%
\pgfpathlineto{\pgfqpoint{2.008257in}{2.916036in}}%
\pgfpathlineto{\pgfqpoint{2.029494in}{2.914996in}}%
\pgfpathlineto{\pgfqpoint{2.050731in}{2.867141in}}%
\pgfpathlineto{\pgfqpoint{2.071968in}{2.848415in}}%
\pgfpathlineto{\pgfqpoint{2.093205in}{2.820406in}}%
\pgfpathlineto{\pgfqpoint{2.114442in}{2.772631in}}%
\pgfpathlineto{\pgfqpoint{2.135678in}{2.735500in}}%
\pgfpathlineto{\pgfqpoint{2.156915in}{2.700529in}}%
\pgfpathlineto{\pgfqpoint{2.178152in}{2.659236in}}%
\pgfpathlineto{\pgfqpoint{2.199389in}{2.618103in}}%
\pgfpathlineto{\pgfqpoint{2.220626in}{2.590574in}}%
\pgfpathlineto{\pgfqpoint{2.241863in}{2.533837in}}%
\pgfpathlineto{\pgfqpoint{2.263100in}{2.509429in}}%
\pgfpathlineto{\pgfqpoint{2.284337in}{2.492143in}}%
\pgfpathlineto{\pgfqpoint{2.305574in}{2.459733in}}%
\pgfpathlineto{\pgfqpoint{2.326811in}{2.410358in}}%
\pgfpathlineto{\pgfqpoint{2.348048in}{2.383629in}}%
\pgfpathlineto{\pgfqpoint{2.369285in}{2.362823in}}%
\pgfpathlineto{\pgfqpoint{2.390522in}{2.329612in}}%
\pgfpathlineto{\pgfqpoint{2.411759in}{2.291360in}}%
\pgfpathlineto{\pgfqpoint{2.432996in}{2.282318in}}%
\pgfpathlineto{\pgfqpoint{2.454233in}{2.254949in}}%
\pgfpathlineto{\pgfqpoint{2.475469in}{2.223979in}}%
\pgfpathlineto{\pgfqpoint{2.496706in}{2.190129in}}%
\pgfpathlineto{\pgfqpoint{2.517943in}{2.165481in}}%
\pgfpathlineto{\pgfqpoint{2.539180in}{2.143954in}}%
\pgfpathlineto{\pgfqpoint{2.560417in}{2.121387in}}%
\pgfpathlineto{\pgfqpoint{2.581654in}{2.095219in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.072812in}}%
\pgfpathlineto{\pgfqpoint{2.624128in}{2.048644in}}%
\pgfpathlineto{\pgfqpoint{2.645365in}{2.027358in}}%
\pgfpathlineto{\pgfqpoint{2.666602in}{2.001589in}}%
\pgfpathlineto{\pgfqpoint{2.687839in}{1.985905in}}%
\pgfpathlineto{\pgfqpoint{2.709076in}{1.954935in}}%
\pgfpathlineto{\pgfqpoint{2.730313in}{1.940370in}}%
\pgfpathlineto{\pgfqpoint{2.751550in}{1.914282in}}%
\pgfpathlineto{\pgfqpoint{2.772787in}{1.892435in}}%
\pgfpathlineto{\pgfqpoint{2.794024in}{1.870108in}}%
\pgfpathlineto{\pgfqpoint{2.815260in}{1.848021in}}%
\pgfpathlineto{\pgfqpoint{2.836497in}{1.824414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.505259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{2.847116in}{1.814411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.814411in}}{\pgfqpoint{2.123694in}{1.690849in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.734040in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.755277in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.776514in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.818988in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.840225in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.861462in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.882699in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.903936in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.925173in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.946410in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.967647in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{0.988884in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.031358in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.052595in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.073832in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.095068in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.137542in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.158779in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.180016in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.201253in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.222490in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.243727in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.264964in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.286201in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.328675in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.349912in}{1.814458in}}%
\pgfpathlineto{\pgfqpoint{1.371149in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{1.392386in}{1.814528in}}%
\pgfpathlineto{\pgfqpoint{1.413623in}{1.814505in}}%
\pgfpathlineto{\pgfqpoint{1.434859in}{1.814951in}}%
\pgfpathlineto{\pgfqpoint{1.456096in}{1.815586in}}%
\pgfpathlineto{\pgfqpoint{1.477333in}{1.817066in}}%
\pgfpathlineto{\pgfqpoint{1.498570in}{1.818852in}}%
\pgfpathlineto{\pgfqpoint{1.519807in}{1.823576in}}%
\pgfpathlineto{\pgfqpoint{1.541044in}{1.829967in}}%
\pgfpathlineto{\pgfqpoint{1.562281in}{1.839391in}}%
\pgfpathlineto{\pgfqpoint{1.583518in}{1.855535in}}%
\pgfpathlineto{\pgfqpoint{1.604755in}{1.879176in}}%
\pgfpathlineto{\pgfqpoint{1.625992in}{1.910524in}}%
\pgfpathlineto{\pgfqpoint{1.647229in}{1.954939in}}%
\pgfpathlineto{\pgfqpoint{1.668466in}{2.011361in}}%
\pgfpathlineto{\pgfqpoint{1.689703in}{2.082659in}}%
\pgfpathlineto{\pgfqpoint{1.710940in}{2.159127in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{2.261115in}}%
\pgfpathlineto{\pgfqpoint{1.753414in}{2.364514in}}%
\pgfpathlineto{\pgfqpoint{1.774650in}{2.469299in}}%
\pgfpathlineto{\pgfqpoint{1.795887in}{2.589946in}}%
\pgfpathlineto{\pgfqpoint{1.817124in}{2.702533in}}%
\pgfpathlineto{\pgfqpoint{1.838361in}{2.818597in}}%
\pgfpathlineto{\pgfqpoint{1.859598in}{2.933722in}}%
\pgfpathlineto{\pgfqpoint{1.880835in}{3.046215in}}%
\pgfpathlineto{\pgfqpoint{1.902072in}{3.154642in}}%
\pgfpathlineto{\pgfqpoint{1.923309in}{3.249252in}}%
\pgfpathlineto{\pgfqpoint{1.944546in}{3.329997in}}%
\pgfpathlineto{\pgfqpoint{1.965783in}{3.388088in}}%
\pgfpathlineto{\pgfqpoint{1.987020in}{3.418073in}}%
\pgfpathlineto{\pgfqpoint{2.008257in}{3.418567in}}%
\pgfpathlineto{\pgfqpoint{2.029494in}{3.406370in}}%
\pgfpathlineto{\pgfqpoint{2.050731in}{3.359019in}}%
\pgfpathlineto{\pgfqpoint{2.071968in}{3.272705in}}%
\pgfpathlineto{\pgfqpoint{2.093205in}{3.189210in}}%
\pgfpathlineto{\pgfqpoint{2.114442in}{3.081746in}}%
\pgfpathlineto{\pgfqpoint{2.135678in}{2.978653in}}%
\pgfpathlineto{\pgfqpoint{2.156915in}{2.855891in}}%
\pgfpathlineto{\pgfqpoint{2.178152in}{2.749743in}}%
\pgfpathlineto{\pgfqpoint{2.199389in}{2.651186in}}%
\pgfpathlineto{\pgfqpoint{2.220626in}{2.547247in}}%
\pgfpathlineto{\pgfqpoint{2.241863in}{2.465022in}}%
\pgfpathlineto{\pgfqpoint{2.263100in}{2.379718in}}%
\pgfpathlineto{\pgfqpoint{2.284337in}{2.304355in}}%
\pgfpathlineto{\pgfqpoint{2.305574in}{2.244501in}}%
\pgfpathlineto{\pgfqpoint{2.326811in}{2.192543in}}%
\pgfpathlineto{\pgfqpoint{2.348048in}{2.151396in}}%
\pgfpathlineto{\pgfqpoint{2.369285in}{2.105900in}}%
\pgfpathlineto{\pgfqpoint{2.390522in}{2.078664in}}%
\pgfpathlineto{\pgfqpoint{2.411759in}{2.043321in}}%
\pgfpathlineto{\pgfqpoint{2.432996in}{2.019704in}}%
\pgfpathlineto{\pgfqpoint{2.454233in}{1.997919in}}%
\pgfpathlineto{\pgfqpoint{2.475469in}{1.974044in}}%
\pgfpathlineto{\pgfqpoint{2.496706in}{1.956466in}}%
\pgfpathlineto{\pgfqpoint{2.517943in}{1.944881in}}%
\pgfpathlineto{\pgfqpoint{2.539180in}{1.927867in}}%
\pgfpathlineto{\pgfqpoint{2.560417in}{1.912804in}}%
\pgfpathlineto{\pgfqpoint{2.581654in}{1.900983in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.889210in}}%
\pgfpathlineto{\pgfqpoint{2.624128in}{1.880022in}}%
\pgfpathlineto{\pgfqpoint{2.645365in}{1.870622in}}%
\pgfpathlineto{\pgfqpoint{2.666602in}{1.863431in}}%
\pgfpathlineto{\pgfqpoint{2.687839in}{1.856358in}}%
\pgfpathlineto{\pgfqpoint{2.709076in}{1.848979in}}%
\pgfpathlineto{\pgfqpoint{2.730313in}{1.843503in}}%
\pgfpathlineto{\pgfqpoint{2.751550in}{1.836218in}}%
\pgfpathlineto{\pgfqpoint{2.772787in}{1.831894in}}%
\pgfpathlineto{\pgfqpoint{2.794024in}{1.826701in}}%
\pgfpathlineto{\pgfqpoint{2.815260in}{1.822401in}}%
\pgfpathlineto{\pgfqpoint{2.836497in}{1.816526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.715359in}}%
\pgfpathlineto{\pgfqpoint{2.847116in}{0.715359in}}%
\pgfpathlineto{\pgfqpoint{2.847116in}{1.560783in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.560783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.715359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723422in,y=0.618137in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \SI{0}{\degree}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077371in}{0.715359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077371in,y=0.618137in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \SI{30}{\degree}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431320in}{0.715359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431320in,y=0.618137in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \SI{60}{\degree}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785269in}{0.715359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785269in,y=0.618137in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \SI{90}{\degree}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139218in}{0.715359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139218in,y=0.618137in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \SI{120}{\degree}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493167in}{0.715359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493167in,y=0.618137in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \SI{150}{\degree}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847116in}{0.715359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847116in,y=0.618137in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \SI{180}{\degree}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785269in,y=0.461911in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.903231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318019in,y=0.863696in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.138071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357361in,y=1.098536in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.372911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357361in,y=1.333376in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256209in,y=1.138071in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.715359in}}{\pgfqpoint{2.123694in}{0.845424in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734040in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{0.755277in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{0.776514in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{0.818988in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{0.840225in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{0.861462in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{0.882699in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{0.903936in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{0.925173in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{0.946410in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{0.967647in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{0.988884in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.031358in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.052595in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.073832in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.095068in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.137542in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.158779in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.180016in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.201253in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.222490in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.243727in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.264964in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.286201in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.328675in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.349912in}{1.138035in}}%
\pgfpathlineto{\pgfqpoint{1.371149in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.392386in}{1.137981in}}%
\pgfpathlineto{\pgfqpoint{1.413623in}{1.138484in}}%
\pgfpathlineto{\pgfqpoint{1.434859in}{1.138385in}}%
\pgfpathlineto{\pgfqpoint{1.456096in}{1.138142in}}%
\pgfpathlineto{\pgfqpoint{1.477333in}{1.137008in}}%
\pgfpathlineto{\pgfqpoint{1.498570in}{1.138066in}}%
\pgfpathlineto{\pgfqpoint{1.519807in}{1.136632in}}%
\pgfpathlineto{\pgfqpoint{1.541044in}{1.136103in}}%
\pgfpathlineto{\pgfqpoint{1.562281in}{1.140287in}}%
\pgfpathlineto{\pgfqpoint{1.583518in}{1.139082in}}%
\pgfpathlineto{\pgfqpoint{1.604755in}{1.136744in}}%
\pgfpathlineto{\pgfqpoint{1.625992in}{1.134568in}}%
\pgfpathlineto{\pgfqpoint{1.647229in}{1.135242in}}%
\pgfpathlineto{\pgfqpoint{1.668466in}{1.130601in}}%
\pgfpathlineto{\pgfqpoint{1.689703in}{1.146346in}}%
\pgfpathlineto{\pgfqpoint{1.710940in}{1.150611in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.143821in}}%
\pgfpathlineto{\pgfqpoint{1.753414in}{1.125278in}}%
\pgfpathlineto{\pgfqpoint{1.774650in}{1.120713in}}%
\pgfpathlineto{\pgfqpoint{1.795887in}{1.136991in}}%
\pgfpathlineto{\pgfqpoint{1.817124in}{1.137125in}}%
\pgfpathlineto{\pgfqpoint{1.838361in}{1.136535in}}%
\pgfpathlineto{\pgfqpoint{1.859598in}{1.135453in}}%
\pgfpathlineto{\pgfqpoint{1.880835in}{1.161858in}}%
\pgfpathlineto{\pgfqpoint{1.902072in}{1.153776in}}%
\pgfpathlineto{\pgfqpoint{1.923309in}{1.137112in}}%
\pgfpathlineto{\pgfqpoint{1.944546in}{1.123303in}}%
\pgfpathlineto{\pgfqpoint{1.965783in}{1.162263in}}%
\pgfpathlineto{\pgfqpoint{1.987020in}{1.138570in}}%
\pgfpathlineto{\pgfqpoint{2.008257in}{1.142801in}}%
\pgfpathlineto{\pgfqpoint{2.029494in}{1.144864in}}%
\pgfpathlineto{\pgfqpoint{2.050731in}{1.115631in}}%
\pgfpathlineto{\pgfqpoint{2.071968in}{1.142923in}}%
\pgfpathlineto{\pgfqpoint{2.093205in}{1.130455in}}%
\pgfpathlineto{\pgfqpoint{2.114442in}{1.140225in}}%
\pgfpathlineto{\pgfqpoint{2.135678in}{1.146890in}}%
\pgfpathlineto{\pgfqpoint{2.156915in}{1.140480in}}%
\pgfpathlineto{\pgfqpoint{2.178152in}{1.168649in}}%
\pgfpathlineto{\pgfqpoint{2.199389in}{1.124294in}}%
\pgfpathlineto{\pgfqpoint{2.220626in}{1.142281in}}%
\pgfpathlineto{\pgfqpoint{2.241863in}{1.128840in}}%
\pgfpathlineto{\pgfqpoint{2.263100in}{1.129159in}}%
\pgfpathlineto{\pgfqpoint{2.284337in}{1.150490in}}%
\pgfpathlineto{\pgfqpoint{2.305574in}{1.139565in}}%
\pgfpathlineto{\pgfqpoint{2.326811in}{1.135935in}}%
\pgfpathlineto{\pgfqpoint{2.348048in}{1.128149in}}%
\pgfpathlineto{\pgfqpoint{2.369285in}{1.134853in}}%
\pgfpathlineto{\pgfqpoint{2.390522in}{1.139702in}}%
\pgfpathlineto{\pgfqpoint{2.411759in}{1.145423in}}%
\pgfpathlineto{\pgfqpoint{2.432996in}{1.123726in}}%
\pgfpathlineto{\pgfqpoint{2.454233in}{1.134103in}}%
\pgfpathlineto{\pgfqpoint{2.475469in}{1.131769in}}%
\pgfpathlineto{\pgfqpoint{2.496706in}{1.140622in}}%
\pgfpathlineto{\pgfqpoint{2.517943in}{1.131786in}}%
\pgfpathlineto{\pgfqpoint{2.539180in}{1.131474in}}%
\pgfpathlineto{\pgfqpoint{2.560417in}{1.133792in}}%
\pgfpathlineto{\pgfqpoint{2.581654in}{1.140177in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.142644in}}%
\pgfpathlineto{\pgfqpoint{2.624128in}{1.136824in}}%
\pgfpathlineto{\pgfqpoint{2.645365in}{1.136745in}}%
\pgfpathlineto{\pgfqpoint{2.666602in}{1.140070in}}%
\pgfpathlineto{\pgfqpoint{2.687839in}{1.137481in}}%
\pgfpathlineto{\pgfqpoint{2.709076in}{1.136098in}}%
\pgfpathlineto{\pgfqpoint{2.730313in}{1.137138in}}%
\pgfpathlineto{\pgfqpoint{2.751550in}{1.143445in}}%
\pgfpathlineto{\pgfqpoint{2.772787in}{1.136810in}}%
\pgfpathlineto{\pgfqpoint{2.794024in}{1.137877in}}%
\pgfpathlineto{\pgfqpoint{2.815260in}{1.136561in}}%
\pgfpathlineto{\pgfqpoint{2.836497in}{1.139120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.715359in}}{\pgfqpoint{2.123694in}{0.845424in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734040in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{0.755277in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{0.776514in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{0.818988in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{0.840225in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{0.861462in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{0.882699in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{0.903936in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{0.925173in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{0.946410in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{0.967647in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{0.988884in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.031358in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.052595in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.073832in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.095068in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.137542in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.158779in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.180016in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.201253in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.222490in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.243727in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.264964in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.286201in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.328675in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.349912in}{1.138035in}}%
\pgfpathlineto{\pgfqpoint{1.371149in}{1.138071in}}%
\pgfpathlineto{\pgfqpoint{1.392386in}{1.138043in}}%
\pgfpathlineto{\pgfqpoint{1.413623in}{1.138490in}}%
\pgfpathlineto{\pgfqpoint{1.434859in}{1.138699in}}%
\pgfpathlineto{\pgfqpoint{1.456096in}{1.140113in}}%
\pgfpathlineto{\pgfqpoint{1.477333in}{1.141492in}}%
\pgfpathlineto{\pgfqpoint{1.498570in}{1.144292in}}%
\pgfpathlineto{\pgfqpoint{1.519807in}{1.147907in}}%
\pgfpathlineto{\pgfqpoint{1.541044in}{1.152389in}}%
\pgfpathlineto{\pgfqpoint{1.562281in}{1.157552in}}%
\pgfpathlineto{\pgfqpoint{1.583518in}{1.165106in}}%
\pgfpathlineto{\pgfqpoint{1.604755in}{1.165571in}}%
\pgfpathlineto{\pgfqpoint{1.625992in}{1.177968in}}%
\pgfpathlineto{\pgfqpoint{1.647229in}{1.184587in}}%
\pgfpathlineto{\pgfqpoint{1.668466in}{1.190835in}}%
\pgfpathlineto{\pgfqpoint{1.689703in}{1.184587in}}%
\pgfpathlineto{\pgfqpoint{1.710940in}{1.188047in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.171287in}}%
\pgfpathlineto{\pgfqpoint{1.753414in}{1.163621in}}%
\pgfpathlineto{\pgfqpoint{1.774650in}{1.156671in}}%
\pgfpathlineto{\pgfqpoint{1.795887in}{1.121943in}}%
\pgfpathlineto{\pgfqpoint{1.817124in}{1.113430in}}%
\pgfpathlineto{\pgfqpoint{1.838361in}{1.077003in}}%
\pgfpathlineto{\pgfqpoint{1.859598in}{1.047546in}}%
\pgfpathlineto{\pgfqpoint{1.880835in}{1.005519in}}%
\pgfpathlineto{\pgfqpoint{1.902072in}{0.950118in}}%
\pgfpathlineto{\pgfqpoint{1.923309in}{0.886791in}}%
\pgfpathlineto{\pgfqpoint{1.944546in}{0.838250in}}%
\pgfpathlineto{\pgfqpoint{1.965783in}{0.784259in}}%
\pgfpathlineto{\pgfqpoint{1.987020in}{0.769874in}}%
\pgfpathlineto{\pgfqpoint{2.008257in}{0.753193in}}%
\pgfpathlineto{\pgfqpoint{2.029494in}{0.761737in}}%
\pgfpathlineto{\pgfqpoint{2.050731in}{0.761352in}}%
\pgfpathlineto{\pgfqpoint{2.071968in}{0.813116in}}%
\pgfpathlineto{\pgfqpoint{2.093205in}{0.855612in}}%
\pgfpathlineto{\pgfqpoint{2.114442in}{0.901326in}}%
\pgfpathlineto{\pgfqpoint{2.135678in}{0.951845in}}%
\pgfpathlineto{\pgfqpoint{2.156915in}{1.019082in}}%
\pgfpathlineto{\pgfqpoint{2.178152in}{1.068753in}}%
\pgfpathlineto{\pgfqpoint{2.199389in}{1.112734in}}%
\pgfpathlineto{\pgfqpoint{2.220626in}{1.171255in}}%
\pgfpathlineto{\pgfqpoint{2.241863in}{1.190775in}}%
\pgfpathlineto{\pgfqpoint{2.263100in}{1.237414in}}%
\pgfpathlineto{\pgfqpoint{2.284337in}{1.281895in}}%
\pgfpathlineto{\pgfqpoint{2.305574in}{1.302913in}}%
\pgfpathlineto{\pgfqpoint{2.326811in}{1.304891in}}%
\pgfpathlineto{\pgfqpoint{2.348048in}{1.315935in}}%
\pgfpathlineto{\pgfqpoint{2.369285in}{1.334843in}}%
\pgfpathlineto{\pgfqpoint{2.390522in}{1.330268in}}%
\pgfpathlineto{\pgfqpoint{2.411759in}{1.328040in}}%
\pgfpathlineto{\pgfqpoint{2.432996in}{1.339202in}}%
\pgfpathlineto{\pgfqpoint{2.454233in}{1.334925in}}%
\pgfpathlineto{\pgfqpoint{2.475469in}{1.329492in}}%
\pgfpathlineto{\pgfqpoint{2.496706in}{1.317029in}}%
\pgfpathlineto{\pgfqpoint{2.517943in}{1.307025in}}%
\pgfpathlineto{\pgfqpoint{2.539180in}{1.303568in}}%
\pgfpathlineto{\pgfqpoint{2.560417in}{1.297821in}}%
\pgfpathlineto{\pgfqpoint{2.581654in}{1.286832in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.278688in}}%
\pgfpathlineto{\pgfqpoint{2.624128in}{1.267216in}}%
\pgfpathlineto{\pgfqpoint{2.645365in}{1.258112in}}%
\pgfpathlineto{\pgfqpoint{2.666602in}{1.243884in}}%
\pgfpathlineto{\pgfqpoint{2.687839in}{1.237289in}}%
\pgfpathlineto{\pgfqpoint{2.709076in}{1.219221in}}%
\pgfpathlineto{\pgfqpoint{2.730313in}{1.212260in}}%
\pgfpathlineto{\pgfqpoint{2.751550in}{1.197859in}}%
\pgfpathlineto{\pgfqpoint{2.772787in}{1.184438in}}%
\pgfpathlineto{\pgfqpoint{2.794024in}{1.171316in}}%
\pgfpathlineto{\pgfqpoint{2.815260in}{1.157694in}}%
\pgfpathlineto{\pgfqpoint{2.836497in}{1.144113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.715359in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.560783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847116in}{0.715359in}}%
\pgfpathlineto{\pgfqpoint{2.847116in}{1.560783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.715359in}}%
\pgfpathlineto{\pgfqpoint{2.847116in}{0.715359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.560783in}}%
\pgfpathlineto{\pgfqpoint{2.847116in}{1.560783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547935in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{3.547935in}{3.505259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547935in}{1.814411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078858in}{1.814411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609782in}{1.814411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140705in}{1.814411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{1.814411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547935in}{1.814411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299901in,y=1.774876in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547935in}{2.121030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299901in,y=2.081495in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547935in}{2.427649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299901in,y=2.388114in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547935in}{2.734269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299901in,y=2.694733in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547935in}{3.040888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299901in,y=3.001353in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547935in}{3.347507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299901in,y=3.307972in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.165670in,y=2.659835in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p(n_1\cdot n_2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547935in}{1.814411in}}{\pgfqpoint{2.123694in}{1.690849in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565342in}{3.425486in}}%
\pgfpathlineto{\pgfqpoint{3.600157in}{3.322892in}}%
\pgfpathlineto{\pgfqpoint{3.634971in}{3.231601in}}%
\pgfpathlineto{\pgfqpoint{3.669786in}{3.146395in}}%
\pgfpathlineto{\pgfqpoint{3.704601in}{3.102054in}}%
\pgfpathlineto{\pgfqpoint{3.739415in}{3.002937in}}%
\pgfpathlineto{\pgfqpoint{3.774230in}{2.913385in}}%
\pgfpathlineto{\pgfqpoint{3.809045in}{2.914254in}}%
\pgfpathlineto{\pgfqpoint{3.843859in}{2.901213in}}%
\pgfpathlineto{\pgfqpoint{3.878674in}{2.792533in}}%
\pgfpathlineto{\pgfqpoint{3.913489in}{2.786446in}}%
\pgfpathlineto{\pgfqpoint{3.948303in}{2.766449in}}%
\pgfpathlineto{\pgfqpoint{3.983118in}{2.710805in}}%
\pgfpathlineto{\pgfqpoint{4.017933in}{2.694286in}}%
\pgfpathlineto{\pgfqpoint{4.052747in}{2.648205in}}%
\pgfpathlineto{\pgfqpoint{4.087562in}{2.716891in}}%
\pgfpathlineto{\pgfqpoint{4.122377in}{2.691677in}}%
\pgfpathlineto{\pgfqpoint{4.157191in}{2.636033in}}%
\pgfpathlineto{\pgfqpoint{4.192006in}{2.620383in}}%
\pgfpathlineto{\pgfqpoint{4.226821in}{2.597778in}}%
\pgfpathlineto{\pgfqpoint{4.261635in}{2.629947in}}%
\pgfpathlineto{\pgfqpoint{4.296450in}{2.632555in}}%
\pgfpathlineto{\pgfqpoint{4.331265in}{2.593430in}}%
\pgfpathlineto{\pgfqpoint{4.366079in}{2.568217in}}%
\pgfpathlineto{\pgfqpoint{4.400894in}{2.602125in}}%
\pgfpathlineto{\pgfqpoint{4.435709in}{2.604733in}}%
\pgfpathlineto{\pgfqpoint{4.470523in}{2.600386in}}%
\pgfpathlineto{\pgfqpoint{4.505338in}{2.587344in}}%
\pgfpathlineto{\pgfqpoint{4.540152in}{2.616905in}}%
\pgfpathlineto{\pgfqpoint{4.574967in}{2.622122in}}%
\pgfpathlineto{\pgfqpoint{4.609782in}{2.596908in}}%
\pgfpathlineto{\pgfqpoint{4.644596in}{2.600386in}}%
\pgfpathlineto{\pgfqpoint{4.679411in}{2.583867in}}%
\pgfpathlineto{\pgfqpoint{4.714226in}{2.579519in}}%
\pgfpathlineto{\pgfqpoint{4.749040in}{2.556044in}}%
\pgfpathlineto{\pgfqpoint{4.783855in}{2.510833in}}%
\pgfpathlineto{\pgfqpoint{4.818670in}{2.582128in}}%
\pgfpathlineto{\pgfqpoint{4.853484in}{2.536047in}}%
\pgfpathlineto{\pgfqpoint{4.888299in}{2.566478in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.539525in}}%
\pgfpathlineto{\pgfqpoint{4.957928in}{2.553436in}}%
\pgfpathlineto{\pgfqpoint{4.992743in}{2.499531in}}%
\pgfpathlineto{\pgfqpoint{5.027558in}{2.536917in}}%
\pgfpathlineto{\pgfqpoint{5.062372in}{2.528222in}}%
\pgfpathlineto{\pgfqpoint{5.097187in}{2.484750in}}%
\pgfpathlineto{\pgfqpoint{5.132002in}{2.464753in}}%
\pgfpathlineto{\pgfqpoint{5.166816in}{2.472578in}}%
\pgfpathlineto{\pgfqpoint{5.201631in}{2.438670in}}%
\pgfpathlineto{\pgfqpoint{5.236446in}{2.443017in}}%
\pgfpathlineto{\pgfqpoint{5.271260in}{2.404762in}}%
\pgfpathlineto{\pgfqpoint{5.306075in}{2.375201in}}%
\pgfpathlineto{\pgfqpoint{5.340889in}{2.325642in}}%
\pgfpathlineto{\pgfqpoint{5.375704in}{2.299559in}}%
\pgfpathlineto{\pgfqpoint{5.410519in}{2.258695in}}%
\pgfpathlineto{\pgfqpoint{5.445333in}{2.202182in}}%
\pgfpathlineto{\pgfqpoint{5.480148in}{2.116976in}}%
\pgfpathlineto{\pgfqpoint{5.514963in}{2.062202in}}%
\pgfpathlineto{\pgfqpoint{5.549777in}{2.005688in}}%
\pgfpathlineto{\pgfqpoint{5.584592in}{1.934394in}}%
\pgfpathlineto{\pgfqpoint{5.619407in}{1.865708in}}%
\pgfpathlineto{\pgfqpoint{5.654221in}{1.834408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547935in}{1.814411in}}{\pgfqpoint{2.123694in}{1.690849in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565342in}{3.355347in}}%
\pgfpathlineto{\pgfqpoint{3.600157in}{3.287910in}}%
\pgfpathlineto{\pgfqpoint{3.634971in}{3.210149in}}%
\pgfpathlineto{\pgfqpoint{3.669786in}{3.132169in}}%
\pgfpathlineto{\pgfqpoint{3.704601in}{3.116353in}}%
\pgfpathlineto{\pgfqpoint{3.739415in}{3.054628in}}%
\pgfpathlineto{\pgfqpoint{3.774230in}{2.989388in}}%
\pgfpathlineto{\pgfqpoint{3.809045in}{2.958855in}}%
\pgfpathlineto{\pgfqpoint{3.843859in}{2.946993in}}%
\pgfpathlineto{\pgfqpoint{3.878674in}{2.935131in}}%
\pgfpathlineto{\pgfqpoint{3.913489in}{2.898887in}}%
\pgfpathlineto{\pgfqpoint{3.948303in}{2.853417in}}%
\pgfpathlineto{\pgfqpoint{3.983118in}{2.836503in}}%
\pgfpathlineto{\pgfqpoint{4.017933in}{2.827277in}}%
\pgfpathlineto{\pgfqpoint{4.052747in}{2.796744in}}%
\pgfpathlineto{\pgfqpoint{4.087562in}{2.804871in}}%
\pgfpathlineto{\pgfqpoint{4.122377in}{2.774118in}}%
\pgfpathlineto{\pgfqpoint{4.157191in}{2.750614in}}%
\pgfpathlineto{\pgfqpoint{4.192006in}{2.749955in}}%
\pgfpathlineto{\pgfqpoint{4.226821in}{2.733041in}}%
\pgfpathlineto{\pgfqpoint{4.261635in}{2.737654in}}%
\pgfpathlineto{\pgfqpoint{4.296450in}{2.697456in}}%
\pgfpathlineto{\pgfqpoint{4.331265in}{2.709757in}}%
\pgfpathlineto{\pgfqpoint{4.366079in}{2.669998in}}%
\pgfpathlineto{\pgfqpoint{4.400894in}{2.662310in}}%
\pgfpathlineto{\pgfqpoint{4.435709in}{2.653963in}}%
\pgfpathlineto{\pgfqpoint{4.470523in}{2.639904in}}%
\pgfpathlineto{\pgfqpoint{4.505338in}{2.637927in}}%
\pgfpathlineto{\pgfqpoint{4.540152in}{2.621233in}}%
\pgfpathlineto{\pgfqpoint{4.574967in}{2.619036in}}%
\pgfpathlineto{\pgfqpoint{4.609782in}{2.583890in}}%
\pgfpathlineto{\pgfqpoint{4.644596in}{2.590919in}}%
\pgfpathlineto{\pgfqpoint{4.679411in}{2.564779in}}%
\pgfpathlineto{\pgfqpoint{4.714226in}{2.542813in}}%
\pgfpathlineto{\pgfqpoint{4.749040in}{2.550282in}}%
\pgfpathlineto{\pgfqpoint{4.783855in}{2.501517in}}%
\pgfpathlineto{\pgfqpoint{4.818670in}{2.513818in}}%
\pgfpathlineto{\pgfqpoint{4.853484in}{2.516893in}}%
\pgfpathlineto{\pgfqpoint{4.888299in}{2.507008in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.489874in}}%
\pgfpathlineto{\pgfqpoint{4.957928in}{2.445942in}}%
\pgfpathlineto{\pgfqpoint{4.992743in}{2.446601in}}%
\pgfpathlineto{\pgfqpoint{5.027558in}{2.428808in}}%
\pgfpathlineto{\pgfqpoint{5.062372in}{2.435837in}}%
\pgfpathlineto{\pgfqpoint{5.097187in}{2.385095in}}%
\pgfpathlineto{\pgfqpoint{5.132002in}{2.371476in}}%
\pgfpathlineto{\pgfqpoint{5.166816in}{2.358955in}}%
\pgfpathlineto{\pgfqpoint{5.201631in}{2.329740in}}%
\pgfpathlineto{\pgfqpoint{5.236446in}{2.318977in}}%
\pgfpathlineto{\pgfqpoint{5.271260in}{2.277241in}}%
\pgfpathlineto{\pgfqpoint{5.306075in}{2.258350in}}%
\pgfpathlineto{\pgfqpoint{5.340889in}{2.225400in}}%
\pgfpathlineto{\pgfqpoint{5.375704in}{2.194867in}}%
\pgfpathlineto{\pgfqpoint{5.410519in}{2.146541in}}%
\pgfpathlineto{\pgfqpoint{5.445333in}{2.110297in}}%
\pgfpathlineto{\pgfqpoint{5.480148in}{2.068121in}}%
\pgfpathlineto{\pgfqpoint{5.514963in}{2.015402in}}%
\pgfpathlineto{\pgfqpoint{5.549777in}{1.963781in}}%
\pgfpathlineto{\pgfqpoint{5.584592in}{1.918751in}}%
\pgfpathlineto{\pgfqpoint{5.619407in}{1.877015in}}%
\pgfpathlineto{\pgfqpoint{5.654221in}{1.837915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547935in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{3.547935in}{3.505259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547935in}{1.814411in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.814411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547935in}{1.814411in}}{\pgfqpoint{2.123694in}{1.690849in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.565342in}{3.408904in}}%
\pgfpathlineto{\pgfqpoint{3.600157in}{3.327628in}}%
\pgfpathlineto{\pgfqpoint{3.634971in}{3.227904in}}%
\pgfpathlineto{\pgfqpoint{3.669786in}{3.151272in}}%
\pgfpathlineto{\pgfqpoint{3.704601in}{3.078640in}}%
\pgfpathlineto{\pgfqpoint{3.739415in}{3.023553in}}%
\pgfpathlineto{\pgfqpoint{3.774230in}{2.956855in}}%
\pgfpathlineto{\pgfqpoint{3.809045in}{2.905509in}}%
\pgfpathlineto{\pgfqpoint{3.843859in}{2.857130in}}%
\pgfpathlineto{\pgfqpoint{3.878674in}{2.817847in}}%
\pgfpathlineto{\pgfqpoint{3.913489in}{2.791851in}}%
\pgfpathlineto{\pgfqpoint{3.948303in}{2.763985in}}%
\pgfpathlineto{\pgfqpoint{3.983118in}{2.741667in}}%
\pgfpathlineto{\pgfqpoint{4.017933in}{2.719929in}}%
\pgfpathlineto{\pgfqpoint{4.052747in}{2.696707in}}%
\pgfpathlineto{\pgfqpoint{4.087562in}{2.687676in}}%
\pgfpathlineto{\pgfqpoint{4.122377in}{2.657165in}}%
\pgfpathlineto{\pgfqpoint{4.157191in}{2.664261in}}%
\pgfpathlineto{\pgfqpoint{4.192006in}{2.649296in}}%
\pgfpathlineto{\pgfqpoint{4.226821in}{2.645619in}}%
\pgfpathlineto{\pgfqpoint{4.261635in}{2.617947in}}%
\pgfpathlineto{\pgfqpoint{4.296450in}{2.616656in}}%
\pgfpathlineto{\pgfqpoint{4.331265in}{2.614528in}}%
\pgfpathlineto{\pgfqpoint{4.366079in}{2.611109in}}%
\pgfpathlineto{\pgfqpoint{4.400894in}{2.611948in}}%
\pgfpathlineto{\pgfqpoint{4.435709in}{2.612077in}}%
\pgfpathlineto{\pgfqpoint{4.470523in}{2.590726in}}%
\pgfpathlineto{\pgfqpoint{4.505338in}{2.588403in}}%
\pgfpathlineto{\pgfqpoint{4.540152in}{2.584985in}}%
\pgfpathlineto{\pgfqpoint{4.574967in}{2.587694in}}%
\pgfpathlineto{\pgfqpoint{4.609782in}{2.579373in}}%
\pgfpathlineto{\pgfqpoint{4.644596in}{2.561698in}}%
\pgfpathlineto{\pgfqpoint{4.679411in}{2.584340in}}%
\pgfpathlineto{\pgfqpoint{4.714226in}{2.566536in}}%
\pgfpathlineto{\pgfqpoint{4.749040in}{2.580985in}}%
\pgfpathlineto{\pgfqpoint{4.783855in}{2.554409in}}%
\pgfpathlineto{\pgfqpoint{4.818670in}{2.563827in}}%
\pgfpathlineto{\pgfqpoint{4.853484in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{4.888299in}{2.551378in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{2.542282in}}%
\pgfpathlineto{\pgfqpoint{4.957928in}{2.528607in}}%
\pgfpathlineto{\pgfqpoint{4.992743in}{2.514223in}}%
\pgfpathlineto{\pgfqpoint{5.027558in}{2.513900in}}%
\pgfpathlineto{\pgfqpoint{5.062372in}{2.511965in}}%
\pgfpathlineto{\pgfqpoint{5.097187in}{2.494742in}}%
\pgfpathlineto{\pgfqpoint{5.132002in}{2.478358in}}%
\pgfpathlineto{\pgfqpoint{5.166816in}{2.460490in}}%
\pgfpathlineto{\pgfqpoint{5.201631in}{2.439978in}}%
\pgfpathlineto{\pgfqpoint{5.236446in}{2.407274in}}%
\pgfpathlineto{\pgfqpoint{5.271260in}{2.402823in}}%
\pgfpathlineto{\pgfqpoint{5.306075in}{2.370313in}}%
\pgfpathlineto{\pgfqpoint{5.340889in}{2.335029in}}%
\pgfpathlineto{\pgfqpoint{5.375704in}{2.294778in}}%
\pgfpathlineto{\pgfqpoint{5.410519in}{2.247883in}}%
\pgfpathlineto{\pgfqpoint{5.445333in}{2.190409in}}%
\pgfpathlineto{\pgfqpoint{5.480148in}{2.129452in}}%
\pgfpathlineto{\pgfqpoint{5.514963in}{2.061464in}}%
\pgfpathlineto{\pgfqpoint{5.549777in}{1.990831in}}%
\pgfpathlineto{\pgfqpoint{5.584592in}{1.930326in}}%
\pgfpathlineto{\pgfqpoint{5.619407in}{1.868466in}}%
\pgfpathlineto{\pgfqpoint{5.654221in}{1.830021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547935in}{0.715359in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.715359in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.560783in}}%
\pgfpathlineto{\pgfqpoint{3.547935in}{1.560783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547935in}{0.715359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.547935in,y=0.618137in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078858in}{0.715359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.078858in,y=0.618137in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609782in}{0.715359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.609782in,y=0.618137in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140705in}{0.715359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.140705in,y=0.618137in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{0.715359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=0.618137in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.609782in,y=0.461911in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n_1\cdot n_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547935in}{0.903231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.201545in,y=0.863696in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547935in}{1.138071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240887in,y=1.098536in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547935in}{1.372911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240887in,y=1.333376in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.165670in,y=1.138071in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547935in}{0.715359in}}{\pgfqpoint{2.123694in}{0.845424in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565342in}{1.188872in}}%
\pgfpathlineto{\pgfqpoint{3.600157in}{1.123562in}}%
\pgfpathlineto{\pgfqpoint{3.634971in}{1.149397in}}%
\pgfpathlineto{\pgfqpoint{3.669786in}{1.123131in}}%
\pgfpathlineto{\pgfqpoint{3.704601in}{1.209803in}}%
\pgfpathlineto{\pgfqpoint{3.739415in}{1.074915in}}%
\pgfpathlineto{\pgfqpoint{3.774230in}{1.004897in}}%
\pgfpathlineto{\pgfqpoint{3.809045in}{1.164864in}}%
\pgfpathlineto{\pgfqpoint{3.843859in}{1.273123in}}%
\pgfpathlineto{\pgfqpoint{3.878674in}{1.060518in}}%
\pgfpathlineto{\pgfqpoint{3.913489in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.948303in}{1.145620in}}%
\pgfpathlineto{\pgfqpoint{3.983118in}{1.043523in}}%
\pgfpathlineto{\pgfqpoint{4.017933in}{1.059511in}}%
\pgfpathlineto{\pgfqpoint{4.052747in}{0.989481in}}%
\pgfpathlineto{\pgfqpoint{4.087562in}{1.227574in}}%
\pgfpathlineto{\pgfqpoint{4.122377in}{1.243802in}}%
\pgfpathlineto{\pgfqpoint{4.157191in}{1.051592in}}%
\pgfpathlineto{\pgfqpoint{4.192006in}{1.049494in}}%
\pgfpathlineto{\pgfqpoint{4.226821in}{0.991504in}}%
\pgfpathlineto{\pgfqpoint{4.261635in}{1.174836in}}%
\pgfpathlineto{\pgfqpoint{4.296450in}{1.186779in}}%
\pgfpathlineto{\pgfqpoint{4.331265in}{1.073437in}}%
\pgfpathlineto{\pgfqpoint{4.366079in}{1.006666in}}%
\pgfpathlineto{\pgfqpoint{4.400894in}{1.107978in}}%
\pgfpathlineto{\pgfqpoint{4.435709in}{1.115574in}}%
\pgfpathlineto{\pgfqpoint{4.470523in}{1.167667in}}%
\pgfpathlineto{\pgfqpoint{4.505338in}{1.134827in}}%
\pgfpathlineto{\pgfqpoint{4.540152in}{1.235864in}}%
\pgfpathlineto{\pgfqpoint{4.574967in}{1.243545in}}%
\pgfpathlineto{\pgfqpoint{4.609782in}{1.191793in}}%
\pgfpathlineto{\pgfqpoint{4.644596in}{1.256594in}}%
\pgfpathlineto{\pgfqpoint{4.679411in}{1.136622in}}%
\pgfpathlineto{\pgfqpoint{4.714226in}{1.177846in}}%
\pgfpathlineto{\pgfqpoint{4.749040in}{1.061662in}}%
\pgfpathlineto{\pgfqpoint{4.783855in}{1.004572in}}%
\pgfpathlineto{\pgfqpoint{4.818670in}{1.194137in}}%
\pgfpathlineto{\pgfqpoint{4.853484in}{1.117190in}}%
\pgfpathlineto{\pgfqpoint{4.888299in}{1.184332in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{1.129623in}}%
\pgfpathlineto{\pgfqpoint{4.957928in}{1.214136in}}%
\pgfpathlineto{\pgfqpoint{4.992743in}{1.093060in}}%
\pgfpathlineto{\pgfqpoint{5.027558in}{1.208584in}}%
\pgfpathlineto{\pgfqpoint{5.062372in}{1.187876in}}%
\pgfpathlineto{\pgfqpoint{5.097187in}{1.107459in}}%
\pgfpathlineto{\pgfqpoint{5.132002in}{1.096390in}}%
\pgfpathlineto{\pgfqpoint{5.166816in}{1.175103in}}%
\pgfpathlineto{\pgfqpoint{5.201631in}{1.134064in}}%
\pgfpathlineto{\pgfqpoint{5.236446in}{1.247574in}}%
\pgfpathlineto{\pgfqpoint{5.271260in}{1.144010in}}%
\pgfpathlineto{\pgfqpoint{5.306075in}{1.153045in}}%
\pgfpathlineto{\pgfqpoint{5.340889in}{1.109315in}}%
\pgfpathlineto{\pgfqpoint{5.375704in}{1.152720in}}%
\pgfpathlineto{\pgfqpoint{5.410519in}{1.171197in}}%
\pgfpathlineto{\pgfqpoint{5.445333in}{1.174138in}}%
\pgfpathlineto{\pgfqpoint{5.480148in}{1.099851in}}%
\pgfpathlineto{\pgfqpoint{5.514963in}{1.140331in}}%
\pgfpathlineto{\pgfqpoint{5.549777in}{1.183586in}}%
\pgfpathlineto{\pgfqpoint{5.584592in}{1.150534in}}%
\pgfpathlineto{\pgfqpoint{5.619407in}{1.129622in}}%
\pgfpathlineto{\pgfqpoint{5.654221in}{1.151511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547935in}{0.715359in}}{\pgfqpoint{2.123694in}{0.845424in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565342in}{0.973992in}}%
\pgfpathlineto{\pgfqpoint{3.600157in}{1.016391in}}%
\pgfpathlineto{\pgfqpoint{3.634971in}{1.083679in}}%
\pgfpathlineto{\pgfqpoint{3.669786in}{1.079547in}}%
\pgfpathlineto{\pgfqpoint{3.704601in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{3.739415in}{1.233274in}}%
\pgfpathlineto{\pgfqpoint{3.774230in}{1.237741in}}%
\pgfpathlineto{\pgfqpoint{3.809045in}{1.301502in}}%
\pgfpathlineto{\pgfqpoint{3.843859in}{1.413375in}}%
\pgfpathlineto{\pgfqpoint{3.878674in}{1.497384in}}%
\pgfpathlineto{\pgfqpoint{3.913489in}{1.465986in}}%
\pgfpathlineto{\pgfqpoint{3.948303in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{3.983118in}{1.428611in}}%
\pgfpathlineto{\pgfqpoint{4.017933in}{1.466943in}}%
\pgfpathlineto{\pgfqpoint{4.052747in}{1.444544in}}%
\pgfpathlineto{\pgfqpoint{4.087562in}{1.497110in}}%
\pgfpathlineto{\pgfqpoint{4.122377in}{1.496368in}}%
\pgfpathlineto{\pgfqpoint{4.157191in}{1.402624in}}%
\pgfpathlineto{\pgfqpoint{4.192006in}{1.446452in}}%
\pgfpathlineto{\pgfqpoint{4.226821in}{1.405898in}}%
\pgfpathlineto{\pgfqpoint{4.261635in}{1.504808in}}%
\pgfpathlineto{\pgfqpoint{4.296450in}{1.385609in}}%
\pgfpathlineto{\pgfqpoint{4.331265in}{1.429816in}}%
\pgfpathlineto{\pgfqpoint{4.366079in}{1.318484in}}%
\pgfpathlineto{\pgfqpoint{4.400894in}{1.292361in}}%
\pgfpathlineto{\pgfqpoint{4.435709in}{1.266393in}}%
\pgfpathlineto{\pgfqpoint{4.470523in}{1.288735in}}%
\pgfpathlineto{\pgfqpoint{4.505338in}{1.289793in}}%
\pgfpathlineto{\pgfqpoint{4.540152in}{1.249121in}}%
\pgfpathlineto{\pgfqpoint{4.574967in}{1.234092in}}%
\pgfpathlineto{\pgfqpoint{4.609782in}{1.151911in}}%
\pgfpathlineto{\pgfqpoint{4.644596in}{1.227593in}}%
\pgfpathlineto{\pgfqpoint{4.679411in}{1.078147in}}%
\pgfpathlineto{\pgfqpoint{4.714226in}{1.065393in}}%
\pgfpathlineto{\pgfqpoint{4.749040in}{1.044007in}}%
\pgfpathlineto{\pgfqpoint{4.783855in}{0.976028in}}%
\pgfpathlineto{\pgfqpoint{4.818670in}{0.984862in}}%
\pgfpathlineto{\pgfqpoint{4.853484in}{1.058509in}}%
\pgfpathlineto{\pgfqpoint{4.888299in}{1.002140in}}%
\pgfpathlineto{\pgfqpoint{4.923114in}{0.977514in}}%
\pgfpathlineto{\pgfqpoint{4.957928in}{0.884816in}}%
\pgfpathlineto{\pgfqpoint{4.992743in}{0.930904in}}%
\pgfpathlineto{\pgfqpoint{5.027558in}{0.877382in}}%
\pgfpathlineto{\pgfqpoint{5.062372in}{0.904845in}}%
\pgfpathlineto{\pgfqpoint{5.097187in}{0.802155in}}%
\pgfpathlineto{\pgfqpoint{5.132002in}{0.810626in}}%
\pgfpathlineto{\pgfqpoint{5.166816in}{0.827007in}}%
\pgfpathlineto{\pgfqpoint{5.201631in}{0.800346in}}%
\pgfpathlineto{\pgfqpoint{5.236446in}{0.867563in}}%
\pgfpathlineto{\pgfqpoint{5.271260in}{0.753336in}}%
\pgfpathlineto{\pgfqpoint{5.306075in}{0.795060in}}%
\pgfpathlineto{\pgfqpoint{5.340889in}{0.802213in}}%
\pgfpathlineto{\pgfqpoint{5.375704in}{0.831984in}}%
\pgfpathlineto{\pgfqpoint{5.410519in}{0.827601in}}%
\pgfpathlineto{\pgfqpoint{5.445333in}{0.892639in}}%
\pgfpathlineto{\pgfqpoint{5.480148in}{0.950179in}}%
\pgfpathlineto{\pgfqpoint{5.514963in}{0.996957in}}%
\pgfpathlineto{\pgfqpoint{5.549777in}{1.055202in}}%
\pgfpathlineto{\pgfqpoint{5.584592in}{1.102610in}}%
\pgfpathlineto{\pgfqpoint{5.619407in}{1.164262in}}%
\pgfpathlineto{\pgfqpoint{5.654221in}{1.162255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547935in}{0.715359in}}%
\pgfpathlineto{\pgfqpoint{3.547935in}{1.560783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{0.715359in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.560783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547935in}{0.715359in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.715359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547935in}{1.560783in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.560783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.840588in}{0.190151in}}%
\pgfpathlineto{\pgfqpoint{1.062810in}{0.190151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.151699in,y=0.151262in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont all-atom reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257579in}{0.190151in}}%
\pgfpathlineto{\pgfqpoint{2.479801in}{0.190151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.568690in,y=0.151262in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont dimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338618in}{0.190151in}}%
\pgfpathlineto{\pgfqpoint{3.560840in}{0.190151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.649729in,y=0.151262in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont MSCG/FM pair potentials}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/dimer/fig_dimer_error_dist.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.576795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{2.687163in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.687163in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{3.505259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.636667in}{2.683462in},left,bottom]{\pgfimage[interpolate=true,width=5.036667in,height=0.823333in]{fig_dimer_error_dist-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.636667in}{2.683462in},left,bottom]{\pgfimage[interpolate=true,width=5.036667in,height=0.580000in]{fig_dimer_error_dist-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684843in}{2.687163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.684843in,y=2.589940in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385577in}{2.687163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385577in,y=2.589940in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086310in}{2.687163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086310in,y=2.589940in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787044in}{2.687163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787044in,y=2.589940in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487777in}{2.687163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.487777in,y=2.589940in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188511in}{2.687163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.188511in,y=2.589940in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889244in}{2.687163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.889244in,y=2.589940in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.589978in}{2.687163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.589978in,y=2.589940in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.687163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332885in,y=2.647627in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10\textsuperscript{-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.923973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332885in,y=2.884438in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10\textsuperscript{-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{3.160783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365498in,y=3.121248in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10\textsuperscript{0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{3.397594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365498in,y=3.358059in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10\textsuperscript{1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.758450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.800150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.829737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.852686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.871437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.887291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.901024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.913137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.995260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{3.036960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{3.066547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{3.089496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{3.108247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{3.124101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{3.137834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{3.149947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{3.232070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{3.273771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{3.303357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{3.326307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{3.345058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{3.360911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{3.374644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{3.386758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{3.468881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{2.687163in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{3.505259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{2.687163in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.687163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.075228in,y=3.320684in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont dimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.043118in,y=3.184433in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont (dimer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{1.558189in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.558189in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.376286in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{2.376286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.636667in}{1.553462in},left,bottom]{\pgfimage[interpolate=true,width=5.036667in,height=0.823333in]{fig_dimer_error_dist-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.636667in}{1.553462in},left,bottom]{\pgfimage[interpolate=true,width=5.036667in,height=0.643333in]{fig_dimer_error_dist-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684843in}{1.558189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.684843in,y=1.460967in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385577in}{1.558189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385577in,y=1.460967in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086310in}{1.558189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086310in,y=1.460967in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787044in}{1.558189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787044in,y=1.460967in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487777in}{1.558189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.487777in,y=1.460967in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188511in}{1.558189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.188511in,y=1.460967in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889244in}{1.558189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.889244in,y=1.460967in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.589978in}{1.558189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.589978in,y=1.460967in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.558189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332885in,y=1.518654in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10\textsuperscript{-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.794999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332885in,y=1.755464in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10\textsuperscript{-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.031810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365498in,y=1.992275in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10\textsuperscript{0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.268620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365498in,y=2.229085in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10\textsuperscript{1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.629476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.671176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.700763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.723712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.742463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.758317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.772050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.784164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.866286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.907987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.937573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.960523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.979274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.995127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.008860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.020974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.103097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.144797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.174384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.197333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.216084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.231938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.245671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.257784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.339907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277330in,y=1.967237in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \textcolor[RGB]{0,150,0}{two-body force magnitude} and \textcolor[RGB]{255,0,0}{force error} [\si{\kT\per\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{1.558189in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{2.376286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{1.558189in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.558189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.651431in,y=2.191711in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont dimer+trimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.019204in,y=2.055460in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont (trimer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.247312in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{1.247312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.636667in}{0.426795in},left,bottom]{\pgfimage[interpolate=true,width=5.036667in,height=0.820000in]{fig_dimer_error_dist-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.636667in}{0.426795in},left,bottom]{\pgfimage[interpolate=true,width=5.036667in,height=0.696667in]{fig_dimer_error_dist-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684843in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.684843in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385577in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385577in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086310in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086310in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787044in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787044in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487777in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.487777in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188511in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.188511in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889244in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.889244in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.589978in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.589978in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154120in,y=0.175768in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM distance [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332885in,y=0.389680in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10\textsuperscript{-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.666026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332885in,y=0.626491in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10\textsuperscript{-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.902836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365498in,y=0.863301in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10\textsuperscript{0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.139647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365498in,y=1.100112in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10\textsuperscript{1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.500502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.542203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.571789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.594739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.613490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.629343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.643077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.655190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.737313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.779013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.808600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.831549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.850300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.866154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.879887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.892000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.974123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.015823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.045410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.068360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.087110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.102964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.116697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.128811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.210934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{1.247312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.070310in,y=1.063267in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont MSCG/FM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.043118in,y=0.920073in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont (dimer MF)}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/dimer/fig_dimer_error_mag.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.576795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{2.495341in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.495341in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{3.505259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.620000in}{2.826795in},left,bottom]{\pgfimage[interpolate=true,width=4.943333in,height=0.330000in]{fig_dimer_error_mag-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970498in}{3.000300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970498in,y=2.903078in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754020in}{3.000300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754020in,y=2.903078in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537542in}{3.000300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537542in,y=2.903078in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321064in}{3.000300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.321064in,y=2.903078in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104585in}{3.000300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.104585in,y=2.903078in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888107in}{3.000300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.888107in,y=2.903078in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{3.000300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=2.903078in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.684700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383160in,y=2.645165in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{3.000300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=2.960765in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{3.315900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=3.276364in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{2.495341in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{3.505259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627869in}{3.000300in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.000300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.820584in,y=3.344947in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont dimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.788473in,y=3.208696in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont (dimer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{1.283438in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.283438in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.293357in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{2.293357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.620000in}{1.483462in},left,bottom]{\pgfimage[interpolate=true,width=4.943333in,height=0.550000in]{fig_dimer_error_mag-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970498in}{1.788398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970498in,y=1.691175in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754020in}{1.788398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754020in,y=1.691175in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537542in}{1.788398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537542in,y=1.691175in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321064in}{1.788398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.321064in,y=1.691175in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104585in}{1.788398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.104585in,y=1.691175in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888107in}{1.788398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.888107in,y=1.691175in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{1.788398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=1.691175in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.472798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383160in,y=1.433263in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.788398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=1.748863in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.103997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=2.064462in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327604in,y=1.788398in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont force error [\si{\kT\per\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{1.283438in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{2.293357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627869in}{1.788398in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.788398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.396787in,y=2.133045in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont dimer+trimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.764560in,y=1.996794in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont (trimer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.071536in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.071536in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.081455in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{1.081455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.620000in}{0.100129in},left,bottom]{\pgfimage[interpolate=true,width=4.943333in,height=0.990000in]{fig_dimer_error_mag-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970498in}{0.576495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970498in,y=0.479273in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754020in}{0.576495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754020in,y=0.479273in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537542in}{0.576495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537542in,y=0.479273in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321064in}{0.576495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.321064in,y=0.479273in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104585in}{0.576495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.104585in,y=0.479273in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888107in}{0.576495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.888107in,y=0.479273in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{0.576495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=0.479273in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125183in,y=0.170270in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont two-body force magnitude [\si{\kT\per\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.260896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383160in,y=0.221361in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.576495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=0.536960in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.892095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=0.852560in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.071536in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{1.081455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627869in}{0.576495in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.576495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.815666in,y=0.921673in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont MSCG/FM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.788473in,y=0.778479in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont (dimer MF)}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/dimer/fig_dimercf_coretrans_cutline22.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.576795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.107058in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.107058in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.505259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723422in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548123in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548123in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372824in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372824in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197525in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197525in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022226in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022226in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846928in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.846928in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.234167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=2.194632in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.551940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449160in,y=2.512405in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.869713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449160in,y=2.830178in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.187486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449160in,y=3.147951in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.505259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449160in,y=3.465724in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393604in,y=2.806158in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM force [\si{\kT\per\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.107058in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.358182in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{1.383183in}{3.389165in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{2.807897in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{2.433465in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{2.371488in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{2.320952in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{2.282325in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{2.256089in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{2.241387in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{2.235430in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{2.234186in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.908880in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.991350in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{3.939756in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.234167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.107058in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.158824,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509467in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{3.033480in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{2.444461in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{2.376276in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{2.323145in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{2.283289in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{2.255306in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{2.236285in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{2.222533in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{2.211706in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{2.203816in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{2.199757in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{2.198565in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{2.197718in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{2.197101in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{2.196970in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{2.197415in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.198389in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{2.199772in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{2.201417in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{2.203184in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{2.204965in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{2.206684in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{2.208305in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{2.209827in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{2.211272in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{2.212672in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{2.214055in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{2.215427in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{2.216773in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{2.218057in}}%
\pgfpathlineto{\pgfqpoint{2.908880in}{2.219239in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{2.220285in}}%
\pgfpathlineto{\pgfqpoint{2.991350in}{2.221182in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{2.221940in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{2.223192in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.224392in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{2.225751in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{2.227180in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{2.228316in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{2.229168in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.229741in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{2.230183in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{2.230601in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{2.231056in}}%
\pgfpathlineto{\pgfqpoint{3.939756in}{2.231532in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{2.231922in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{2.232381in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{2.232766in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{2.233219in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{2.233485in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{2.233555in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{2.233669in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{2.233855in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{2.233992in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{2.234097in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.234240in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.234242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.107058in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455137in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{2.983367in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{2.445023in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{2.375147in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{2.322812in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{2.284196in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{2.256070in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{2.235840in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{2.221508in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{2.211566in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{2.204880in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{2.200593in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{2.198054in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{2.196783in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{2.196432in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{2.196756in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{2.197577in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.198752in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{2.200163in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{2.201711in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{2.203323in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{2.204953in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{2.206575in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{2.208178in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{2.209754in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{2.211291in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{2.212774in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{2.214187in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{2.215519in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{2.216765in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{2.217926in}}%
\pgfpathlineto{\pgfqpoint{2.908880in}{2.219010in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{2.220022in}}%
\pgfpathlineto{\pgfqpoint{2.991350in}{2.220968in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{2.221851in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{2.223437in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.224815in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{2.226055in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{2.227208in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{2.228153in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{2.229013in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.229716in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{2.230257in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{2.230660in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{2.231016in}}%
\pgfpathlineto{\pgfqpoint{3.939756in}{2.231410in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{2.231809in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{2.232493in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{2.232941in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{2.233221in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{2.233422in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{2.233585in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{2.233737in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{2.233867in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{2.233956in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{2.234045in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.234176in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.234179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.196427in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.505259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.107058in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.107058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.107058in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.490690in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{2.983516in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{2.442420in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{2.373326in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{2.321368in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{2.283399in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{2.255634in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{2.235744in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{2.221400in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{2.211373in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{2.204733in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{2.200426in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{2.197852in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{2.196711in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{2.196427in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{2.196842in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{2.197821in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.198901in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{2.200286in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{2.201861in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{2.203490in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{2.205076in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{2.206721in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{2.208353in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{2.209979in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{2.211483in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{2.212774in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{2.214331in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{2.215622in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{2.216767in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{2.217854in}}%
\pgfpathlineto{\pgfqpoint{2.908880in}{2.218974in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{2.219923in}}%
\pgfpathlineto{\pgfqpoint{2.991350in}{2.220914in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{2.221885in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{2.223490in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.224920in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{2.226110in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{2.227163in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{2.228064in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{2.228885in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.229629in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{2.230121in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{2.230626in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{2.231123in}}%
\pgfpathlineto{\pgfqpoint{3.939756in}{2.231579in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{2.231760in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{2.232454in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{2.232855in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{2.233163in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{2.233347in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{2.233501in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{2.233720in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{2.233745in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{2.233825in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{2.233866in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.233961in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.233962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.094049in}{3.329482in}}%
\pgfpathlineto{\pgfqpoint{3.344049in}{3.329482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.444049in,y=3.285732in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont MF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.094049in}{3.152041in}}%
\pgfpathlineto{\pgfqpoint{3.344049in}{3.152041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.444049in,y=3.108291in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont core}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.158824,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912745in}{3.329482in}}%
\pgfpathlineto{\pgfqpoint{4.162745in}{3.329482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.262745in,y=3.285732in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont core+transfer (\(\displaystyle \theta=2\) \AA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912745in}{3.145098in}}%
\pgfpathlineto{\pgfqpoint{4.162745in}{3.145098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.262745in,y=3.101348in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont no core}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.827417in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.827417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723422in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548123in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548123in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548123in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372824in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372824in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372824in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197525in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197525in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197525in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022226in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{4.022226in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022226in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022226in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846928in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846928in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.846928in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197525in,y=0.175768in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM separation [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436046in,y=0.389680in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.778766in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.778766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.778766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436046in,y=0.739231in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.128316in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.128316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.128316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.088781in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.477867in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.477867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.477867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.438332in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.827417in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.827417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.787882in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380490in,y=1.128316in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont deviation from MF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.158824,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713063in}{1.577287in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.777186in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.519237in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.104221in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.056256in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.247428in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.377543in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.201548in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{0.926549in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{0.981171in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.285302in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.349761in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.276436in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.156532in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.038982in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.015714in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.015361in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.030577in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.061059in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.103834in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{1.120140in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.117902in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.094850in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.081897in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.105976in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{1.067451in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.085333in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.129604in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.172959in}}%
\pgfpathlineto{\pgfqpoint{2.908880in}{1.186496in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.207861in}}%
\pgfpathlineto{\pgfqpoint{2.991350in}{1.187243in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.140553in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.062772in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.012117in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{1.049303in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.132010in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.183829in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.190714in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.153092in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.141913in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{1.122942in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.113526in}}%
\pgfpathlineto{\pgfqpoint{3.939756in}{1.118008in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{1.164074in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.112421in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.108630in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.140720in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.158589in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.140050in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.117004in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.152580in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.165062in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{1.179225in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.189592in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.189844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.158824,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.713063in}{1.451527in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.325021in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.299140in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.239101in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.200861in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.153926in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.170160in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.166459in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.143659in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.166706in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.165117in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.158807in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.152862in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.148202in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.134653in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.146849in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.150772in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.161364in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.148318in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.141022in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{1.137793in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.136766in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.154454in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.176083in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.159601in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.179135in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.176771in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.159795in}}%
\pgfpathlineto{\pgfqpoint{2.908880in}{1.153662in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.163958in}}%
\pgfpathlineto{\pgfqpoint{2.991350in}{1.151184in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.132224in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.139421in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.133615in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{1.151271in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.150570in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.143932in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.158373in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.146805in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.144194in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{1.141690in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.138887in}}%
\pgfpathlineto{\pgfqpoint{3.939756in}{1.143016in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{1.150585in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.154734in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.161723in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.148350in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.154298in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.153842in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.129274in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.135139in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.142081in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{1.130811in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.144413in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.144286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.158824,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.797900in}{1.830751in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.535909in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.341579in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.285702in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.302252in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.236694in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.239226in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.273583in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.272101in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.235342in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.194207in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.156656in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.208438in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.251803in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.248344in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.224464in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.176319in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.166862in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{1.146390in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.149514in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.204567in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.210967in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.185014in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{1.200415in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.225661in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.224093in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.204644in}}%
\pgfpathlineto{\pgfqpoint{2.908880in}{1.185350in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.194731in}}%
\pgfpathlineto{\pgfqpoint{2.991350in}{1.175817in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.177821in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.160887in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.196318in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{1.180809in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.181814in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.178595in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.182083in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.171357in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.175959in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{1.150665in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.140066in}}%
\pgfpathlineto{\pgfqpoint{3.939756in}{1.147578in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{1.155895in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.148199in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.147567in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.142592in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.157723in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.158137in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.145085in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.155179in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.147895in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{1.137552in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.141194in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.141061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548123in}{1.095597in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{1.700890in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.528900in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.445988in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.303803in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.224272in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.149526in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.152048in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.170676in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.160615in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.165117in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.172830in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.144065in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.129253in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.109428in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.074631in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.095485in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.101226in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.091569in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.101089in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{1.096044in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.089821in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.078725in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.086129in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.128404in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{1.096653in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.105685in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.127959in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.144240in}}%
\pgfpathlineto{\pgfqpoint{2.908880in}{1.136059in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.149917in}}%
\pgfpathlineto{\pgfqpoint{2.991350in}{1.140140in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.120801in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.116721in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{1.116123in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.138173in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.147953in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.147537in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.158297in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{1.135826in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.104688in}}%
\pgfpathlineto{\pgfqpoint{3.939756in}{1.091016in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{1.139094in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.137086in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.147140in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.141101in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.144818in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.146668in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.131948in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.155097in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.157251in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{1.167889in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.175659in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.175955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.659129in}{1.830751in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{1.463755in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.320514in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.293388in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.232592in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.194367in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.153975in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.163446in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.166444in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.135616in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.162135in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.182694in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.136892in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.143231in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.147639in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.140380in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.141495in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.167920in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.139116in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.135533in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.155211in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{1.137502in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.135123in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.145412in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.163747in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.142142in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{1.133148in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.164297in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.164290in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.151308in}}%
\pgfpathlineto{\pgfqpoint{2.908880in}{1.150713in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.163388in}}%
\pgfpathlineto{\pgfqpoint{2.991350in}{1.154193in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.137193in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.144729in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.135103in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{1.150062in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.149820in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.140919in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.155481in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.144879in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.146146in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{1.139659in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.139958in}}%
\pgfpathlineto{\pgfqpoint{3.939756in}{1.143548in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{1.149279in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.152963in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.162748in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.146269in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.154578in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.153076in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.131513in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.133906in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.141727in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{1.129737in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.144618in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.144485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.792474in}{1.830751in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.821802in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.642523in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.420451in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.231509in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.185384in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.236577in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.182254in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.176761in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.234115in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.153337in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.161403in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.170539in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.166876in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.182135in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.193953in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.184661in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.165010in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.185488in}}%
\pgfpathlineto{\pgfqpoint{2.537764in}{1.159989in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.156045in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.201683in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.169745in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{1.199564in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.213488in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.222471in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.207870in}}%
\pgfpathlineto{\pgfqpoint{2.908880in}{1.189809in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.202854in}}%
\pgfpathlineto{\pgfqpoint{2.991350in}{1.194393in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.187290in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.167070in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.185659in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{1.167040in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.171725in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.173509in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.178049in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.167315in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.168253in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{1.155184in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.141534in}}%
\pgfpathlineto{\pgfqpoint{3.939756in}{1.150340in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{1.154815in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.137647in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.152643in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.143260in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.158033in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.160652in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.146197in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.149466in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.144479in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{1.134871in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.142572in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.142394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.827417in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/dimer/fig_dimercf_coretrans_cutline9.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.576795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.107058in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.107058in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.505259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723422in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548123in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548123in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372824in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372824in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197525in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197525in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022226in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022226in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846928in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.846928in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.234167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=2.194632in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.551940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449160in,y=2.512405in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.869713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449160in,y=2.830178in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.187486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449160in,y=3.147951in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.505259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449160in,y=3.465724in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393604in,y=2.806158in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM force [\si{\kT\per\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.107058in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.175633in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{1.218243in}{3.341160in}}%
\pgfpathlineto{\pgfqpoint{1.383183in}{2.828232in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{2.473831in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{2.411330in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{2.359287in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{2.318220in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{2.288436in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{2.269208in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{2.258298in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{2.252349in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{2.248220in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{2.244571in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{2.241280in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{2.238437in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{2.236247in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{2.234872in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{2.234273in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{5.506689in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.234167in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.234167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.107058in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.158824,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336128in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{1.383183in}{3.050843in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{2.483013in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{2.410510in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{2.353079in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{2.309013in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{2.276749in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{2.253382in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{2.235516in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{2.221133in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{2.210367in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{2.203984in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{2.200908in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{2.198663in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{2.196815in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{2.195642in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{2.195302in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{2.195774in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{2.196895in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{2.198424in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{2.200126in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.201839in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{2.203482in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{2.205044in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{2.206549in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{2.208020in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{2.209470in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{2.210894in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{2.212285in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{2.213639in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{2.214959in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{2.216249in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{2.217510in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{2.218730in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{2.219888in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{2.221911in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{2.223454in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{2.224627in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.225692in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{2.226827in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{2.227924in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{2.228850in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{2.229565in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.230072in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{2.230478in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{2.230891in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{2.231266in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{2.231994in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{2.232407in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{2.232763in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{2.233183in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{2.233392in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{2.233462in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{2.233600in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{2.233780in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{2.233847in}}%
\pgfpathlineto{\pgfqpoint{5.506689in}{2.233845in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.233907in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.233910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.107058in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331354in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{1.383183in}{3.047199in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{2.482932in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{2.410353in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{2.352982in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{2.309008in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{2.276784in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{2.253387in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{2.235466in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{2.221065in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{2.210334in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{2.204009in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{2.200981in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{2.198772in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{2.196948in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{2.195775in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{2.195398in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{2.195828in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{2.196951in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{2.198522in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{2.200225in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.201796in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{2.203160in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{2.204440in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{2.205822in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{2.207373in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{2.209002in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{2.210578in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{2.212084in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{2.213632in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{2.215319in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{2.217073in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{2.218662in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{2.219871in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{2.220687in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{2.221965in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{2.223402in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{2.224094in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.224865in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{2.226935in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{2.228533in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{2.228734in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{2.229167in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.230208in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{2.230883in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{2.231098in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{2.231131in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{2.231577in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{2.232431in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{2.233025in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{2.233172in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{2.233275in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{2.233383in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{2.233839in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{2.233696in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{2.233810in}}%
\pgfpathlineto{\pgfqpoint{5.506689in}{2.233906in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.233906in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.233909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.107058in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332865in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{1.383183in}{3.052459in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{2.483577in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{2.410268in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{2.352786in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{2.309061in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{2.277144in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{2.253895in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{2.235880in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{2.221209in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{2.210221in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{2.203842in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{2.201027in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{2.199190in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{2.197696in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{2.196638in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{2.196084in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{2.196067in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{2.196584in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{2.197593in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{2.199022in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.200772in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{2.202728in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{2.204769in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{2.206782in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{2.208674in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{2.210383in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{2.211879in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{2.213169in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{2.214285in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{2.215282in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{2.216215in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{2.217138in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{2.218085in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{2.219072in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{2.221118in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{2.223057in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{2.224666in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.225943in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{2.227095in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{2.228232in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{2.229274in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{2.229988in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.230233in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{2.230271in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{2.230544in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{2.231153in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{2.232264in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{2.232220in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{2.232693in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{2.233221in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{2.233549in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{2.233545in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{2.233648in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{2.233825in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{2.233662in}}%
\pgfpathlineto{\pgfqpoint{5.506689in}{2.233860in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.233905in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.233906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.107058in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.901235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334023in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{1.383183in}{3.048019in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{2.483085in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{2.410968in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{2.354060in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{2.310363in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{2.278109in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{2.254375in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{2.235914in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{2.220967in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{2.209924in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{2.203700in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{2.201189in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{2.199718in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{2.198563in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{2.197739in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{2.197259in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{2.197128in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{2.197342in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{2.197886in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{2.198737in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.199862in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{2.201223in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{2.202775in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{2.204474in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{2.206274in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{2.208129in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{2.209999in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{2.211846in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{2.213637in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{2.215345in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{2.216947in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{2.218426in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{2.219770in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{2.220970in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{2.222937in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{2.224359in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{2.225336in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.226015in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{2.226568in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{2.227096in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{2.227740in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{2.228598in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.229596in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{2.230596in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{2.231446in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{2.231982in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{2.232305in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{2.232323in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{2.232837in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{2.233400in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{2.233160in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{2.232656in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{2.233068in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{2.234239in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{2.234801in}}%
\pgfpathlineto{\pgfqpoint{5.506689in}{2.234285in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.233671in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.233672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.107058in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053303in}{2.579222in}}%
\pgfpathlineto{\pgfqpoint{1.218243in}{3.358956in}}%
\pgfpathlineto{\pgfqpoint{1.383183in}{2.973409in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{2.482568in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{2.409491in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{2.353033in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{2.309920in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{2.277290in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{2.252810in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{2.234616in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{2.221247in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{2.211586in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{2.204799in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{2.200264in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{2.197489in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{2.196055in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{2.195598in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{2.195816in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{2.196485in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{2.197462in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{2.198665in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{2.200046in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.201562in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{2.203167in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{2.204810in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{2.206445in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{2.208040in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{2.209576in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{2.211047in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{2.212455in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{2.213805in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{2.215100in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{2.216344in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{2.217539in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{2.218685in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{2.219778in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{2.221776in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{2.223456in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{2.224786in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.225852in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{2.226819in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{2.227733in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{2.228624in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{2.229475in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.230174in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{2.230691in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{2.231079in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{2.231343in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{2.231924in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{2.232406in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{2.232753in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{2.233105in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{2.233398in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{2.233580in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{2.233666in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{2.233736in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{2.233806in}}%
\pgfpathlineto{\pgfqpoint{5.506689in}{2.233866in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.233934in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.233936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.195302in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.505259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.107058in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.107058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.107058in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.318381in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{1.383183in}{3.031570in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{2.482901in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{2.407086in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{2.350830in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{2.313591in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{2.274720in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{2.251483in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{2.233710in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{2.222016in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{2.211371in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{2.205859in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{2.200566in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{2.198182in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{2.196320in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{2.195502in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{2.195713in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{2.196214in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{2.197385in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{2.198572in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{2.200185in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.201588in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{2.203049in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{2.205109in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{2.206379in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{2.207995in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{2.209526in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{2.211063in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{2.212490in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{2.213734in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{2.215209in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{2.216427in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{2.217647in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{2.218820in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{2.219702in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{2.221461in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{2.223183in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{2.224609in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.225750in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{2.226882in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{2.227860in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{2.228732in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{2.229474in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{2.229943in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{2.230439in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{2.230837in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{2.231336in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{2.231979in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{2.232430in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{2.232899in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{2.233118in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{2.233240in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{2.233488in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{2.233574in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{2.233748in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{2.233885in}}%
\pgfpathlineto{\pgfqpoint{5.506689in}{2.233898in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.233887in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.233888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.161580in}{3.329482in}}%
\pgfpathlineto{\pgfqpoint{2.411580in}{3.329482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.511580in,y=3.285732in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont MF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.161580in}{3.152041in}}%
\pgfpathlineto{\pgfqpoint{2.411580in}{3.152041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.511580in,y=3.108291in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont core}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.158824,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161580in}{2.958214in}}%
\pgfpathlineto{\pgfqpoint{2.411580in}{2.958214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.511580in,y=2.914464in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont core+transfer (\(\displaystyle \theta=2\) \AA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161580in}{2.757444in}}%
\pgfpathlineto{\pgfqpoint{2.411580in}{2.757444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.511580in,y=2.713694in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont no transfer (\(\displaystyle \theta=0.5\) \AA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057964in}{3.329482in}}%
\pgfpathlineto{\pgfqpoint{4.307964in}{3.329482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.407964in,y=3.285732in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont no transfer (\(\displaystyle \theta=1\) \AA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.901235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057964in}{3.128712in}}%
\pgfpathlineto{\pgfqpoint{4.307964in}{3.128712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.407964in,y=3.084962in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont no transfer (\(\displaystyle \theta=2\) \AA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057964in}{2.944328in}}%
\pgfpathlineto{\pgfqpoint{4.307964in}{2.944328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.407964in,y=2.900578in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont no core}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.827417in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.827417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723422in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548123in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548123in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548123in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372824in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372824in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372824in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197525in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197525in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197525in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022226in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{4.022226in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022226in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022226in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846928in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846928in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.846928in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197525in,y=0.175768in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM separation [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436046in,y=0.389680in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.778766in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.778766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.778766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436046in,y=0.739231in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.128316in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.128316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.128316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.088781in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.477867in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.477867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.477867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.438332in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.827417in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.827417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.787882in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380490in,y=1.128316in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont deviation from MF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.158824,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548123in}{1.153148in}}%
\pgfpathlineto{\pgfqpoint{1.586478in}{1.830751in}}%
\pgfpathmoveto{\pgfqpoint{1.597469in}{1.830751in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{1.622943in}}%
\pgfpathlineto{\pgfqpoint{1.663463in}{0.425882in}}%
\pgfpathmoveto{\pgfqpoint{1.680473in}{0.425882in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{1.574563in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.545993in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.525673in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{0.933977in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{0.907253in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{0.715878in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.203394in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.234178in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.237023in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.159252in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.037783in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.031640in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.020545in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.095725in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.115425in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.183484in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.223521in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.114072in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.165756in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.115853in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.091123in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.083181in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.107508in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.073251in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{1.089303in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.098222in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.108699in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.169200in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.227306in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.188002in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.132202in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.115439in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{1.116224in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.142524in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.154112in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.148355in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.156578in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.136871in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{1.140079in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.112819in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{1.131538in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.123068in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.098422in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.142808in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.161800in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.122645in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.134130in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.135384in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.119995in}}%
\pgfpathlineto{\pgfqpoint{5.506689in}{1.116673in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.132658in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.133014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.158824,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.548123in}{1.211059in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.427881in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{1.420360in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{1.652226in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{1.465053in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.286038in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.257025in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.245988in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.229764in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.195104in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.189579in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.256899in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.211574in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.174474in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.165533in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.200016in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.189719in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.154251in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.130758in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.156407in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.155290in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.183939in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.154282in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.151583in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.161061in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.169053in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.162948in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.164433in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.160741in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{1.155494in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.156037in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.154049in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.141281in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.167611in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.146789in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.141358in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.140559in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{1.155260in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.162369in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.142262in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.159626in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.150932in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.143586in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{1.147112in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{1.142552in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.137728in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.140777in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.143923in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.139422in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.136989in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.150864in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.134929in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.133075in}}%
\pgfpathlineto{\pgfqpoint{5.506689in}{1.141853in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.130418in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.130684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.158824,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.548123in}{1.326390in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.789913in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{1.741716in}}%
\pgfpathlineto{\pgfqpoint{1.637618in}{1.830751in}}%
\pgfpathmoveto{\pgfqpoint{1.718925in}{1.830751in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.530141in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.446542in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.373028in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.364223in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.329519in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.263011in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.382598in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.298990in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.240109in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.253940in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.287468in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.248509in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.181042in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.145590in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.170092in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.177733in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.186549in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.189225in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.194149in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.213559in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.242111in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.258882in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.233864in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.210049in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{1.184390in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.188591in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.172583in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.171345in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.175329in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.152684in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.147520in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.149819in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{1.171149in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.149584in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.146558in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.149983in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.158642in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.161104in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{1.154251in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.153149in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{1.135743in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.162979in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.153336in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.146265in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.149156in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.142494in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.159627in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.140830in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.140466in}}%
\pgfpathlineto{\pgfqpoint{5.506689in}{1.147709in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.147677in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.147962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548123in}{1.135260in}}%
\pgfpathlineto{\pgfqpoint{1.588417in}{1.830751in}}%
\pgfpathmoveto{\pgfqpoint{1.592089in}{1.830751in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{1.601706in}}%
\pgfpathlineto{\pgfqpoint{1.663317in}{0.425882in}}%
\pgfpathmoveto{\pgfqpoint{1.680452in}{0.425882in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{1.582333in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.547044in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.514641in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{0.919077in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{0.900200in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{0.721428in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.219465in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.257996in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.266334in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.188452in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.058987in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.043512in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.032709in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.117470in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.137223in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.174115in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.152606in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{0.981155in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.005842in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.013017in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.021733in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.039074in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.105960in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.152359in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{1.270476in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.351709in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.359719in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.344959in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.239162in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.014959in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{0.933536in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{1.139894in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.276458in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.128640in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.060777in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.186609in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.225822in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{1.185633in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.083087in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{1.039894in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.128565in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.156038in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.140317in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.136174in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.105260in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.186633in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.116950in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.111791in}}%
\pgfpathlineto{\pgfqpoint{5.506689in}{1.130089in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.132416in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.132779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.548123in}{1.182175in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.430055in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{1.406630in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{1.671679in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{1.446879in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.269101in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.231643in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.251002in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.226704in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.215505in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.176751in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.242445in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.198004in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.162395in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.150266in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.171706in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.162520in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.165300in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.186309in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.198528in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.175548in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.166636in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.155758in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.158658in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.174922in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.157605in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.140835in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.137635in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.151268in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{1.131162in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.142776in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.144694in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.151457in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.159501in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.139551in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.133814in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.136581in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{1.154353in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.152325in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.164549in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.156562in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.162826in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{1.142727in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.146505in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{1.141258in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.131033in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.132488in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.144100in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.140888in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.136290in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.152139in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.135135in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.133121in}}%
\pgfpathlineto{\pgfqpoint{5.506689in}{1.140521in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.132625in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.132846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.548123in}{1.264195in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.794024in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{1.714840in}}%
\pgfpathlineto{\pgfqpoint{1.638742in}{1.830751in}}%
\pgfpathmoveto{\pgfqpoint{1.714383in}{1.830751in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.385519in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.407957in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.347497in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.385437in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.243607in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.364158in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.276404in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.203582in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.216506in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.240220in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.221234in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.259692in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.288926in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.288106in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.245388in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.173091in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.200881in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.257500in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.237945in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.203713in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.165795in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.165595in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.168630in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{1.170664in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.151457in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.182445in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.221506in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.220553in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.165590in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.155925in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.187865in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{1.215307in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.161028in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.241757in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.339352in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.293330in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.192839in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{1.135350in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.151845in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{1.157546in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.158478in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.170440in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.144831in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.143030in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.132311in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.161163in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.142793in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.138932in}}%
\pgfpathlineto{\pgfqpoint{5.506689in}{1.141681in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.149588in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.149617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548123in}{1.277106in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.828389in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{1.558647in}}%
\pgfpathlineto{\pgfqpoint{1.663325in}{0.425882in}}%
\pgfpathmoveto{\pgfqpoint{1.679760in}{0.425882in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{1.661459in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.658875in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.605662in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{0.950773in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{0.875190in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{0.684550in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.229549in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.349989in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.430892in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.378302in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.209964in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.096082in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{0.951967in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{0.912970in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{0.872446in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{0.948788in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.057632in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.053419in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.216980in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.277780in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.316783in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.307923in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.277622in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.249704in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.144226in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{1.081765in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.016301in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{0.966809in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{0.989753in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.052903in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.100623in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.140890in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.170831in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{1.175082in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.210225in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.247503in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.241571in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.192138in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.091184in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{1.063932in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.087970in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{1.191022in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.082038in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.083030in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.151100in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.196397in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.140784in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.144690in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.145427in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.079163in}}%
\pgfpathlineto{\pgfqpoint{5.506689in}{1.120016in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.132071in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.132219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.548123in}{1.203055in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.469944in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{1.458781in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{1.479387in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.300918in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.264691in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.173771in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.328601in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.217247in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.139853in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.247867in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.245483in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.182312in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.151359in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.169101in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.195443in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.194560in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.191701in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.211268in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.199420in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.176341in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.195940in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.204895in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.181174in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.191531in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.187562in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.162202in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.138634in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{1.140146in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.163795in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.153845in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.189583in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.164537in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.129282in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.140857in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{1.148597in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.161210in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.147376in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.173483in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.171879in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.157481in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{1.137860in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.147814in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{1.158115in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.137256in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.134317in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.145115in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.135325in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.140354in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.147702in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.135069in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.132014in}}%
\pgfpathlineto{\pgfqpoint{5.506689in}{1.142517in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.131096in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.131348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.548123in}{1.359787in}}%
\pgfpathlineto{\pgfqpoint{1.588382in}{1.830751in}}%
\pgfpathmoveto{\pgfqpoint{1.600142in}{1.830751in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{1.798493in}}%
\pgfpathlineto{\pgfqpoint{1.633563in}{1.830751in}}%
\pgfpathmoveto{\pgfqpoint{1.721664in}{1.830751in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.555157in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.456930in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.270638in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.553804in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.368978in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.147222in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.377442in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.248179in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.161441in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.224937in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.270913in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.290200in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.297211in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.320629in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.326364in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.289550in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.317482in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.298656in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.313162in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.287768in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.275405in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.234704in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.211601in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{1.187943in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.185466in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.207272in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.228604in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.211620in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.202104in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.175575in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.156131in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{1.154017in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.142400in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.156220in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.188742in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.213772in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.201874in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{1.170574in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.150408in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{1.182577in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.151099in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.168912in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.163947in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.141570in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.150195in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.155066in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.144950in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.138543in}}%
\pgfpathlineto{\pgfqpoint{5.506689in}{1.151138in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.144591in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.144744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.901235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548123in}{1.168964in}}%
\pgfpathlineto{\pgfqpoint{1.581674in}{1.830751in}}%
\pgfpathmoveto{\pgfqpoint{1.630832in}{1.830751in}}%
\pgfpathlineto{\pgfqpoint{1.671601in}{0.425882in}}%
\pgfpathmoveto{\pgfqpoint{1.672051in}{0.425882in}}%
\pgfpathlineto{\pgfqpoint{1.711844in}{1.830751in}}%
\pgfpathmoveto{\pgfqpoint{1.729285in}{1.830751in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.764374in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.613271in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{0.897526in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{0.809977in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{0.653434in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.265205in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.621633in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.620543in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.468501in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.329511in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.118827in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{0.977550in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{0.809816in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{0.748655in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{0.726545in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{0.614898in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{0.709316in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{0.749592in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{0.820849in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{0.894196in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{0.986564in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.107082in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.158224in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{1.242851in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.299762in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.337350in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.407268in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.452961in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.387126in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.288275in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.186656in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{1.059175in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{0.960419in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{0.910067in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{0.935640in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.051915in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.162781in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{1.262190in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.270310in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{1.199966in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.104805in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.114587in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.190487in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.110819in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{0.945287in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.017114in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.236538in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.329734in}}%
\pgfpathlineto{\pgfqpoint{5.506689in}{1.213531in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.080626in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.080640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.901235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.548123in}{1.494481in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.664885in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{1.549787in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{1.598777in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{1.485991in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.296267in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.254971in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.192137in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.356592in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.236955in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.141545in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.292673in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.320851in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.274115in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.259121in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.193916in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.155374in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.164446in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.188491in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.223243in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.241936in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.208728in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.231725in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.209775in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.212188in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.185690in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.163994in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.160753in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.169994in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{1.200314in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.214308in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.222924in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.247038in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.233066in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.231596in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.217913in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.192514in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{1.174774in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.165767in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.145737in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.154196in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.153696in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.148695in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{1.168892in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.167096in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{1.157701in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.147450in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.146971in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.150376in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.166293in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.147697in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.162223in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.140442in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.142761in}}%
\pgfpathlineto{\pgfqpoint{5.506689in}{1.146409in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.130482in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.130747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.901235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.548123in}{1.797217in}}%
\pgfpathlineto{\pgfqpoint{1.551316in}{1.830751in}}%
\pgfpathmoveto{\pgfqpoint{1.722534in}{1.830751in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.537620in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.419753in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.327379in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.607281in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.419387in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.188694in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.474957in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.542350in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.451390in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.386109in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.304476in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.260033in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.263918in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.328544in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.404121in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.462616in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.450066in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.450239in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.444311in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.380338in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.351010in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.315431in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.287116in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.319718in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{1.361188in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.378931in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.434248in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.450683in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.499787in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.451624in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.383291in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.294537in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{1.216050in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.182075in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.209456in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.230677in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.256409in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.268293in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{1.262007in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.261514in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{1.229734in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.180634in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.183182in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.190855in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.246624in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.239330in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.223142in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.186745in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.174893in}}%
\pgfpathlineto{\pgfqpoint{5.506689in}{1.168399in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.157622in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.157415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548123in}{1.055060in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.657419in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{1.612897in}}%
\pgfpathlineto{\pgfqpoint{1.668469in}{0.425882in}}%
\pgfpathmoveto{\pgfqpoint{1.674990in}{0.425882in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{1.693708in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.420077in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.327644in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{0.959184in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.175541in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{0.895198in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.061773in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{0.975738in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.069867in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.149435in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.150911in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.187979in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.145219in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.148881in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.097628in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.122464in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.154144in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.062474in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.142986in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.138240in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.139166in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.124781in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.120632in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.143981in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.104304in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{1.110135in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.104531in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.098600in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.144919in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.197593in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.188389in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.167151in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.150657in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{1.114382in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.100455in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.104422in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.128654in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.179127in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.183711in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{1.181513in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.129732in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{1.116088in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.122970in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.096169in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.125646in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.163127in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.148591in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.148559in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.125780in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.110939in}}%
\pgfpathlineto{\pgfqpoint{5.506689in}{1.121413in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.138557in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.138754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.548123in}{1.242658in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.421585in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{1.418763in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{1.659880in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{1.461668in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.287205in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.234952in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.259059in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.188277in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.227704in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.151699in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.172338in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.154515in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.174618in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.148467in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.150864in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.129927in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.130566in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.158498in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.155095in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.156885in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.150402in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.149833in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.150394in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.147104in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.141278in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.144315in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{1.142379in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.154350in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.152475in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.141042in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.165723in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.147783in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.144412in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.139934in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{1.151041in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.154094in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.135637in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.155919in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.150115in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.143211in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{1.148007in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.149919in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{1.143960in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.136803in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.139979in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.146019in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.138846in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.137126in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.149558in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.134227in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.133020in}}%
\pgfpathlineto{\pgfqpoint{5.506689in}{1.141514in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.130430in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.130700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.548123in}{1.408089in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.748071in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{1.735290in}}%
\pgfpathlineto{\pgfqpoint{1.638103in}{1.830751in}}%
\pgfpathmoveto{\pgfqpoint{1.718879in}{1.830751in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.514806in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.385790in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.399595in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.293463in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.371920in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.171010in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.220626in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.178379in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.235615in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.203061in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.216922in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.181041in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.162144in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.148636in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.172664in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.201568in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.166283in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.191073in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.198911in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.193018in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.200065in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.206947in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.186115in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.174734in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{1.173754in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.174190in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.174188in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.170335in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.179893in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.167988in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.159155in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.147391in}}%
\pgfpathlineto{\pgfqpoint{3.279995in}{1.174841in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.158788in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.154208in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.151000in}}%
\pgfpathlineto{\pgfqpoint{3.609876in}{1.156284in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.158195in}}%
\pgfpathlineto{\pgfqpoint{3.774816in}{1.152385in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.154817in}}%
\pgfpathlineto{\pgfqpoint{4.022227in}{1.143155in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.153881in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.157352in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.155135in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.139120in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.138286in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.153952in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.141379in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.142574in}}%
\pgfpathlineto{\pgfqpoint{5.506689in}{1.148004in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.147745in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.148023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.827417in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/dimer/fig_dimercf_cutline.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.576795in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.107058in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.107058in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.505259in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723422in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548123in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548123in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372824in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372824in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197525in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197525in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022226in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022226in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846928in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.846928in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.210628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468831in,y=2.171093in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.469554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=2.430019in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.728481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508173in,y=2.688945in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.987407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508173in,y=2.947872in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.246333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508173in,y=3.206798in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.505259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508173in,y=3.465724in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413275in,y=2.806158in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM force [\si{\kT\per\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.107058in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.528321in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{3.363915in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{3.149978in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{3.002202in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{2.894427in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{2.807082in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{2.733752in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{2.672501in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{2.622654in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{2.582702in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{2.550396in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{2.523741in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{2.501895in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{2.485327in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{2.474934in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{2.470386in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{2.469555in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{3.279996in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{4.022226in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.469554in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.469554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.107058in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512770in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{3.211984in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{2.950956in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{2.753282in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{2.599524in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{2.477576in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{2.385014in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{2.319375in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{2.276247in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{2.249361in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{2.232408in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{2.220809in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{2.212556in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{2.207942in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{2.208233in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{2.213703in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{2.222846in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{2.233254in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{2.244304in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{2.255874in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.267576in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{2.278928in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{2.289553in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{2.299319in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{2.308370in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{2.317031in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{2.325644in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{2.334423in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{2.343365in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{2.352261in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{2.368621in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{2.381536in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{2.391257in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{2.399679in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{2.408317in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.417193in}}%
\pgfpathlineto{\pgfqpoint{3.279996in}{2.425318in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{2.431800in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{2.436523in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{2.440064in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{2.445802in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{2.451104in}}%
\pgfpathlineto{\pgfqpoint{4.022226in}{2.455845in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{2.458809in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{2.460916in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{2.462608in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{2.463756in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{2.464907in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{2.466493in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{2.467618in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{2.467652in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{2.467512in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.468143in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.468161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.107058in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533920in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{3.382575in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{3.094484in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{2.870050in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{2.562473in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{2.459575in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{2.381362in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{2.322848in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{2.279956in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{2.249422in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{2.228671in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{2.215765in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{2.209032in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{2.207289in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{2.209547in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{2.215022in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{2.223089in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{2.233266in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{2.245052in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.258018in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{2.271788in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{2.285958in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{2.300189in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{2.314179in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{2.327669in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{2.340444in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{2.352354in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{2.363287in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{2.373174in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{2.389852in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{2.402741in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{2.412571in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{2.420201in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{2.426385in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.431692in}}%
\pgfpathlineto{\pgfqpoint{3.279996in}{2.436410in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{2.440653in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{2.444400in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{2.447611in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{2.452444in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{2.455877in}}%
\pgfpathlineto{\pgfqpoint{4.022226in}{2.458897in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{2.461660in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{2.463570in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{2.464378in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{2.464713in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{2.465404in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{2.466540in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{2.467511in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{2.467843in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{2.467757in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.467804in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.467811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.207289in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.505259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.107058in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.107058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.107058in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.516176in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{3.216252in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{2.931401in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{2.752609in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{2.600067in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{2.497118in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{2.368075in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{2.326773in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{2.281890in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{2.251562in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{2.225909in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{2.210434in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{2.208980in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{2.207541in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{2.211962in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{2.217707in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{2.224974in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{2.233226in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{2.244707in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{2.254889in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.265938in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{2.276998in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{2.287779in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{2.298221in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{2.308389in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{2.317049in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{2.327538in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{2.336210in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{2.344878in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{2.352666in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{2.367233in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{2.379415in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{2.392914in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{2.401586in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{2.410071in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.417391in}}%
\pgfpathlineto{\pgfqpoint{3.279996in}{2.424061in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{2.430603in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{2.434042in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{2.439467in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{2.446470in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{2.451696in}}%
\pgfpathlineto{\pgfqpoint{4.022226in}{2.455915in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{2.457411in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{2.460508in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{2.463074in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{2.464547in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{2.465428in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{2.466193in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{2.467314in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{2.467351in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{2.467685in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.467111in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.467125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.789114in}{3.345868in}}%
\pgfpathlineto{\pgfqpoint{4.039114in}{3.345868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.139114in,y=3.302118in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont MF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.789114in}{3.168427in}}%
\pgfpathlineto{\pgfqpoint{4.039114in}{3.168427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.139114in,y=3.124677in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont core}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607810in}{3.345868in}}%
\pgfpathlineto{\pgfqpoint{4.857810in}{3.345868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.957810in,y=3.302118in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont dimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607810in}{3.165775in}}%
\pgfpathlineto{\pgfqpoint{4.857810in}{3.165775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.957810in,y=3.122025in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont MSCG/FM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.827417in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.827417in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723422in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548123in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548123in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548123in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372824in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372824in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372824in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197525in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197525in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197525in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022226in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{4.022226in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022226in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022226in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846928in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846928in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.846928in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197525in,y=0.175768in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM separation [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527844in,y=0.389680in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.778766in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.778766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.778766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527844in,y=0.739231in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.128316in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.128316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.128316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=1.088781in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.477867in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.477867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.477867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=1.438332in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.827417in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.827417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=1.787882in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472289in,y=1.128316in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont deviation from MF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383183in}{0.566500in}}%
\pgfpathlineto{\pgfqpoint{1.424418in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{1.465653in}{0.881690in}}%
\pgfpathlineto{\pgfqpoint{1.506888in}{0.887714in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{1.099509in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.260314in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{1.132861in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{1.124652in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{0.996404in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.242658in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.078375in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.090226in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.113456in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.172186in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.198345in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.152455in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.131019in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.103150in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.101288in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.113953in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.128503in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.125597in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.134966in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.139372in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.141347in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.140286in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.135724in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.128188in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.128194in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.115535in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.116254in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.118098in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.125580in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.137687in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.142635in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.117133in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.115449in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.116475in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.126981in}}%
\pgfpathlineto{\pgfqpoint{3.279996in}{1.136800in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.136397in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.145061in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.123808in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.124322in}}%
\pgfpathlineto{\pgfqpoint{4.022226in}{1.127844in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.137750in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.131073in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.125173in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.122978in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.124798in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.130337in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.130370in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.130346in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{1.127152in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.135280in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.135311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383183in}{1.325430in}}%
\pgfpathlineto{\pgfqpoint{1.424418in}{1.167029in}}%
\pgfpathlineto{\pgfqpoint{1.465653in}{1.224194in}}%
\pgfpathlineto{\pgfqpoint{1.506888in}{1.219800in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{1.153278in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.207991in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{1.142894in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{1.149811in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{1.191931in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.184042in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.148809in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.141392in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.146100in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.145906in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.142337in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.141805in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.137557in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.133075in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.135647in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.137160in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.131455in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.129049in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.135143in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.131941in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.138198in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.140148in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.135342in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.136489in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.144663in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.140483in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.133911in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.133964in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.131531in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.131955in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.129893in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.130598in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.133950in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.130478in}}%
\pgfpathlineto{\pgfqpoint{3.279996in}{1.129624in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.134359in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.137313in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.131940in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.134603in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.131254in}}%
\pgfpathlineto{\pgfqpoint{4.022226in}{1.133343in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.130617in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.130117in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.131728in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.136231in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.130589in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.135064in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.131602in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.133973in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{1.129524in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.131709in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.131684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383183in}{1.475372in}}%
\pgfpathlineto{\pgfqpoint{1.424418in}{1.190282in}}%
\pgfpathlineto{\pgfqpoint{1.465653in}{1.293182in}}%
\pgfpathlineto{\pgfqpoint{1.506888in}{1.274619in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{1.189732in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.285883in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{1.167744in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{1.255012in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.240325in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.179111in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.160955in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.158553in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.162937in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.173517in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.168567in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.155655in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.155826in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.145646in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.142488in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.143385in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.144861in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.142245in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.145596in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.146584in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.156631in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.150617in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.156959in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.157875in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.158701in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.153362in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.156966in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.148737in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.141843in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.143265in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.140075in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.135458in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.131921in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.131063in}}%
\pgfpathlineto{\pgfqpoint{3.279996in}{1.131695in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.134139in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.136116in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.132834in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.133270in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.132431in}}%
\pgfpathlineto{\pgfqpoint{4.022226in}{1.133884in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.132737in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.131415in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.132613in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.136303in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.132512in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.135675in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.135091in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.132328in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{1.133107in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.134828in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.134834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383183in}{1.053472in}}%
\pgfpathlineto{\pgfqpoint{1.416599in}{1.830751in}}%
\pgfpathmoveto{\pgfqpoint{1.656823in}{1.830751in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{1.779098in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{1.569463in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.745942in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.496790in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.404781in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.319977in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.287028in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.251413in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.174119in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.138378in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.096777in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.073235in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.061142in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.059890in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.051085in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.061917in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.074857in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.093152in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.116024in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.141596in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.167394in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.215430in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.237283in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.252577in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.266748in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.280997in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.285766in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.261002in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.253970in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.238438in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.224848in}}%
\pgfpathlineto{\pgfqpoint{3.279996in}{1.211673in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.196156in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.198233in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.183285in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.168639in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.156543in}}%
\pgfpathlineto{\pgfqpoint{4.022226in}{1.148446in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.156994in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.148985in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.137123in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.129441in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.128154in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.130656in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.129645in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.131637in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{1.128806in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.132993in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.132948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383183in}{1.414219in}}%
\pgfpathlineto{\pgfqpoint{1.424418in}{1.334256in}}%
\pgfpathlineto{\pgfqpoint{1.465653in}{1.324558in}}%
\pgfpathlineto{\pgfqpoint{1.506888in}{1.319821in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{1.300900in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.285952in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{1.318132in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{1.323221in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{1.348987in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.243914in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.282168in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.289114in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.291529in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.285291in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.281673in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.296053in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.298300in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.305466in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.303504in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.301933in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.297494in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.298202in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.286906in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.274968in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.263827in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.255826in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.244004in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.234740in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.225451in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.212853in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.208418in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.207605in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.200854in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.191994in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.179864in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.170981in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.163596in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.164704in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.156585in}}%
\pgfpathlineto{\pgfqpoint{3.279996in}{1.151000in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.142234in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.140080in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.141658in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.140708in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.134773in}}%
\pgfpathlineto{\pgfqpoint{4.022226in}{1.132539in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.133036in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.130189in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.130658in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.134796in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.130424in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.134634in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.134361in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{1.129950in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.131518in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.131499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383183in}{1.692637in}}%
\pgfpathlineto{\pgfqpoint{1.424418in}{1.691673in}}%
\pgfpathlineto{\pgfqpoint{1.465653in}{1.705470in}}%
\pgfpathlineto{\pgfqpoint{1.506888in}{1.674488in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{1.671141in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.642967in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{1.623891in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{1.604867in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{1.621575in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.480443in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.497410in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.490358in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.497441in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.467564in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.466261in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.489909in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.499434in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.518353in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.520896in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.520881in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.519053in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.510018in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.494119in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.476741in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.457657in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.437360in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.418572in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.401729in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.378418in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.368803in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.359897in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.345165in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.337402in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.316920in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.300747in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.279176in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.260001in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.244682in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.229615in}}%
\pgfpathlineto{\pgfqpoint{3.279996in}{1.215682in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.201710in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.199841in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.192535in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.182249in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.169590in}}%
\pgfpathlineto{\pgfqpoint{4.022226in}{1.152450in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.146328in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.144773in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.143079in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.146658in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.141036in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.142898in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.140981in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.139915in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{1.139545in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.135054in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.135092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.827417in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/dimer/fig_distances.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{5.787376in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{5.787376in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.787376in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{5.498007in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{5.498007in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223241in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723060in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222879in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722697in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=4.200347in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.491507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=4.451972in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.743132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=4.703597in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.994757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=4.955222in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{5.246382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=5.206847in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{5.498007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=5.458472in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318569in,y=4.868945in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{4.241293in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{4.259168in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{4.331724in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{4.503884in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{4.756479in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{5.010603in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{5.171356in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{5.172180in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{5.072929in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{4.936753in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{4.775530in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{4.638178in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{4.540339in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{4.461903in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{4.418275in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{4.379703in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{4.354655in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{4.349481in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{4.334194in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{4.323610in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{4.309734in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{4.314085in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{4.310204in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{4.299268in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{4.299033in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{4.294329in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{4.295152in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{4.292565in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{4.290919in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{4.288567in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{4.288684in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{4.287273in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{4.289978in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{4.286920in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{4.281864in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{4.289743in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{4.291389in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{4.284804in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{4.285156in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{4.285392in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{4.285744in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{4.286920in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{4.293623in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{4.291742in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{4.289860in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{4.286568in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{4.291389in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{4.292095in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{4.295387in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{4.294211in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{4.294682in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{4.294917in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{4.300209in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{4.293035in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{4.302561in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{4.302325in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{4.300561in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{4.301267in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{4.304325in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{4.311615in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{4.309028in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{4.310439in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{4.308088in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{4.309264in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{4.315614in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{4.314908in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{4.310792in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{4.316437in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{4.323140in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{4.320905in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{4.320553in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{4.322081in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{4.321964in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{4.324786in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{4.329255in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{4.328784in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{4.340779in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{4.331607in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{4.332312in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{4.333959in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{4.327961in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{4.278218in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{4.250583in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{4.241528in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{4.240000in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{4.239882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{4.240889in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{4.249332in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{4.292723in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{4.399636in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{4.574934in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{4.760801in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{4.931933in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{5.034121in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{5.063197in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{5.013879in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{4.910293in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{4.783307in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{4.657691in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{4.544515in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{4.466232in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{4.405563in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{4.368043in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{4.344782in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{4.334046in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{4.322163in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{4.312909in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{4.307290in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{4.305892in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{4.300104in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{4.297364in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{4.297979in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{4.293842in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{4.292332in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{4.294065in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{4.291158in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{4.290990in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{4.290403in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{4.288837in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{4.289816in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{4.291493in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{4.289312in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{4.292723in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{4.291549in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{4.292220in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{4.290934in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{4.292416in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{4.293562in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{4.295435in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{4.294652in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{4.296386in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{4.296106in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{4.297728in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{4.298371in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{4.300328in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{4.301754in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{4.300328in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{4.305165in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{4.305109in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{4.303459in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{4.303347in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{4.305668in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{4.308799in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{4.311036in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{4.313664in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{4.315817in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{4.313105in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{4.316236in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{4.317047in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{4.317271in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{4.318137in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{4.321185in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{4.322359in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{4.325406in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{4.325099in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{4.328482in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{4.329796in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{4.333095in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{4.332368in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{4.334661in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{4.336897in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{4.339190in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{4.339470in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{4.341874in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{4.343188in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{4.346906in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{4.334828in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{4.285846in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{4.251429in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{4.241084in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{4.239938in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{4.239882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{5.498007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.239882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{4.239978in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{4.241455in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{4.258457in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{4.330633in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{4.505050in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{4.758649in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{5.009348in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{5.156374in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{5.179938in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{5.081323in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{4.930444in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{4.775896in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{4.643950in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{4.541334in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{4.463750in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{4.417793in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{4.382854in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{4.357858in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{4.341598in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{4.331026in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{4.321337in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{4.314400in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{4.310494in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{4.303409in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{4.300936in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{4.297913in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{4.294794in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{4.291570in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{4.291911in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{4.289124in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{4.288058in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{4.287787in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{4.287001in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{4.285280in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{4.286704in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{4.286686in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{4.286608in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{4.285917in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{4.286476in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{4.287717in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{4.287944in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{4.287944in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{4.288600in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{4.289753in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{4.289866in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{4.290959in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{4.290661in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{4.293938in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{4.292785in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{4.293641in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{4.295458in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{4.297057in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{4.298341in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{4.298542in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{4.298228in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{4.301259in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{4.300604in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{4.303295in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{4.304457in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{4.305296in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{4.307332in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{4.306790in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{4.308048in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{4.309516in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{4.313282in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{4.315413in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{4.314942in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{4.315212in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{4.318008in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{4.318200in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{4.321066in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{4.322953in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{4.324587in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{4.324613in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{4.327811in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{4.326902in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{4.328903in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{4.331201in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{4.331743in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{4.334477in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{4.334748in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{4.323320in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{4.281654in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{4.250585in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{4.241472in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{4.239961in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{4.239882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.072933in,y=5.120570in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont COM--COM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.051163in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.051163in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223241in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723060in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222879in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722697in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.561892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436046in,y=3.522357in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.701684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436046in,y=3.662149in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.841476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.801941in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.981268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.941732in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318569in,y=3.736632in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{3.422101in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{3.841342in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{3.841251in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{3.842463in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{3.842991in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{3.839857in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{3.838462in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{3.843219in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{3.862285in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{3.830701in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{3.829817in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{3.850238in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{3.840967in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{3.833459in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{3.840093in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{3.838910in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{3.842144in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{3.837100in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{3.837028in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{3.852425in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{3.845875in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{3.844633in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{3.834995in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{3.846463in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{3.850914in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{3.839159in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{3.843031in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{3.840830in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{3.846451in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{3.842384in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{3.843969in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{3.842183in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{3.842722in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{3.841854in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{3.848001in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{3.841777in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{3.834778in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{3.845830in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{3.849075in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{3.839152in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{3.837919in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{3.837930in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{3.838420in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{3.839144in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{3.846851in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{3.844080in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{3.839950in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{3.835790in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{3.837936in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{3.840517in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{3.843901in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{3.839744in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{3.838177in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{3.836720in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{3.843790in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{3.834264in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{3.843283in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{3.843866in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{3.837679in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{3.837045in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{3.840127in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{3.847426in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{3.844585in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{3.844797in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{3.839492in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{3.835895in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{3.841754in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{3.841429in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{3.835337in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{3.839293in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{3.848336in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{3.841253in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{3.838142in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{3.837996in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{3.837796in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{3.837274in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{3.844743in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{3.841311in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{3.854779in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{3.841287in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{3.838469in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{3.840379in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{3.847921in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{3.836704in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{3.841474in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{3.841554in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{3.841530in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{3.841476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{3.422101in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{3.841342in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{3.840689in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{3.828802in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{3.788823in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{3.695068in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{3.586316in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{3.496271in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{3.529752in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{3.638952in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{3.816301in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{3.957357in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{4.028139in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{4.035027in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{4.003082in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{3.953650in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{3.908752in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{3.873016in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{3.855622in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{3.845897in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{3.845669in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{3.842623in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{3.839405in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{3.837025in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{3.844924in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{3.840320in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{3.840714in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{3.845900in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{3.844631in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{3.842061in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{3.848339in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{3.845781in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{3.845924in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{3.846201in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{3.846417in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{3.845798in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{3.848152in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{3.845233in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{3.850929in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{3.848521in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{3.847730in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{3.845628in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{3.847686in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{3.848368in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{3.849368in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{3.848123in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{3.849014in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{3.849038in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{3.846740in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{3.849235in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{3.850764in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{3.850220in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{3.846019in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{3.850953in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{3.850596in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{3.848742in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{3.844376in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{3.848509in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{3.849120in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{3.850613in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{3.853098in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{3.853261in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{3.850247in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{3.852848in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{3.851936in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{3.847016in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{3.845259in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{3.850147in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{3.851402in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{3.851751in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{3.851057in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{3.851775in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{3.850979in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{3.853292in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{3.852246in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{3.850989in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{3.855358in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{3.855763in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{3.852960in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{3.855547in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{3.853574in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{3.858362in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{3.857459in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{3.847298in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{3.842648in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{3.840937in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{3.841444in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{3.841476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.422101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.051163in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{5.498007in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{5.498007in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922263in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422082in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921900in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421719in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=4.200347in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.491507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=4.451972in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.743132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=4.703597in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.994757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=4.955222in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{5.246382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=5.206847in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{5.498007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=5.458472in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{4.240708in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{4.242713in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{4.250968in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{4.265709in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{4.294131in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{4.339181in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{4.395198in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{4.455579in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{4.512540in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{4.554642in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{4.625990in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{4.683777in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{4.730242in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{4.765267in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{4.819162in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{4.838031in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{4.825648in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{4.784372in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{4.728355in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{4.656063in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{4.588370in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{4.521149in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{4.469259in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{4.431403in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{4.388358in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{4.366069in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{4.349205in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{4.327623in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{4.322788in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{4.311467in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{4.305924in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{4.298848in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{4.296018in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{4.296253in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{4.288706in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{4.294838in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{4.290003in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{4.296253in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{4.294131in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{4.291536in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{4.292244in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{4.291890in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{4.295664in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{4.292008in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{4.291536in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{4.295900in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{4.293895in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{4.299673in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{4.297315in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{4.302268in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{4.300617in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{4.298494in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{4.300499in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{4.303801in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{4.303093in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{4.308518in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{4.310169in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{4.308165in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{4.310169in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{4.304745in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{4.313471in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{4.315123in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{4.314533in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{4.315240in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{4.318543in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{4.309816in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{4.315712in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{4.316774in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{4.316066in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{4.312882in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{4.309816in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{4.311113in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{4.309934in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{4.304037in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{4.299556in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{4.296961in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{4.297315in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{4.295192in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{4.287409in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{4.284696in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{4.277856in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{4.274790in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{4.269483in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{4.265355in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{4.260520in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{4.257218in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{4.254859in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{4.251557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{4.240219in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{4.242266in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{4.248799in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{4.261614in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{4.283066in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{4.318287in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{4.360630in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{4.409366in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{4.450559in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{4.499520in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{4.543349in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{4.587431in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{4.631961in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{4.666144in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{4.708964in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{4.738828in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{4.744997in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{4.748082in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{4.730892in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{4.691353in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{4.656890in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{4.605069in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{4.552771in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{4.504596in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{4.464244in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{4.425939in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{4.397729in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{4.370024in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{4.350030in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{4.329672in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{4.317361in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{4.308332in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{4.300733in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{4.299639in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{4.299134in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{4.296498in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{4.295096in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{4.294507in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{4.297676in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{4.296414in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{4.297059in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{4.297115in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{4.297732in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{4.297928in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{4.299947in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{4.299835in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{4.301798in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{4.303481in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{4.302948in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{4.304630in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{4.306425in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{4.306089in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{4.307491in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{4.308444in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{4.309510in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{4.312482in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{4.313660in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{4.314613in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{4.316015in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{4.318848in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{4.318399in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{4.318707in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{4.319493in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{4.323362in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{4.323054in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{4.322998in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{4.324512in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{4.321764in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{4.320278in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{4.322100in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{4.319773in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{4.319352in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{4.315342in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{4.312033in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{4.308696in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{4.305303in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{4.300957in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{4.297956in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{4.290329in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{4.286656in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{4.282029in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{4.277178in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{4.268821in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{4.264250in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{4.261054in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{4.257885in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{4.253454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{5.498007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.239882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{4.239891in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{4.239970in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{4.240408in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{4.242493in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{4.249152in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{4.264397in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{4.294406in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{4.339020in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{4.392703in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{4.451853in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{4.510661in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{4.567778in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{4.615083in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{4.667074in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{4.723114in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{4.774685in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{4.820473in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{4.837839in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{4.830663in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{4.793076in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{4.730561in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{4.659224in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{4.587028in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{4.522971in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{4.467519in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{4.425314in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{4.392133in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{4.365586in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{4.345013in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{4.331661in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{4.319631in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{4.310046in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{4.304587in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{4.300776in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{4.296351in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{4.294651in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{4.294336in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{4.292137in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{4.292093in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{4.292075in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{4.291532in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{4.292426in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{4.293249in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{4.292829in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{4.293749in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{4.293530in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{4.294520in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{4.296036in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{4.297157in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{4.297709in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{4.297516in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{4.299181in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{4.301275in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{4.300609in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{4.303413in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{4.302405in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{4.304876in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{4.306865in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{4.308328in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{4.309020in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{4.309099in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{4.310939in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{4.312280in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{4.313515in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{4.315259in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{4.315285in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{4.315592in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{4.316240in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{4.315048in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{4.316599in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{4.315197in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{4.312902in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{4.312262in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{4.310887in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{4.308819in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{4.305113in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{4.302826in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{4.301021in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{4.295633in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{4.291856in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{4.286266in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{4.282849in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{4.278171in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{4.272265in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{4.269996in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{4.265037in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{4.261550in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{4.258360in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{4.255241in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{4.251964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.771955in,y=5.120570in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairCC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.051163in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.051163in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922263in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422082in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921900in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421719in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.561892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135067in,y=3.522357in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.701684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135067in,y=3.662149in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.841476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.801941in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.981268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.941732in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.422101in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{3.841464in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{3.841354in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{3.841892in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{3.841781in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{3.843998in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{3.843298in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{3.841094in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{3.841698in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{3.844941in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{3.846651in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{3.844085in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{3.823230in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{3.856625in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{3.864674in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{3.851376in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{3.828396in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{3.839655in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{3.841743in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{3.834511in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{3.829388in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{3.838411in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{3.837085in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{3.843340in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{3.838945in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{3.843893in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{3.849933in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{3.836232in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{3.842147in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{3.847297in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{3.835869in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{3.845861in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{3.843450in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{3.843333in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{3.838798in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{3.841013in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{3.843701in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{3.833656in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{3.845228in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{3.838573in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{3.847279in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{3.845085in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{3.840240in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{3.840079in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{3.840172in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{3.844136in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{3.839362in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{3.837332in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{3.841287in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{3.836945in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{3.844204in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{3.841196in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{3.845763in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{3.840562in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{3.838538in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{3.837429in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{3.843414in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{3.839000in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{3.843772in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{3.844033in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{3.840287in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{3.842962in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{3.832872in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{3.843131in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{3.843708in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{3.840468in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{3.841414in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{3.845574in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{3.832553in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{3.842398in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{3.841718in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{3.842682in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{3.841448in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{3.838078in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{3.841790in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{3.843024in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{3.839982in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{3.836934in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{3.835837in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{3.843812in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{3.846109in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{3.843062in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{3.844041in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{3.841039in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{3.844982in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{3.840763in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{3.841918in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{3.840046in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{3.839889in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{3.840945in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{3.840910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.422101in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{3.841464in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{3.841354in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{3.841213in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{3.841160in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{3.840986in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{3.837611in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{3.825726in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{3.812679in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{3.796930in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{3.782466in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{3.758001in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{3.746673in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{3.741846in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{3.730860in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{3.714875in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{3.690724in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{3.686601in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{3.703961in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{3.722495in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{3.778984in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{3.841935in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{3.886100in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{3.938507in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{3.955501in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{3.959882in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{3.951590in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{3.941629in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{3.925300in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{3.914692in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{3.894758in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{3.883697in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{3.868734in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{3.859218in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{3.851971in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{3.847561in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{3.848403in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{3.848140in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{3.847534in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{3.845647in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{3.844854in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{3.850009in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{3.847015in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{3.846767in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{3.847429in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{3.847008in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{3.847585in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{3.849014in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{3.846753in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{3.847922in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{3.849492in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{3.849020in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{3.849044in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{3.848629in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{3.849086in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{3.847139in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{3.849863in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{3.847911in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{3.849277in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{3.848881in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{3.849244in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{3.851082in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{3.852460in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{3.849975in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{3.848687in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{3.847356in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{3.852694in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{3.851840in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{3.850862in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{3.854620in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{3.848649in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{3.848532in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{3.854252in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{3.851907in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{3.853234in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{3.850536in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{3.851088in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{3.849629in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{3.847424in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{3.848871in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{3.849948in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{3.847119in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{3.846762in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{3.846834in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{3.848299in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{3.844946in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{3.846732in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{3.845227in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{3.845216in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{3.845147in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{3.843545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.422101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{4.051163in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.233382in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.233382in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223241in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723060in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222879in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722697in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=1.935722in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.226882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=2.187347in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.478507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=2.438972in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.730132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=2.690597in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.981757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=2.942222in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.233382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=3.193847in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318569in,y=2.604319in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{1.975758in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{1.978144in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{1.987897in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{2.010645in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{2.054932in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{2.115572in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{2.184581in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{2.255652in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{2.316881in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{2.352947in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{2.348174in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{2.325456in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{2.278517in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{2.230753in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{2.188559in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{2.145185in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{2.103963in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{2.077119in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{2.053046in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{2.036368in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{2.025879in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{2.018335in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{2.012884in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{2.010321in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{2.008759in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{2.006048in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{2.006196in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{2.004546in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{2.003720in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{2.002807in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{2.003161in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{2.004015in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{2.002866in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{1.999183in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{2.001628in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{1.999419in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{1.999743in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{2.001452in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{2.000479in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{2.000155in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{2.000744in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.999625in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{2.000656in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{2.001894in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{2.001805in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{2.001540in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{2.001599in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{2.002129in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{2.000273in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{2.003485in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{2.002453in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{2.003396in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{2.004280in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{2.003514in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{2.004722in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{2.006962in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{2.006107in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{2.006225in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{2.007227in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{2.007728in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{2.008789in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{2.008906in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{2.008406in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.011293in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{2.013061in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{2.011382in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{2.012619in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{2.012884in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{2.014122in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{2.014623in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{2.012472in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{2.013415in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{2.011912in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{2.014004in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{2.010586in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{2.011735in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{2.011382in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{2.008965in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{2.005577in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{2.006196in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{2.002719in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{2.001481in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{1.997002in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{1.996030in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.993732in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.992082in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{1.988722in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{1.988133in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{1.985953in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{1.985157in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{1.982594in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{1.981238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{1.975278in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{1.975628in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{1.978045in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{1.988409in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{2.014117in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{2.055676in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{2.109539in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{2.166092in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{2.215478in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{2.245741in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{2.259538in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{2.261429in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{2.253645in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{2.237494in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{2.228069in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{2.210636in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{2.192705in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{2.163836in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{2.122453in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{2.084951in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{2.058191in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{2.037591in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{2.025336in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{2.018448in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{2.011770in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{2.010432in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{2.007061in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{2.005835in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{2.005149in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{2.004560in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{2.004532in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{2.003831in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{2.003495in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{2.002234in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{2.004034in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{2.002752in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{2.002731in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{2.002857in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{2.002030in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{2.002983in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{2.003229in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{2.002332in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{2.002864in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{2.002794in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{2.003004in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{2.004427in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{2.004868in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{2.004097in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{2.003880in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{2.004987in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{2.005863in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{2.006059in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{2.006396in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{2.007461in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{2.008021in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{2.008014in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{2.008351in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{2.009843in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{2.010768in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{2.010530in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{2.011819in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{2.012345in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{2.012219in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{2.013431in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.015014in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{2.015140in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{2.015981in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{2.014019in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{2.016703in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{2.017782in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{2.016465in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{2.017025in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{2.016990in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{2.016885in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{2.016262in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{2.015680in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{2.014608in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{2.012961in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{2.013165in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{2.009444in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{2.008253in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{2.006242in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{2.004020in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{2.000671in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{1.998366in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.995633in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.993524in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{1.991940in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{1.989376in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{1.986692in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{1.984870in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{1.982915in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{1.981696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.233382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.975257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{1.975274in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{1.975561in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{1.978188in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{1.988144in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{2.012586in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{2.054969in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{2.115103in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{2.183867in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{2.257202in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{2.314481in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{2.348599in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{2.350957in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{2.324039in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{2.280959in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{2.232053in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{2.186500in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{2.143102in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{2.107620in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{2.077327in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{2.053020in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{2.036930in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{2.025093in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{2.017998in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{2.012851in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{2.010010in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{2.007387in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{2.005662in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{2.005115in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{2.003878in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{2.003070in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{2.002063in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{2.001951in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{2.001735in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{2.001347in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{2.000977in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{2.000907in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{2.000620in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{2.000594in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{2.000629in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{2.000690in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{2.000353in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{2.000894in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.999885in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{2.001172in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{2.000885in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{2.001288in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{2.001702in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{2.001783in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{2.002626in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{2.002562in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{2.002479in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{2.003007in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{2.003668in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{2.004053in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{2.004898in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{2.005658in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{2.005866in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{2.006562in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{2.007310in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{2.008328in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{2.007902in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{2.009375in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{2.009837in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{2.010494in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.010715in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{2.011148in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{2.012602in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{2.012529in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{2.013366in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{2.013175in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{2.013188in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{2.013771in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{2.013764in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{2.013451in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{2.012775in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{2.012048in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{2.010636in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{2.009613in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{2.008523in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{2.007113in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{2.004791in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{2.002967in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{2.000918in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{1.998602in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{1.995918in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.994263in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.991826in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{1.989808in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{1.987958in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{1.985861in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{1.984162in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{1.982442in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{1.980959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.072933in,y=2.855944in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairCO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.786538in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.786538in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723422in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223241in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.223241in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723060in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.723060in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222879in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.222879in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722697in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722697in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848014in,y=0.904028in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont distance \(\displaystyle r\) [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.297267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436046in,y=1.257732in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.437059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436046in,y=1.397524in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.576850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.537315in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.716642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.677107in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318569in,y=1.472007in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.157475in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{1.576850in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{1.576850in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.576850in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{1.576850in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{1.576850in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{1.576850in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{1.576850in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{1.576826in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{1.577123in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{1.576790in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{1.576507in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{1.574154in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{1.576799in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{1.577502in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{1.577842in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{1.574698in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{1.580184in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{1.582889in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{1.572985in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{1.578818in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{1.573460in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{1.575046in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{1.579709in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{1.579743in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{1.571770in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{1.576563in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{1.576886in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{1.577941in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{1.577319in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.576896in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{1.577282in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{1.578756in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{1.577387in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{1.578352in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{1.577778in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{1.577754in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{1.577884in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{1.580018in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.578960in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{1.574358in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{1.577852in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{1.575181in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{1.575668in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{1.577993in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{1.576557in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{1.576575in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{1.576643in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.576489in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{1.576134in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{1.578251in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{1.577569in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{1.576626in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{1.576595in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{1.576161in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{1.573671in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{1.578247in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{1.576082in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{1.576474in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.577166in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{1.574928in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{1.575551in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{1.578373in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{1.576219in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{1.575343in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{1.575320in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{1.576609in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{1.576036in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{1.575558in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{1.573950in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.577654in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{1.579507in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{1.575156in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{1.576975in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{1.576182in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{1.578165in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{1.578843in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{1.575046in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{1.576365in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{1.574713in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{1.578558in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.574820in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{1.578377in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{1.579306in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{1.577464in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{1.574716in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{1.578802in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{1.576505in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{1.577632in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{1.574629in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{1.577006in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.576112in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.577205in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{1.575343in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{1.577093in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{1.576978in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{1.578232in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{1.577062in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{1.577237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.157475in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{1.576850in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{1.576850in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.576850in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{1.576850in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{1.576850in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{1.576850in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{1.576850in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{1.576855in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{1.576943in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{1.576652in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{1.577218in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{1.578977in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{1.577833in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{1.569122in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{1.552163in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{1.518900in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{1.481377in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{1.453153in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{1.452506in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{1.479080in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{1.516482in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{1.571318in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{1.610372in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{1.645743in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{1.654928in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{1.639525in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{1.621199in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{1.606380in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{1.594208in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{1.587042in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.584623in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{1.579295in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{1.581079in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{1.578794in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{1.577851in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{1.578615in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{1.578920in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{1.580279in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.579461in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{1.579295in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.578082in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{1.581096in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{1.579413in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{1.579782in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{1.579994in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{1.578797in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{1.580035in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{1.580844in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{1.578847in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.580988in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{1.579103in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{1.579794in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{1.581210in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{1.581248in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{1.580065in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{1.578593in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{1.580219in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{1.581551in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{1.581090in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{1.580639in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.581583in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{1.581188in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{1.580124in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{1.580302in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{1.581408in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{1.581653in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{1.579908in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{1.582292in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{1.580975in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{1.580158in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{1.580930in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.582822in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{1.582395in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{1.581544in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{1.578920in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{1.581486in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{1.583249in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{1.581401in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{1.581371in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{1.581331in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{1.581620in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{1.581693in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.581895in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{1.582367in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{1.581500in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{1.583297in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{1.580087in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{1.581659in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{1.581398in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{1.581159in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{1.579724in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{1.580250in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.578753in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.579208in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{1.579812in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{1.578819in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{1.578005in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{1.577834in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{1.577508in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{1.577873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.157475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.786538in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.233382in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.233382in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922263in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422082in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921900in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421719in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=1.935722in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.226882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=2.187347in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.478507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=2.438972in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.730132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=2.690597in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.981757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=2.942222in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.233382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=3.193847in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{1.976788in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{2.008116in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{2.238484in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{2.784843in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{3.193051in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{3.194582in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{2.930177in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{2.678963in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{2.447299in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{2.303967in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{2.208805in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{2.144500in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{2.102925in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{2.088439in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{2.056875in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{2.049219in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{2.040857in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{2.032849in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{2.026489in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{2.026136in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{2.025547in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{2.026136in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{2.025547in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{2.027667in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{2.029433in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{2.035086in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{2.026960in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{2.028844in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{2.029198in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{2.032849in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{2.026136in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{2.024604in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{2.024487in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{2.025429in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{2.025193in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{2.020482in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{2.024133in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{2.023662in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{2.024487in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{2.025429in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{2.024016in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{2.024251in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{2.022249in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{2.026724in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{2.022484in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{2.029787in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{2.029551in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{2.023780in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{2.027667in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{2.028020in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{2.022838in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{2.029080in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{2.026724in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{2.026724in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{2.029669in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{2.031200in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{2.033555in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{2.032142in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{2.030258in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{2.036853in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{2.038737in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{2.041682in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{2.039444in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{2.038973in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{2.039444in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{2.044626in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{2.040151in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{2.044155in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{2.045333in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{2.055108in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{2.052517in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{2.049102in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{2.051222in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{2.054990in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{2.052399in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{2.055108in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{2.051928in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{2.043566in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{2.051928in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{2.046864in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{2.049808in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{2.046864in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{2.040033in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{2.039680in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{2.033320in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{2.027549in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{2.020600in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{2.020365in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{2.010707in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{2.005289in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{1.999401in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{2.001167in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{1.994690in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{1.990921in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{1.984208in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{1.983854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{1.975985in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{2.012004in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{2.257412in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{2.747977in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{3.102673in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{3.073797in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{2.860486in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{2.622304in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{2.431007in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{2.295923in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{2.210890in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{2.142606in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{2.110621in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{2.080904in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{2.062110in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{2.048246in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{2.041468in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{2.038835in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{2.031161in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{2.029929in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{2.028136in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{2.026820in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{2.029733in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{2.030069in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{2.029089in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{2.031441in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{2.028864in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{2.031077in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{2.029649in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{2.028921in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{2.027464in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{2.029845in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{2.028892in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{2.026652in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{2.026960in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{2.027408in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{2.026904in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{2.025588in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{2.027352in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{2.024775in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{2.027856in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{2.025560in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{2.027968in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{2.026568in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{2.030405in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{2.032422in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{2.029005in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{2.030825in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{2.032113in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{2.033542in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{2.034270in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{2.034466in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{2.034522in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{2.036679in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{2.035586in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{2.038639in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{2.038135in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{2.041300in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{2.042168in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{2.040656in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{2.042981in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{2.044017in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{2.044885in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{2.047098in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{2.048470in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{2.051383in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{2.052644in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{2.052447in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{2.052756in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{2.058805in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{2.055808in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{2.057013in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{2.061914in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{2.061270in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{2.060262in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{2.061466in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{2.061158in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{2.060038in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{2.057209in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{2.057125in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{2.051411in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{2.054044in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{2.046202in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{2.044381in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{2.037211in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{2.032450in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{2.026120in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{2.022086in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{2.016093in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{2.009987in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{2.003433in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{2.001220in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{1.995759in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{1.990633in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{1.988281in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{1.985256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.233382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.975257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{1.976175in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{2.009354in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{2.255662in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{2.788552in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{3.181117in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{3.177932in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{2.942587in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{2.668403in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{2.457408in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{2.304965in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{2.207163in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{2.145759in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{2.105152in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{2.077959in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{2.059383in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{2.046600in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{2.038420in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{2.032575in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{2.029163in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{2.026048in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{2.024604in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{2.024902in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{2.026249in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{2.027911in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{2.030072in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{2.031271in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{2.030816in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{2.029338in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{2.029268in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{2.027789in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{2.027981in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{2.025549in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{2.024823in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{2.024053in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{2.021953in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{2.023300in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{2.021699in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{2.022285in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{2.023309in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{2.022933in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{2.022749in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{2.022128in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{2.023677in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{2.024709in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{2.024132in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{2.024858in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{2.025199in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{2.026021in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{2.025610in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{2.028550in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{2.028358in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{2.028253in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{2.029513in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{2.031009in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{2.031577in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{2.032120in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{2.032190in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{2.035016in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{2.035060in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{2.035357in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{2.037711in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{2.039146in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{2.040082in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{2.041132in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{2.041736in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{2.043993in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{2.045078in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{2.047370in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{2.046679in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{2.049829in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{2.050730in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{2.051596in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{2.054072in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{2.052498in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{2.053985in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{2.052795in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{2.051273in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{2.050940in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{2.050398in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{2.048097in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{2.046277in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{2.043652in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{2.041167in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{2.036897in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{2.032899in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{2.027246in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{2.022128in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{2.016826in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{2.012040in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{2.006449in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{2.002371in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{1.998023in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{1.994313in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{1.990061in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{1.987480in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{1.984444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.771955in,y=2.855944in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairOO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.786538in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.786538in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422444in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922263in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.922263in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422082in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.422082in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921900in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.921900in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421719in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.421719in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.904028in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont distance \(\displaystyle r\) [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.297267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135067in,y=1.257732in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.437059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135067in,y=1.397524in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.576850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=1.537315in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.716642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=1.677107in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.157475in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{1.576850in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{1.576850in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{1.576850in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{1.576850in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{1.577701in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{1.575131in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{1.552993in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{1.571699in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{1.593426in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{1.599976in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{1.559614in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{1.591517in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{1.562810in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{1.575464in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{1.579131in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{1.575101in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{1.573757in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{1.591406in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{1.573366in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{1.580488in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{1.580236in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{1.577231in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{1.573137in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{1.576972in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{1.578160in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{1.578564in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{1.575875in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{1.576510in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{1.575962in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{1.582149in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{1.571494in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{1.576165in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{1.576753in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{1.583878in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{1.574287in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{1.575538in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{1.576384in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{1.578762in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{1.581351in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{1.572936in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{1.580231in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{1.578763in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{1.578486in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{1.580317in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{1.578609in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{1.579799in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{1.574868in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{1.574563in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{1.583696in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{1.582895in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{1.573737in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{1.579706in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{1.576114in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{1.569184in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{1.577999in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{1.572978in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{1.570900in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{1.574199in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{1.575573in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{1.578747in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{1.572859in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{1.570181in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{1.578928in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{1.578276in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{1.580373in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{1.575964in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{1.573852in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{1.573668in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{1.577730in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{1.570007in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{1.572385in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{1.574981in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{1.584183in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{1.579332in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{1.573386in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{1.572891in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{1.574648in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{1.580063in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{1.577761in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{1.566609in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{1.578976in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{1.575138in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{1.581755in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{1.581312in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{1.575275in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{1.580715in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{1.577435in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{1.577270in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{1.574728in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{1.581765in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{1.574999in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{1.575240in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{1.572724in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{1.581217in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{1.577373in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{1.578045in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{1.572306in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{1.576032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.157475in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{1.576850in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{1.576850in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{1.576850in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{1.576850in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{1.576586in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{1.580531in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{1.579281in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{1.520496in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{1.467901in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{1.432218in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{1.462821in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{1.512823in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{1.540182in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{1.564292in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{1.582027in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{1.572472in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{1.584445in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{1.580941in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{1.580638in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{1.579136in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{1.581085in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{1.585546in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{1.579626in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{1.582241in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{1.581756in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{1.579515in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{1.581689in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{1.579847in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{1.575484in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{1.577087in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{1.574140in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{1.579266in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{1.577380in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{1.578422in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{1.576132in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{1.582817in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{1.582503in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{1.580460in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{1.583805in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{1.582555in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{1.584079in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{1.581437in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{1.582466in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{1.579409in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{1.583943in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{1.581616in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{1.582811in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{1.579432in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{1.585563in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{1.587356in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{1.582136in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{1.583522in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{1.583783in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{1.585062in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{1.585480in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{1.583808in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{1.584725in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{1.582418in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{1.585905in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{1.585108in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{1.585578in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{1.586724in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{1.584210in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{1.584170in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{1.583616in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{1.583522in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{1.585136in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{1.586204in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{1.587114in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{1.587358in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{1.583902in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{1.585290in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{1.589318in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{1.583904in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{1.584373in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{1.587742in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{1.589034in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{1.585568in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{1.588894in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{1.590580in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{1.589486in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{1.586310in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{1.589390in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{1.583982in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{1.583843in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{1.587245in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{1.582840in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{1.584077in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{1.582394in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{1.584157in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{1.582480in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{1.581764in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{1.581291in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{1.578858in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{1.577645in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{1.577962in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{1.577978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.157475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.786538in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922907in}{0.417841in}}%
\pgfpathlineto{\pgfqpoint{1.172907in}{0.417841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.272907in,y=0.374091in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont all-atom reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484671in}{0.417841in}}%
\pgfpathlineto{\pgfqpoint{2.734671in}{0.417841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.834671in,y=0.374091in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont dimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681071in}{0.417841in}}%
\pgfpathlineto{\pgfqpoint{3.931071in}{0.417841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.031071in,y=0.374091in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont MSCG/FM pair potentials}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/dimer/fig_monomer_for_dimer.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{2.893688in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{2.893688in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.893688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663866in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{4.123510in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{4.123510in}{2.893688in}}%
\pgfpathlineto{\pgfqpoint{1.663866in}{2.893688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.770000in}{0.537021in},left,bottom]{\pgfimage[interpolate=true,width=2.253333in,height=2.240000in]{fig_monomer_for_dimer-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850179in}{0.434053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850179in,y=0.336831in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368844in}{0.434053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368844in,y=0.336831in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887508in}{0.434053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887508in,y=0.336831in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406173in}{0.434053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406173in,y=0.336831in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924837in}{0.434053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.924837in,y=0.336831in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893688in,y=0.180606in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont dimer MF [\si{\kT\per\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663866in}{0.620362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.350262in,y=0.580827in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663866in}{1.139026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409275in,y=1.099491in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663866in}{1.657691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507631in,y=1.618156in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663866in}{2.176355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448618in,y=2.136820in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663866in}{2.695020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389604in,y=2.655485in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080160in,y=1.233613in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont monomer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.259993in,y=0.945467in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont force prediction [\si{\kT\per\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663866in}{0.545855in}}%
\pgfpathlineto{\pgfqpoint{1.663866in}{2.781887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775668in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{4.011708in}{0.434053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.663866in}{0.434053in}}{\pgfqpoint{2.459643in}{2.459635in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775672in}{0.545855in}}%
\pgfpathlineto{\pgfqpoint{4.011704in}{2.781887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/dimer/fig_mscg_dimer_comparison.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.576795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{0.071536in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.071536in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{3.505259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.216110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636611in,y=1.118888in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265989in}{1.216110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265989in,y=1.118888in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895366in}{1.216110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895366in,y=1.118888in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524743in}{1.216110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.524743in,y=1.118888in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154120in}{1.216110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154120in,y=1.118888in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783497in}{1.216110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.783497in,y=1.118888in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412874in}{1.216110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412874in,y=1.118888in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042252in}{1.216110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.042252in,y=1.118888in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{1.216110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=1.118888in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154120in,y=0.962663in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont distance [A]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.071536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290222in,y=0.032001in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.643823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290222in,y=0.604288in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.216110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329564in,y=1.176575in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.788398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329564in,y=1.748863in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.360685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329564in,y=2.321150in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{2.932972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329564in,y=2.893437in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234666in,y=1.788398in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont energy [eV]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.071536in}}{\pgfqpoint{5.035017in}{3.433723in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310162in}{3.515259in}}%
\pgfpathlineto{\pgfqpoint{1.316339in}{3.403665in}}%
\pgfpathlineto{\pgfqpoint{1.328926in}{3.205897in}}%
\pgfpathlineto{\pgfqpoint{1.341514in}{3.033459in}}%
\pgfpathlineto{\pgfqpoint{1.354101in}{2.882434in}}%
\pgfpathlineto{\pgfqpoint{1.366689in}{2.749488in}}%
\pgfpathlineto{\pgfqpoint{1.379276in}{2.631757in}}%
\pgfpathlineto{\pgfqpoint{1.391864in}{2.526810in}}%
\pgfpathlineto{\pgfqpoint{1.404452in}{2.432599in}}%
\pgfpathlineto{\pgfqpoint{1.417039in}{2.347417in}}%
\pgfpathlineto{\pgfqpoint{1.442214in}{2.198749in}}%
\pgfpathlineto{\pgfqpoint{1.467389in}{2.072400in}}%
\pgfpathlineto{\pgfqpoint{1.492564in}{1.963001in}}%
\pgfpathlineto{\pgfqpoint{1.517739in}{1.867273in}}%
\pgfpathlineto{\pgfqpoint{1.542915in}{1.783265in}}%
\pgfpathlineto{\pgfqpoint{1.568090in}{1.709757in}}%
\pgfpathlineto{\pgfqpoint{1.593265in}{1.645843in}}%
\pgfpathlineto{\pgfqpoint{1.618440in}{1.590693in}}%
\pgfpathlineto{\pgfqpoint{1.643615in}{1.543469in}}%
\pgfpathlineto{\pgfqpoint{1.668790in}{1.503331in}}%
\pgfpathlineto{\pgfqpoint{1.693965in}{1.469456in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{1.441050in}}%
\pgfpathlineto{\pgfqpoint{1.744315in}{1.417365in}}%
\pgfpathlineto{\pgfqpoint{1.769490in}{1.397704in}}%
\pgfpathlineto{\pgfqpoint{1.794665in}{1.381435in}}%
\pgfpathlineto{\pgfqpoint{1.819840in}{1.367990in}}%
\pgfpathlineto{\pgfqpoint{1.845016in}{1.356875in}}%
\pgfpathlineto{\pgfqpoint{1.870191in}{1.347664in}}%
\pgfpathlineto{\pgfqpoint{1.907953in}{1.336655in}}%
\pgfpathlineto{\pgfqpoint{1.945716in}{1.328201in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{1.319774in}}%
\pgfpathlineto{\pgfqpoint{2.046416in}{1.313668in}}%
\pgfpathlineto{\pgfqpoint{2.109354in}{1.308360in}}%
\pgfpathlineto{\pgfqpoint{2.184879in}{1.304455in}}%
\pgfpathlineto{\pgfqpoint{2.285580in}{1.301936in}}%
\pgfpathlineto{\pgfqpoint{2.638031in}{1.295639in}}%
\pgfpathlineto{\pgfqpoint{2.852019in}{1.287984in}}%
\pgfpathlineto{\pgfqpoint{3.141533in}{1.275392in}}%
\pgfpathlineto{\pgfqpoint{3.493984in}{1.260193in}}%
\pgfpathlineto{\pgfqpoint{3.972310in}{1.242470in}}%
\pgfpathlineto{\pgfqpoint{4.236649in}{1.235288in}}%
\pgfpathlineto{\pgfqpoint{4.639450in}{1.226622in}}%
\pgfpathlineto{\pgfqpoint{4.979314in}{1.221954in}}%
\pgfpathlineto{\pgfqpoint{5.407290in}{1.218099in}}%
\pgfpathlineto{\pgfqpoint{5.681629in}{1.216158in}}%
\pgfpathlineto{\pgfqpoint{5.681629in}{1.216158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.071536in}}{\pgfqpoint{5.035017in}{3.433723in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041700in}{3.515259in}}%
\pgfpathlineto{\pgfqpoint{1.064588in}{3.172780in}}%
\pgfpathlineto{\pgfqpoint{1.089763in}{2.826153in}}%
\pgfpathlineto{\pgfqpoint{1.114938in}{2.510378in}}%
\pgfpathlineto{\pgfqpoint{1.140113in}{2.225453in}}%
\pgfpathlineto{\pgfqpoint{1.165288in}{1.971380in}}%
\pgfpathlineto{\pgfqpoint{1.190463in}{1.748159in}}%
\pgfpathlineto{\pgfqpoint{1.215638in}{1.555794in}}%
\pgfpathlineto{\pgfqpoint{1.228226in}{1.471153in}}%
\pgfpathlineto{\pgfqpoint{1.253401in}{1.324364in}}%
\pgfpathlineto{\pgfqpoint{1.278576in}{1.201786in}}%
\pgfpathlineto{\pgfqpoint{1.303751in}{1.099890in}}%
\pgfpathlineto{\pgfqpoint{1.328926in}{1.015256in}}%
\pgfpathlineto{\pgfqpoint{1.354101in}{0.945143in}}%
\pgfpathlineto{\pgfqpoint{1.379276in}{0.887361in}}%
\pgfpathlineto{\pgfqpoint{1.404452in}{0.840156in}}%
\pgfpathlineto{\pgfqpoint{1.417039in}{0.820069in}}%
\pgfpathlineto{\pgfqpoint{1.429627in}{0.802124in}}%
\pgfpathlineto{\pgfqpoint{1.442214in}{0.786184in}}%
\pgfpathlineto{\pgfqpoint{1.454802in}{0.772129in}}%
\pgfpathlineto{\pgfqpoint{1.467389in}{0.759846in}}%
\pgfpathlineto{\pgfqpoint{1.479977in}{0.749232in}}%
\pgfpathlineto{\pgfqpoint{1.492564in}{0.740192in}}%
\pgfpathlineto{\pgfqpoint{1.505152in}{0.732636in}}%
\pgfpathlineto{\pgfqpoint{1.517739in}{0.726478in}}%
\pgfpathlineto{\pgfqpoint{1.530327in}{0.721635in}}%
\pgfpathlineto{\pgfqpoint{1.542915in}{0.718030in}}%
\pgfpathlineto{\pgfqpoint{1.568090in}{0.714219in}}%
\pgfpathlineto{\pgfqpoint{1.593265in}{0.714443in}}%
\pgfpathlineto{\pgfqpoint{1.618440in}{0.718115in}}%
\pgfpathlineto{\pgfqpoint{1.643615in}{0.724669in}}%
\pgfpathlineto{\pgfqpoint{1.668790in}{0.733567in}}%
\pgfpathlineto{\pgfqpoint{1.706553in}{0.750222in}}%
\pgfpathlineto{\pgfqpoint{1.744315in}{0.769511in}}%
\pgfpathlineto{\pgfqpoint{1.920541in}{0.863732in}}%
\pgfpathlineto{\pgfqpoint{1.970891in}{0.886773in}}%
\pgfpathlineto{\pgfqpoint{2.021241in}{0.907465in}}%
\pgfpathlineto{\pgfqpoint{2.071591in}{0.926053in}}%
\pgfpathlineto{\pgfqpoint{2.134529in}{0.946861in}}%
\pgfpathlineto{\pgfqpoint{2.210054in}{0.969120in}}%
\pgfpathlineto{\pgfqpoint{2.285580in}{0.989131in}}%
\pgfpathlineto{\pgfqpoint{2.373692in}{1.010132in}}%
\pgfpathlineto{\pgfqpoint{2.461805in}{1.028926in}}%
\pgfpathlineto{\pgfqpoint{2.562506in}{1.048196in}}%
\pgfpathlineto{\pgfqpoint{2.688381in}{1.069989in}}%
\pgfpathlineto{\pgfqpoint{2.826844in}{1.091839in}}%
\pgfpathlineto{\pgfqpoint{2.940132in}{1.107686in}}%
\pgfpathlineto{\pgfqpoint{3.040832in}{1.119689in}}%
\pgfpathlineto{\pgfqpoint{3.154120in}{1.130806in}}%
\pgfpathlineto{\pgfqpoint{3.305171in}{1.142991in}}%
\pgfpathlineto{\pgfqpoint{3.582097in}{1.162660in}}%
\pgfpathlineto{\pgfqpoint{3.758322in}{1.173010in}}%
\pgfpathlineto{\pgfqpoint{3.972310in}{1.183075in}}%
\pgfpathlineto{\pgfqpoint{4.249236in}{1.194107in}}%
\pgfpathlineto{\pgfqpoint{4.463225in}{1.200401in}}%
\pgfpathlineto{\pgfqpoint{4.866026in}{1.209480in}}%
\pgfpathlineto{\pgfqpoint{5.130364in}{1.213388in}}%
\pgfpathlineto{\pgfqpoint{5.432465in}{1.215666in}}%
\pgfpathlineto{\pgfqpoint{5.681629in}{1.216101in}}%
\pgfpathlineto{\pgfqpoint{5.681629in}{1.216101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.071536in}}{\pgfqpoint{5.035017in}{3.433723in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862136in}{3.515259in}}%
\pgfpathlineto{\pgfqpoint{0.863187in}{3.458402in}}%
\pgfpathlineto{\pgfqpoint{0.875775in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{0.888362in}{2.468219in}}%
\pgfpathlineto{\pgfqpoint{0.900950in}{2.095285in}}%
\pgfpathlineto{\pgfqpoint{0.913537in}{1.777592in}}%
\pgfpathlineto{\pgfqpoint{0.926125in}{1.503788in}}%
\pgfpathlineto{\pgfqpoint{0.938712in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{0.951300in}{1.061122in}}%
\pgfpathlineto{\pgfqpoint{0.963888in}{0.883848in}}%
\pgfpathlineto{\pgfqpoint{0.976475in}{0.731773in}}%
\pgfpathlineto{\pgfqpoint{0.989063in}{0.602212in}}%
\pgfpathlineto{\pgfqpoint{1.001650in}{0.492721in}}%
\pgfpathlineto{\pgfqpoint{1.014238in}{0.401082in}}%
\pgfpathlineto{\pgfqpoint{1.026825in}{0.325285in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{0.263516in}}%
\pgfpathlineto{\pgfqpoint{1.052000in}{0.214139in}}%
\pgfpathlineto{\pgfqpoint{1.064588in}{0.175684in}}%
\pgfpathlineto{\pgfqpoint{1.077175in}{0.146831in}}%
\pgfpathlineto{\pgfqpoint{1.089763in}{0.126401in}}%
\pgfpathlineto{\pgfqpoint{1.102350in}{0.113340in}}%
\pgfpathlineto{\pgfqpoint{1.114938in}{0.106711in}}%
\pgfpathlineto{\pgfqpoint{1.127526in}{0.105680in}}%
\pgfpathlineto{\pgfqpoint{1.140113in}{0.109506in}}%
\pgfpathlineto{\pgfqpoint{1.152701in}{0.117536in}}%
\pgfpathlineto{\pgfqpoint{1.165288in}{0.129188in}}%
\pgfpathlineto{\pgfqpoint{1.177876in}{0.143950in}}%
\pgfpathlineto{\pgfqpoint{1.190463in}{0.161370in}}%
\pgfpathlineto{\pgfqpoint{1.215638in}{0.202625in}}%
\pgfpathlineto{\pgfqpoint{1.240813in}{0.250269in}}%
\pgfpathlineto{\pgfqpoint{1.278576in}{0.329209in}}%
\pgfpathlineto{\pgfqpoint{1.429627in}{0.656496in}}%
\pgfpathlineto{\pgfqpoint{1.467389in}{0.730252in}}%
\pgfpathlineto{\pgfqpoint{1.505152in}{0.798969in}}%
\pgfpathlineto{\pgfqpoint{1.542915in}{0.862425in}}%
\pgfpathlineto{\pgfqpoint{1.580677in}{0.920554in}}%
\pgfpathlineto{\pgfqpoint{1.618440in}{0.973374in}}%
\pgfpathlineto{\pgfqpoint{1.656202in}{1.020953in}}%
\pgfpathlineto{\pgfqpoint{1.693965in}{1.063411in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{1.088953in}}%
\pgfpathlineto{\pgfqpoint{1.744315in}{1.112360in}}%
\pgfpathlineto{\pgfqpoint{1.769490in}{1.133707in}}%
\pgfpathlineto{\pgfqpoint{1.794665in}{1.153080in}}%
\pgfpathlineto{\pgfqpoint{1.832428in}{1.178650in}}%
\pgfpathlineto{\pgfqpoint{1.870191in}{1.200353in}}%
\pgfpathlineto{\pgfqpoint{1.907953in}{1.218578in}}%
\pgfpathlineto{\pgfqpoint{1.945716in}{1.233733in}}%
\pgfpathlineto{\pgfqpoint{1.983479in}{1.246226in}}%
\pgfpathlineto{\pgfqpoint{2.021241in}{1.256449in}}%
\pgfpathlineto{\pgfqpoint{2.059004in}{1.264765in}}%
\pgfpathlineto{\pgfqpoint{2.109354in}{1.273440in}}%
\pgfpathlineto{\pgfqpoint{2.159704in}{1.279933in}}%
\pgfpathlineto{\pgfqpoint{2.222642in}{1.285710in}}%
\pgfpathlineto{\pgfqpoint{2.298167in}{1.290031in}}%
\pgfpathlineto{\pgfqpoint{2.373692in}{1.292136in}}%
\pgfpathlineto{\pgfqpoint{2.461805in}{1.292402in}}%
\pgfpathlineto{\pgfqpoint{2.575093in}{1.290308in}}%
\pgfpathlineto{\pgfqpoint{2.789081in}{1.283407in}}%
\pgfpathlineto{\pgfqpoint{3.154120in}{1.269892in}}%
\pgfpathlineto{\pgfqpoint{3.493984in}{1.256953in}}%
\pgfpathlineto{\pgfqpoint{4.148536in}{1.235851in}}%
\pgfpathlineto{\pgfqpoint{4.589100in}{1.226603in}}%
\pgfpathlineto{\pgfqpoint{4.954139in}{1.221231in}}%
\pgfpathlineto{\pgfqpoint{5.281415in}{1.218222in}}%
\pgfpathlineto{\pgfqpoint{5.681629in}{1.216110in}}%
\pgfpathlineto{\pgfqpoint{5.681629in}{1.216110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{0.071536in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{3.505259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{1.216110in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.216110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071819in}{2.298469in}}%
\pgfpathlineto{\pgfqpoint{4.349596in}{2.298469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.460708in,y=2.249858in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairCC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071819in}{2.101741in}}%
\pgfpathlineto{\pgfqpoint{4.349596in}{2.101741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.460708in,y=2.053130in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairCO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071819in}{1.905013in}}%
\pgfpathlineto{\pgfqpoint{4.349596in}{1.905013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.460708in,y=1.856402in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairOO}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/dimer/pairpotentials.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{2.025582in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{2.025582in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.025582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{0.060767in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.060767in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.985070in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{1.985070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265989in}{0.830488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265989in,y=0.733266in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895366in}{0.830488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895366in,y=0.733266in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524743in}{0.830488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.524743in,y=0.733266in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154120in}{0.830488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154120in,y=0.733266in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783497in}{0.830488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.783497in,y=0.733266in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412874in}{0.830488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412874in,y=0.733266in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042252in}{0.830488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.042252in,y=0.733266in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{0.830488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=0.733266in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154120in,y=0.577041in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont distance [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.060767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441034in,y=0.021232in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.445628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441034in,y=0.406093in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{0.830488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480376in,y=0.790953in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.215349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480376in,y=1.175814in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.600210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480376in,y=1.560674in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636611in}{1.985070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480376in,y=1.945535in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385478in,y=1.022919in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont potential [\si{\kT}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.060767in}}{\pgfqpoint{5.035017in}{1.924303in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344585in}{1.988403in}}%
\pgfpathlineto{\pgfqpoint{1.354101in}{1.914152in}}%
\pgfpathlineto{\pgfqpoint{1.366689in}{1.827693in}}%
\pgfpathlineto{\pgfqpoint{1.379276in}{1.751129in}}%
\pgfpathlineto{\pgfqpoint{1.391864in}{1.682879in}}%
\pgfpathlineto{\pgfqpoint{1.404452in}{1.621610in}}%
\pgfpathlineto{\pgfqpoint{1.417039in}{1.566213in}}%
\pgfpathlineto{\pgfqpoint{1.429627in}{1.515770in}}%
\pgfpathlineto{\pgfqpoint{1.442214in}{1.469530in}}%
\pgfpathlineto{\pgfqpoint{1.454802in}{1.426888in}}%
\pgfpathlineto{\pgfqpoint{1.467389in}{1.387361in}}%
\pgfpathlineto{\pgfqpoint{1.479977in}{1.350569in}}%
\pgfpathlineto{\pgfqpoint{1.492564in}{1.316215in}}%
\pgfpathlineto{\pgfqpoint{1.505152in}{1.284071in}}%
\pgfpathlineto{\pgfqpoint{1.517739in}{1.253961in}}%
\pgfpathlineto{\pgfqpoint{1.530327in}{1.225749in}}%
\pgfpathlineto{\pgfqpoint{1.542915in}{1.199328in}}%
\pgfpathlineto{\pgfqpoint{1.555502in}{1.174611in}}%
\pgfpathlineto{\pgfqpoint{1.568090in}{1.151523in}}%
\pgfpathlineto{\pgfqpoint{1.580677in}{1.129994in}}%
\pgfpathlineto{\pgfqpoint{1.593265in}{1.109957in}}%
\pgfpathlineto{\pgfqpoint{1.605852in}{1.091346in}}%
\pgfpathlineto{\pgfqpoint{1.618440in}{1.074091in}}%
\pgfpathlineto{\pgfqpoint{1.631027in}{1.058126in}}%
\pgfpathlineto{\pgfqpoint{1.643615in}{1.043380in}}%
\pgfpathlineto{\pgfqpoint{1.656202in}{1.029787in}}%
\pgfpathlineto{\pgfqpoint{1.668790in}{1.017278in}}%
\pgfpathlineto{\pgfqpoint{1.681377in}{1.005786in}}%
\pgfpathlineto{\pgfqpoint{1.693965in}{0.995247in}}%
\pgfpathlineto{\pgfqpoint{1.706553in}{0.985597in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.976774in}}%
\pgfpathlineto{\pgfqpoint{1.731728in}{0.968718in}}%
\pgfpathlineto{\pgfqpoint{1.744315in}{0.961371in}}%
\pgfpathlineto{\pgfqpoint{1.756903in}{0.954677in}}%
\pgfpathlineto{\pgfqpoint{1.769490in}{0.948585in}}%
\pgfpathlineto{\pgfqpoint{1.782078in}{0.943043in}}%
\pgfpathlineto{\pgfqpoint{1.794665in}{0.938004in}}%
\pgfpathlineto{\pgfqpoint{1.807253in}{0.933424in}}%
\pgfpathlineto{\pgfqpoint{1.832428in}{0.925476in}}%
\pgfpathlineto{\pgfqpoint{1.857603in}{0.918898in}}%
\pgfpathlineto{\pgfqpoint{1.882778in}{0.913437in}}%
\pgfpathlineto{\pgfqpoint{1.907953in}{0.908882in}}%
\pgfpathlineto{\pgfqpoint{1.933128in}{0.905062in}}%
\pgfpathlineto{\pgfqpoint{1.958303in}{0.901841in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{0.897904in}}%
\pgfpathlineto{\pgfqpoint{2.033829in}{0.894810in}}%
\pgfpathlineto{\pgfqpoint{2.071591in}{0.892378in}}%
\pgfpathlineto{\pgfqpoint{2.121941in}{0.889952in}}%
\pgfpathlineto{\pgfqpoint{2.172292in}{0.888267in}}%
\pgfpathlineto{\pgfqpoint{2.235229in}{0.886942in}}%
\pgfpathlineto{\pgfqpoint{2.323342in}{0.885968in}}%
\pgfpathlineto{\pgfqpoint{2.524743in}{0.884123in}}%
\pgfpathlineto{\pgfqpoint{2.638031in}{0.882209in}}%
\pgfpathlineto{\pgfqpoint{2.789081in}{0.878815in}}%
\pgfpathlineto{\pgfqpoint{2.990482in}{0.873476in}}%
\pgfpathlineto{\pgfqpoint{3.594684in}{0.856613in}}%
\pgfpathlineto{\pgfqpoint{3.934548in}{0.848424in}}%
\pgfpathlineto{\pgfqpoint{4.110773in}{0.845027in}}%
\pgfpathlineto{\pgfqpoint{4.375112in}{0.840836in}}%
\pgfpathlineto{\pgfqpoint{4.614275in}{0.837610in}}%
\pgfpathlineto{\pgfqpoint{4.828263in}{0.835500in}}%
\pgfpathlineto{\pgfqpoint{5.155539in}{0.833067in}}%
\pgfpathlineto{\pgfqpoint{5.470228in}{0.831498in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.830547in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.830547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.060767in}}{\pgfqpoint{5.035017in}{1.924303in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.120722in}{1.988403in}}%
\pgfpathlineto{\pgfqpoint{1.130380in}{1.897928in}}%
\pgfpathlineto{\pgfqpoint{1.140617in}{1.809505in}}%
\pgfpathlineto{\pgfqpoint{1.150855in}{1.728160in}}%
\pgfpathlineto{\pgfqpoint{1.161092in}{1.653327in}}%
\pgfpathlineto{\pgfqpoint{1.171330in}{1.584479in}}%
\pgfpathlineto{\pgfqpoint{1.181568in}{1.521126in}}%
\pgfpathlineto{\pgfqpoint{1.191805in}{1.462815in}}%
\pgfpathlineto{\pgfqpoint{1.202043in}{1.409133in}}%
\pgfpathlineto{\pgfqpoint{1.212280in}{1.359700in}}%
\pgfpathlineto{\pgfqpoint{1.222518in}{1.314174in}}%
\pgfpathlineto{\pgfqpoint{1.232756in}{1.272247in}}%
\pgfpathlineto{\pgfqpoint{1.242993in}{1.233643in}}%
\pgfpathlineto{\pgfqpoint{1.253231in}{1.198113in}}%
\pgfpathlineto{\pgfqpoint{1.263469in}{1.165434in}}%
\pgfpathlineto{\pgfqpoint{1.273706in}{1.135408in}}%
\pgfpathlineto{\pgfqpoint{1.283944in}{1.107850in}}%
\pgfpathlineto{\pgfqpoint{1.294181in}{1.082592in}}%
\pgfpathlineto{\pgfqpoint{1.304419in}{1.059477in}}%
\pgfpathlineto{\pgfqpoint{1.314657in}{1.038354in}}%
\pgfpathlineto{\pgfqpoint{1.324894in}{1.019079in}}%
\pgfpathlineto{\pgfqpoint{1.335132in}{1.001513in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{0.985521in}}%
\pgfpathlineto{\pgfqpoint{1.355607in}{0.970970in}}%
\pgfpathlineto{\pgfqpoint{1.365845in}{0.957734in}}%
\pgfpathlineto{\pgfqpoint{1.376082in}{0.945694in}}%
\pgfpathlineto{\pgfqpoint{1.386320in}{0.934737in}}%
\pgfpathlineto{\pgfqpoint{1.396558in}{0.924757in}}%
\pgfpathlineto{\pgfqpoint{1.406795in}{0.915660in}}%
\pgfpathlineto{\pgfqpoint{1.419080in}{0.905792in}}%
\pgfpathlineto{\pgfqpoint{1.431365in}{0.896948in}}%
\pgfpathlineto{\pgfqpoint{1.443651in}{0.889024in}}%
\pgfpathlineto{\pgfqpoint{1.455936in}{0.881932in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{0.875599in}}%
\pgfpathlineto{\pgfqpoint{1.482554in}{0.869087in}}%
\pgfpathlineto{\pgfqpoint{1.496886in}{0.863434in}}%
\pgfpathlineto{\pgfqpoint{1.511219in}{0.858557in}}%
\pgfpathlineto{\pgfqpoint{1.527599in}{0.853822in}}%
\pgfpathlineto{\pgfqpoint{1.543979in}{0.849856in}}%
\pgfpathlineto{\pgfqpoint{1.562407in}{0.846149in}}%
\pgfpathlineto{\pgfqpoint{1.582882in}{0.842759in}}%
\pgfpathlineto{\pgfqpoint{1.607452in}{0.839435in}}%
\pgfpathlineto{\pgfqpoint{1.636118in}{0.836310in}}%
\pgfpathlineto{\pgfqpoint{1.666831in}{0.833734in}}%
\pgfpathlineto{\pgfqpoint{1.695496in}{0.832060in}}%
\pgfpathlineto{\pgfqpoint{1.726209in}{0.831024in}}%
\pgfpathlineto{\pgfqpoint{1.763064in}{0.830559in}}%
\pgfpathlineto{\pgfqpoint{1.853155in}{0.830488in}}%
\pgfpathlineto{\pgfqpoint{2.524743in}{0.830488in}}%
\pgfpathlineto{\pgfqpoint{2.524743in}{0.830488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.060767in}}{\pgfqpoint{5.035017in}{1.924303in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.362231in}{0.859173in}}%
\pgfpathlineto{\pgfqpoint{3.677550in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{3.879354in}{0.847107in}}%
\pgfpathlineto{\pgfqpoint{4.055933in}{0.843917in}}%
\pgfpathlineto{\pgfqpoint{4.333414in}{0.839739in}}%
\pgfpathlineto{\pgfqpoint{4.737023in}{0.835235in}}%
\pgfpathlineto{\pgfqpoint{5.191082in}{0.832092in}}%
\pgfpathlineto{\pgfqpoint{5.531627in}{0.830774in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.830488in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.830488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.060767in}}{\pgfqpoint{5.035017in}{1.924303in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077105in}{1.988403in}}%
\pgfpathlineto{\pgfqpoint{1.077175in}{1.987755in}}%
\pgfpathlineto{\pgfqpoint{1.089763in}{1.877551in}}%
\pgfpathlineto{\pgfqpoint{1.102350in}{1.772364in}}%
\pgfpathlineto{\pgfqpoint{1.114938in}{1.672192in}}%
\pgfpathlineto{\pgfqpoint{1.127526in}{1.577036in}}%
\pgfpathlineto{\pgfqpoint{1.140113in}{1.486897in}}%
\pgfpathlineto{\pgfqpoint{1.152701in}{1.401773in}}%
\pgfpathlineto{\pgfqpoint{1.165288in}{1.321665in}}%
\pgfpathlineto{\pgfqpoint{1.177876in}{1.246573in}}%
\pgfpathlineto{\pgfqpoint{1.190463in}{1.176497in}}%
\pgfpathlineto{\pgfqpoint{1.203051in}{1.111435in}}%
\pgfpathlineto{\pgfqpoint{1.215638in}{1.051395in}}%
\pgfpathlineto{\pgfqpoint{1.228226in}{0.996351in}}%
\pgfpathlineto{\pgfqpoint{1.240813in}{0.946399in}}%
\pgfpathlineto{\pgfqpoint{1.253401in}{0.900889in}}%
\pgfpathlineto{\pgfqpoint{1.265989in}{0.859177in}}%
\pgfpathlineto{\pgfqpoint{1.278576in}{0.821173in}}%
\pgfpathlineto{\pgfqpoint{1.291164in}{0.786509in}}%
\pgfpathlineto{\pgfqpoint{1.303751in}{0.754907in}}%
\pgfpathlineto{\pgfqpoint{1.316339in}{0.726104in}}%
\pgfpathlineto{\pgfqpoint{1.328926in}{0.699866in}}%
\pgfpathlineto{\pgfqpoint{1.341514in}{0.675984in}}%
\pgfpathlineto{\pgfqpoint{1.354101in}{0.654270in}}%
\pgfpathlineto{\pgfqpoint{1.366689in}{0.634556in}}%
\pgfpathlineto{\pgfqpoint{1.379276in}{0.616692in}}%
\pgfpathlineto{\pgfqpoint{1.391864in}{0.600544in}}%
\pgfpathlineto{\pgfqpoint{1.404452in}{0.585993in}}%
\pgfpathlineto{\pgfqpoint{1.417039in}{0.572930in}}%
\pgfpathlineto{\pgfqpoint{1.429627in}{0.561260in}}%
\pgfpathlineto{\pgfqpoint{1.442214in}{0.550894in}}%
\pgfpathlineto{\pgfqpoint{1.454802in}{0.541753in}}%
\pgfpathlineto{\pgfqpoint{1.467389in}{0.533765in}}%
\pgfpathlineto{\pgfqpoint{1.479977in}{0.526862in}}%
\pgfpathlineto{\pgfqpoint{1.492564in}{0.520984in}}%
\pgfpathlineto{\pgfqpoint{1.505152in}{0.516069in}}%
\pgfpathlineto{\pgfqpoint{1.517739in}{0.512065in}}%
\pgfpathlineto{\pgfqpoint{1.530327in}{0.508915in}}%
\pgfpathlineto{\pgfqpoint{1.542915in}{0.506570in}}%
\pgfpathlineto{\pgfqpoint{1.555502in}{0.504979in}}%
\pgfpathlineto{\pgfqpoint{1.568090in}{0.504092in}}%
\pgfpathlineto{\pgfqpoint{1.580677in}{0.503861in}}%
\pgfpathlineto{\pgfqpoint{1.593265in}{0.504238in}}%
\pgfpathlineto{\pgfqpoint{1.605852in}{0.505175in}}%
\pgfpathlineto{\pgfqpoint{1.618440in}{0.506626in}}%
\pgfpathlineto{\pgfqpoint{1.631027in}{0.508545in}}%
\pgfpathlineto{\pgfqpoint{1.643615in}{0.510888in}}%
\pgfpathlineto{\pgfqpoint{1.668790in}{0.516675in}}%
\pgfpathlineto{\pgfqpoint{1.693965in}{0.523660in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.531542in}}%
\pgfpathlineto{\pgfqpoint{1.756903in}{0.544465in}}%
\pgfpathlineto{\pgfqpoint{1.882778in}{0.589083in}}%
\pgfpathlineto{\pgfqpoint{1.920541in}{0.601325in}}%
\pgfpathlineto{\pgfqpoint{1.958303in}{0.612710in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{0.623222in}}%
\pgfpathlineto{\pgfqpoint{2.033829in}{0.632908in}}%
\pgfpathlineto{\pgfqpoint{2.071591in}{0.641854in}}%
\pgfpathlineto{\pgfqpoint{2.109354in}{0.650159in}}%
\pgfpathlineto{\pgfqpoint{2.159704in}{0.660399in}}%
\pgfpathlineto{\pgfqpoint{2.210054in}{0.669863in}}%
\pgfpathlineto{\pgfqpoint{2.272992in}{0.680797in}}%
\pgfpathlineto{\pgfqpoint{2.335930in}{0.690869in}}%
\pgfpathlineto{\pgfqpoint{2.398867in}{0.700164in}}%
\pgfpathlineto{\pgfqpoint{2.461805in}{0.708757in}}%
\pgfpathlineto{\pgfqpoint{2.537330in}{0.718276in}}%
\pgfpathlineto{\pgfqpoint{2.625443in}{0.728539in}}%
\pgfpathlineto{\pgfqpoint{2.726144in}{0.739477in}}%
\pgfpathlineto{\pgfqpoint{2.826844in}{0.749671in}}%
\pgfpathlineto{\pgfqpoint{2.914957in}{0.757815in}}%
\pgfpathlineto{\pgfqpoint{2.990482in}{0.764050in}}%
\pgfpathlineto{\pgfqpoint{3.066007in}{0.769522in}}%
\pgfpathlineto{\pgfqpoint{3.141533in}{0.774279in}}%
\pgfpathlineto{\pgfqpoint{3.242233in}{0.779787in}}%
\pgfpathlineto{\pgfqpoint{3.393283in}{0.787169in}}%
\pgfpathlineto{\pgfqpoint{3.582097in}{0.795728in}}%
\pgfpathlineto{\pgfqpoint{3.707972in}{0.800691in}}%
\pgfpathlineto{\pgfqpoint{3.833847in}{0.804913in}}%
\pgfpathlineto{\pgfqpoint{4.022661in}{0.810414in}}%
\pgfpathlineto{\pgfqpoint{4.224061in}{0.815605in}}%
\pgfpathlineto{\pgfqpoint{4.375112in}{0.818742in}}%
\pgfpathlineto{\pgfqpoint{4.576512in}{0.822060in}}%
\pgfpathlineto{\pgfqpoint{4.878613in}{0.826330in}}%
\pgfpathlineto{\pgfqpoint{5.067427in}{0.828233in}}%
\pgfpathlineto{\pgfqpoint{5.294002in}{0.829706in}}%
\pgfpathlineto{\pgfqpoint{5.495403in}{0.830318in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.830481in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.830481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.060767in}}{\pgfqpoint{5.035017in}{1.924303in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.033009in}{1.988403in}}%
\pgfpathlineto{\pgfqpoint{1.042336in}{1.889467in}}%
\pgfpathlineto{\pgfqpoint{1.052574in}{1.789688in}}%
\pgfpathlineto{\pgfqpoint{1.062811in}{1.698339in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{1.614738in}}%
\pgfpathlineto{\pgfqpoint{1.083286in}{1.538274in}}%
\pgfpathlineto{\pgfqpoint{1.093524in}{1.468392in}}%
\pgfpathlineto{\pgfqpoint{1.103762in}{1.404589in}}%
\pgfpathlineto{\pgfqpoint{1.113999in}{1.346401in}}%
\pgfpathlineto{\pgfqpoint{1.124237in}{1.293393in}}%
\pgfpathlineto{\pgfqpoint{1.134475in}{1.245159in}}%
\pgfpathlineto{\pgfqpoint{1.142665in}{1.209749in}}%
\pgfpathlineto{\pgfqpoint{1.150855in}{1.176958in}}%
\pgfpathlineto{\pgfqpoint{1.159045in}{1.146606in}}%
\pgfpathlineto{\pgfqpoint{1.167235in}{1.118521in}}%
\pgfpathlineto{\pgfqpoint{1.175425in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{1.185663in}{1.062793in}}%
\pgfpathlineto{\pgfqpoint{1.195900in}{1.035821in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{1.011379in}}%
\pgfpathlineto{\pgfqpoint{1.216375in}{0.989249in}}%
\pgfpathlineto{\pgfqpoint{1.226613in}{0.969242in}}%
\pgfpathlineto{\pgfqpoint{1.236851in}{0.951194in}}%
\pgfpathlineto{\pgfqpoint{1.247088in}{0.934965in}}%
\pgfpathlineto{\pgfqpoint{1.257326in}{0.920433in}}%
\pgfpathlineto{\pgfqpoint{1.265516in}{0.909955in}}%
\pgfpathlineto{\pgfqpoint{1.273706in}{0.900441in}}%
\pgfpathlineto{\pgfqpoint{1.281896in}{0.891840in}}%
\pgfpathlineto{\pgfqpoint{1.290086in}{0.884101in}}%
\pgfpathlineto{\pgfqpoint{1.300324in}{0.875561in}}%
\pgfpathlineto{\pgfqpoint{1.310562in}{0.868183in}}%
\pgfpathlineto{\pgfqpoint{1.320799in}{0.861858in}}%
\pgfpathlineto{\pgfqpoint{1.331037in}{0.856472in}}%
\pgfpathlineto{\pgfqpoint{1.341274in}{0.851912in}}%
\pgfpathlineto{\pgfqpoint{1.353560in}{0.847371in}}%
\pgfpathlineto{\pgfqpoint{1.365845in}{0.843676in}}%
\pgfpathlineto{\pgfqpoint{1.380177in}{0.840219in}}%
\pgfpathlineto{\pgfqpoint{1.396558in}{0.837144in}}%
\pgfpathlineto{\pgfqpoint{1.414985in}{0.834548in}}%
\pgfpathlineto{\pgfqpoint{1.433413in}{0.832694in}}%
\pgfpathlineto{\pgfqpoint{1.453888in}{0.831380in}}%
\pgfpathlineto{\pgfqpoint{1.476411in}{0.830684in}}%
\pgfpathlineto{\pgfqpoint{1.511219in}{0.830489in}}%
\pgfpathlineto{\pgfqpoint{2.524743in}{0.830488in}}%
\pgfpathlineto{\pgfqpoint{2.524743in}{0.830488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.060767in}}{\pgfqpoint{5.035017in}{1.924303in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.281124in}{0.826530in}}%
\pgfpathlineto{\pgfqpoint{1.293737in}{0.792514in}}%
\pgfpathlineto{\pgfqpoint{1.306349in}{0.761372in}}%
\pgfpathlineto{\pgfqpoint{1.318962in}{0.732863in}}%
\pgfpathlineto{\pgfqpoint{1.331575in}{0.706776in}}%
\pgfpathlineto{\pgfqpoint{1.344188in}{0.682926in}}%
\pgfpathlineto{\pgfqpoint{1.356800in}{0.661156in}}%
\pgfpathlineto{\pgfqpoint{1.369413in}{0.641331in}}%
\pgfpathlineto{\pgfqpoint{1.382026in}{0.623335in}}%
\pgfpathlineto{\pgfqpoint{1.394639in}{0.607067in}}%
\pgfpathlineto{\pgfqpoint{1.407252in}{0.592435in}}%
\pgfpathlineto{\pgfqpoint{1.419864in}{0.579355in}}%
\pgfpathlineto{\pgfqpoint{1.432477in}{0.567746in}}%
\pgfpathlineto{\pgfqpoint{1.445090in}{0.557526in}}%
\pgfpathlineto{\pgfqpoint{1.457703in}{0.548615in}}%
\pgfpathlineto{\pgfqpoint{1.470315in}{0.540928in}}%
\pgfpathlineto{\pgfqpoint{1.482928in}{0.534383in}}%
\pgfpathlineto{\pgfqpoint{1.495541in}{0.528894in}}%
\pgfpathlineto{\pgfqpoint{1.508154in}{0.524383in}}%
\pgfpathlineto{\pgfqpoint{1.520766in}{0.520770in}}%
\pgfpathlineto{\pgfqpoint{1.533379in}{0.517986in}}%
\pgfpathlineto{\pgfqpoint{1.545992in}{0.515965in}}%
\pgfpathlineto{\pgfqpoint{1.558605in}{0.514651in}}%
\pgfpathlineto{\pgfqpoint{1.571218in}{0.513994in}}%
\pgfpathlineto{\pgfqpoint{1.583830in}{0.513950in}}%
\pgfpathlineto{\pgfqpoint{1.596443in}{0.514480in}}%
\pgfpathlineto{\pgfqpoint{1.609056in}{0.515545in}}%
\pgfpathlineto{\pgfqpoint{1.621669in}{0.517111in}}%
\pgfpathlineto{\pgfqpoint{1.634281in}{0.519140in}}%
\pgfpathlineto{\pgfqpoint{1.646894in}{0.521591in}}%
\pgfpathlineto{\pgfqpoint{1.672120in}{0.527587in}}%
\pgfpathlineto{\pgfqpoint{1.697345in}{0.534738in}}%
\pgfpathlineto{\pgfqpoint{1.722571in}{0.542682in}}%
\pgfpathlineto{\pgfqpoint{1.760409in}{0.555423in}}%
\pgfpathlineto{\pgfqpoint{1.886537in}{0.598873in}}%
\pgfpathlineto{\pgfqpoint{1.924375in}{0.610916in}}%
\pgfpathlineto{\pgfqpoint{1.962213in}{0.622005in}}%
\pgfpathlineto{\pgfqpoint{2.000052in}{0.632121in}}%
\pgfpathlineto{\pgfqpoint{2.037890in}{0.641341in}}%
\pgfpathlineto{\pgfqpoint{2.075728in}{0.649698in}}%
\pgfpathlineto{\pgfqpoint{2.113567in}{0.657242in}}%
\pgfpathlineto{\pgfqpoint{2.176630in}{0.668713in}}%
\pgfpathlineto{\pgfqpoint{2.302758in}{0.690948in}}%
\pgfpathlineto{\pgfqpoint{2.340596in}{0.696726in}}%
\pgfpathlineto{\pgfqpoint{2.428886in}{0.709052in}}%
\pgfpathlineto{\pgfqpoint{2.517175in}{0.721147in}}%
\pgfpathlineto{\pgfqpoint{2.580239in}{0.728883in}}%
\pgfpathlineto{\pgfqpoint{2.706367in}{0.743613in}}%
\pgfpathlineto{\pgfqpoint{2.769431in}{0.749993in}}%
\pgfpathlineto{\pgfqpoint{2.882946in}{0.760460in}}%
\pgfpathlineto{\pgfqpoint{2.946009in}{0.765594in}}%
\pgfpathlineto{\pgfqpoint{3.021686in}{0.770855in}}%
\pgfpathlineto{\pgfqpoint{3.122588in}{0.777147in}}%
\pgfpathlineto{\pgfqpoint{3.236103in}{0.783365in}}%
\pgfpathlineto{\pgfqpoint{3.337005in}{0.788170in}}%
\pgfpathlineto{\pgfqpoint{3.500971in}{0.795158in}}%
\pgfpathlineto{\pgfqpoint{3.702775in}{0.802469in}}%
\pgfpathlineto{\pgfqpoint{3.866741in}{0.807774in}}%
\pgfpathlineto{\pgfqpoint{4.081159in}{0.813656in}}%
\pgfpathlineto{\pgfqpoint{4.245125in}{0.817219in}}%
\pgfpathlineto{\pgfqpoint{4.535218in}{0.822504in}}%
\pgfpathlineto{\pgfqpoint{4.800086in}{0.825939in}}%
\pgfpathlineto{\pgfqpoint{5.052342in}{0.828372in}}%
\pgfpathlineto{\pgfqpoint{5.291984in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{5.519014in}{0.830445in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.830488in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.830488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.060767in}}{\pgfqpoint{5.035017in}{1.924303in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873862in}{1.988403in}}%
\pgfpathlineto{\pgfqpoint{0.875775in}{1.934601in}}%
\pgfpathlineto{\pgfqpoint{0.888362in}{1.644775in}}%
\pgfpathlineto{\pgfqpoint{0.900950in}{1.402244in}}%
\pgfpathlineto{\pgfqpoint{0.913537in}{1.195638in}}%
\pgfpathlineto{\pgfqpoint{0.926125in}{1.017574in}}%
\pgfpathlineto{\pgfqpoint{0.938712in}{0.863311in}}%
\pgfpathlineto{\pgfqpoint{0.951300in}{0.729695in}}%
\pgfpathlineto{\pgfqpoint{0.963888in}{0.614407in}}%
\pgfpathlineto{\pgfqpoint{0.976475in}{0.515508in}}%
\pgfpathlineto{\pgfqpoint{0.989063in}{0.431251in}}%
\pgfpathlineto{\pgfqpoint{1.001650in}{0.360045in}}%
\pgfpathlineto{\pgfqpoint{1.014238in}{0.300449in}}%
\pgfpathlineto{\pgfqpoint{1.026825in}{0.251156in}}%
\pgfpathlineto{\pgfqpoint{1.039413in}{0.210986in}}%
\pgfpathlineto{\pgfqpoint{1.052000in}{0.178874in}}%
\pgfpathlineto{\pgfqpoint{1.064588in}{0.153865in}}%
\pgfpathlineto{\pgfqpoint{1.077175in}{0.135101in}}%
\pgfpathlineto{\pgfqpoint{1.089763in}{0.121815in}}%
\pgfpathlineto{\pgfqpoint{1.102350in}{0.113322in}}%
\pgfpathlineto{\pgfqpoint{1.114938in}{0.109010in}}%
\pgfpathlineto{\pgfqpoint{1.127526in}{0.108340in}}%
\pgfpathlineto{\pgfqpoint{1.140113in}{0.110828in}}%
\pgfpathlineto{\pgfqpoint{1.152701in}{0.116050in}}%
\pgfpathlineto{\pgfqpoint{1.165288in}{0.123628in}}%
\pgfpathlineto{\pgfqpoint{1.177876in}{0.133228in}}%
\pgfpathlineto{\pgfqpoint{1.190463in}{0.144557in}}%
\pgfpathlineto{\pgfqpoint{1.203051in}{0.157353in}}%
\pgfpathlineto{\pgfqpoint{1.215638in}{0.171386in}}%
\pgfpathlineto{\pgfqpoint{1.228226in}{0.186453in}}%
\pgfpathlineto{\pgfqpoint{1.240813in}{0.202370in}}%
\pgfpathlineto{\pgfqpoint{1.265989in}{0.236134in}}%
\pgfpathlineto{\pgfqpoint{1.291164in}{0.271587in}}%
\pgfpathlineto{\pgfqpoint{1.391864in}{0.415638in}}%
\pgfpathlineto{\pgfqpoint{1.417039in}{0.449886in}}%
\pgfpathlineto{\pgfqpoint{1.442214in}{0.482890in}}%
\pgfpathlineto{\pgfqpoint{1.467389in}{0.514519in}}%
\pgfpathlineto{\pgfqpoint{1.492564in}{0.544688in}}%
\pgfpathlineto{\pgfqpoint{1.517739in}{0.573348in}}%
\pgfpathlineto{\pgfqpoint{1.542915in}{0.600475in}}%
\pgfpathlineto{\pgfqpoint{1.568090in}{0.626062in}}%
\pgfpathlineto{\pgfqpoint{1.593265in}{0.650111in}}%
\pgfpathlineto{\pgfqpoint{1.618440in}{0.672629in}}%
\pgfpathlineto{\pgfqpoint{1.643615in}{0.693632in}}%
\pgfpathlineto{\pgfqpoint{1.668790in}{0.713141in}}%
\pgfpathlineto{\pgfqpoint{1.693965in}{0.731183in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.747794in}}%
\pgfpathlineto{\pgfqpoint{1.744315in}{0.763017in}}%
\pgfpathlineto{\pgfqpoint{1.769490in}{0.776899in}}%
\pgfpathlineto{\pgfqpoint{1.794665in}{0.789498in}}%
\pgfpathlineto{\pgfqpoint{1.819840in}{0.800875in}}%
\pgfpathlineto{\pgfqpoint{1.845016in}{0.811099in}}%
\pgfpathlineto{\pgfqpoint{1.870191in}{0.820241in}}%
\pgfpathlineto{\pgfqpoint{1.895366in}{0.828378in}}%
\pgfpathlineto{\pgfqpoint{1.920541in}{0.835587in}}%
\pgfpathlineto{\pgfqpoint{1.945716in}{0.841949in}}%
\pgfpathlineto{\pgfqpoint{1.970891in}{0.847542in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{0.852442in}}%
\pgfpathlineto{\pgfqpoint{2.021241in}{0.856722in}}%
\pgfpathlineto{\pgfqpoint{2.046416in}{0.860452in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{0.865152in}}%
\pgfpathlineto{\pgfqpoint{2.121941in}{0.868946in}}%
\pgfpathlineto{\pgfqpoint{2.159704in}{0.871994in}}%
\pgfpathlineto{\pgfqpoint{2.197467in}{0.874424in}}%
\pgfpathlineto{\pgfqpoint{2.247817in}{0.876871in}}%
\pgfpathlineto{\pgfqpoint{2.298167in}{0.878562in}}%
\pgfpathlineto{\pgfqpoint{2.361105in}{0.879789in}}%
\pgfpathlineto{\pgfqpoint{2.424043in}{0.880192in}}%
\pgfpathlineto{\pgfqpoint{2.499568in}{0.879808in}}%
\pgfpathlineto{\pgfqpoint{2.587681in}{0.878518in}}%
\pgfpathlineto{\pgfqpoint{2.738731in}{0.875367in}}%
\pgfpathlineto{\pgfqpoint{3.066007in}{0.867791in}}%
\pgfpathlineto{\pgfqpoint{3.493984in}{0.857049in}}%
\pgfpathlineto{\pgfqpoint{4.098186in}{0.844122in}}%
\pgfpathlineto{\pgfqpoint{4.337349in}{0.840599in}}%
\pgfpathlineto{\pgfqpoint{4.639450in}{0.836748in}}%
\pgfpathlineto{\pgfqpoint{4.916376in}{0.834135in}}%
\pgfpathlineto{\pgfqpoint{5.168127in}{0.832366in}}%
\pgfpathlineto{\pgfqpoint{5.608691in}{0.830533in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.830488in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.830488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.060767in}}{\pgfqpoint{5.035017in}{1.924303in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.941808in}{1.988403in}}%
\pgfpathlineto{\pgfqpoint{0.948150in}{1.904383in}}%
\pgfpathlineto{\pgfqpoint{0.956340in}{1.803422in}}%
\pgfpathlineto{\pgfqpoint{0.964530in}{1.710391in}}%
\pgfpathlineto{\pgfqpoint{0.972720in}{1.624757in}}%
\pgfpathlineto{\pgfqpoint{0.980910in}{1.546030in}}%
\pgfpathlineto{\pgfqpoint{0.989100in}{1.473758in}}%
\pgfpathlineto{\pgfqpoint{0.997290in}{1.407519in}}%
\pgfpathlineto{\pgfqpoint{1.005481in}{1.346912in}}%
\pgfpathlineto{\pgfqpoint{1.013671in}{1.291556in}}%
\pgfpathlineto{\pgfqpoint{1.021861in}{1.241087in}}%
\pgfpathlineto{\pgfqpoint{1.030051in}{1.195152in}}%
\pgfpathlineto{\pgfqpoint{1.038241in}{1.153410in}}%
\pgfpathlineto{\pgfqpoint{1.046431in}{1.115535in}}%
\pgfpathlineto{\pgfqpoint{1.054621in}{1.081215in}}%
\pgfpathlineto{\pgfqpoint{1.062811in}{1.050154in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{1.022076in}}%
\pgfpathlineto{\pgfqpoint{1.079191in}{0.996726in}}%
\pgfpathlineto{\pgfqpoint{1.087382in}{0.973872in}}%
\pgfpathlineto{\pgfqpoint{1.095572in}{0.953306in}}%
\pgfpathlineto{\pgfqpoint{1.103762in}{0.934847in}}%
\pgfpathlineto{\pgfqpoint{1.111952in}{0.918335in}}%
\pgfpathlineto{\pgfqpoint{1.120142in}{0.903631in}}%
\pgfpathlineto{\pgfqpoint{1.128332in}{0.890619in}}%
\pgfpathlineto{\pgfqpoint{1.136522in}{0.879193in}}%
\pgfpathlineto{\pgfqpoint{1.144712in}{0.869260in}}%
\pgfpathlineto{\pgfqpoint{1.152902in}{0.860732in}}%
\pgfpathlineto{\pgfqpoint{1.161092in}{0.853523in}}%
\pgfpathlineto{\pgfqpoint{1.169282in}{0.847542in}}%
\pgfpathlineto{\pgfqpoint{1.177473in}{0.842693in}}%
\pgfpathlineto{\pgfqpoint{1.185663in}{0.838870in}}%
\pgfpathlineto{\pgfqpoint{1.193853in}{0.835960in}}%
\pgfpathlineto{\pgfqpoint{1.202043in}{0.833838in}}%
\pgfpathlineto{\pgfqpoint{1.212280in}{0.832096in}}%
\pgfpathlineto{\pgfqpoint{1.222518in}{0.831124in}}%
\pgfpathlineto{\pgfqpoint{1.236851in}{0.830584in}}%
\pgfpathlineto{\pgfqpoint{1.267564in}{0.830488in}}%
\pgfpathlineto{\pgfqpoint{2.524743in}{0.830488in}}%
\pgfpathlineto{\pgfqpoint{2.524743in}{0.830488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636611in}{0.060767in}}{\pgfqpoint{5.035017in}{1.924303in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.273941in}{0.859128in}}%
\pgfpathlineto{\pgfqpoint{3.400069in}{0.856131in}}%
\pgfpathlineto{\pgfqpoint{3.614486in}{0.851380in}}%
\pgfpathlineto{\pgfqpoint{3.917193in}{0.845644in}}%
\pgfpathlineto{\pgfqpoint{4.169448in}{0.841763in}}%
\pgfpathlineto{\pgfqpoint{4.673959in}{0.835693in}}%
\pgfpathlineto{\pgfqpoint{4.964052in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{5.254146in}{0.831925in}}%
\pgfpathlineto{\pgfqpoint{5.657755in}{0.830489in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.830488in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{0.830488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{0.060767in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{1.985070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636611in}{0.830488in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.830488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006984in}{1.708807in}}%
\pgfpathlineto{\pgfqpoint{3.284762in}{1.708807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.395873in,y=1.660196in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairCC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006984in}{1.512079in}}%
\pgfpathlineto{\pgfqpoint{3.284762in}{1.512079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.395873in,y=1.463468in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairCO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006984in}{1.315350in}}%
\pgfpathlineto{\pgfqpoint{3.284762in}{1.315350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.395873in,y=1.266739in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairOO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256070in}{1.708807in}}%
\pgfpathlineto{\pgfqpoint{4.533848in}{1.708807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.644959in,y=1.660196in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont MSCG/FM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.256070in}{1.504364in}}%
\pgfpathlineto{\pgfqpoint{4.533848in}{1.504364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.644959in,y=1.455753in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.256070in}{1.307636in}}%
\pgfpathlineto{\pgfqpoint{4.533848in}{1.307636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.644959in,y=1.259025in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont core}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/monomer/icf_monomer.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.576795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694485in}{1.531855in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.531855in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{0.694485in}{3.505259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.560000in}{2.240129in},left,bottom]{\pgfimage[interpolate=true,width=2.300000in,height=0.906667in]{icf_monomer-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.913333in}{1.613462in},left,bottom]{\pgfimage[interpolate=true,width=4.540000in,height=1.806667in]{icf_monomer-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097668in}{1.531855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097668in,y=1.434633in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886038in}{1.531855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.886038in,y=1.434633in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674408in}{1.531855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674408in,y=1.434633in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462779in}{1.531855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462779in,y=1.434633in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251149in}{1.531855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.251149in,y=1.434633in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039519in}{1.531855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.039519in,y=1.434633in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.183057in,y=1.278407in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont bond length [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694485in}{1.774429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380881in,y=1.734894in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694485in}{2.084541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380881in,y=2.045006in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694485in}{2.394653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380881in,y=2.355118in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694485in}{2.704765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538250in,y=2.665229in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694485in}{3.014876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420223in,y=2.975341in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694485in}{3.324988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420223in,y=3.285453in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325325in,y=2.518557in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont bond force [\si{\kT\per\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694485in}{1.621555in}}%
\pgfpathlineto{\pgfqpoint{0.694485in}{3.415559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920719in}{1.531855in}}%
\pgfpathlineto{\pgfqpoint{5.445395in}{1.531855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592560in}{2.914808in}}%
\pgfpathcurveto{\pgfqpoint{4.594402in}{2.914808in}}{\pgfqpoint{4.596169in}{2.915540in}}{\pgfqpoint{4.597471in}{2.916842in}}%
\pgfpathcurveto{\pgfqpoint{4.598773in}{2.918144in}}{\pgfqpoint{4.599505in}{2.919911in}}{\pgfqpoint{4.599505in}{2.921753in}}%
\pgfpathcurveto{\pgfqpoint{4.599505in}{2.923594in}}{\pgfqpoint{4.598773in}{2.925361in}}{\pgfqpoint{4.597471in}{2.926663in}}%
\pgfpathcurveto{\pgfqpoint{4.596169in}{2.927965in}}{\pgfqpoint{4.594402in}{2.928697in}}{\pgfqpoint{4.592560in}{2.928697in}}%
\pgfpathcurveto{\pgfqpoint{4.590719in}{2.928697in}}{\pgfqpoint{4.588952in}{2.927965in}}{\pgfqpoint{4.587650in}{2.926663in}}%
\pgfpathcurveto{\pgfqpoint{4.586348in}{2.925361in}}{\pgfqpoint{4.585616in}{2.923594in}}{\pgfqpoint{4.585616in}{2.921753in}}%
\pgfpathcurveto{\pgfqpoint{4.585616in}{2.919911in}}{\pgfqpoint{4.586348in}{2.918144in}}{\pgfqpoint{4.587650in}{2.916842in}}%
\pgfpathcurveto{\pgfqpoint{4.588952in}{2.915540in}}{\pgfqpoint{4.590719in}{2.914808in}}{\pgfqpoint{4.592560in}{2.914808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592560in}{2.914808in}}%
\pgfpathcurveto{\pgfqpoint{4.594402in}{2.914808in}}{\pgfqpoint{4.596169in}{2.915540in}}{\pgfqpoint{4.597471in}{2.916842in}}%
\pgfpathcurveto{\pgfqpoint{4.598773in}{2.918144in}}{\pgfqpoint{4.599505in}{2.919911in}}{\pgfqpoint{4.599505in}{2.921753in}}%
\pgfpathcurveto{\pgfqpoint{4.599505in}{2.923594in}}{\pgfqpoint{4.598773in}{2.925361in}}{\pgfqpoint{4.597471in}{2.926663in}}%
\pgfpathcurveto{\pgfqpoint{4.596169in}{2.927965in}}{\pgfqpoint{4.594402in}{2.928697in}}{\pgfqpoint{4.592560in}{2.928697in}}%
\pgfpathcurveto{\pgfqpoint{4.590719in}{2.928697in}}{\pgfqpoint{4.588952in}{2.927965in}}{\pgfqpoint{4.587650in}{2.926663in}}%
\pgfpathcurveto{\pgfqpoint{4.586348in}{2.925361in}}{\pgfqpoint{4.585616in}{2.923594in}}{\pgfqpoint{4.585616in}{2.921753in}}%
\pgfpathcurveto{\pgfqpoint{4.585616in}{2.919911in}}{\pgfqpoint{4.586348in}{2.918144in}}{\pgfqpoint{4.587650in}{2.916842in}}%
\pgfpathcurveto{\pgfqpoint{4.588952in}{2.915540in}}{\pgfqpoint{4.590719in}{2.914808in}}{\pgfqpoint{4.592560in}{2.914808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592560in}{2.914808in}}%
\pgfpathcurveto{\pgfqpoint{4.594402in}{2.914808in}}{\pgfqpoint{4.596169in}{2.915540in}}{\pgfqpoint{4.597471in}{2.916842in}}%
\pgfpathcurveto{\pgfqpoint{4.598773in}{2.918144in}}{\pgfqpoint{4.599505in}{2.919911in}}{\pgfqpoint{4.599505in}{2.921753in}}%
\pgfpathcurveto{\pgfqpoint{4.599505in}{2.923594in}}{\pgfqpoint{4.598773in}{2.925361in}}{\pgfqpoint{4.597471in}{2.926663in}}%
\pgfpathcurveto{\pgfqpoint{4.596169in}{2.927965in}}{\pgfqpoint{4.594402in}{2.928697in}}{\pgfqpoint{4.592560in}{2.928697in}}%
\pgfpathcurveto{\pgfqpoint{4.590719in}{2.928697in}}{\pgfqpoint{4.588952in}{2.927965in}}{\pgfqpoint{4.587650in}{2.926663in}}%
\pgfpathcurveto{\pgfqpoint{4.586348in}{2.925361in}}{\pgfqpoint{4.585616in}{2.923594in}}{\pgfqpoint{4.585616in}{2.921753in}}%
\pgfpathcurveto{\pgfqpoint{4.585616in}{2.919911in}}{\pgfqpoint{4.586348in}{2.918144in}}{\pgfqpoint{4.587650in}{2.916842in}}%
\pgfpathcurveto{\pgfqpoint{4.588952in}{2.915540in}}{\pgfqpoint{4.590719in}{2.914808in}}{\pgfqpoint{4.592560in}{2.914808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.842560in,y=2.885294in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont ICF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592560in}{2.718080in}}%
\pgfpathcurveto{\pgfqpoint{4.594402in}{2.718080in}}{\pgfqpoint{4.596169in}{2.718812in}}{\pgfqpoint{4.597471in}{2.720114in}}%
\pgfpathcurveto{\pgfqpoint{4.598773in}{2.721416in}}{\pgfqpoint{4.599505in}{2.723183in}}{\pgfqpoint{4.599505in}{2.725024in}}%
\pgfpathcurveto{\pgfqpoint{4.599505in}{2.726866in}}{\pgfqpoint{4.598773in}{2.728633in}}{\pgfqpoint{4.597471in}{2.729935in}}%
\pgfpathcurveto{\pgfqpoint{4.596169in}{2.731237in}}{\pgfqpoint{4.594402in}{2.731969in}}{\pgfqpoint{4.592560in}{2.731969in}}%
\pgfpathcurveto{\pgfqpoint{4.590719in}{2.731969in}}{\pgfqpoint{4.588952in}{2.731237in}}{\pgfqpoint{4.587650in}{2.729935in}}%
\pgfpathcurveto{\pgfqpoint{4.586348in}{2.728633in}}{\pgfqpoint{4.585616in}{2.726866in}}{\pgfqpoint{4.585616in}{2.725024in}}%
\pgfpathcurveto{\pgfqpoint{4.585616in}{2.723183in}}{\pgfqpoint{4.586348in}{2.721416in}}{\pgfqpoint{4.587650in}{2.720114in}}%
\pgfpathcurveto{\pgfqpoint{4.588952in}{2.718812in}}{\pgfqpoint{4.590719in}{2.718080in}}{\pgfqpoint{4.592560in}{2.718080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592560in}{2.718080in}}%
\pgfpathcurveto{\pgfqpoint{4.594402in}{2.718080in}}{\pgfqpoint{4.596169in}{2.718812in}}{\pgfqpoint{4.597471in}{2.720114in}}%
\pgfpathcurveto{\pgfqpoint{4.598773in}{2.721416in}}{\pgfqpoint{4.599505in}{2.723183in}}{\pgfqpoint{4.599505in}{2.725024in}}%
\pgfpathcurveto{\pgfqpoint{4.599505in}{2.726866in}}{\pgfqpoint{4.598773in}{2.728633in}}{\pgfqpoint{4.597471in}{2.729935in}}%
\pgfpathcurveto{\pgfqpoint{4.596169in}{2.731237in}}{\pgfqpoint{4.594402in}{2.731969in}}{\pgfqpoint{4.592560in}{2.731969in}}%
\pgfpathcurveto{\pgfqpoint{4.590719in}{2.731969in}}{\pgfqpoint{4.588952in}{2.731237in}}{\pgfqpoint{4.587650in}{2.729935in}}%
\pgfpathcurveto{\pgfqpoint{4.586348in}{2.728633in}}{\pgfqpoint{4.585616in}{2.726866in}}{\pgfqpoint{4.585616in}{2.725024in}}%
\pgfpathcurveto{\pgfqpoint{4.585616in}{2.723183in}}{\pgfqpoint{4.586348in}{2.721416in}}{\pgfqpoint{4.587650in}{2.720114in}}%
\pgfpathcurveto{\pgfqpoint{4.588952in}{2.718812in}}{\pgfqpoint{4.590719in}{2.718080in}}{\pgfqpoint{4.592560in}{2.718080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592560in}{2.718080in}}%
\pgfpathcurveto{\pgfqpoint{4.594402in}{2.718080in}}{\pgfqpoint{4.596169in}{2.718812in}}{\pgfqpoint{4.597471in}{2.720114in}}%
\pgfpathcurveto{\pgfqpoint{4.598773in}{2.721416in}}{\pgfqpoint{4.599505in}{2.723183in}}{\pgfqpoint{4.599505in}{2.725024in}}%
\pgfpathcurveto{\pgfqpoint{4.599505in}{2.726866in}}{\pgfqpoint{4.598773in}{2.728633in}}{\pgfqpoint{4.597471in}{2.729935in}}%
\pgfpathcurveto{\pgfqpoint{4.596169in}{2.731237in}}{\pgfqpoint{4.594402in}{2.731969in}}{\pgfqpoint{4.592560in}{2.731969in}}%
\pgfpathcurveto{\pgfqpoint{4.590719in}{2.731969in}}{\pgfqpoint{4.588952in}{2.731237in}}{\pgfqpoint{4.587650in}{2.729935in}}%
\pgfpathcurveto{\pgfqpoint{4.586348in}{2.728633in}}{\pgfqpoint{4.585616in}{2.726866in}}{\pgfqpoint{4.585616in}{2.725024in}}%
\pgfpathcurveto{\pgfqpoint{4.585616in}{2.723183in}}{\pgfqpoint{4.586348in}{2.721416in}}{\pgfqpoint{4.587650in}{2.720114in}}%
\pgfpathcurveto{\pgfqpoint{4.588952in}{2.718812in}}{\pgfqpoint{4.590719in}{2.718080in}}{\pgfqpoint{4.592560in}{2.718080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.842560in,y=2.688566in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont MF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694485in}{0.071536in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.071536in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.058238in}}%
\pgfpathlineto{\pgfqpoint{0.694485in}{1.058238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.560000in}{0.106795in},left,bottom]{\pgfimage[interpolate=true,width=2.300000in,height=0.913333in]{icf_monomer-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.913333in}{0.543462in},left,bottom]{\pgfimage[interpolate=true,width=4.540000in,height=0.053333in]{icf_monomer-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694485in}{0.321814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439894in,y=0.282279in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694485in}{0.585589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538250in,y=0.546054in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694485in}{0.849364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479236in,y=0.809829in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169792in,y=0.198078in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ICF linear fit}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349625in,y=0.073666in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont residual [\si{\kT\per\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694485in}{0.116386in}}%
\pgfpathlineto{\pgfqpoint{0.694485in}{1.013388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/monomer/monomer.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{5.787376in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{5.787376in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.787376in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{4.715454in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.715454in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{5.671629in}}%
\pgfpathlineto{\pgfqpoint{0.752359in}{5.671629in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943801in}{5.284431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.943801in,y=5.211514in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801279in}{5.284431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801279in,y=5.211514in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658758in}{5.284431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658758in,y=5.211514in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516236in}{5.284431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516236in,y=5.211514in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373714in}{5.284431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.373714in,y=5.211514in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231192in}{5.284431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.231192in,y=5.211514in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752359in}{4.985714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438754in,y=4.946179in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752359in}{5.284431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596123in,y=5.244896in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752359in}{5.583147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478097in,y=5.543612in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144271in,y=4.886710in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont bond force}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324104in,y=4.944930in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont [\si{\kT\per\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{4.715454in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{5.592053in}}%
\pgfpathlineto{\pgfqpoint{0.820904in}{5.585387in}}%
\pgfpathlineto{\pgfqpoint{0.889450in}{5.578094in}}%
\pgfpathlineto{\pgfqpoint{0.975133in}{5.568166in}}%
\pgfpathlineto{\pgfqpoint{1.060817in}{5.557417in}}%
\pgfpathlineto{\pgfqpoint{1.146501in}{5.545933in}}%
\pgfpathlineto{\pgfqpoint{1.249324in}{5.531306in}}%
\pgfpathlineto{\pgfqpoint{1.352149in}{5.515890in}}%
\pgfpathlineto{\pgfqpoint{1.472112in}{5.497086in}}%
\pgfpathlineto{\pgfqpoint{1.609216in}{5.474759in}}%
\pgfpathlineto{\pgfqpoint{1.763459in}{5.448879in}}%
\pgfpathlineto{\pgfqpoint{1.986260in}{5.410646in}}%
\pgfpathlineto{\pgfqpoint{2.431877in}{5.333157in}}%
\pgfpathlineto{\pgfqpoint{3.151759in}{5.207412in}}%
\pgfpathlineto{\pgfqpoint{3.665985in}{5.117467in}}%
\pgfpathlineto{\pgfqpoint{3.837398in}{5.088282in}}%
\pgfpathlineto{\pgfqpoint{3.974530in}{5.065656in}}%
\pgfpathlineto{\pgfqpoint{4.094521in}{5.046614in}}%
\pgfpathlineto{\pgfqpoint{4.197372in}{5.031018in}}%
\pgfpathlineto{\pgfqpoint{4.300223in}{5.016240in}}%
\pgfpathlineto{\pgfqpoint{4.385932in}{5.004658in}}%
\pgfpathlineto{\pgfqpoint{4.471643in}{4.993836in}}%
\pgfpathlineto{\pgfqpoint{4.557354in}{4.983864in}}%
\pgfpathlineto{\pgfqpoint{4.625922in}{4.976558in}}%
\pgfpathlineto{\pgfqpoint{4.694492in}{4.969899in}}%
\pgfpathlineto{\pgfqpoint{4.763061in}{4.963931in}}%
\pgfpathlineto{\pgfqpoint{4.831630in}{4.958696in}}%
\pgfpathlineto{\pgfqpoint{4.900200in}{4.954236in}}%
\pgfpathlineto{\pgfqpoint{4.968770in}{4.950590in}}%
\pgfpathlineto{\pgfqpoint{5.037341in}{4.947794in}}%
\pgfpathlineto{\pgfqpoint{5.105912in}{4.945880in}}%
\pgfpathlineto{\pgfqpoint{5.174482in}{4.944879in}}%
\pgfpathlineto{\pgfqpoint{5.243054in}{4.944816in}}%
\pgfpathlineto{\pgfqpoint{5.311625in}{4.945713in}}%
\pgfpathlineto{\pgfqpoint{5.380197in}{4.947587in}}%
\pgfpathlineto{\pgfqpoint{5.431626in}{4.949643in}}%
\pgfpathlineto{\pgfqpoint{5.483055in}{4.952259in}}%
\pgfpathlineto{\pgfqpoint{5.534484in}{4.955438in}}%
\pgfpathlineto{\pgfqpoint{5.585913in}{4.959181in}}%
\pgfpathlineto{\pgfqpoint{5.637342in}{4.963487in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.966668in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.966668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{4.715454in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{5.625497in}}%
\pgfpathlineto{\pgfqpoint{1.009406in}{5.581469in}}%
\pgfpathlineto{\pgfqpoint{1.403562in}{5.513075in}}%
\pgfpathlineto{\pgfqpoint{2.277623in}{5.360471in}}%
\pgfpathlineto{\pgfqpoint{3.288883in}{5.183187in}}%
\pgfpathlineto{\pgfqpoint{4.625922in}{4.948692in}}%
\pgfpathlineto{\pgfqpoint{4.831630in}{4.913582in}}%
\pgfpathlineto{\pgfqpoint{5.003056in}{4.885062in}}%
\pgfpathlineto{\pgfqpoint{5.140197in}{4.862934in}}%
\pgfpathlineto{\pgfqpoint{5.260197in}{4.844222in}}%
\pgfpathlineto{\pgfqpoint{5.380197in}{4.826254in}}%
\pgfpathlineto{\pgfqpoint{5.483055in}{4.811552in}}%
\pgfpathlineto{\pgfqpoint{5.585913in}{4.797596in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.786606in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.786606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{4.715454in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{5.626290in}}%
\pgfpathlineto{\pgfqpoint{1.557802in}{5.486193in}}%
\pgfpathlineto{\pgfqpoint{2.483296in}{5.324468in}}%
\pgfpathlineto{\pgfqpoint{3.563138in}{5.134996in}}%
\pgfpathlineto{\pgfqpoint{4.763061in}{4.923667in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.763217in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.763217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{4.715454in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{5.626722in}}%
\pgfpathlineto{\pgfqpoint{1.523526in}{5.492685in}}%
\pgfpathlineto{\pgfqpoint{2.294762in}{5.357891in}}%
\pgfpathlineto{\pgfqpoint{3.066056in}{5.222342in}}%
\pgfpathlineto{\pgfqpoint{3.837398in}{5.086038in}}%
\pgfpathlineto{\pgfqpoint{4.608780in}{4.948981in}}%
\pgfpathlineto{\pgfqpoint{5.380197in}{4.811173in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.758916in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.758916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{4.715454in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{5.628166in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.765058in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.765058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{4.715454in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{5.627521in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.765652in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.765652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{4.715454in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{5.627735in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.764359in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.764359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{4.758916in}}%
\pgfpathlineto{\pgfqpoint{0.752359in}{5.628166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{5.284431in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{5.284431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{4.715454in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{5.626298in}}%
\pgfpathlineto{\pgfqpoint{1.712044in}{5.459308in}}%
\pgfpathlineto{\pgfqpoint{3.048916in}{5.225316in}}%
\pgfpathlineto{\pgfqpoint{3.923105in}{5.071686in}}%
\pgfpathlineto{\pgfqpoint{4.145946in}{5.032427in}}%
\pgfpathlineto{\pgfqpoint{4.420216in}{4.984126in}}%
\pgfpathlineto{\pgfqpoint{4.728776in}{4.929697in}}%
\pgfpathlineto{\pgfqpoint{4.900200in}{4.899461in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.763198in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.763198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{3.568043in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.568043in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.524218in}}%
\pgfpathlineto{\pgfqpoint{0.752359in}{4.524218in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{3.568043in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943801in}{3.568043in}}%
\pgfpathlineto{\pgfqpoint{0.943801in}{4.524218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943801in}{3.568043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{3.568043in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801279in}{3.568043in}}%
\pgfpathlineto{\pgfqpoint{1.801279in}{4.524218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801279in}{3.568043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{3.568043in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658758in}{3.568043in}}%
\pgfpathlineto{\pgfqpoint{2.658758in}{4.524218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658758in}{3.568043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{3.568043in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516236in}{3.568043in}}%
\pgfpathlineto{\pgfqpoint{3.516236in}{4.524218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516236in}{3.568043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{3.568043in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373714in}{3.568043in}}%
\pgfpathlineto{\pgfqpoint{4.373714in}{4.524218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373714in}{3.568043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{3.568043in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231192in}{3.568043in}}%
\pgfpathlineto{\pgfqpoint{5.231192in}{4.524218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231192in}{3.568043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{3.568043in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{3.568043in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.568043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752359in}{3.568043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556781in,y=3.528508in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{3.568043in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{3.807087in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.807087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752359in}{3.807087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556781in,y=3.767552in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{3.568043in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{4.046131in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.046131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752359in}{4.046131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596123in,y=4.006596in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{3.568043in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{4.285175in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.285175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752359in}{4.285175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596123in,y=4.245640in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{3.568043in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{4.524218in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.524218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752359in}{4.524218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596123in,y=4.484683in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144271in,y=3.503825in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont deviation from MF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324104in,y=3.797520in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont [\si{\kT\per\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{3.568043in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553903in}{3.564710in}}%
\pgfpathlineto{\pgfqpoint{1.557802in}{3.571747in}}%
\pgfpathlineto{\pgfqpoint{1.592077in}{3.627178in}}%
\pgfpathlineto{\pgfqpoint{1.609216in}{3.651816in}}%
\pgfpathlineto{\pgfqpoint{1.626354in}{3.675278in}}%
\pgfpathlineto{\pgfqpoint{1.643492in}{3.696323in}}%
\pgfpathlineto{\pgfqpoint{1.660630in}{3.716315in}}%
\pgfpathlineto{\pgfqpoint{1.677768in}{3.738734in}}%
\pgfpathlineto{\pgfqpoint{1.694906in}{3.754248in}}%
\pgfpathlineto{\pgfqpoint{1.712044in}{3.769035in}}%
\pgfpathlineto{\pgfqpoint{1.746321in}{3.802340in}}%
\pgfpathlineto{\pgfqpoint{1.763459in}{3.814008in}}%
\pgfpathlineto{\pgfqpoint{1.780597in}{3.826727in}}%
\pgfpathlineto{\pgfqpoint{1.797736in}{3.842186in}}%
\pgfpathlineto{\pgfqpoint{1.814874in}{3.854172in}}%
\pgfpathlineto{\pgfqpoint{1.832013in}{3.862002in}}%
\pgfpathlineto{\pgfqpoint{1.866290in}{3.878570in}}%
\pgfpathlineto{\pgfqpoint{1.883428in}{3.886741in}}%
\pgfpathlineto{\pgfqpoint{1.900567in}{3.893862in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{3.902910in}}%
\pgfpathlineto{\pgfqpoint{1.934844in}{3.906969in}}%
\pgfpathlineto{\pgfqpoint{1.951983in}{3.913231in}}%
\pgfpathlineto{\pgfqpoint{1.969122in}{3.917742in}}%
\pgfpathlineto{\pgfqpoint{1.986260in}{3.923475in}}%
\pgfpathlineto{\pgfqpoint{2.003399in}{3.927819in}}%
\pgfpathlineto{\pgfqpoint{2.020538in}{3.931533in}}%
\pgfpathlineto{\pgfqpoint{2.037676in}{3.938636in}}%
\pgfpathlineto{\pgfqpoint{2.106232in}{3.949930in}}%
\pgfpathlineto{\pgfqpoint{2.123371in}{3.954577in}}%
\pgfpathlineto{\pgfqpoint{2.140510in}{3.954485in}}%
\pgfpathlineto{\pgfqpoint{2.157649in}{3.957660in}}%
\pgfpathlineto{\pgfqpoint{2.174788in}{3.963029in}}%
\pgfpathlineto{\pgfqpoint{2.191927in}{3.962282in}}%
\pgfpathlineto{\pgfqpoint{2.209066in}{3.965021in}}%
\pgfpathlineto{\pgfqpoint{2.226205in}{3.966997in}}%
\pgfpathlineto{\pgfqpoint{2.243344in}{3.970652in}}%
\pgfpathlineto{\pgfqpoint{2.260484in}{3.973477in}}%
\pgfpathlineto{\pgfqpoint{2.277623in}{3.974346in}}%
\pgfpathlineto{\pgfqpoint{2.294762in}{3.978675in}}%
\pgfpathlineto{\pgfqpoint{2.311902in}{3.980765in}}%
\pgfpathlineto{\pgfqpoint{2.329041in}{3.981445in}}%
\pgfpathlineto{\pgfqpoint{2.363320in}{3.987710in}}%
\pgfpathlineto{\pgfqpoint{2.380459in}{3.989906in}}%
\pgfpathlineto{\pgfqpoint{2.397598in}{3.989332in}}%
\pgfpathlineto{\pgfqpoint{2.414738in}{3.992595in}}%
\pgfpathlineto{\pgfqpoint{2.431877in}{3.996899in}}%
\pgfpathlineto{\pgfqpoint{2.449017in}{3.997289in}}%
\pgfpathlineto{\pgfqpoint{2.466156in}{4.000859in}}%
\pgfpathlineto{\pgfqpoint{2.483296in}{4.003846in}}%
\pgfpathlineto{\pgfqpoint{2.500435in}{4.003474in}}%
\pgfpathlineto{\pgfqpoint{2.517575in}{4.008224in}}%
\pgfpathlineto{\pgfqpoint{2.534715in}{4.011433in}}%
\pgfpathlineto{\pgfqpoint{2.551854in}{4.012661in}}%
\pgfpathlineto{\pgfqpoint{2.586134in}{4.017923in}}%
\pgfpathlineto{\pgfqpoint{2.603274in}{4.021834in}}%
\pgfpathlineto{\pgfqpoint{2.620413in}{4.022107in}}%
\pgfpathlineto{\pgfqpoint{2.654693in}{4.030243in}}%
\pgfpathlineto{\pgfqpoint{2.688972in}{4.030946in}}%
\pgfpathlineto{\pgfqpoint{2.706113in}{4.036579in}}%
\pgfpathlineto{\pgfqpoint{2.723252in}{4.038819in}}%
\pgfpathlineto{\pgfqpoint{2.740392in}{4.038491in}}%
\pgfpathlineto{\pgfqpoint{2.757532in}{4.045539in}}%
\pgfpathlineto{\pgfqpoint{2.791812in}{4.046478in}}%
\pgfpathlineto{\pgfqpoint{2.808952in}{4.048543in}}%
\pgfpathlineto{\pgfqpoint{2.826092in}{4.053180in}}%
\pgfpathlineto{\pgfqpoint{2.843232in}{4.052426in}}%
\pgfpathlineto{\pgfqpoint{2.860373in}{4.056455in}}%
\pgfpathlineto{\pgfqpoint{2.877513in}{4.056548in}}%
\pgfpathlineto{\pgfqpoint{2.894653in}{4.058103in}}%
\pgfpathlineto{\pgfqpoint{2.911793in}{4.060910in}}%
\pgfpathlineto{\pgfqpoint{2.928933in}{4.061938in}}%
\pgfpathlineto{\pgfqpoint{2.946074in}{4.065939in}}%
\pgfpathlineto{\pgfqpoint{2.963214in}{4.064267in}}%
\pgfpathlineto{\pgfqpoint{2.980354in}{4.067267in}}%
\pgfpathlineto{\pgfqpoint{2.997494in}{4.067427in}}%
\pgfpathlineto{\pgfqpoint{3.014635in}{4.069901in}}%
\pgfpathlineto{\pgfqpoint{3.031775in}{4.069399in}}%
\pgfpathlineto{\pgfqpoint{3.048916in}{4.068423in}}%
\pgfpathlineto{\pgfqpoint{3.066056in}{4.068473in}}%
\pgfpathlineto{\pgfqpoint{3.083196in}{4.070351in}}%
\pgfpathlineto{\pgfqpoint{3.100337in}{4.068022in}}%
\pgfpathlineto{\pgfqpoint{3.117478in}{4.069638in}}%
\pgfpathlineto{\pgfqpoint{3.134618in}{4.068509in}}%
\pgfpathlineto{\pgfqpoint{3.186040in}{4.068127in}}%
\pgfpathlineto{\pgfqpoint{3.203180in}{4.068543in}}%
\pgfpathlineto{\pgfqpoint{3.220321in}{4.071082in}}%
\pgfpathlineto{\pgfqpoint{3.237461in}{4.067432in}}%
\pgfpathlineto{\pgfqpoint{3.254602in}{4.068440in}}%
\pgfpathlineto{\pgfqpoint{3.271743in}{4.068724in}}%
\pgfpathlineto{\pgfqpoint{3.288883in}{4.070795in}}%
\pgfpathlineto{\pgfqpoint{3.306024in}{4.068857in}}%
\pgfpathlineto{\pgfqpoint{3.323165in}{4.066403in}}%
\pgfpathlineto{\pgfqpoint{3.340306in}{4.067189in}}%
\pgfpathlineto{\pgfqpoint{3.357447in}{4.069042in}}%
\pgfpathlineto{\pgfqpoint{3.374587in}{4.068237in}}%
\pgfpathlineto{\pgfqpoint{3.391728in}{4.070388in}}%
\pgfpathlineto{\pgfqpoint{3.408869in}{4.072150in}}%
\pgfpathlineto{\pgfqpoint{3.443151in}{4.071754in}}%
\pgfpathlineto{\pgfqpoint{3.460292in}{4.076582in}}%
\pgfpathlineto{\pgfqpoint{3.477433in}{4.075609in}}%
\pgfpathlineto{\pgfqpoint{3.494574in}{4.080334in}}%
\pgfpathlineto{\pgfqpoint{3.511715in}{4.080928in}}%
\pgfpathlineto{\pgfqpoint{3.528856in}{4.083750in}}%
\pgfpathlineto{\pgfqpoint{3.545997in}{4.087239in}}%
\pgfpathlineto{\pgfqpoint{3.563138in}{4.093832in}}%
\pgfpathlineto{\pgfqpoint{3.580279in}{4.099357in}}%
\pgfpathlineto{\pgfqpoint{3.597420in}{4.103638in}}%
\pgfpathlineto{\pgfqpoint{3.614561in}{4.111455in}}%
\pgfpathlineto{\pgfqpoint{3.631702in}{4.117262in}}%
\pgfpathlineto{\pgfqpoint{3.648844in}{4.123924in}}%
\pgfpathlineto{\pgfqpoint{3.665985in}{4.135860in}}%
\pgfpathlineto{\pgfqpoint{3.683126in}{4.145241in}}%
\pgfpathlineto{\pgfqpoint{3.700267in}{4.159031in}}%
\pgfpathlineto{\pgfqpoint{3.717409in}{4.169045in}}%
\pgfpathlineto{\pgfqpoint{3.734550in}{4.181143in}}%
\pgfpathlineto{\pgfqpoint{3.751691in}{4.196746in}}%
\pgfpathlineto{\pgfqpoint{3.768832in}{4.211420in}}%
\pgfpathlineto{\pgfqpoint{3.785974in}{4.225518in}}%
\pgfpathlineto{\pgfqpoint{3.803115in}{4.248906in}}%
\pgfpathlineto{\pgfqpoint{3.820256in}{4.266727in}}%
\pgfpathlineto{\pgfqpoint{3.871681in}{4.338784in}}%
\pgfpathlineto{\pgfqpoint{3.888822in}{4.365492in}}%
\pgfpathlineto{\pgfqpoint{3.905964in}{4.393298in}}%
\pgfpathlineto{\pgfqpoint{3.923105in}{4.423973in}}%
\pgfpathlineto{\pgfqpoint{3.940247in}{4.461931in}}%
\pgfpathlineto{\pgfqpoint{3.957388in}{4.493767in}}%
\pgfpathlineto{\pgfqpoint{3.972433in}{4.527552in}}%
\pgfpathlineto{\pgfqpoint{3.972433in}{4.527552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{3.568043in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{3.918036in}}%
\pgfpathlineto{\pgfqpoint{0.769495in}{3.928415in}}%
\pgfpathlineto{\pgfqpoint{0.786631in}{3.938568in}}%
\pgfpathlineto{\pgfqpoint{0.803768in}{3.946861in}}%
\pgfpathlineto{\pgfqpoint{0.820904in}{3.958763in}}%
\pgfpathlineto{\pgfqpoint{0.838040in}{3.962420in}}%
\pgfpathlineto{\pgfqpoint{0.855177in}{3.974090in}}%
\pgfpathlineto{\pgfqpoint{0.872313in}{3.976078in}}%
\pgfpathlineto{\pgfqpoint{0.889450in}{3.982936in}}%
\pgfpathlineto{\pgfqpoint{0.906586in}{3.987976in}}%
\pgfpathlineto{\pgfqpoint{0.923723in}{3.993589in}}%
\pgfpathlineto{\pgfqpoint{0.940859in}{4.000181in}}%
\pgfpathlineto{\pgfqpoint{0.957996in}{4.006166in}}%
\pgfpathlineto{\pgfqpoint{0.975133in}{4.009146in}}%
\pgfpathlineto{\pgfqpoint{0.992269in}{4.012871in}}%
\pgfpathlineto{\pgfqpoint{1.009406in}{4.019373in}}%
\pgfpathlineto{\pgfqpoint{1.026543in}{4.020684in}}%
\pgfpathlineto{\pgfqpoint{1.060817in}{4.024596in}}%
\pgfpathlineto{\pgfqpoint{1.077953in}{4.028454in}}%
\pgfpathlineto{\pgfqpoint{1.095090in}{4.028649in}}%
\pgfpathlineto{\pgfqpoint{1.112227in}{4.031844in}}%
\pgfpathlineto{\pgfqpoint{1.129364in}{4.034615in}}%
\pgfpathlineto{\pgfqpoint{1.163639in}{4.037948in}}%
\pgfpathlineto{\pgfqpoint{1.180776in}{4.038425in}}%
\pgfpathlineto{\pgfqpoint{1.197913in}{4.038139in}}%
\pgfpathlineto{\pgfqpoint{1.215050in}{4.039776in}}%
\pgfpathlineto{\pgfqpoint{1.232187in}{4.043014in}}%
\pgfpathlineto{\pgfqpoint{1.249324in}{4.042304in}}%
\pgfpathlineto{\pgfqpoint{1.266462in}{4.040242in}}%
\pgfpathlineto{\pgfqpoint{1.283599in}{4.046834in}}%
\pgfpathlineto{\pgfqpoint{1.300736in}{4.044224in}}%
\pgfpathlineto{\pgfqpoint{1.317874in}{4.046750in}}%
\pgfpathlineto{\pgfqpoint{1.335011in}{4.046295in}}%
\pgfpathlineto{\pgfqpoint{1.352149in}{4.044230in}}%
\pgfpathlineto{\pgfqpoint{1.369287in}{4.044108in}}%
\pgfpathlineto{\pgfqpoint{1.386424in}{4.047675in}}%
\pgfpathlineto{\pgfqpoint{1.403562in}{4.046370in}}%
\pgfpathlineto{\pgfqpoint{1.420699in}{4.047328in}}%
\pgfpathlineto{\pgfqpoint{1.437837in}{4.046244in}}%
\pgfpathlineto{\pgfqpoint{1.454975in}{4.046271in}}%
\pgfpathlineto{\pgfqpoint{1.472112in}{4.046904in}}%
\pgfpathlineto{\pgfqpoint{1.489250in}{4.046646in}}%
\pgfpathlineto{\pgfqpoint{1.506388in}{4.047440in}}%
\pgfpathlineto{\pgfqpoint{1.523526in}{4.047014in}}%
\pgfpathlineto{\pgfqpoint{1.557802in}{4.047885in}}%
\pgfpathlineto{\pgfqpoint{1.574940in}{4.046621in}}%
\pgfpathlineto{\pgfqpoint{1.592077in}{4.047763in}}%
\pgfpathlineto{\pgfqpoint{1.609216in}{4.047116in}}%
\pgfpathlineto{\pgfqpoint{1.626354in}{4.046858in}}%
\pgfpathlineto{\pgfqpoint{1.660630in}{4.044857in}}%
\pgfpathlineto{\pgfqpoint{1.677768in}{4.047821in}}%
\pgfpathlineto{\pgfqpoint{1.694906in}{4.045165in}}%
\pgfpathlineto{\pgfqpoint{1.712044in}{4.043004in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{4.043639in}}%
\pgfpathlineto{\pgfqpoint{1.746321in}{4.045820in}}%
\pgfpathlineto{\pgfqpoint{1.763459in}{4.043826in}}%
\pgfpathlineto{\pgfqpoint{1.780597in}{4.043858in}}%
\pgfpathlineto{\pgfqpoint{1.797736in}{4.047549in}}%
\pgfpathlineto{\pgfqpoint{1.814874in}{4.048630in}}%
\pgfpathlineto{\pgfqpoint{1.832013in}{4.046365in}}%
\pgfpathlineto{\pgfqpoint{1.849151in}{4.045433in}}%
\pgfpathlineto{\pgfqpoint{1.866290in}{4.044967in}}%
\pgfpathlineto{\pgfqpoint{1.883428in}{4.045169in}}%
\pgfpathlineto{\pgfqpoint{1.900567in}{4.044932in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{4.047192in}}%
\pgfpathlineto{\pgfqpoint{1.934844in}{4.044986in}}%
\pgfpathlineto{\pgfqpoint{1.951983in}{4.045468in}}%
\pgfpathlineto{\pgfqpoint{1.969122in}{4.044642in}}%
\pgfpathlineto{\pgfqpoint{1.986260in}{4.045444in}}%
\pgfpathlineto{\pgfqpoint{2.020538in}{4.044714in}}%
\pgfpathlineto{\pgfqpoint{2.037676in}{4.047895in}}%
\pgfpathlineto{\pgfqpoint{2.071954in}{4.046167in}}%
\pgfpathlineto{\pgfqpoint{2.089093in}{4.045737in}}%
\pgfpathlineto{\pgfqpoint{2.106232in}{4.045925in}}%
\pgfpathlineto{\pgfqpoint{2.123371in}{4.047729in}}%
\pgfpathlineto{\pgfqpoint{2.140510in}{4.044935in}}%
\pgfpathlineto{\pgfqpoint{2.157649in}{4.045527in}}%
\pgfpathlineto{\pgfqpoint{2.174788in}{4.048413in}}%
\pgfpathlineto{\pgfqpoint{2.191927in}{4.045265in}}%
\pgfpathlineto{\pgfqpoint{2.209066in}{4.045668in}}%
\pgfpathlineto{\pgfqpoint{2.226205in}{4.045356in}}%
\pgfpathlineto{\pgfqpoint{2.243344in}{4.046759in}}%
\pgfpathlineto{\pgfqpoint{2.260484in}{4.047356in}}%
\pgfpathlineto{\pgfqpoint{2.277623in}{4.046007in}}%
\pgfpathlineto{\pgfqpoint{2.294762in}{4.048121in}}%
\pgfpathlineto{\pgfqpoint{2.311902in}{4.047989in}}%
\pgfpathlineto{\pgfqpoint{2.329041in}{4.046433in}}%
\pgfpathlineto{\pgfqpoint{2.363320in}{4.048158in}}%
\pgfpathlineto{\pgfqpoint{2.380459in}{4.048042in}}%
\pgfpathlineto{\pgfqpoint{2.397598in}{4.045124in}}%
\pgfpathlineto{\pgfqpoint{2.414738in}{4.046008in}}%
\pgfpathlineto{\pgfqpoint{2.431877in}{4.047898in}}%
\pgfpathlineto{\pgfqpoint{2.449017in}{4.045838in}}%
\pgfpathlineto{\pgfqpoint{2.466156in}{4.046924in}}%
\pgfpathlineto{\pgfqpoint{2.483296in}{4.047395in}}%
\pgfpathlineto{\pgfqpoint{2.500435in}{4.044475in}}%
\pgfpathlineto{\pgfqpoint{2.517575in}{4.046650in}}%
\pgfpathlineto{\pgfqpoint{2.534715in}{4.047261in}}%
\pgfpathlineto{\pgfqpoint{2.551854in}{4.045872in}}%
\pgfpathlineto{\pgfqpoint{2.586134in}{4.045863in}}%
\pgfpathlineto{\pgfqpoint{2.603274in}{4.047130in}}%
\pgfpathlineto{\pgfqpoint{2.620413in}{4.044762in}}%
\pgfpathlineto{\pgfqpoint{2.637553in}{4.046013in}}%
\pgfpathlineto{\pgfqpoint{2.654693in}{4.047655in}}%
\pgfpathlineto{\pgfqpoint{2.688972in}{4.043209in}}%
\pgfpathlineto{\pgfqpoint{2.706113in}{4.046323in}}%
\pgfpathlineto{\pgfqpoint{2.723252in}{4.046088in}}%
\pgfpathlineto{\pgfqpoint{2.740392in}{4.043339in}}%
\pgfpathlineto{\pgfqpoint{2.757532in}{4.048026in}}%
\pgfpathlineto{\pgfqpoint{2.791812in}{4.044453in}}%
\pgfpathlineto{\pgfqpoint{2.808952in}{4.044380in}}%
\pgfpathlineto{\pgfqpoint{2.826092in}{4.046967in}}%
\pgfpathlineto{\pgfqpoint{2.843232in}{4.044258in}}%
\pgfpathlineto{\pgfqpoint{2.860373in}{4.046430in}}%
\pgfpathlineto{\pgfqpoint{2.877513in}{4.044772in}}%
\pgfpathlineto{\pgfqpoint{2.894653in}{4.044686in}}%
\pgfpathlineto{\pgfqpoint{2.911793in}{4.045965in}}%
\pgfpathlineto{\pgfqpoint{2.928933in}{4.045581in}}%
\pgfpathlineto{\pgfqpoint{2.946074in}{4.048292in}}%
\pgfpathlineto{\pgfqpoint{2.963214in}{4.045452in}}%
\pgfpathlineto{\pgfqpoint{2.980354in}{4.047406in}}%
\pgfpathlineto{\pgfqpoint{2.997494in}{4.046646in}}%
\pgfpathlineto{\pgfqpoint{3.014635in}{4.048323in}}%
\pgfpathlineto{\pgfqpoint{3.048916in}{4.045614in}}%
\pgfpathlineto{\pgfqpoint{3.066056in}{4.045226in}}%
\pgfpathlineto{\pgfqpoint{3.083196in}{4.046778in}}%
\pgfpathlineto{\pgfqpoint{3.100337in}{4.044231in}}%
\pgfpathlineto{\pgfqpoint{3.117478in}{4.045727in}}%
\pgfpathlineto{\pgfqpoint{3.134618in}{4.044571in}}%
\pgfpathlineto{\pgfqpoint{3.168899in}{4.044481in}}%
\pgfpathlineto{\pgfqpoint{3.186040in}{4.044563in}}%
\pgfpathlineto{\pgfqpoint{3.203180in}{4.045216in}}%
\pgfpathlineto{\pgfqpoint{3.220321in}{4.048026in}}%
\pgfpathlineto{\pgfqpoint{3.237461in}{4.044664in}}%
\pgfpathlineto{\pgfqpoint{3.254602in}{4.045960in}}%
\pgfpathlineto{\pgfqpoint{3.271743in}{4.046512in}}%
\pgfpathlineto{\pgfqpoint{3.288883in}{4.048813in}}%
\pgfpathlineto{\pgfqpoint{3.306024in}{4.047043in}}%
\pgfpathlineto{\pgfqpoint{3.323165in}{4.044671in}}%
\pgfpathlineto{\pgfqpoint{3.340306in}{4.045431in}}%
\pgfpathlineto{\pgfqpoint{3.357447in}{4.047119in}}%
\pgfpathlineto{\pgfqpoint{3.374587in}{4.045985in}}%
\pgfpathlineto{\pgfqpoint{3.391728in}{4.047611in}}%
\pgfpathlineto{\pgfqpoint{3.408869in}{4.048621in}}%
\pgfpathlineto{\pgfqpoint{3.443151in}{4.045903in}}%
\pgfpathlineto{\pgfqpoint{3.460292in}{4.049089in}}%
\pgfpathlineto{\pgfqpoint{3.477433in}{4.046103in}}%
\pgfpathlineto{\pgfqpoint{3.494574in}{4.048403in}}%
\pgfpathlineto{\pgfqpoint{3.511715in}{4.046117in}}%
\pgfpathlineto{\pgfqpoint{3.545997in}{4.045129in}}%
\pgfpathlineto{\pgfqpoint{3.563138in}{4.047210in}}%
\pgfpathlineto{\pgfqpoint{3.580279in}{4.047582in}}%
\pgfpathlineto{\pgfqpoint{3.597420in}{4.046019in}}%
\pgfpathlineto{\pgfqpoint{3.614561in}{4.047248in}}%
\pgfpathlineto{\pgfqpoint{3.648844in}{4.044089in}}%
\pgfpathlineto{\pgfqpoint{3.665985in}{4.046871in}}%
\pgfpathlineto{\pgfqpoint{3.683126in}{4.046126in}}%
\pgfpathlineto{\pgfqpoint{3.700267in}{4.048758in}}%
\pgfpathlineto{\pgfqpoint{3.717409in}{4.046516in}}%
\pgfpathlineto{\pgfqpoint{3.734550in}{4.045198in}}%
\pgfpathlineto{\pgfqpoint{3.751691in}{4.046157in}}%
\pgfpathlineto{\pgfqpoint{3.768832in}{4.044893in}}%
\pgfpathlineto{\pgfqpoint{3.785974in}{4.041687in}}%
\pgfpathlineto{\pgfqpoint{3.803115in}{4.046337in}}%
\pgfpathlineto{\pgfqpoint{3.820256in}{4.043912in}}%
\pgfpathlineto{\pgfqpoint{3.837398in}{4.045983in}}%
\pgfpathlineto{\pgfqpoint{3.854539in}{4.046401in}}%
\pgfpathlineto{\pgfqpoint{3.871681in}{4.045436in}}%
\pgfpathlineto{\pgfqpoint{3.888822in}{4.045111in}}%
\pgfpathlineto{\pgfqpoint{3.905964in}{4.043992in}}%
\pgfpathlineto{\pgfqpoint{3.923105in}{4.043769in}}%
\pgfpathlineto{\pgfqpoint{3.940247in}{4.048775in}}%
\pgfpathlineto{\pgfqpoint{3.957388in}{4.045518in}}%
\pgfpathlineto{\pgfqpoint{3.974530in}{4.046696in}}%
\pgfpathlineto{\pgfqpoint{3.991671in}{4.047434in}}%
\pgfpathlineto{\pgfqpoint{4.008813in}{4.048718in}}%
\pgfpathlineto{\pgfqpoint{4.025954in}{4.046578in}}%
\pgfpathlineto{\pgfqpoint{4.060238in}{4.047372in}}%
\pgfpathlineto{\pgfqpoint{4.077379in}{4.046318in}}%
\pgfpathlineto{\pgfqpoint{4.094521in}{4.048741in}}%
\pgfpathlineto{\pgfqpoint{4.111663in}{4.047781in}}%
\pgfpathlineto{\pgfqpoint{4.128804in}{4.050137in}}%
\pgfpathlineto{\pgfqpoint{4.145946in}{4.053215in}}%
\pgfpathlineto{\pgfqpoint{4.163088in}{4.050583in}}%
\pgfpathlineto{\pgfqpoint{4.180230in}{4.054177in}}%
\pgfpathlineto{\pgfqpoint{4.197372in}{4.052783in}}%
\pgfpathlineto{\pgfqpoint{4.214513in}{4.056636in}}%
\pgfpathlineto{\pgfqpoint{4.265939in}{4.061682in}}%
\pgfpathlineto{\pgfqpoint{4.283081in}{4.064518in}}%
\pgfpathlineto{\pgfqpoint{4.300223in}{4.064135in}}%
\pgfpathlineto{\pgfqpoint{4.334507in}{4.071546in}}%
\pgfpathlineto{\pgfqpoint{4.351649in}{4.077912in}}%
\pgfpathlineto{\pgfqpoint{4.368790in}{4.081269in}}%
\pgfpathlineto{\pgfqpoint{4.385932in}{4.081987in}}%
\pgfpathlineto{\pgfqpoint{4.403075in}{4.088715in}}%
\pgfpathlineto{\pgfqpoint{4.420216in}{4.089904in}}%
\pgfpathlineto{\pgfqpoint{4.437359in}{4.098287in}}%
\pgfpathlineto{\pgfqpoint{4.454501in}{4.102440in}}%
\pgfpathlineto{\pgfqpoint{4.471643in}{4.109229in}}%
\pgfpathlineto{\pgfqpoint{4.488785in}{4.111926in}}%
\pgfpathlineto{\pgfqpoint{4.505927in}{4.117177in}}%
\pgfpathlineto{\pgfqpoint{4.540211in}{4.135625in}}%
\pgfpathlineto{\pgfqpoint{4.557354in}{4.141308in}}%
\pgfpathlineto{\pgfqpoint{4.574496in}{4.150739in}}%
\pgfpathlineto{\pgfqpoint{4.591638in}{4.158667in}}%
\pgfpathlineto{\pgfqpoint{4.608780in}{4.169853in}}%
\pgfpathlineto{\pgfqpoint{4.625922in}{4.179428in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{4.192145in}}%
\pgfpathlineto{\pgfqpoint{4.660207in}{4.203055in}}%
\pgfpathlineto{\pgfqpoint{4.677349in}{4.216541in}}%
\pgfpathlineto{\pgfqpoint{4.694492in}{4.232515in}}%
\pgfpathlineto{\pgfqpoint{4.711634in}{4.243580in}}%
\pgfpathlineto{\pgfqpoint{4.728776in}{4.261141in}}%
\pgfpathlineto{\pgfqpoint{4.745919in}{4.271413in}}%
\pgfpathlineto{\pgfqpoint{4.763061in}{4.291298in}}%
\pgfpathlineto{\pgfqpoint{4.780203in}{4.310046in}}%
\pgfpathlineto{\pgfqpoint{4.797346in}{4.327718in}}%
\pgfpathlineto{\pgfqpoint{4.814488in}{4.347695in}}%
\pgfpathlineto{\pgfqpoint{4.831630in}{4.368790in}}%
\pgfpathlineto{\pgfqpoint{4.848773in}{4.389222in}}%
\pgfpathlineto{\pgfqpoint{4.865915in}{4.413663in}}%
\pgfpathlineto{\pgfqpoint{4.883058in}{4.436839in}}%
\pgfpathlineto{\pgfqpoint{4.900200in}{4.464721in}}%
\pgfpathlineto{\pgfqpoint{4.917343in}{4.491438in}}%
\pgfpathlineto{\pgfqpoint{4.934485in}{4.517131in}}%
\pgfpathlineto{\pgfqpoint{4.940009in}{4.527552in}}%
\pgfpathlineto{\pgfqpoint{4.940009in}{4.527552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{3.568043in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{4.044846in}}%
\pgfpathlineto{\pgfqpoint{0.769495in}{4.045261in}}%
\pgfpathlineto{\pgfqpoint{0.786631in}{4.046055in}}%
\pgfpathlineto{\pgfqpoint{0.803768in}{4.045569in}}%
\pgfpathlineto{\pgfqpoint{0.820904in}{4.049247in}}%
\pgfpathlineto{\pgfqpoint{0.838040in}{4.045207in}}%
\pgfpathlineto{\pgfqpoint{0.855177in}{4.049686in}}%
\pgfpathlineto{\pgfqpoint{0.872313in}{4.044962in}}%
\pgfpathlineto{\pgfqpoint{0.889450in}{4.045565in}}%
\pgfpathlineto{\pgfqpoint{0.906586in}{4.044785in}}%
\pgfpathlineto{\pgfqpoint{0.923723in}{4.044992in}}%
\pgfpathlineto{\pgfqpoint{0.957996in}{4.047910in}}%
\pgfpathlineto{\pgfqpoint{0.975133in}{4.046598in}}%
\pgfpathlineto{\pgfqpoint{0.992269in}{4.046364in}}%
\pgfpathlineto{\pgfqpoint{1.009406in}{4.049221in}}%
\pgfpathlineto{\pgfqpoint{1.026543in}{4.047183in}}%
\pgfpathlineto{\pgfqpoint{1.060817in}{4.045220in}}%
\pgfpathlineto{\pgfqpoint{1.077953in}{4.046518in}}%
\pgfpathlineto{\pgfqpoint{1.095090in}{4.044385in}}%
\pgfpathlineto{\pgfqpoint{1.129364in}{4.046332in}}%
\pgfpathlineto{\pgfqpoint{1.146501in}{4.046099in}}%
\pgfpathlineto{\pgfqpoint{1.163639in}{4.046405in}}%
\pgfpathlineto{\pgfqpoint{1.180776in}{4.045504in}}%
\pgfpathlineto{\pgfqpoint{1.197913in}{4.043993in}}%
\pgfpathlineto{\pgfqpoint{1.215050in}{4.044545in}}%
\pgfpathlineto{\pgfqpoint{1.232187in}{4.046830in}}%
\pgfpathlineto{\pgfqpoint{1.249324in}{4.045286in}}%
\pgfpathlineto{\pgfqpoint{1.266462in}{4.042501in}}%
\pgfpathlineto{\pgfqpoint{1.283599in}{4.048471in}}%
\pgfpathlineto{\pgfqpoint{1.300736in}{4.045331in}}%
\pgfpathlineto{\pgfqpoint{1.317874in}{4.047411in}}%
\pgfpathlineto{\pgfqpoint{1.335011in}{4.046587in}}%
\pgfpathlineto{\pgfqpoint{1.352149in}{4.044221in}}%
\pgfpathlineto{\pgfqpoint{1.369287in}{4.043861in}}%
\pgfpathlineto{\pgfqpoint{1.386424in}{4.047244in}}%
\pgfpathlineto{\pgfqpoint{1.403562in}{4.045805in}}%
\pgfpathlineto{\pgfqpoint{1.420699in}{4.046673in}}%
\pgfpathlineto{\pgfqpoint{1.437837in}{4.045536in}}%
\pgfpathlineto{\pgfqpoint{1.454975in}{4.045544in}}%
\pgfpathlineto{\pgfqpoint{1.472112in}{4.046186in}}%
\pgfpathlineto{\pgfqpoint{1.489250in}{4.045961in}}%
\pgfpathlineto{\pgfqpoint{1.506388in}{4.046809in}}%
\pgfpathlineto{\pgfqpoint{1.523526in}{4.046453in}}%
\pgfpathlineto{\pgfqpoint{1.557802in}{4.047499in}}%
\pgfpathlineto{\pgfqpoint{1.574940in}{4.046336in}}%
\pgfpathlineto{\pgfqpoint{1.592077in}{4.047583in}}%
\pgfpathlineto{\pgfqpoint{1.609216in}{4.047044in}}%
\pgfpathlineto{\pgfqpoint{1.626354in}{4.046893in}}%
\pgfpathlineto{\pgfqpoint{1.660630in}{4.045101in}}%
\pgfpathlineto{\pgfqpoint{1.677768in}{4.048164in}}%
\pgfpathlineto{\pgfqpoint{1.694906in}{4.045601in}}%
\pgfpathlineto{\pgfqpoint{1.712044in}{4.043526in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{4.044240in}}%
\pgfpathlineto{\pgfqpoint{1.746321in}{4.046492in}}%
\pgfpathlineto{\pgfqpoint{1.763459in}{4.044560in}}%
\pgfpathlineto{\pgfqpoint{1.780597in}{4.044644in}}%
\pgfpathlineto{\pgfqpoint{1.797736in}{4.048378in}}%
\pgfpathlineto{\pgfqpoint{1.814874in}{4.049494in}}%
\pgfpathlineto{\pgfqpoint{1.832013in}{4.047253in}}%
\pgfpathlineto{\pgfqpoint{1.849151in}{4.046336in}}%
\pgfpathlineto{\pgfqpoint{1.866290in}{4.045875in}}%
\pgfpathlineto{\pgfqpoint{1.883428in}{4.046073in}}%
\pgfpathlineto{\pgfqpoint{1.900567in}{4.045825in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{4.048063in}}%
\pgfpathlineto{\pgfqpoint{1.934844in}{4.045829in}}%
\pgfpathlineto{\pgfqpoint{1.951983in}{4.046275in}}%
\pgfpathlineto{\pgfqpoint{1.969122in}{4.045406in}}%
\pgfpathlineto{\pgfqpoint{1.986260in}{4.046159in}}%
\pgfpathlineto{\pgfqpoint{2.020538in}{4.045315in}}%
\pgfpathlineto{\pgfqpoint{2.037676in}{4.048431in}}%
\pgfpathlineto{\pgfqpoint{2.071954in}{4.046565in}}%
\pgfpathlineto{\pgfqpoint{2.089093in}{4.046061in}}%
\pgfpathlineto{\pgfqpoint{2.106232in}{4.046173in}}%
\pgfpathlineto{\pgfqpoint{2.123371in}{4.047902in}}%
\pgfpathlineto{\pgfqpoint{2.140510in}{4.045030in}}%
\pgfpathlineto{\pgfqpoint{2.157649in}{4.045546in}}%
\pgfpathlineto{\pgfqpoint{2.174788in}{4.048356in}}%
\pgfpathlineto{\pgfqpoint{2.191927in}{4.045133in}}%
\pgfpathlineto{\pgfqpoint{2.209066in}{4.045463in}}%
\pgfpathlineto{\pgfqpoint{2.226205in}{4.045081in}}%
\pgfpathlineto{\pgfqpoint{2.243344in}{4.046417in}}%
\pgfpathlineto{\pgfqpoint{2.260484in}{4.046949in}}%
\pgfpathlineto{\pgfqpoint{2.277623in}{4.045540in}}%
\pgfpathlineto{\pgfqpoint{2.294762in}{4.047598in}}%
\pgfpathlineto{\pgfqpoint{2.311902in}{4.047414in}}%
\pgfpathlineto{\pgfqpoint{2.329041in}{4.045810in}}%
\pgfpathlineto{\pgfqpoint{2.363320in}{4.047457in}}%
\pgfpathlineto{\pgfqpoint{2.380459in}{4.047309in}}%
\pgfpathlineto{\pgfqpoint{2.397598in}{4.044365in}}%
\pgfpathlineto{\pgfqpoint{2.414738in}{4.045229in}}%
\pgfpathlineto{\pgfqpoint{2.431877in}{4.047104in}}%
\pgfpathlineto{\pgfqpoint{2.449017in}{4.045035in}}%
\pgfpathlineto{\pgfqpoint{2.466156in}{4.046118in}}%
\pgfpathlineto{\pgfqpoint{2.483296in}{4.046591in}}%
\pgfpathlineto{\pgfqpoint{2.500435in}{4.043679in}}%
\pgfpathlineto{\pgfqpoint{2.517575in}{4.045867in}}%
\pgfpathlineto{\pgfqpoint{2.534715in}{4.046496in}}%
\pgfpathlineto{\pgfqpoint{2.551854in}{4.045130in}}%
\pgfpathlineto{\pgfqpoint{2.586134in}{4.045180in}}%
\pgfpathlineto{\pgfqpoint{2.603274in}{4.046483in}}%
\pgfpathlineto{\pgfqpoint{2.620413in}{4.044155in}}%
\pgfpathlineto{\pgfqpoint{2.637553in}{4.045450in}}%
\pgfpathlineto{\pgfqpoint{2.654693in}{4.047138in}}%
\pgfpathlineto{\pgfqpoint{2.688972in}{4.042793in}}%
\pgfpathlineto{\pgfqpoint{2.706113in}{4.045959in}}%
\pgfpathlineto{\pgfqpoint{2.723252in}{4.045779in}}%
\pgfpathlineto{\pgfqpoint{2.740392in}{4.043086in}}%
\pgfpathlineto{\pgfqpoint{2.757532in}{4.047830in}}%
\pgfpathlineto{\pgfqpoint{2.791812in}{4.044370in}}%
\pgfpathlineto{\pgfqpoint{2.808952in}{4.044354in}}%
\pgfpathlineto{\pgfqpoint{2.826092in}{4.046996in}}%
\pgfpathlineto{\pgfqpoint{2.843232in}{4.044340in}}%
\pgfpathlineto{\pgfqpoint{2.860373in}{4.046565in}}%
\pgfpathlineto{\pgfqpoint{2.877513in}{4.044956in}}%
\pgfpathlineto{\pgfqpoint{2.894653in}{4.044918in}}%
\pgfpathlineto{\pgfqpoint{2.911793in}{4.046242in}}%
\pgfpathlineto{\pgfqpoint{2.928933in}{4.045900in}}%
\pgfpathlineto{\pgfqpoint{2.946074in}{4.048650in}}%
\pgfpathlineto{\pgfqpoint{2.963214in}{4.045844in}}%
\pgfpathlineto{\pgfqpoint{2.980354in}{4.047830in}}%
\pgfpathlineto{\pgfqpoint{2.997494in}{4.047097in}}%
\pgfpathlineto{\pgfqpoint{3.014635in}{4.048797in}}%
\pgfpathlineto{\pgfqpoint{3.048916in}{4.046123in}}%
\pgfpathlineto{\pgfqpoint{3.066056in}{4.045746in}}%
\pgfpathlineto{\pgfqpoint{3.083196in}{4.047304in}}%
\pgfpathlineto{\pgfqpoint{3.100337in}{4.044759in}}%
\pgfpathlineto{\pgfqpoint{3.117478in}{4.046253in}}%
\pgfpathlineto{\pgfqpoint{3.134618in}{4.045091in}}%
\pgfpathlineto{\pgfqpoint{3.168899in}{4.044978in}}%
\pgfpathlineto{\pgfqpoint{3.186040in}{4.045043in}}%
\pgfpathlineto{\pgfqpoint{3.203180in}{4.045676in}}%
\pgfpathlineto{\pgfqpoint{3.220321in}{4.048462in}}%
\pgfpathlineto{\pgfqpoint{3.237461in}{4.045074in}}%
\pgfpathlineto{\pgfqpoint{3.254602in}{4.046342in}}%
\pgfpathlineto{\pgfqpoint{3.271743in}{4.046864in}}%
\pgfpathlineto{\pgfqpoint{3.288883in}{4.049134in}}%
\pgfpathlineto{\pgfqpoint{3.306024in}{4.047331in}}%
\pgfpathlineto{\pgfqpoint{3.323165in}{4.044926in}}%
\pgfpathlineto{\pgfqpoint{3.340306in}{4.045653in}}%
\pgfpathlineto{\pgfqpoint{3.357447in}{4.047308in}}%
\pgfpathlineto{\pgfqpoint{3.374587in}{4.046142in}}%
\pgfpathlineto{\pgfqpoint{3.391728in}{4.047737in}}%
\pgfpathlineto{\pgfqpoint{3.408869in}{4.048718in}}%
\pgfpathlineto{\pgfqpoint{3.443151in}{4.045950in}}%
\pgfpathlineto{\pgfqpoint{3.460292in}{4.049115in}}%
\pgfpathlineto{\pgfqpoint{3.477433in}{4.046111in}}%
\pgfpathlineto{\pgfqpoint{3.494574in}{4.048398in}}%
\pgfpathlineto{\pgfqpoint{3.511715in}{4.046103in}}%
\pgfpathlineto{\pgfqpoint{3.545997in}{4.045110in}}%
\pgfpathlineto{\pgfqpoint{3.563138in}{4.047196in}}%
\pgfpathlineto{\pgfqpoint{3.580279in}{4.047578in}}%
\pgfpathlineto{\pgfqpoint{3.597420in}{4.046029in}}%
\pgfpathlineto{\pgfqpoint{3.614561in}{4.047278in}}%
\pgfpathlineto{\pgfqpoint{3.648844in}{4.044172in}}%
\pgfpathlineto{\pgfqpoint{3.665985in}{4.046987in}}%
\pgfpathlineto{\pgfqpoint{3.683126in}{4.046278in}}%
\pgfpathlineto{\pgfqpoint{3.700267in}{4.048948in}}%
\pgfpathlineto{\pgfqpoint{3.717409in}{4.046747in}}%
\pgfpathlineto{\pgfqpoint{3.734550in}{4.045470in}}%
\pgfpathlineto{\pgfqpoint{3.751691in}{4.046469in}}%
\pgfpathlineto{\pgfqpoint{3.768832in}{4.045243in}}%
\pgfpathlineto{\pgfqpoint{3.785974in}{4.042073in}}%
\pgfpathlineto{\pgfqpoint{3.803115in}{4.046752in}}%
\pgfpathlineto{\pgfqpoint{3.820256in}{4.044350in}}%
\pgfpathlineto{\pgfqpoint{3.837398in}{4.046432in}}%
\pgfpathlineto{\pgfqpoint{3.854539in}{4.046850in}}%
\pgfpathlineto{\pgfqpoint{3.871681in}{4.045869in}}%
\pgfpathlineto{\pgfqpoint{3.888822in}{4.045511in}}%
\pgfpathlineto{\pgfqpoint{3.905964in}{4.044335in}}%
\pgfpathlineto{\pgfqpoint{3.923105in}{4.044031in}}%
\pgfpathlineto{\pgfqpoint{3.940247in}{4.048925in}}%
\pgfpathlineto{\pgfqpoint{3.957388in}{4.045522in}}%
\pgfpathlineto{\pgfqpoint{3.974530in}{4.046515in}}%
\pgfpathlineto{\pgfqpoint{3.991671in}{4.047024in}}%
\pgfpathlineto{\pgfqpoint{4.008813in}{4.048028in}}%
\pgfpathlineto{\pgfqpoint{4.025954in}{4.045553in}}%
\pgfpathlineto{\pgfqpoint{4.043096in}{4.045734in}}%
\pgfpathlineto{\pgfqpoint{4.060238in}{4.045482in}}%
\pgfpathlineto{\pgfqpoint{4.077379in}{4.043884in}}%
\pgfpathlineto{\pgfqpoint{4.094521in}{4.045679in}}%
\pgfpathlineto{\pgfqpoint{4.111663in}{4.043998in}}%
\pgfpathlineto{\pgfqpoint{4.128804in}{4.045531in}}%
\pgfpathlineto{\pgfqpoint{4.145946in}{4.047676in}}%
\pgfpathlineto{\pgfqpoint{4.163088in}{4.043989in}}%
\pgfpathlineto{\pgfqpoint{4.180230in}{4.046398in}}%
\pgfpathlineto{\pgfqpoint{4.197372in}{4.043676in}}%
\pgfpathlineto{\pgfqpoint{4.214513in}{4.046047in}}%
\pgfpathlineto{\pgfqpoint{4.248797in}{4.045897in}}%
\pgfpathlineto{\pgfqpoint{4.265939in}{4.045598in}}%
\pgfpathlineto{\pgfqpoint{4.283081in}{4.046209in}}%
\pgfpathlineto{\pgfqpoint{4.300223in}{4.043378in}}%
\pgfpathlineto{\pgfqpoint{4.334507in}{4.045169in}}%
\pgfpathlineto{\pgfqpoint{4.351649in}{4.048329in}}%
\pgfpathlineto{\pgfqpoint{4.368790in}{4.048192in}}%
\pgfpathlineto{\pgfqpoint{4.385932in}{4.045111in}}%
\pgfpathlineto{\pgfqpoint{4.403075in}{4.047715in}}%
\pgfpathlineto{\pgfqpoint{4.420216in}{4.044436in}}%
\pgfpathlineto{\pgfqpoint{4.437359in}{4.047985in}}%
\pgfpathlineto{\pgfqpoint{4.454501in}{4.046919in}}%
\pgfpathlineto{\pgfqpoint{4.471643in}{4.048080in}}%
\pgfpathlineto{\pgfqpoint{4.488785in}{4.044716in}}%
\pgfpathlineto{\pgfqpoint{4.505927in}{4.043451in}}%
\pgfpathlineto{\pgfqpoint{4.523069in}{4.045687in}}%
\pgfpathlineto{\pgfqpoint{4.540211in}{4.047403in}}%
\pgfpathlineto{\pgfqpoint{4.557354in}{4.045052in}}%
\pgfpathlineto{\pgfqpoint{4.574496in}{4.045891in}}%
\pgfpathlineto{\pgfqpoint{4.591638in}{4.044638in}}%
\pgfpathlineto{\pgfqpoint{4.608780in}{4.046028in}}%
\pgfpathlineto{\pgfqpoint{4.625922in}{4.045160in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{4.046758in}}%
\pgfpathlineto{\pgfqpoint{4.660207in}{4.045839in}}%
\pgfpathlineto{\pgfqpoint{4.677349in}{4.046756in}}%
\pgfpathlineto{\pgfqpoint{4.694492in}{4.049386in}}%
\pgfpathlineto{\pgfqpoint{4.711634in}{4.046298in}}%
\pgfpathlineto{\pgfqpoint{4.728776in}{4.048861in}}%
\pgfpathlineto{\pgfqpoint{4.745919in}{4.043254in}}%
\pgfpathlineto{\pgfqpoint{4.763061in}{4.046343in}}%
\pgfpathlineto{\pgfqpoint{4.780203in}{4.047338in}}%
\pgfpathlineto{\pgfqpoint{4.797346in}{4.046262in}}%
\pgfpathlineto{\pgfqpoint{4.831630in}{4.046692in}}%
\pgfpathlineto{\pgfqpoint{4.848773in}{4.045147in}}%
\pgfpathlineto{\pgfqpoint{4.865915in}{4.046451in}}%
\pgfpathlineto{\pgfqpoint{4.883058in}{4.045285in}}%
\pgfpathlineto{\pgfqpoint{4.900200in}{4.047576in}}%
\pgfpathlineto{\pgfqpoint{4.917343in}{4.047407in}}%
\pgfpathlineto{\pgfqpoint{4.934485in}{4.044874in}}%
\pgfpathlineto{\pgfqpoint{4.951628in}{4.047597in}}%
\pgfpathlineto{\pgfqpoint{4.968770in}{4.045213in}}%
\pgfpathlineto{\pgfqpoint{4.985913in}{4.047387in}}%
\pgfpathlineto{\pgfqpoint{5.003056in}{4.047071in}}%
\pgfpathlineto{\pgfqpoint{5.020198in}{4.047751in}}%
\pgfpathlineto{\pgfqpoint{5.037341in}{4.046949in}}%
\pgfpathlineto{\pgfqpoint{5.054484in}{4.048388in}}%
\pgfpathlineto{\pgfqpoint{5.071626in}{4.045093in}}%
\pgfpathlineto{\pgfqpoint{5.088769in}{4.044003in}}%
\pgfpathlineto{\pgfqpoint{5.105912in}{4.049114in}}%
\pgfpathlineto{\pgfqpoint{5.123054in}{4.047064in}}%
\pgfpathlineto{\pgfqpoint{5.140197in}{4.048759in}}%
\pgfpathlineto{\pgfqpoint{5.157340in}{4.047877in}}%
\pgfpathlineto{\pgfqpoint{5.174482in}{4.047647in}}%
\pgfpathlineto{\pgfqpoint{5.191625in}{4.044656in}}%
\pgfpathlineto{\pgfqpoint{5.208768in}{4.044251in}}%
\pgfpathlineto{\pgfqpoint{5.243054in}{4.046640in}}%
\pgfpathlineto{\pgfqpoint{5.260197in}{4.045411in}}%
\pgfpathlineto{\pgfqpoint{5.277339in}{4.046470in}}%
\pgfpathlineto{\pgfqpoint{5.294482in}{4.045700in}}%
\pgfpathlineto{\pgfqpoint{5.311625in}{4.046820in}}%
\pgfpathlineto{\pgfqpoint{5.328768in}{4.046435in}}%
\pgfpathlineto{\pgfqpoint{5.345911in}{4.044922in}}%
\pgfpathlineto{\pgfqpoint{5.380197in}{4.046354in}}%
\pgfpathlineto{\pgfqpoint{5.397340in}{4.044174in}}%
\pgfpathlineto{\pgfqpoint{5.414483in}{4.044804in}}%
\pgfpathlineto{\pgfqpoint{5.431626in}{4.046207in}}%
\pgfpathlineto{\pgfqpoint{5.465912in}{4.044023in}}%
\pgfpathlineto{\pgfqpoint{5.483055in}{4.042241in}}%
\pgfpathlineto{\pgfqpoint{5.500198in}{4.043472in}}%
\pgfpathlineto{\pgfqpoint{5.517341in}{4.043594in}}%
\pgfpathlineto{\pgfqpoint{5.534484in}{4.047358in}}%
\pgfpathlineto{\pgfqpoint{5.551627in}{4.045401in}}%
\pgfpathlineto{\pgfqpoint{5.568770in}{4.046495in}}%
\pgfpathlineto{\pgfqpoint{5.585913in}{4.046137in}}%
\pgfpathlineto{\pgfqpoint{5.603056in}{4.045184in}}%
\pgfpathlineto{\pgfqpoint{5.620199in}{4.047030in}}%
\pgfpathlineto{\pgfqpoint{5.637342in}{4.047846in}}%
\pgfpathlineto{\pgfqpoint{5.654486in}{4.049186in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.049102in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.049102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{3.568043in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{4.114053in}}%
\pgfpathlineto{\pgfqpoint{0.769495in}{4.114840in}}%
\pgfpathlineto{\pgfqpoint{0.786631in}{4.116024in}}%
\pgfpathlineto{\pgfqpoint{0.803768in}{4.115940in}}%
\pgfpathlineto{\pgfqpoint{0.820904in}{4.120031in}}%
\pgfpathlineto{\pgfqpoint{0.838040in}{4.116415in}}%
\pgfpathlineto{\pgfqpoint{0.855177in}{4.121322in}}%
\pgfpathlineto{\pgfqpoint{0.872313in}{4.117033in}}%
\pgfpathlineto{\pgfqpoint{0.889450in}{4.118075in}}%
\pgfpathlineto{\pgfqpoint{0.906586in}{4.117735in}}%
\pgfpathlineto{\pgfqpoint{0.923723in}{4.118381in}}%
\pgfpathlineto{\pgfqpoint{0.957996in}{4.122174in}}%
\pgfpathlineto{\pgfqpoint{0.975133in}{4.121294in}}%
\pgfpathlineto{\pgfqpoint{0.992269in}{4.121488in}}%
\pgfpathlineto{\pgfqpoint{1.009406in}{4.124766in}}%
\pgfpathlineto{\pgfqpoint{1.026543in}{4.123142in}}%
\pgfpathlineto{\pgfqpoint{1.060817in}{4.121984in}}%
\pgfpathlineto{\pgfqpoint{1.077953in}{4.123672in}}%
\pgfpathlineto{\pgfqpoint{1.095090in}{4.121917in}}%
\pgfpathlineto{\pgfqpoint{1.129364in}{4.124590in}}%
\pgfpathlineto{\pgfqpoint{1.146501in}{4.124703in}}%
\pgfpathlineto{\pgfqpoint{1.163639in}{4.125343in}}%
\pgfpathlineto{\pgfqpoint{1.180776in}{4.124764in}}%
\pgfpathlineto{\pgfqpoint{1.197913in}{4.123561in}}%
\pgfpathlineto{\pgfqpoint{1.215050in}{4.124409in}}%
\pgfpathlineto{\pgfqpoint{1.232187in}{4.126976in}}%
\pgfpathlineto{\pgfqpoint{1.249324in}{4.125701in}}%
\pgfpathlineto{\pgfqpoint{1.266462in}{4.123171in}}%
\pgfpathlineto{\pgfqpoint{1.283599in}{4.129382in}}%
\pgfpathlineto{\pgfqpoint{1.300736in}{4.126469in}}%
\pgfpathlineto{\pgfqpoint{1.317874in}{4.128763in}}%
\pgfpathlineto{\pgfqpoint{1.335011in}{4.128137in}}%
\pgfpathlineto{\pgfqpoint{1.352149in}{4.125956in}}%
\pgfpathlineto{\pgfqpoint{1.369287in}{4.125766in}}%
\pgfpathlineto{\pgfqpoint{1.386424in}{4.129305in}}%
\pgfpathlineto{\pgfqpoint{1.403562in}{4.128007in}}%
\pgfpathlineto{\pgfqpoint{1.420699in}{4.129001in}}%
\pgfpathlineto{\pgfqpoint{1.437837in}{4.127977in}}%
\pgfpathlineto{\pgfqpoint{1.454975in}{4.128081in}}%
\pgfpathlineto{\pgfqpoint{1.472112in}{4.128806in}}%
\pgfpathlineto{\pgfqpoint{1.489250in}{4.128650in}}%
\pgfpathlineto{\pgfqpoint{1.506388in}{4.129551in}}%
\pgfpathlineto{\pgfqpoint{1.523526in}{4.129234in}}%
\pgfpathlineto{\pgfqpoint{1.557802in}{4.130314in}}%
\pgfpathlineto{\pgfqpoint{1.574940in}{4.129145in}}%
\pgfpathlineto{\pgfqpoint{1.592077in}{4.130372in}}%
\pgfpathlineto{\pgfqpoint{1.609216in}{4.129797in}}%
\pgfpathlineto{\pgfqpoint{1.626354in}{4.129596in}}%
\pgfpathlineto{\pgfqpoint{1.660630in}{4.127660in}}%
\pgfpathlineto{\pgfqpoint{1.677768in}{4.130627in}}%
\pgfpathlineto{\pgfqpoint{1.694906in}{4.127954in}}%
\pgfpathlineto{\pgfqpoint{1.712044in}{4.125753in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{4.126327in}}%
\pgfpathlineto{\pgfqpoint{1.746321in}{4.128422in}}%
\pgfpathlineto{\pgfqpoint{1.763459in}{4.126318in}}%
\pgfpathlineto{\pgfqpoint{1.780597in}{4.126215in}}%
\pgfpathlineto{\pgfqpoint{1.797736in}{4.129745in}}%
\pgfpathlineto{\pgfqpoint{1.814874in}{4.130640in}}%
\pgfpathlineto{\pgfqpoint{1.832013in}{4.128163in}}%
\pgfpathlineto{\pgfqpoint{1.849151in}{4.126994in}}%
\pgfpathlineto{\pgfqpoint{1.866290in}{4.126264in}}%
\pgfpathlineto{\pgfqpoint{1.883428in}{4.126176in}}%
\pgfpathlineto{\pgfqpoint{1.900567in}{4.125624in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{4.127543in}}%
\pgfpathlineto{\pgfqpoint{1.934844in}{4.124971in}}%
\pgfpathlineto{\pgfqpoint{1.951983in}{4.125061in}}%
\pgfpathlineto{\pgfqpoint{1.969122in}{4.123818in}}%
\pgfpathlineto{\pgfqpoint{1.986260in}{4.124180in}}%
\pgfpathlineto{\pgfqpoint{2.020538in}{4.122497in}}%
\pgfpathlineto{\pgfqpoint{2.037676in}{4.125165in}}%
\pgfpathlineto{\pgfqpoint{2.071954in}{4.122344in}}%
\pgfpathlineto{\pgfqpoint{2.089093in}{4.121334in}}%
\pgfpathlineto{\pgfqpoint{2.106232in}{4.120919in}}%
\pgfpathlineto{\pgfqpoint{2.123371in}{4.122100in}}%
\pgfpathlineto{\pgfqpoint{2.140510in}{4.118660in}}%
\pgfpathlineto{\pgfqpoint{2.157649in}{4.118586in}}%
\pgfpathlineto{\pgfqpoint{2.174788in}{4.120785in}}%
\pgfpathlineto{\pgfqpoint{2.191927in}{4.116930in}}%
\pgfpathlineto{\pgfqpoint{2.209066in}{4.116607in}}%
\pgfpathlineto{\pgfqpoint{2.226205in}{4.115548in}}%
\pgfpathlineto{\pgfqpoint{2.243344in}{4.116184in}}%
\pgfpathlineto{\pgfqpoint{2.260484in}{4.115995in}}%
\pgfpathlineto{\pgfqpoint{2.277623in}{4.113841in}}%
\pgfpathlineto{\pgfqpoint{2.294762in}{4.115130in}}%
\pgfpathlineto{\pgfqpoint{2.311902in}{4.114153in}}%
\pgfpathlineto{\pgfqpoint{2.329041in}{4.111733in}}%
\pgfpathlineto{\pgfqpoint{2.363320in}{4.111674in}}%
\pgfpathlineto{\pgfqpoint{2.380459in}{4.110636in}}%
\pgfpathlineto{\pgfqpoint{2.397598in}{4.106777in}}%
\pgfpathlineto{\pgfqpoint{2.414738in}{4.106700in}}%
\pgfpathlineto{\pgfqpoint{2.431877in}{4.107609in}}%
\pgfpathlineto{\pgfqpoint{2.449017in}{4.104548in}}%
\pgfpathlineto{\pgfqpoint{2.466156in}{4.104613in}}%
\pgfpathlineto{\pgfqpoint{2.483296in}{4.104041in}}%
\pgfpathlineto{\pgfqpoint{2.500435in}{4.100059in}}%
\pgfpathlineto{\pgfqpoint{2.517575in}{4.101149in}}%
\pgfpathlineto{\pgfqpoint{2.534715in}{4.100653in}}%
\pgfpathlineto{\pgfqpoint{2.551854in}{4.098136in}}%
\pgfpathlineto{\pgfqpoint{2.586134in}{4.095800in}}%
\pgfpathlineto{\pgfqpoint{2.603274in}{4.095870in}}%
\pgfpathlineto{\pgfqpoint{2.620413in}{4.092280in}}%
\pgfpathlineto{\pgfqpoint{2.654693in}{4.092655in}}%
\pgfpathlineto{\pgfqpoint{2.688972in}{4.085590in}}%
\pgfpathlineto{\pgfqpoint{2.706113in}{4.087354in}}%
\pgfpathlineto{\pgfqpoint{2.723252in}{4.085743in}}%
\pgfpathlineto{\pgfqpoint{2.740392in}{4.081590in}}%
\pgfpathlineto{\pgfqpoint{2.757532in}{4.084846in}}%
\pgfpathlineto{\pgfqpoint{2.791812in}{4.078324in}}%
\pgfpathlineto{\pgfqpoint{2.808952in}{4.076733in}}%
\pgfpathlineto{\pgfqpoint{2.826092in}{4.077772in}}%
\pgfpathlineto{\pgfqpoint{2.843232in}{4.073485in}}%
\pgfpathlineto{\pgfqpoint{2.860373in}{4.074048in}}%
\pgfpathlineto{\pgfqpoint{2.877513in}{4.070750in}}%
\pgfpathlineto{\pgfqpoint{2.894653in}{4.068993in}}%
\pgfpathlineto{\pgfqpoint{2.911793in}{4.068569in}}%
\pgfpathlineto{\pgfqpoint{2.928933in}{4.066451in}}%
\pgfpathlineto{\pgfqpoint{2.946074in}{4.067395in}}%
\pgfpathlineto{\pgfqpoint{2.963214in}{4.062755in}}%
\pgfpathlineto{\pgfqpoint{2.980354in}{4.062877in}}%
\pgfpathlineto{\pgfqpoint{2.997494in}{4.060252in}}%
\pgfpathlineto{\pgfqpoint{3.014635in}{4.060031in}}%
\pgfpathlineto{\pgfqpoint{3.031775in}{4.056924in}}%
\pgfpathlineto{\pgfqpoint{3.048916in}{4.053428in}}%
\pgfpathlineto{\pgfqpoint{3.066056in}{4.051044in}}%
\pgfpathlineto{\pgfqpoint{3.083196in}{4.050566in}}%
\pgfpathlineto{\pgfqpoint{3.100337in}{4.045955in}}%
\pgfpathlineto{\pgfqpoint{3.117478in}{4.045356in}}%
\pgfpathlineto{\pgfqpoint{3.134618in}{4.042072in}}%
\pgfpathlineto{\pgfqpoint{3.186040in}{4.035485in}}%
\pgfpathlineto{\pgfqpoint{3.203180in}{4.033882in}}%
\pgfpathlineto{\pgfqpoint{3.220321in}{4.034403in}}%
\pgfpathlineto{\pgfqpoint{3.237461in}{4.028721in}}%
\pgfpathlineto{\pgfqpoint{3.254602in}{4.027667in}}%
\pgfpathlineto{\pgfqpoint{3.271743in}{4.025838in}}%
\pgfpathlineto{\pgfqpoint{3.288883in}{4.025728in}}%
\pgfpathlineto{\pgfqpoint{3.306024in}{4.021518in}}%
\pgfpathlineto{\pgfqpoint{3.323165in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{3.340306in}{4.014938in}}%
\pgfpathlineto{\pgfqpoint{3.357447in}{4.014100in}}%
\pgfpathlineto{\pgfqpoint{3.374587in}{4.010412in}}%
\pgfpathlineto{\pgfqpoint{3.391728in}{4.009456in}}%
\pgfpathlineto{\pgfqpoint{3.408869in}{4.007857in}}%
\pgfpathlineto{\pgfqpoint{3.443151in}{3.999843in}}%
\pgfpathlineto{\pgfqpoint{3.460292in}{4.000342in}}%
\pgfpathlineto{\pgfqpoint{3.477433in}{3.994642in}}%
\pgfpathlineto{\pgfqpoint{3.494574in}{3.994205in}}%
\pgfpathlineto{\pgfqpoint{3.511715in}{3.989156in}}%
\pgfpathlineto{\pgfqpoint{3.545997in}{3.982568in}}%
\pgfpathlineto{\pgfqpoint{3.563138in}{3.981811in}}%
\pgfpathlineto{\pgfqpoint{3.580279in}{3.979322in}}%
\pgfpathlineto{\pgfqpoint{3.597420in}{3.974872in}}%
\pgfpathlineto{\pgfqpoint{3.614561in}{3.973188in}}%
\pgfpathlineto{\pgfqpoint{3.648844in}{3.964127in}}%
\pgfpathlineto{\pgfqpoint{3.665985in}{3.963919in}}%
\pgfpathlineto{\pgfqpoint{3.683126in}{3.960156in}}%
\pgfpathlineto{\pgfqpoint{3.700267in}{3.959741in}}%
\pgfpathlineto{\pgfqpoint{3.717409in}{3.954423in}}%
\pgfpathlineto{\pgfqpoint{3.734550in}{3.949999in}}%
\pgfpathlineto{\pgfqpoint{3.751691in}{3.947818in}}%
\pgfpathlineto{\pgfqpoint{3.768832in}{3.943381in}}%
\pgfpathlineto{\pgfqpoint{3.785974in}{3.936967in}}%
\pgfpathlineto{\pgfqpoint{3.803115in}{3.938370in}}%
\pgfpathlineto{\pgfqpoint{3.820256in}{3.932659in}}%
\pgfpathlineto{\pgfqpoint{3.837398in}{3.931400in}}%
\pgfpathlineto{\pgfqpoint{3.854539in}{3.928443in}}%
\pgfpathlineto{\pgfqpoint{3.871681in}{3.924053in}}%
\pgfpathlineto{\pgfqpoint{3.888822in}{3.920252in}}%
\pgfpathlineto{\pgfqpoint{3.905964in}{3.915601in}}%
\pgfpathlineto{\pgfqpoint{3.923105in}{3.911785in}}%
\pgfpathlineto{\pgfqpoint{3.940247in}{3.913134in}}%
\pgfpathlineto{\pgfqpoint{3.957388in}{3.906151in}}%
\pgfpathlineto{\pgfqpoint{3.974530in}{3.903529in}}%
\pgfpathlineto{\pgfqpoint{3.991671in}{3.900387in}}%
\pgfpathlineto{\pgfqpoint{4.008813in}{3.897705in}}%
\pgfpathlineto{\pgfqpoint{4.025954in}{3.891507in}}%
\pgfpathlineto{\pgfqpoint{4.043096in}{3.887930in}}%
\pgfpathlineto{\pgfqpoint{4.060238in}{3.883883in}}%
\pgfpathlineto{\pgfqpoint{4.077379in}{3.878453in}}%
\pgfpathlineto{\pgfqpoint{4.094521in}{3.876379in}}%
\pgfpathlineto{\pgfqpoint{4.111663in}{3.870792in}}%
\pgfpathlineto{\pgfqpoint{4.128804in}{3.868382in}}%
\pgfpathlineto{\pgfqpoint{4.145946in}{3.866545in}}%
\pgfpathlineto{\pgfqpoint{4.163088in}{3.858840in}}%
\pgfpathlineto{\pgfqpoint{4.180230in}{3.857192in}}%
\pgfpathlineto{\pgfqpoint{4.197372in}{3.850374in}}%
\pgfpathlineto{\pgfqpoint{4.214513in}{3.848612in}}%
\pgfpathlineto{\pgfqpoint{4.248797in}{3.840080in}}%
\pgfpathlineto{\pgfqpoint{4.265939in}{3.835531in}}%
\pgfpathlineto{\pgfqpoint{4.283081in}{3.831853in}}%
\pgfpathlineto{\pgfqpoint{4.300223in}{3.824695in}}%
\pgfpathlineto{\pgfqpoint{4.334507in}{3.817714in}}%
\pgfpathlineto{\pgfqpoint{4.351649in}{3.816429in}}%
\pgfpathlineto{\pgfqpoint{4.368790in}{3.811809in}}%
\pgfpathlineto{\pgfqpoint{4.385932in}{3.804205in}}%
\pgfpathlineto{\pgfqpoint{4.403075in}{3.802246in}}%
\pgfpathlineto{\pgfqpoint{4.420216in}{3.794366in}}%
\pgfpathlineto{\pgfqpoint{4.437359in}{3.793275in}}%
\pgfpathlineto{\pgfqpoint{4.454501in}{3.787529in}}%
\pgfpathlineto{\pgfqpoint{4.471643in}{3.783972in}}%
\pgfpathlineto{\pgfqpoint{4.488785in}{3.775851in}}%
\pgfpathlineto{\pgfqpoint{4.505927in}{3.769791in}}%
\pgfpathlineto{\pgfqpoint{4.523069in}{3.767193in}}%
\pgfpathlineto{\pgfqpoint{4.540211in}{3.764037in}}%
\pgfpathlineto{\pgfqpoint{4.557354in}{3.756776in}}%
\pgfpathlineto{\pgfqpoint{4.574496in}{3.752666in}}%
\pgfpathlineto{\pgfqpoint{4.591638in}{3.746428in}}%
\pgfpathlineto{\pgfqpoint{4.608780in}{3.742795in}}%
\pgfpathlineto{\pgfqpoint{4.625922in}{3.736867in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{3.733368in}}%
\pgfpathlineto{\pgfqpoint{4.660207in}{3.727316in}}%
\pgfpathlineto{\pgfqpoint{4.677349in}{3.723063in}}%
\pgfpathlineto{\pgfqpoint{4.694492in}{3.720488in}}%
\pgfpathlineto{\pgfqpoint{4.711634in}{3.712159in}}%
\pgfpathlineto{\pgfqpoint{4.728776in}{3.709447in}}%
\pgfpathlineto{\pgfqpoint{4.745919in}{3.698529in}}%
\pgfpathlineto{\pgfqpoint{4.763061in}{3.696272in}}%
\pgfpathlineto{\pgfqpoint{4.780203in}{3.691888in}}%
\pgfpathlineto{\pgfqpoint{4.797346in}{3.685399in}}%
\pgfpathlineto{\pgfqpoint{4.831630in}{3.674903in}}%
\pgfpathlineto{\pgfqpoint{4.848773in}{3.667845in}}%
\pgfpathlineto{\pgfqpoint{4.865915in}{3.663604in}}%
\pgfpathlineto{\pgfqpoint{4.883058in}{3.656861in}}%
\pgfpathlineto{\pgfqpoint{4.900200in}{3.653542in}}%
\pgfpathlineto{\pgfqpoint{4.917343in}{3.647733in}}%
\pgfpathlineto{\pgfqpoint{4.934485in}{3.639528in}}%
\pgfpathlineto{\pgfqpoint{4.951628in}{3.636548in}}%
\pgfpathlineto{\pgfqpoint{4.968770in}{3.628429in}}%
\pgfpathlineto{\pgfqpoint{4.985913in}{3.624838in}}%
\pgfpathlineto{\pgfqpoint{5.003056in}{3.618726in}}%
\pgfpathlineto{\pgfqpoint{5.020198in}{3.613579in}}%
\pgfpathlineto{\pgfqpoint{5.037341in}{3.606920in}}%
\pgfpathlineto{\pgfqpoint{5.054484in}{3.602469in}}%
\pgfpathlineto{\pgfqpoint{5.071626in}{3.593255in}}%
\pgfpathlineto{\pgfqpoint{5.088769in}{3.586214in}}%
\pgfpathlineto{\pgfqpoint{5.105912in}{3.585343in}}%
\pgfpathlineto{\pgfqpoint{5.123054in}{3.577278in}}%
\pgfpathlineto{\pgfqpoint{5.140197in}{3.572926in}}%
\pgfpathlineto{\pgfqpoint{5.160731in}{3.564710in}}%
\pgfpathlineto{\pgfqpoint{5.160731in}{3.564710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{3.568043in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{4.345164in}}%
\pgfpathlineto{\pgfqpoint{0.769495in}{4.340146in}}%
\pgfpathlineto{\pgfqpoint{0.786631in}{4.335583in}}%
\pgfpathlineto{\pgfqpoint{0.803768in}{4.329812in}}%
\pgfpathlineto{\pgfqpoint{0.820904in}{4.328275in}}%
\pgfpathlineto{\pgfqpoint{0.838040in}{4.319088in}}%
\pgfpathlineto{\pgfqpoint{0.855177in}{4.318485in}}%
\pgfpathlineto{\pgfqpoint{0.872313in}{4.308744in}}%
\pgfpathlineto{\pgfqpoint{0.889450in}{4.304392in}}%
\pgfpathlineto{\pgfqpoint{0.906586in}{4.298718in}}%
\pgfpathlineto{\pgfqpoint{0.923723in}{4.294088in}}%
\pgfpathlineto{\pgfqpoint{0.957996in}{4.287507in}}%
\pgfpathlineto{\pgfqpoint{0.975133in}{4.281529in}}%
\pgfpathlineto{\pgfqpoint{0.992269in}{4.276683in}}%
\pgfpathlineto{\pgfqpoint{1.009406in}{4.274980in}}%
\pgfpathlineto{\pgfqpoint{1.026543in}{4.268434in}}%
\pgfpathlineto{\pgfqpoint{1.060817in}{4.257609in}}%
\pgfpathlineto{\pgfqpoint{1.077953in}{4.254551in}}%
\pgfpathlineto{\pgfqpoint{1.095090in}{4.248110in}}%
\pgfpathlineto{\pgfqpoint{1.129364in}{4.241587in}}%
\pgfpathlineto{\pgfqpoint{1.146501in}{4.237190in}}%
\pgfpathlineto{\pgfqpoint{1.163639in}{4.233379in}}%
\pgfpathlineto{\pgfqpoint{1.180776in}{4.228408in}}%
\pgfpathlineto{\pgfqpoint{1.197913in}{4.222872in}}%
\pgfpathlineto{\pgfqpoint{1.215050in}{4.219445in}}%
\pgfpathlineto{\pgfqpoint{1.232187in}{4.217797in}}%
\pgfpathlineto{\pgfqpoint{1.249324in}{4.212366in}}%
\pgfpathlineto{\pgfqpoint{1.266462in}{4.205738in}}%
\pgfpathlineto{\pgfqpoint{1.283599in}{4.207911in}}%
\pgfpathlineto{\pgfqpoint{1.300736in}{4.201018in}}%
\pgfpathlineto{\pgfqpoint{1.317874in}{4.199391in}}%
\pgfpathlineto{\pgfqpoint{1.335011in}{4.194904in}}%
\pgfpathlineto{\pgfqpoint{1.352149in}{4.188919in}}%
\pgfpathlineto{\pgfqpoint{1.369287in}{4.184985in}}%
\pgfpathlineto{\pgfqpoint{1.386424in}{4.184839in}}%
\pgfpathlineto{\pgfqpoint{1.403562in}{4.179915in}}%
\pgfpathlineto{\pgfqpoint{1.420699in}{4.177342in}}%
\pgfpathlineto{\pgfqpoint{1.437837in}{4.172809in}}%
\pgfpathlineto{\pgfqpoint{1.454975in}{4.169464in}}%
\pgfpathlineto{\pgfqpoint{1.472112in}{4.166798in}}%
\pgfpathlineto{\pgfqpoint{1.489250in}{4.163310in}}%
\pgfpathlineto{\pgfqpoint{1.506388in}{4.160938in}}%
\pgfpathlineto{\pgfqpoint{1.523526in}{4.157407in}}%
\pgfpathlineto{\pgfqpoint{1.557802in}{4.152236in}}%
\pgfpathlineto{\pgfqpoint{1.574940in}{4.148030in}}%
\pgfpathlineto{\pgfqpoint{1.592077in}{4.146278in}}%
\pgfpathlineto{\pgfqpoint{1.609216in}{4.142784in}}%
\pgfpathlineto{\pgfqpoint{1.626354in}{4.139723in}}%
\pgfpathlineto{\pgfqpoint{1.643492in}{4.135778in}}%
\pgfpathlineto{\pgfqpoint{1.660630in}{4.132242in}}%
\pgfpathlineto{\pgfqpoint{1.677768in}{4.132526in}}%
\pgfpathlineto{\pgfqpoint{1.694906in}{4.127228in}}%
\pgfpathlineto{\pgfqpoint{1.712044in}{4.122461in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{4.120527in}}%
\pgfpathlineto{\pgfqpoint{1.746321in}{4.120174in}}%
\pgfpathlineto{\pgfqpoint{1.763459in}{4.115681in}}%
\pgfpathlineto{\pgfqpoint{1.780597in}{4.113248in}}%
\pgfpathlineto{\pgfqpoint{1.797736in}{4.114506in}}%
\pgfpathlineto{\pgfqpoint{1.814874in}{4.113189in}}%
\pgfpathlineto{\pgfqpoint{1.832013in}{4.108559in}}%
\pgfpathlineto{\pgfqpoint{1.849151in}{4.105295in}}%
\pgfpathlineto{\pgfqpoint{1.866290in}{4.102529in}}%
\pgfpathlineto{\pgfqpoint{1.883428in}{4.100464in}}%
\pgfpathlineto{\pgfqpoint{1.900567in}{4.097994in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{4.098054in}}%
\pgfpathlineto{\pgfqpoint{1.934844in}{4.093682in}}%
\pgfpathlineto{\pgfqpoint{1.951983in}{4.092031in}}%
\pgfpathlineto{\pgfqpoint{1.969122in}{4.089106in}}%
\pgfpathlineto{\pgfqpoint{1.986260in}{4.087844in}}%
\pgfpathlineto{\pgfqpoint{2.020538in}{4.083091in}}%
\pgfpathlineto{\pgfqpoint{2.037676in}{4.084312in}}%
\pgfpathlineto{\pgfqpoint{2.071954in}{4.078775in}}%
\pgfpathlineto{\pgfqpoint{2.089093in}{4.076495in}}%
\pgfpathlineto{\pgfqpoint{2.106232in}{4.074869in}}%
\pgfpathlineto{\pgfqpoint{2.123371in}{4.074898in}}%
\pgfpathlineto{\pgfqpoint{2.140510in}{4.070365in}}%
\pgfpathlineto{\pgfqpoint{2.157649in}{4.069257in}}%
\pgfpathlineto{\pgfqpoint{2.174788in}{4.070481in}}%
\pgfpathlineto{\pgfqpoint{2.191927in}{4.065709in}}%
\pgfpathlineto{\pgfqpoint{2.209066in}{4.064528in}}%
\pgfpathlineto{\pgfqpoint{2.226205in}{4.062671in}}%
\pgfpathlineto{\pgfqpoint{2.243344in}{4.062568in}}%
\pgfpathlineto{\pgfqpoint{2.260484in}{4.061697in}}%
\pgfpathlineto{\pgfqpoint{2.277623in}{4.058922in}}%
\pgfpathlineto{\pgfqpoint{2.294762in}{4.059648in}}%
\pgfpathlineto{\pgfqpoint{2.311902in}{4.058167in}}%
\pgfpathlineto{\pgfqpoint{2.329041in}{4.055302in}}%
\pgfpathlineto{\pgfqpoint{2.363320in}{4.054530in}}%
\pgfpathlineto{\pgfqpoint{2.380459in}{4.053224in}}%
\pgfpathlineto{\pgfqpoint{2.397598in}{4.049155in}}%
\pgfpathlineto{\pgfqpoint{2.414738in}{4.048928in}}%
\pgfpathlineto{\pgfqpoint{2.431877in}{4.049746in}}%
\pgfpathlineto{\pgfqpoint{2.449017in}{4.046652in}}%
\pgfpathlineto{\pgfqpoint{2.466156in}{4.046743in}}%
\pgfpathlineto{\pgfqpoint{2.483296in}{4.046257in}}%
\pgfpathlineto{\pgfqpoint{2.500435in}{4.042418in}}%
\pgfpathlineto{\pgfqpoint{2.517575in}{4.043712in}}%
\pgfpathlineto{\pgfqpoint{2.534715in}{4.043478in}}%
\pgfpathlineto{\pgfqpoint{2.551854in}{4.041281in}}%
\pgfpathlineto{\pgfqpoint{2.586134in}{4.039765in}}%
\pgfpathlineto{\pgfqpoint{2.603274in}{4.040332in}}%
\pgfpathlineto{\pgfqpoint{2.620413in}{4.037299in}}%
\pgfpathlineto{\pgfqpoint{2.637553in}{4.037919in}}%
\pgfpathlineto{\pgfqpoint{2.654693in}{4.038964in}}%
\pgfpathlineto{\pgfqpoint{2.688972in}{4.033425in}}%
\pgfpathlineto{\pgfqpoint{2.706113in}{4.036040in}}%
\pgfpathlineto{\pgfqpoint{2.723252in}{4.035340in}}%
\pgfpathlineto{\pgfqpoint{2.740392in}{4.032156in}}%
\pgfpathlineto{\pgfqpoint{2.757532in}{4.036439in}}%
\pgfpathlineto{\pgfqpoint{2.791812in}{4.032151in}}%
\pgfpathlineto{\pgfqpoint{2.808952in}{4.031765in}}%
\pgfpathlineto{\pgfqpoint{2.826092in}{4.034067in}}%
\pgfpathlineto{\pgfqpoint{2.843232in}{4.031103in}}%
\pgfpathlineto{\pgfqpoint{2.860373in}{4.033048in}}%
\pgfpathlineto{\pgfqpoint{2.877513in}{4.031190in}}%
\pgfpathlineto{\pgfqpoint{2.894653in}{4.030932in}}%
\pgfpathlineto{\pgfqpoint{2.911793in}{4.032067in}}%
\pgfpathlineto{\pgfqpoint{2.928933in}{4.031566in}}%
\pgfpathlineto{\pgfqpoint{2.946074in}{4.034187in}}%
\pgfpathlineto{\pgfqpoint{2.963214in}{4.031282in}}%
\pgfpathlineto{\pgfqpoint{2.980354in}{4.033199in}}%
\pgfpathlineto{\pgfqpoint{2.997494in}{4.032426in}}%
\pgfpathlineto{\pgfqpoint{3.014635in}{4.034118in}}%
\pgfpathlineto{\pgfqpoint{3.048916in}{4.031516in}}%
\pgfpathlineto{\pgfqpoint{3.066056in}{4.031220in}}%
\pgfpathlineto{\pgfqpoint{3.083196in}{4.032890in}}%
\pgfpathlineto{\pgfqpoint{3.100337in}{4.030486in}}%
\pgfpathlineto{\pgfqpoint{3.117478in}{4.032153in}}%
\pgfpathlineto{\pgfqpoint{3.134618in}{4.031193in}}%
\pgfpathlineto{\pgfqpoint{3.168899in}{4.031575in}}%
\pgfpathlineto{\pgfqpoint{3.186040in}{4.031934in}}%
\pgfpathlineto{\pgfqpoint{3.203180in}{4.032890in}}%
\pgfpathlineto{\pgfqpoint{3.220321in}{4.036031in}}%
\pgfpathlineto{\pgfqpoint{3.237461in}{4.033027in}}%
\pgfpathlineto{\pgfqpoint{3.254602in}{4.034710in}}%
\pgfpathlineto{\pgfqpoint{3.271743in}{4.035677in}}%
\pgfpathlineto{\pgfqpoint{3.288883in}{4.038423in}}%
\pgfpathlineto{\pgfqpoint{3.306024in}{4.037126in}}%
\pgfpathlineto{\pgfqpoint{3.323165in}{4.035257in}}%
\pgfpathlineto{\pgfqpoint{3.340306in}{4.036550in}}%
\pgfpathlineto{\pgfqpoint{3.357447in}{4.038803in}}%
\pgfpathlineto{\pgfqpoint{3.374587in}{4.038265in}}%
\pgfpathlineto{\pgfqpoint{3.391728in}{4.040517in}}%
\pgfpathlineto{\pgfqpoint{3.408869in}{4.042186in}}%
\pgfpathlineto{\pgfqpoint{3.443151in}{4.040884in}}%
\pgfpathlineto{\pgfqpoint{3.460292in}{4.044827in}}%
\pgfpathlineto{\pgfqpoint{3.477433in}{4.042631in}}%
\pgfpathlineto{\pgfqpoint{3.494574in}{4.045756in}}%
\pgfpathlineto{\pgfqpoint{3.511715in}{4.044328in}}%
\pgfpathlineto{\pgfqpoint{3.545997in}{4.045159in}}%
\pgfpathlineto{\pgfqpoint{3.563138in}{4.048200in}}%
\pgfpathlineto{\pgfqpoint{3.580279in}{4.049568in}}%
\pgfpathlineto{\pgfqpoint{3.597420in}{4.049033in}}%
\pgfpathlineto{\pgfqpoint{3.614561in}{4.051325in}}%
\pgfpathlineto{\pgfqpoint{3.648844in}{4.050390in}}%
\pgfpathlineto{\pgfqpoint{3.665985in}{4.054334in}}%
\pgfpathlineto{\pgfqpoint{3.683126in}{4.054782in}}%
\pgfpathlineto{\pgfqpoint{3.700267in}{4.058636in}}%
\pgfpathlineto{\pgfqpoint{3.717409in}{4.057646in}}%
\pgfpathlineto{\pgfqpoint{3.734550in}{4.057609in}}%
\pgfpathlineto{\pgfqpoint{3.751691in}{4.059875in}}%
\pgfpathlineto{\pgfqpoint{3.768832in}{4.059943in}}%
\pgfpathlineto{\pgfqpoint{3.785974in}{4.058093in}}%
\pgfpathlineto{\pgfqpoint{3.803115in}{4.064120in}}%
\pgfpathlineto{\pgfqpoint{3.820256in}{4.063090in}}%
\pgfpathlineto{\pgfqpoint{3.837398in}{4.066572in}}%
\pgfpathlineto{\pgfqpoint{3.854539in}{4.068415in}}%
\pgfpathlineto{\pgfqpoint{3.871681in}{4.068884in}}%
\pgfpathlineto{\pgfqpoint{3.888822in}{4.070001in}}%
\pgfpathlineto{\pgfqpoint{3.905964in}{4.070326in}}%
\pgfpathlineto{\pgfqpoint{3.923105in}{4.071547in}}%
\pgfpathlineto{\pgfqpoint{3.940247in}{4.077990in}}%
\pgfpathlineto{\pgfqpoint{3.957388in}{4.076161in}}%
\pgfpathlineto{\pgfqpoint{3.974530in}{4.078751in}}%
\pgfpathlineto{\pgfqpoint{3.991671in}{4.080881in}}%
\pgfpathlineto{\pgfqpoint{4.008813in}{4.083529in}}%
\pgfpathlineto{\pgfqpoint{4.025954in}{4.082721in}}%
\pgfpathlineto{\pgfqpoint{4.043096in}{4.084591in}}%
\pgfpathlineto{\pgfqpoint{4.060238in}{4.086052in}}%
\pgfpathlineto{\pgfqpoint{4.077379in}{4.086188in}}%
\pgfpathlineto{\pgfqpoint{4.094521in}{4.089740in}}%
\pgfpathlineto{\pgfqpoint{4.111663in}{4.089836in}}%
\pgfpathlineto{\pgfqpoint{4.128804in}{4.093169in}}%
\pgfpathlineto{\pgfqpoint{4.145946in}{4.097135in}}%
\pgfpathlineto{\pgfqpoint{4.163088in}{4.095290in}}%
\pgfpathlineto{\pgfqpoint{4.180230in}{4.099562in}}%
\pgfpathlineto{\pgfqpoint{4.197372in}{4.098723in}}%
\pgfpathlineto{\pgfqpoint{4.214513in}{4.102999in}}%
\pgfpathlineto{\pgfqpoint{4.248797in}{4.106719in}}%
\pgfpathlineto{\pgfqpoint{4.265939in}{4.108385in}}%
\pgfpathlineto{\pgfqpoint{4.283081in}{4.110981in}}%
\pgfpathlineto{\pgfqpoint{4.300223in}{4.110155in}}%
\pgfpathlineto{\pgfqpoint{4.334507in}{4.116016in}}%
\pgfpathlineto{\pgfqpoint{4.351649in}{4.121240in}}%
\pgfpathlineto{\pgfqpoint{4.368790in}{4.123188in}}%
\pgfpathlineto{\pgfqpoint{4.385932in}{4.122212in}}%
\pgfpathlineto{\pgfqpoint{4.403075in}{4.126939in}}%
\pgfpathlineto{\pgfqpoint{4.420216in}{4.125804in}}%
\pgfpathlineto{\pgfqpoint{4.437359in}{4.131517in}}%
\pgfpathlineto{\pgfqpoint{4.454501in}{4.132634in}}%
\pgfpathlineto{\pgfqpoint{4.471643in}{4.135999in}}%
\pgfpathlineto{\pgfqpoint{4.488785in}{4.134859in}}%
\pgfpathlineto{\pgfqpoint{4.505927in}{4.135839in}}%
\pgfpathlineto{\pgfqpoint{4.523069in}{4.140339in}}%
\pgfpathlineto{\pgfqpoint{4.540211in}{4.144341in}}%
\pgfpathlineto{\pgfqpoint{4.557354in}{4.144297in}}%
\pgfpathlineto{\pgfqpoint{4.574496in}{4.147463in}}%
\pgfpathlineto{\pgfqpoint{4.591638in}{4.148559in}}%
\pgfpathlineto{\pgfqpoint{4.608780in}{4.152320in}}%
\pgfpathlineto{\pgfqpoint{4.625922in}{4.153844in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{4.157857in}}%
\pgfpathlineto{\pgfqpoint{4.660207in}{4.159375in}}%
\pgfpathlineto{\pgfqpoint{4.677349in}{4.162752in}}%
\pgfpathlineto{\pgfqpoint{4.694492in}{4.167864in}}%
\pgfpathlineto{\pgfqpoint{4.711634in}{4.167283in}}%
\pgfpathlineto{\pgfqpoint{4.728776in}{4.172377in}}%
\pgfpathlineto{\pgfqpoint{4.745919in}{4.169324in}}%
\pgfpathlineto{\pgfqpoint{4.763061in}{4.174992in}}%
\pgfpathlineto{\pgfqpoint{4.780203in}{4.178591in}}%
\pgfpathlineto{\pgfqpoint{4.797346in}{4.180144in}}%
\pgfpathlineto{\pgfqpoint{4.831630in}{4.185908in}}%
\pgfpathlineto{\pgfqpoint{4.848773in}{4.187069in}}%
\pgfpathlineto{\pgfqpoint{4.865915in}{4.191106in}}%
\pgfpathlineto{\pgfqpoint{4.883058in}{4.192699in}}%
\pgfpathlineto{\pgfqpoint{4.900200in}{4.197777in}}%
\pgfpathlineto{\pgfqpoint{4.917343in}{4.200423in}}%
\pgfpathlineto{\pgfqpoint{4.934485in}{4.200731in}}%
\pgfpathlineto{\pgfqpoint{4.951628in}{4.206324in}}%
\pgfpathlineto{\pgfqpoint{4.968770in}{4.206836in}}%
\pgfpathlineto{\pgfqpoint{4.985913in}{4.211935in}}%
\pgfpathlineto{\pgfqpoint{5.003056in}{4.214572in}}%
\pgfpathlineto{\pgfqpoint{5.020198in}{4.218234in}}%
\pgfpathlineto{\pgfqpoint{5.037341in}{4.220442in}}%
\pgfpathlineto{\pgfqpoint{5.054484in}{4.224918in}}%
\pgfpathlineto{\pgfqpoint{5.071626in}{4.224689in}}%
\pgfpathlineto{\pgfqpoint{5.088769in}{4.226692in}}%
\pgfpathlineto{\pgfqpoint{5.105912in}{4.234924in}}%
\pgfpathlineto{\pgfqpoint{5.123054in}{4.236022in}}%
\pgfpathlineto{\pgfqpoint{5.140197in}{4.240890in}}%
\pgfpathlineto{\pgfqpoint{5.157340in}{4.243210in}}%
\pgfpathlineto{\pgfqpoint{5.174482in}{4.246204in}}%
\pgfpathlineto{\pgfqpoint{5.191625in}{4.246464in}}%
\pgfpathlineto{\pgfqpoint{5.208768in}{4.249332in}}%
\pgfpathlineto{\pgfqpoint{5.243054in}{4.258335in}}%
\pgfpathlineto{\pgfqpoint{5.260197in}{4.260445in}}%
\pgfpathlineto{\pgfqpoint{5.277339in}{4.264861in}}%
\pgfpathlineto{\pgfqpoint{5.294482in}{4.267466in}}%
\pgfpathlineto{\pgfqpoint{5.311625in}{4.271976in}}%
\pgfpathlineto{\pgfqpoint{5.328768in}{4.274995in}}%
\pgfpathlineto{\pgfqpoint{5.345911in}{4.276896in}}%
\pgfpathlineto{\pgfqpoint{5.380197in}{4.285185in}}%
\pgfpathlineto{\pgfqpoint{5.397340in}{4.286440in}}%
\pgfpathlineto{\pgfqpoint{5.414483in}{4.290507in}}%
\pgfpathlineto{\pgfqpoint{5.431626in}{4.295345in}}%
\pgfpathlineto{\pgfqpoint{5.465912in}{4.300013in}}%
\pgfpathlineto{\pgfqpoint{5.483055in}{4.301640in}}%
\pgfpathlineto{\pgfqpoint{5.500198in}{4.306263in}}%
\pgfpathlineto{\pgfqpoint{5.517341in}{4.309757in}}%
\pgfpathlineto{\pgfqpoint{5.534484in}{4.316867in}}%
\pgfpathlineto{\pgfqpoint{5.551627in}{4.318226in}}%
\pgfpathlineto{\pgfqpoint{5.568770in}{4.322599in}}%
\pgfpathlineto{\pgfqpoint{5.585913in}{4.325479in}}%
\pgfpathlineto{\pgfqpoint{5.603056in}{4.327717in}}%
\pgfpathlineto{\pgfqpoint{5.620199in}{4.332701in}}%
\pgfpathlineto{\pgfqpoint{5.637342in}{4.336594in}}%
\pgfpathlineto{\pgfqpoint{5.654486in}{4.340945in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.343798in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.343798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{3.568043in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{4.241836in}}%
\pgfpathlineto{\pgfqpoint{0.769495in}{4.237509in}}%
\pgfpathlineto{\pgfqpoint{0.786631in}{4.233637in}}%
\pgfpathlineto{\pgfqpoint{0.803768in}{4.228556in}}%
\pgfpathlineto{\pgfqpoint{0.820904in}{4.227709in}}%
\pgfpathlineto{\pgfqpoint{0.838040in}{4.219213in}}%
\pgfpathlineto{\pgfqpoint{0.855177in}{4.219301in}}%
\pgfpathlineto{\pgfqpoint{0.872313in}{4.210250in}}%
\pgfpathlineto{\pgfqpoint{0.889450in}{4.206590in}}%
\pgfpathlineto{\pgfqpoint{0.906586in}{4.201606in}}%
\pgfpathlineto{\pgfqpoint{0.923723in}{4.197667in}}%
\pgfpathlineto{\pgfqpoint{0.957996in}{4.192467in}}%
\pgfpathlineto{\pgfqpoint{0.975133in}{4.187180in}}%
\pgfpathlineto{\pgfqpoint{0.992269in}{4.183024in}}%
\pgfpathlineto{\pgfqpoint{1.009406in}{4.182012in}}%
\pgfpathlineto{\pgfqpoint{1.026543in}{4.176157in}}%
\pgfpathlineto{\pgfqpoint{1.060817in}{4.166713in}}%
\pgfpathlineto{\pgfqpoint{1.077953in}{4.164346in}}%
\pgfpathlineto{\pgfqpoint{1.095090in}{4.158596in}}%
\pgfpathlineto{\pgfqpoint{1.129364in}{4.153454in}}%
\pgfpathlineto{\pgfqpoint{1.146501in}{4.149748in}}%
\pgfpathlineto{\pgfqpoint{1.163639in}{4.146627in}}%
\pgfpathlineto{\pgfqpoint{1.180776in}{4.142347in}}%
\pgfpathlineto{\pgfqpoint{1.197913in}{4.137502in}}%
\pgfpathlineto{\pgfqpoint{1.215050in}{4.134766in}}%
\pgfpathlineto{\pgfqpoint{1.232187in}{4.133808in}}%
\pgfpathlineto{\pgfqpoint{1.249324in}{4.129068in}}%
\pgfpathlineto{\pgfqpoint{1.266462in}{4.123131in}}%
\pgfpathlineto{\pgfqpoint{1.283599in}{4.125994in}}%
\pgfpathlineto{\pgfqpoint{1.300736in}{4.119793in}}%
\pgfpathlineto{\pgfqpoint{1.317874in}{4.118856in}}%
\pgfpathlineto{\pgfqpoint{1.335011in}{4.115059in}}%
\pgfpathlineto{\pgfqpoint{1.352149in}{4.109766in}}%
\pgfpathlineto{\pgfqpoint{1.369287in}{4.106522in}}%
\pgfpathlineto{\pgfqpoint{1.386424in}{4.107067in}}%
\pgfpathlineto{\pgfqpoint{1.403562in}{4.102833in}}%
\pgfpathlineto{\pgfqpoint{1.420699in}{4.100951in}}%
\pgfpathlineto{\pgfqpoint{1.437837in}{4.097109in}}%
\pgfpathlineto{\pgfqpoint{1.454975in}{4.094455in}}%
\pgfpathlineto{\pgfqpoint{1.472112in}{4.092480in}}%
\pgfpathlineto{\pgfqpoint{1.489250in}{4.089682in}}%
\pgfpathlineto{\pgfqpoint{1.506388in}{4.088001in}}%
\pgfpathlineto{\pgfqpoint{1.523526in}{4.085161in}}%
\pgfpathlineto{\pgfqpoint{1.557802in}{4.081371in}}%
\pgfpathlineto{\pgfqpoint{1.574940in}{4.077856in}}%
\pgfpathlineto{\pgfqpoint{1.592077in}{4.076795in}}%
\pgfpathlineto{\pgfqpoint{1.609216in}{4.073992in}}%
\pgfpathlineto{\pgfqpoint{1.626354in}{4.071621in}}%
\pgfpathlineto{\pgfqpoint{1.643492in}{4.068367in}}%
\pgfpathlineto{\pgfqpoint{1.660630in}{4.065522in}}%
\pgfpathlineto{\pgfqpoint{1.677768in}{4.066496in}}%
\pgfpathlineto{\pgfqpoint{1.694906in}{4.061889in}}%
\pgfpathlineto{\pgfqpoint{1.712044in}{4.057813in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{4.056570in}}%
\pgfpathlineto{\pgfqpoint{1.746321in}{4.056908in}}%
\pgfpathlineto{\pgfqpoint{1.763459in}{4.053105in}}%
\pgfpathlineto{\pgfqpoint{1.780597in}{4.051363in}}%
\pgfpathlineto{\pgfqpoint{1.797736in}{4.053312in}}%
\pgfpathlineto{\pgfqpoint{1.814874in}{4.052686in}}%
\pgfpathlineto{\pgfqpoint{1.832013in}{4.048746in}}%
\pgfpathlineto{\pgfqpoint{1.849151in}{4.046173in}}%
\pgfpathlineto{\pgfqpoint{1.866290in}{4.044097in}}%
\pgfpathlineto{\pgfqpoint{1.883428in}{4.042724in}}%
\pgfpathlineto{\pgfqpoint{1.900567in}{4.040945in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{4.041695in}}%
\pgfpathlineto{\pgfqpoint{1.934844in}{4.038014in}}%
\pgfpathlineto{\pgfqpoint{1.951983in}{4.037053in}}%
\pgfpathlineto{\pgfqpoint{1.969122in}{4.034819in}}%
\pgfpathlineto{\pgfqpoint{1.986260in}{4.034248in}}%
\pgfpathlineto{\pgfqpoint{2.020538in}{4.030876in}}%
\pgfpathlineto{\pgfqpoint{2.037676in}{4.032789in}}%
\pgfpathlineto{\pgfqpoint{2.071954in}{4.028633in}}%
\pgfpathlineto{\pgfqpoint{2.089093in}{4.027043in}}%
\pgfpathlineto{\pgfqpoint{2.106232in}{4.026109in}}%
\pgfpathlineto{\pgfqpoint{2.123371in}{4.026828in}}%
\pgfpathlineto{\pgfqpoint{2.140510in}{4.022986in}}%
\pgfpathlineto{\pgfqpoint{2.157649in}{4.022569in}}%
\pgfpathlineto{\pgfqpoint{2.174788in}{4.024484in}}%
\pgfpathlineto{\pgfqpoint{2.191927in}{4.020403in}}%
\pgfpathlineto{\pgfqpoint{2.209066in}{4.019913in}}%
\pgfpathlineto{\pgfqpoint{2.226205in}{4.018746in}}%
\pgfpathlineto{\pgfqpoint{2.243344in}{4.019334in}}%
\pgfpathlineto{\pgfqpoint{2.260484in}{4.019154in}}%
\pgfpathlineto{\pgfqpoint{2.277623in}{4.017069in}}%
\pgfpathlineto{\pgfqpoint{2.294762in}{4.018486in}}%
\pgfpathlineto{\pgfqpoint{2.311902in}{4.017696in}}%
\pgfpathlineto{\pgfqpoint{2.329041in}{4.015522in}}%
\pgfpathlineto{\pgfqpoint{2.363320in}{4.016131in}}%
\pgfpathlineto{\pgfqpoint{2.380459in}{4.015516in}}%
\pgfpathlineto{\pgfqpoint{2.397598in}{4.012138in}}%
\pgfpathlineto{\pgfqpoint{2.414738in}{4.012602in}}%
\pgfpathlineto{\pgfqpoint{2.431877in}{4.014110in}}%
\pgfpathlineto{\pgfqpoint{2.449017in}{4.011708in}}%
\pgfpathlineto{\pgfqpoint{2.466156in}{4.012489in}}%
\pgfpathlineto{\pgfqpoint{2.483296in}{4.012694in}}%
\pgfpathlineto{\pgfqpoint{2.500435in}{4.009546in}}%
\pgfpathlineto{\pgfqpoint{2.517575in}{4.011531in}}%
\pgfpathlineto{\pgfqpoint{2.534715in}{4.011988in}}%
\pgfpathlineto{\pgfqpoint{2.551854in}{4.010482in}}%
\pgfpathlineto{\pgfqpoint{2.586134in}{4.010347in}}%
\pgfpathlineto{\pgfqpoint{2.603274in}{4.011605in}}%
\pgfpathlineto{\pgfqpoint{2.620413in}{4.009263in}}%
\pgfpathlineto{\pgfqpoint{2.637553in}{4.010574in}}%
\pgfpathlineto{\pgfqpoint{2.654693in}{4.012310in}}%
\pgfpathlineto{\pgfqpoint{2.688972in}{4.008152in}}%
\pgfpathlineto{\pgfqpoint{2.706113in}{4.011458in}}%
\pgfpathlineto{\pgfqpoint{2.723252in}{4.011448in}}%
\pgfpathlineto{\pgfqpoint{2.740392in}{4.008955in}}%
\pgfpathlineto{\pgfqpoint{2.757532in}{4.013930in}}%
\pgfpathlineto{\pgfqpoint{2.791812in}{4.011023in}}%
\pgfpathlineto{\pgfqpoint{2.808952in}{4.011328in}}%
\pgfpathlineto{\pgfqpoint{2.826092in}{4.014321in}}%
\pgfpathlineto{\pgfqpoint{2.843232in}{4.012047in}}%
\pgfpathlineto{\pgfqpoint{2.860373in}{4.014683in}}%
\pgfpathlineto{\pgfqpoint{2.877513in}{4.013516in}}%
\pgfpathlineto{\pgfqpoint{2.894653in}{4.013949in}}%
\pgfpathlineto{\pgfqpoint{2.911793in}{4.015775in}}%
\pgfpathlineto{\pgfqpoint{2.928933in}{4.015965in}}%
\pgfpathlineto{\pgfqpoint{2.946074in}{4.019276in}}%
\pgfpathlineto{\pgfqpoint{2.963214in}{4.017062in}}%
\pgfpathlineto{\pgfqpoint{2.980354in}{4.019670in}}%
\pgfpathlineto{\pgfqpoint{2.997494in}{4.019588in}}%
\pgfpathlineto{\pgfqpoint{3.014635in}{4.021971in}}%
\pgfpathlineto{\pgfqpoint{3.048916in}{4.020750in}}%
\pgfpathlineto{\pgfqpoint{3.066056in}{4.021145in}}%
\pgfpathlineto{\pgfqpoint{3.083196in}{4.023506in}}%
\pgfpathlineto{\pgfqpoint{3.100337in}{4.021793in}}%
\pgfpathlineto{\pgfqpoint{3.117478in}{4.024151in}}%
\pgfpathlineto{\pgfqpoint{3.134618in}{4.023882in}}%
\pgfpathlineto{\pgfqpoint{3.168899in}{4.025646in}}%
\pgfpathlineto{\pgfqpoint{3.186040in}{4.026695in}}%
\pgfpathlineto{\pgfqpoint{3.203180in}{4.028342in}}%
\pgfpathlineto{\pgfqpoint{3.220321in}{4.032174in}}%
\pgfpathlineto{\pgfqpoint{3.237461in}{4.029861in}}%
\pgfpathlineto{\pgfqpoint{3.254602in}{4.032235in}}%
\pgfpathlineto{\pgfqpoint{3.271743in}{4.033893in}}%
\pgfpathlineto{\pgfqpoint{3.288883in}{4.037329in}}%
\pgfpathlineto{\pgfqpoint{3.306024in}{4.036723in}}%
\pgfpathlineto{\pgfqpoint{3.323165in}{4.035546in}}%
\pgfpathlineto{\pgfqpoint{3.340306in}{4.037530in}}%
\pgfpathlineto{\pgfqpoint{3.357447in}{4.040473in}}%
\pgfpathlineto{\pgfqpoint{3.374587in}{4.040625in}}%
\pgfpathlineto{\pgfqpoint{3.391728in}{4.043569in}}%
\pgfpathlineto{\pgfqpoint{3.408869in}{4.045928in}}%
\pgfpathlineto{\pgfqpoint{3.443151in}{4.046008in}}%
\pgfpathlineto{\pgfqpoint{3.460292in}{4.050642in}}%
\pgfpathlineto{\pgfqpoint{3.477433in}{4.049137in}}%
\pgfpathlineto{\pgfqpoint{3.494574in}{4.052952in}}%
\pgfpathlineto{\pgfqpoint{3.511715in}{4.052216in}}%
\pgfpathlineto{\pgfqpoint{3.545997in}{4.054428in}}%
\pgfpathlineto{\pgfqpoint{3.563138in}{4.058161in}}%
\pgfpathlineto{\pgfqpoint{3.580279in}{4.060219in}}%
\pgfpathlineto{\pgfqpoint{3.597420in}{4.060375in}}%
\pgfpathlineto{\pgfqpoint{3.614561in}{4.063358in}}%
\pgfpathlineto{\pgfqpoint{3.648844in}{4.063805in}}%
\pgfpathlineto{\pgfqpoint{3.665985in}{4.068439in}}%
\pgfpathlineto{\pgfqpoint{3.683126in}{4.069578in}}%
\pgfpathlineto{\pgfqpoint{3.700267in}{4.074123in}}%
\pgfpathlineto{\pgfqpoint{3.717409in}{4.073825in}}%
\pgfpathlineto{\pgfqpoint{3.734550in}{4.074478in}}%
\pgfpathlineto{\pgfqpoint{3.751691in}{4.077435in}}%
\pgfpathlineto{\pgfqpoint{3.768832in}{4.078194in}}%
\pgfpathlineto{\pgfqpoint{3.785974in}{4.077035in}}%
\pgfpathlineto{\pgfqpoint{3.803115in}{4.083752in}}%
\pgfpathlineto{\pgfqpoint{3.820256in}{4.083414in}}%
\pgfpathlineto{\pgfqpoint{3.837398in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{3.854539in}{4.090120in}}%
\pgfpathlineto{\pgfqpoint{3.871681in}{4.091280in}}%
\pgfpathlineto{\pgfqpoint{3.888822in}{4.093088in}}%
\pgfpathlineto{\pgfqpoint{3.905964in}{4.094104in}}%
\pgfpathlineto{\pgfqpoint{3.923105in}{4.096016in}}%
\pgfpathlineto{\pgfqpoint{3.940247in}{4.103150in}}%
\pgfpathlineto{\pgfqpoint{3.957388in}{4.102011in}}%
\pgfpathlineto{\pgfqpoint{3.974530in}{4.105292in}}%
\pgfpathlineto{\pgfqpoint{3.991671in}{4.108113in}}%
\pgfpathlineto{\pgfqpoint{4.008813in}{4.111452in}}%
\pgfpathlineto{\pgfqpoint{4.025954in}{4.111335in}}%
\pgfpathlineto{\pgfqpoint{4.043096in}{4.113896in}}%
\pgfpathlineto{\pgfqpoint{4.060238in}{4.116047in}}%
\pgfpathlineto{\pgfqpoint{4.077379in}{4.116875in}}%
\pgfpathlineto{\pgfqpoint{4.094521in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{4.111663in}{4.121905in}}%
\pgfpathlineto{\pgfqpoint{4.128804in}{4.125929in}}%
\pgfpathlineto{\pgfqpoint{4.145946in}{4.130585in}}%
\pgfpathlineto{\pgfqpoint{4.163088in}{4.129432in}}%
\pgfpathlineto{\pgfqpoint{4.180230in}{4.134394in}}%
\pgfpathlineto{\pgfqpoint{4.197372in}{4.134247in}}%
\pgfpathlineto{\pgfqpoint{4.214513in}{4.139213in}}%
\pgfpathlineto{\pgfqpoint{4.248797in}{4.144315in}}%
\pgfpathlineto{\pgfqpoint{4.265939in}{4.146672in}}%
\pgfpathlineto{\pgfqpoint{4.283081in}{4.149958in}}%
\pgfpathlineto{\pgfqpoint{4.300223in}{4.149824in}}%
\pgfpathlineto{\pgfqpoint{4.334507in}{4.157066in}}%
\pgfpathlineto{\pgfqpoint{4.351649in}{4.162981in}}%
\pgfpathlineto{\pgfqpoint{4.368790in}{4.165621in}}%
\pgfpathlineto{\pgfqpoint{4.385932in}{4.165335in}}%
\pgfpathlineto{\pgfqpoint{4.403075in}{4.170753in}}%
\pgfpathlineto{\pgfqpoint{4.420216in}{4.170309in}}%
\pgfpathlineto{\pgfqpoint{4.437359in}{4.176712in}}%
\pgfpathlineto{\pgfqpoint{4.454501in}{4.178521in}}%
\pgfpathlineto{\pgfqpoint{4.471643in}{4.182576in}}%
\pgfpathlineto{\pgfqpoint{4.488785in}{4.182127in}}%
\pgfpathlineto{\pgfqpoint{4.505927in}{4.183798in}}%
\pgfpathlineto{\pgfqpoint{4.523069in}{4.188989in}}%
\pgfpathlineto{\pgfqpoint{4.540211in}{4.193682in}}%
\pgfpathlineto{\pgfqpoint{4.557354in}{4.194329in}}%
\pgfpathlineto{\pgfqpoint{4.574496in}{4.198186in}}%
\pgfpathlineto{\pgfqpoint{4.591638in}{4.199973in}}%
\pgfpathlineto{\pgfqpoint{4.608780in}{4.204425in}}%
\pgfpathlineto{\pgfqpoint{4.625922in}{4.206640in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{4.211343in}}%
\pgfpathlineto{\pgfqpoint{4.660207in}{4.213553in}}%
\pgfpathlineto{\pgfqpoint{4.677349in}{4.217620in}}%
\pgfpathlineto{\pgfqpoint{4.694492in}{4.223424in}}%
\pgfpathlineto{\pgfqpoint{4.711634in}{4.223533in}}%
\pgfpathlineto{\pgfqpoint{4.728776in}{4.229318in}}%
\pgfpathlineto{\pgfqpoint{4.745919in}{4.226957in}}%
\pgfpathlineto{\pgfqpoint{4.763061in}{4.233315in}}%
\pgfpathlineto{\pgfqpoint{4.780203in}{4.237605in}}%
\pgfpathlineto{\pgfqpoint{4.797346in}{4.239849in}}%
\pgfpathlineto{\pgfqpoint{4.831630in}{4.246995in}}%
\pgfpathlineto{\pgfqpoint{4.848773in}{4.248847in}}%
\pgfpathlineto{\pgfqpoint{4.865915in}{4.253575in}}%
\pgfpathlineto{\pgfqpoint{4.883058in}{4.255859in}}%
\pgfpathlineto{\pgfqpoint{4.900200in}{4.261627in}}%
\pgfpathlineto{\pgfqpoint{4.917343in}{4.264964in}}%
\pgfpathlineto{\pgfqpoint{4.934485in}{4.265963in}}%
\pgfpathlineto{\pgfqpoint{4.951628in}{4.272247in}}%
\pgfpathlineto{\pgfqpoint{4.968770in}{4.273450in}}%
\pgfpathlineto{\pgfqpoint{4.985913in}{4.279240in}}%
\pgfpathlineto{\pgfqpoint{5.003056in}{4.282569in}}%
\pgfpathlineto{\pgfqpoint{5.020198in}{4.286921in}}%
\pgfpathlineto{\pgfqpoint{5.037341in}{4.289820in}}%
\pgfpathlineto{\pgfqpoint{5.054484in}{4.294987in}}%
\pgfpathlineto{\pgfqpoint{5.071626in}{4.295449in}}%
\pgfpathlineto{\pgfqpoint{5.088769in}{4.298143in}}%
\pgfpathlineto{\pgfqpoint{5.105912in}{4.307066in}}%
\pgfpathlineto{\pgfqpoint{5.123054in}{4.308854in}}%
\pgfpathlineto{\pgfqpoint{5.140197in}{4.314414in}}%
\pgfpathlineto{\pgfqpoint{5.157340in}{4.317424in}}%
\pgfpathlineto{\pgfqpoint{5.174482in}{4.321110in}}%
\pgfpathlineto{\pgfqpoint{5.191625in}{4.322060in}}%
\pgfpathlineto{\pgfqpoint{5.208768in}{4.325619in}}%
\pgfpathlineto{\pgfqpoint{5.243054in}{4.336005in}}%
\pgfpathlineto{\pgfqpoint{5.260197in}{4.338805in}}%
\pgfpathlineto{\pgfqpoint{5.277339in}{4.343913in}}%
\pgfpathlineto{\pgfqpoint{5.294482in}{4.347208in}}%
\pgfpathlineto{\pgfqpoint{5.311625in}{4.352409in}}%
\pgfpathlineto{\pgfqpoint{5.328768in}{4.356119in}}%
\pgfpathlineto{\pgfqpoint{5.345911in}{4.358711in}}%
\pgfpathlineto{\pgfqpoint{5.380197in}{4.368382in}}%
\pgfpathlineto{\pgfqpoint{5.397340in}{4.370328in}}%
\pgfpathlineto{\pgfqpoint{5.414483in}{4.375086in}}%
\pgfpathlineto{\pgfqpoint{5.431626in}{4.380615in}}%
\pgfpathlineto{\pgfqpoint{5.465912in}{4.386665in}}%
\pgfpathlineto{\pgfqpoint{5.483055in}{4.388983in}}%
\pgfpathlineto{\pgfqpoint{5.500198in}{4.394297in}}%
\pgfpathlineto{\pgfqpoint{5.517341in}{4.398481in}}%
\pgfpathlineto{\pgfqpoint{5.534484in}{4.406283in}}%
\pgfpathlineto{\pgfqpoint{5.551627in}{4.408332in}}%
\pgfpathlineto{\pgfqpoint{5.568770in}{4.413396in}}%
\pgfpathlineto{\pgfqpoint{5.585913in}{4.416967in}}%
\pgfpathlineto{\pgfqpoint{5.603056in}{4.419896in}}%
\pgfpathlineto{\pgfqpoint{5.620199in}{4.425571in}}%
\pgfpathlineto{\pgfqpoint{5.637342in}{4.430155in}}%
\pgfpathlineto{\pgfqpoint{5.654486in}{4.435197in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.438741in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.438741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{3.568043in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{4.276201in}}%
\pgfpathlineto{\pgfqpoint{0.769495in}{4.271033in}}%
\pgfpathlineto{\pgfqpoint{0.786631in}{4.266321in}}%
\pgfpathlineto{\pgfqpoint{0.803768in}{4.260400in}}%
\pgfpathlineto{\pgfqpoint{0.820904in}{4.258713in}}%
\pgfpathlineto{\pgfqpoint{0.838040in}{4.249376in}}%
\pgfpathlineto{\pgfqpoint{0.855177in}{4.248624in}}%
\pgfpathlineto{\pgfqpoint{0.872313in}{4.238733in}}%
\pgfpathlineto{\pgfqpoint{0.889450in}{4.234232in}}%
\pgfpathlineto{\pgfqpoint{0.906586in}{4.228408in}}%
\pgfpathlineto{\pgfqpoint{0.923723in}{4.223629in}}%
\pgfpathlineto{\pgfqpoint{0.957996in}{4.216748in}}%
\pgfpathlineto{\pgfqpoint{0.975133in}{4.210621in}}%
\pgfpathlineto{\pgfqpoint{0.992269in}{4.205625in}}%
\pgfpathlineto{\pgfqpoint{1.009406in}{4.203772in}}%
\pgfpathlineto{\pgfqpoint{1.026543in}{4.197077in}}%
\pgfpathlineto{\pgfqpoint{1.060817in}{4.185953in}}%
\pgfpathlineto{\pgfqpoint{1.077953in}{4.182745in}}%
\pgfpathlineto{\pgfqpoint{1.095090in}{4.176154in}}%
\pgfpathlineto{\pgfqpoint{1.129364in}{4.169332in}}%
\pgfpathlineto{\pgfqpoint{1.146501in}{4.164785in}}%
\pgfpathlineto{\pgfqpoint{1.163639in}{4.160825in}}%
\pgfpathlineto{\pgfqpoint{1.180776in}{4.155704in}}%
\pgfpathlineto{\pgfqpoint{1.197913in}{4.150019in}}%
\pgfpathlineto{\pgfqpoint{1.215050in}{4.146443in}}%
\pgfpathlineto{\pgfqpoint{1.232187in}{4.144645in}}%
\pgfpathlineto{\pgfqpoint{1.249324in}{4.139064in}}%
\pgfpathlineto{\pgfqpoint{1.266462in}{4.132287in}}%
\pgfpathlineto{\pgfqpoint{1.283599in}{4.134310in}}%
\pgfpathlineto{\pgfqpoint{1.300736in}{4.127268in}}%
\pgfpathlineto{\pgfqpoint{1.317874in}{4.125491in}}%
\pgfpathlineto{\pgfqpoint{1.335011in}{4.120854in}}%
\pgfpathlineto{\pgfqpoint{1.352149in}{4.114720in}}%
\pgfpathlineto{\pgfqpoint{1.369287in}{4.110636in}}%
\pgfpathlineto{\pgfqpoint{1.386424in}{4.110340in}}%
\pgfpathlineto{\pgfqpoint{1.403562in}{4.105266in}}%
\pgfpathlineto{\pgfqpoint{1.420699in}{4.102544in}}%
\pgfpathlineto{\pgfqpoint{1.437837in}{4.097861in}}%
\pgfpathlineto{\pgfqpoint{1.454975in}{4.094367in}}%
\pgfpathlineto{\pgfqpoint{1.472112in}{4.091551in}}%
\pgfpathlineto{\pgfqpoint{1.489250in}{4.087914in}}%
\pgfpathlineto{\pgfqpoint{1.506388in}{4.085392in}}%
\pgfpathlineto{\pgfqpoint{1.523526in}{4.081711in}}%
\pgfpathlineto{\pgfqpoint{1.557802in}{4.076241in}}%
\pgfpathlineto{\pgfqpoint{1.574940in}{4.071885in}}%
\pgfpathlineto{\pgfqpoint{1.592077in}{4.069984in}}%
\pgfpathlineto{\pgfqpoint{1.609216in}{4.066340in}}%
\pgfpathlineto{\pgfqpoint{1.626354in}{4.063130in}}%
\pgfpathlineto{\pgfqpoint{1.643492in}{4.059035in}}%
\pgfpathlineto{\pgfqpoint{1.660630in}{4.055350in}}%
\pgfpathlineto{\pgfqpoint{1.677768in}{4.055484in}}%
\pgfpathlineto{\pgfqpoint{1.694906in}{4.050036in}}%
\pgfpathlineto{\pgfqpoint{1.712044in}{4.045120in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{4.043036in}}%
\pgfpathlineto{\pgfqpoint{1.746321in}{4.042534in}}%
\pgfpathlineto{\pgfqpoint{1.763459in}{4.037891in}}%
\pgfpathlineto{\pgfqpoint{1.780597in}{4.035308in}}%
\pgfpathlineto{\pgfqpoint{1.797736in}{4.036417in}}%
\pgfpathlineto{\pgfqpoint{1.814874in}{4.034950in}}%
\pgfpathlineto{\pgfqpoint{1.832013in}{4.030170in}}%
\pgfpathlineto{\pgfqpoint{1.849151in}{4.026756in}}%
\pgfpathlineto{\pgfqpoint{1.866290in}{4.023841in}}%
\pgfpathlineto{\pgfqpoint{1.883428in}{4.021626in}}%
\pgfpathlineto{\pgfqpoint{1.900567in}{4.019007in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{4.018917in}}%
\pgfpathlineto{\pgfqpoint{1.934844in}{4.014395in}}%
\pgfpathlineto{\pgfqpoint{1.951983in}{4.012595in}}%
\pgfpathlineto{\pgfqpoint{1.969122in}{4.009520in}}%
\pgfpathlineto{\pgfqpoint{1.986260in}{4.008109in}}%
\pgfpathlineto{\pgfqpoint{2.020538in}{4.003056in}}%
\pgfpathlineto{\pgfqpoint{2.037676in}{4.004128in}}%
\pgfpathlineto{\pgfqpoint{2.071954in}{3.998291in}}%
\pgfpathlineto{\pgfqpoint{2.089093in}{3.995862in}}%
\pgfpathlineto{\pgfqpoint{2.106232in}{3.994086in}}%
\pgfpathlineto{\pgfqpoint{2.123371in}{3.993965in}}%
\pgfpathlineto{\pgfqpoint{2.140510in}{3.989283in}}%
\pgfpathlineto{\pgfqpoint{2.157649in}{3.988025in}}%
\pgfpathlineto{\pgfqpoint{2.174788in}{3.989100in}}%
\pgfpathlineto{\pgfqpoint{2.191927in}{3.984179in}}%
\pgfpathlineto{\pgfqpoint{2.209066in}{3.982848in}}%
\pgfpathlineto{\pgfqpoint{2.226205in}{3.980841in}}%
\pgfpathlineto{\pgfqpoint{2.243344in}{3.980588in}}%
\pgfpathlineto{\pgfqpoint{2.260484in}{3.979568in}}%
\pgfpathlineto{\pgfqpoint{2.277623in}{3.976643in}}%
\pgfpathlineto{\pgfqpoint{2.294762in}{3.977219in}}%
\pgfpathlineto{\pgfqpoint{2.311902in}{3.975589in}}%
\pgfpathlineto{\pgfqpoint{2.329041in}{3.972575in}}%
\pgfpathlineto{\pgfqpoint{2.363320in}{3.971503in}}%
\pgfpathlineto{\pgfqpoint{2.380459in}{3.970047in}}%
\pgfpathlineto{\pgfqpoint{2.397598in}{3.965829in}}%
\pgfpathlineto{\pgfqpoint{2.414738in}{3.965452in}}%
\pgfpathlineto{\pgfqpoint{2.431877in}{3.966120in}}%
\pgfpathlineto{\pgfqpoint{2.449017in}{3.962877in}}%
\pgfpathlineto{\pgfqpoint{2.466156in}{3.962818in}}%
\pgfpathlineto{\pgfqpoint{2.483296in}{3.962182in}}%
\pgfpathlineto{\pgfqpoint{2.500435in}{3.958194in}}%
\pgfpathlineto{\pgfqpoint{2.517575in}{3.959338in}}%
\pgfpathlineto{\pgfqpoint{2.534715in}{3.958955in}}%
\pgfpathlineto{\pgfqpoint{2.551854in}{3.956609in}}%
\pgfpathlineto{\pgfqpoint{2.586134in}{3.954792in}}%
\pgfpathlineto{\pgfqpoint{2.603274in}{3.955210in}}%
\pgfpathlineto{\pgfqpoint{2.620413in}{3.952028in}}%
\pgfpathlineto{\pgfqpoint{2.637553in}{3.952498in}}%
\pgfpathlineto{\pgfqpoint{2.654693in}{3.953394in}}%
\pgfpathlineto{\pgfqpoint{2.688972in}{3.947555in}}%
\pgfpathlineto{\pgfqpoint{2.706113in}{3.950021in}}%
\pgfpathlineto{\pgfqpoint{2.723252in}{3.949170in}}%
\pgfpathlineto{\pgfqpoint{2.740392in}{3.945837in}}%
\pgfpathlineto{\pgfqpoint{2.757532in}{3.949971in}}%
\pgfpathlineto{\pgfqpoint{2.791812in}{3.945383in}}%
\pgfpathlineto{\pgfqpoint{2.808952in}{3.944848in}}%
\pgfpathlineto{\pgfqpoint{2.826092in}{3.947001in}}%
\pgfpathlineto{\pgfqpoint{2.843232in}{3.943886in}}%
\pgfpathlineto{\pgfqpoint{2.860373in}{3.945682in}}%
\pgfpathlineto{\pgfqpoint{2.877513in}{3.943675in}}%
\pgfpathlineto{\pgfqpoint{2.894653in}{3.943267in}}%
\pgfpathlineto{\pgfqpoint{2.911793in}{3.944252in}}%
\pgfpathlineto{\pgfqpoint{2.928933in}{3.943602in}}%
\pgfpathlineto{\pgfqpoint{2.946074in}{3.946072in}}%
\pgfpathlineto{\pgfqpoint{2.963214in}{3.943018in}}%
\pgfpathlineto{\pgfqpoint{2.980354in}{3.944785in}}%
\pgfpathlineto{\pgfqpoint{2.997494in}{3.943863in}}%
\pgfpathlineto{\pgfqpoint{3.014635in}{3.945405in}}%
\pgfpathlineto{\pgfqpoint{3.048916in}{3.942504in}}%
\pgfpathlineto{\pgfqpoint{3.066056in}{3.942058in}}%
\pgfpathlineto{\pgfqpoint{3.083196in}{3.943578in}}%
\pgfpathlineto{\pgfqpoint{3.100337in}{3.941025in}}%
\pgfpathlineto{\pgfqpoint{3.117478in}{3.942542in}}%
\pgfpathlineto{\pgfqpoint{3.134618in}{3.941433in}}%
\pgfpathlineto{\pgfqpoint{3.168899in}{3.941516in}}%
\pgfpathlineto{\pgfqpoint{3.186040in}{3.941725in}}%
\pgfpathlineto{\pgfqpoint{3.203180in}{3.942531in}}%
\pgfpathlineto{\pgfqpoint{3.220321in}{3.945522in}}%
\pgfpathlineto{\pgfqpoint{3.237461in}{3.942369in}}%
\pgfpathlineto{\pgfqpoint{3.254602in}{3.943902in}}%
\pgfpathlineto{\pgfqpoint{3.271743in}{3.944720in}}%
\pgfpathlineto{\pgfqpoint{3.288883in}{3.947316in}}%
\pgfpathlineto{\pgfqpoint{3.306024in}{3.945869in}}%
\pgfpathlineto{\pgfqpoint{3.323165in}{3.943851in}}%
\pgfpathlineto{\pgfqpoint{3.340306in}{3.944995in}}%
\pgfpathlineto{\pgfqpoint{3.357447in}{3.947098in}}%
\pgfpathlineto{\pgfqpoint{3.374587in}{3.946409in}}%
\pgfpathlineto{\pgfqpoint{3.391728in}{3.948512in}}%
\pgfpathlineto{\pgfqpoint{3.408869in}{3.950031in}}%
\pgfpathlineto{\pgfqpoint{3.443151in}{3.948430in}}%
\pgfpathlineto{\pgfqpoint{3.460292in}{3.952224in}}%
\pgfpathlineto{\pgfqpoint{3.477433in}{3.949878in}}%
\pgfpathlineto{\pgfqpoint{3.494574in}{3.952853in}}%
\pgfpathlineto{\pgfqpoint{3.511715in}{3.951276in}}%
\pgfpathlineto{\pgfqpoint{3.545997in}{3.951807in}}%
\pgfpathlineto{\pgfqpoint{3.563138in}{3.954699in}}%
\pgfpathlineto{\pgfqpoint{3.580279in}{3.955917in}}%
\pgfpathlineto{\pgfqpoint{3.597420in}{3.955233in}}%
\pgfpathlineto{\pgfqpoint{3.614561in}{3.957375in}}%
\pgfpathlineto{\pgfqpoint{3.648844in}{3.956141in}}%
\pgfpathlineto{\pgfqpoint{3.665985in}{3.959935in}}%
\pgfpathlineto{\pgfqpoint{3.683126in}{3.960233in}}%
\pgfpathlineto{\pgfqpoint{3.700267in}{3.963938in}}%
\pgfpathlineto{\pgfqpoint{3.717409in}{3.962799in}}%
\pgfpathlineto{\pgfqpoint{3.734550in}{3.962612in}}%
\pgfpathlineto{\pgfqpoint{3.751691in}{3.964728in}}%
\pgfpathlineto{\pgfqpoint{3.768832in}{3.964647in}}%
\pgfpathlineto{\pgfqpoint{3.785974in}{3.962647in}}%
\pgfpathlineto{\pgfqpoint{3.803115in}{3.968524in}}%
\pgfpathlineto{\pgfqpoint{3.820256in}{3.967344in}}%
\pgfpathlineto{\pgfqpoint{3.837398in}{3.970677in}}%
\pgfpathlineto{\pgfqpoint{3.854539in}{3.972370in}}%
\pgfpathlineto{\pgfqpoint{3.871681in}{3.972690in}}%
\pgfpathlineto{\pgfqpoint{3.888822in}{3.973657in}}%
\pgfpathlineto{\pgfqpoint{3.905964in}{3.973832in}}%
\pgfpathlineto{\pgfqpoint{3.923105in}{3.974903in}}%
\pgfpathlineto{\pgfqpoint{3.940247in}{3.981197in}}%
\pgfpathlineto{\pgfqpoint{3.957388in}{3.979218in}}%
\pgfpathlineto{\pgfqpoint{3.974530in}{3.981658in}}%
\pgfpathlineto{\pgfqpoint{3.991671in}{3.983639in}}%
\pgfpathlineto{\pgfqpoint{4.008813in}{3.986137in}}%
\pgfpathlineto{\pgfqpoint{4.025954in}{3.985180in}}%
\pgfpathlineto{\pgfqpoint{4.043096in}{3.986900in}}%
\pgfpathlineto{\pgfqpoint{4.060238in}{3.988211in}}%
\pgfpathlineto{\pgfqpoint{4.077379in}{3.988198in}}%
\pgfpathlineto{\pgfqpoint{4.094521in}{3.991600in}}%
\pgfpathlineto{\pgfqpoint{4.111663in}{3.991547in}}%
\pgfpathlineto{\pgfqpoint{4.128804in}{3.994730in}}%
\pgfpathlineto{\pgfqpoint{4.145946in}{3.998546in}}%
\pgfpathlineto{\pgfqpoint{4.163088in}{3.996552in}}%
\pgfpathlineto{\pgfqpoint{4.180230in}{4.000674in}}%
\pgfpathlineto{\pgfqpoint{4.197372in}{3.999686in}}%
\pgfpathlineto{\pgfqpoint{4.214513in}{4.003812in}}%
\pgfpathlineto{\pgfqpoint{4.248797in}{4.007233in}}%
\pgfpathlineto{\pgfqpoint{4.265939in}{4.008749in}}%
\pgfpathlineto{\pgfqpoint{4.283081in}{4.011195in}}%
\pgfpathlineto{\pgfqpoint{4.300223in}{4.010220in}}%
\pgfpathlineto{\pgfqpoint{4.334507in}{4.015781in}}%
\pgfpathlineto{\pgfqpoint{4.351649in}{4.020856in}}%
\pgfpathlineto{\pgfqpoint{4.368790in}{4.022654in}}%
\pgfpathlineto{\pgfqpoint{4.385932in}{4.021528in}}%
\pgfpathlineto{\pgfqpoint{4.403075in}{4.026106in}}%
\pgfpathlineto{\pgfqpoint{4.420216in}{4.024821in}}%
\pgfpathlineto{\pgfqpoint{4.437359in}{4.030384in}}%
\pgfpathlineto{\pgfqpoint{4.454501in}{4.031352in}}%
\pgfpathlineto{\pgfqpoint{4.471643in}{4.034567in}}%
\pgfpathlineto{\pgfqpoint{4.488785in}{4.033277in}}%
\pgfpathlineto{\pgfqpoint{4.505927in}{4.034107in}}%
\pgfpathlineto{\pgfqpoint{4.523069in}{4.038458in}}%
\pgfpathlineto{\pgfqpoint{4.540211in}{4.042310in}}%
\pgfpathlineto{\pgfqpoint{4.557354in}{4.042117in}}%
\pgfpathlineto{\pgfqpoint{4.574496in}{4.045133in}}%
\pgfpathlineto{\pgfqpoint{4.591638in}{4.046080in}}%
\pgfpathlineto{\pgfqpoint{4.608780in}{4.049690in}}%
\pgfpathlineto{\pgfqpoint{4.625922in}{4.051065in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{4.054928in}}%
\pgfpathlineto{\pgfqpoint{4.660207in}{4.056297in}}%
\pgfpathlineto{\pgfqpoint{4.677349in}{4.059524in}}%
\pgfpathlineto{\pgfqpoint{4.694492in}{4.064487in}}%
\pgfpathlineto{\pgfqpoint{4.711634in}{4.063756in}}%
\pgfpathlineto{\pgfqpoint{4.728776in}{4.068700in}}%
\pgfpathlineto{\pgfqpoint{4.745919in}{4.065498in}}%
\pgfpathlineto{\pgfqpoint{4.763061in}{4.071016in}}%
\pgfpathlineto{\pgfqpoint{4.780203in}{4.074465in}}%
\pgfpathlineto{\pgfqpoint{4.797346in}{4.075868in}}%
\pgfpathlineto{\pgfqpoint{4.831630in}{4.081333in}}%
\pgfpathlineto{\pgfqpoint{4.848773in}{4.082345in}}%
\pgfpathlineto{\pgfqpoint{4.865915in}{4.086232in}}%
\pgfpathlineto{\pgfqpoint{4.883058in}{4.087676in}}%
\pgfpathlineto{\pgfqpoint{4.900200in}{4.092604in}}%
\pgfpathlineto{\pgfqpoint{4.917343in}{4.095100in}}%
\pgfpathlineto{\pgfqpoint{4.934485in}{4.095258in}}%
\pgfpathlineto{\pgfqpoint{4.951628in}{4.100701in}}%
\pgfpathlineto{\pgfqpoint{4.968770in}{4.101064in}}%
\pgfpathlineto{\pgfqpoint{4.985913in}{4.106014in}}%
\pgfpathlineto{\pgfqpoint{5.003056in}{4.108501in}}%
\pgfpathlineto{\pgfqpoint{5.020198in}{4.112013in}}%
\pgfpathlineto{\pgfqpoint{5.037341in}{4.114072in}}%
\pgfpathlineto{\pgfqpoint{5.054484in}{4.118398in}}%
\pgfpathlineto{\pgfqpoint{5.071626in}{4.118019in}}%
\pgfpathlineto{\pgfqpoint{5.088769in}{4.119873in}}%
\pgfpathlineto{\pgfqpoint{5.105912in}{4.127955in}}%
\pgfpathlineto{\pgfqpoint{5.123054in}{4.128903in}}%
\pgfpathlineto{\pgfqpoint{5.140197in}{4.133622in}}%
\pgfpathlineto{\pgfqpoint{5.157340in}{4.135791in}}%
\pgfpathlineto{\pgfqpoint{5.174482in}{4.138637in}}%
\pgfpathlineto{\pgfqpoint{5.191625in}{4.138747in}}%
\pgfpathlineto{\pgfqpoint{5.208768in}{4.141465in}}%
\pgfpathlineto{\pgfqpoint{5.243054in}{4.150169in}}%
\pgfpathlineto{\pgfqpoint{5.260197in}{4.152129in}}%
\pgfpathlineto{\pgfqpoint{5.277339in}{4.156396in}}%
\pgfpathlineto{\pgfqpoint{5.294482in}{4.158851in}}%
\pgfpathlineto{\pgfqpoint{5.311625in}{4.163211in}}%
\pgfpathlineto{\pgfqpoint{5.328768in}{4.166080in}}%
\pgfpathlineto{\pgfqpoint{5.345911in}{4.167832in}}%
\pgfpathlineto{\pgfqpoint{5.380197in}{4.175821in}}%
\pgfpathlineto{\pgfqpoint{5.397340in}{4.176927in}}%
\pgfpathlineto{\pgfqpoint{5.414483in}{4.180845in}}%
\pgfpathlineto{\pgfqpoint{5.431626in}{4.185533in}}%
\pgfpathlineto{\pgfqpoint{5.465912in}{4.189902in}}%
\pgfpathlineto{\pgfqpoint{5.483055in}{4.191379in}}%
\pgfpathlineto{\pgfqpoint{5.500198in}{4.195852in}}%
\pgfpathlineto{\pgfqpoint{5.517341in}{4.199196in}}%
\pgfpathlineto{\pgfqpoint{5.534484in}{4.206157in}}%
\pgfpathlineto{\pgfqpoint{5.551627in}{4.207366in}}%
\pgfpathlineto{\pgfqpoint{5.568770in}{4.211589in}}%
\pgfpathlineto{\pgfqpoint{5.585913in}{4.214319in}}%
\pgfpathlineto{\pgfqpoint{5.603056in}{4.216408in}}%
\pgfpathlineto{\pgfqpoint{5.620199in}{4.221242in}}%
\pgfpathlineto{\pgfqpoint{5.637342in}{4.224985in}}%
\pgfpathlineto{\pgfqpoint{5.654486in}{4.229187in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.231890in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.231890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{3.568043in}}%
\pgfpathlineto{\pgfqpoint{0.752359in}{4.524218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{3.568043in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.524218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{3.568043in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.568043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{4.524218in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.524218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{2.420633in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.420633in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.376808in}}%
\pgfpathlineto{\pgfqpoint{0.752359in}{3.376808in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943801in}{2.420633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801279in}{2.420633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658758in}{2.420633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516236in}{2.420633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373714in}{2.420633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231192in}{2.420633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752359in}{2.420633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448633in,y=2.381098in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10\textsuperscript{-6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752359in}{2.898721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448633in,y=2.859186in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10\textsuperscript{-5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752359in}{3.376808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448633in,y=3.337273in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10\textsuperscript{-4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752359in}{2.564552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752359in}{2.648739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752359in}{2.708470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752359in}{2.754802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752359in}{2.792657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752359in}{2.824664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752359in}{2.852389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752359in}{2.876845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752359in}{3.042639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752359in}{3.126826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752359in}{3.186558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752359in}{3.232890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752359in}{3.270745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752359in}{3.302752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752359in}{3.330477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752359in}{3.354932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184477in,y=2.475020in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GAP-predicted}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331818in,y=2.664017in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{2.420633in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022709in}{3.380142in}}%
\pgfpathlineto{\pgfqpoint{1.026543in}{3.370411in}}%
\pgfpathlineto{\pgfqpoint{1.043680in}{3.325659in}}%
\pgfpathlineto{\pgfqpoint{1.060817in}{3.279575in}}%
\pgfpathlineto{\pgfqpoint{1.077953in}{3.232086in}}%
\pgfpathlineto{\pgfqpoint{1.095090in}{3.183125in}}%
\pgfpathlineto{\pgfqpoint{1.112227in}{3.132630in}}%
\pgfpathlineto{\pgfqpoint{1.129364in}{3.080569in}}%
\pgfpathlineto{\pgfqpoint{1.146501in}{3.026944in}}%
\pgfpathlineto{\pgfqpoint{1.163639in}{2.971828in}}%
\pgfpathlineto{\pgfqpoint{1.197913in}{2.858056in}}%
\pgfpathlineto{\pgfqpoint{1.232187in}{2.743483in}}%
\pgfpathlineto{\pgfqpoint{1.249324in}{2.688804in}}%
\pgfpathlineto{\pgfqpoint{1.266462in}{2.638390in}}%
\pgfpathlineto{\pgfqpoint{1.283599in}{2.594578in}}%
\pgfpathlineto{\pgfqpoint{1.300736in}{2.559503in}}%
\pgfpathlineto{\pgfqpoint{1.317874in}{2.534408in}}%
\pgfpathlineto{\pgfqpoint{1.335011in}{2.519131in}}%
\pgfpathlineto{\pgfqpoint{1.352149in}{2.512189in}}%
\pgfpathlineto{\pgfqpoint{1.369287in}{2.511368in}}%
\pgfpathlineto{\pgfqpoint{1.386424in}{2.514411in}}%
\pgfpathlineto{\pgfqpoint{1.403562in}{2.519451in}}%
\pgfpathlineto{\pgfqpoint{1.437837in}{2.530599in}}%
\pgfpathlineto{\pgfqpoint{1.454975in}{2.535322in}}%
\pgfpathlineto{\pgfqpoint{1.472112in}{2.539046in}}%
\pgfpathlineto{\pgfqpoint{1.489250in}{2.541678in}}%
\pgfpathlineto{\pgfqpoint{1.506388in}{2.543232in}}%
\pgfpathlineto{\pgfqpoint{1.523526in}{2.543786in}}%
\pgfpathlineto{\pgfqpoint{1.540664in}{2.543456in}}%
\pgfpathlineto{\pgfqpoint{1.557802in}{2.542383in}}%
\pgfpathlineto{\pgfqpoint{1.574940in}{2.540712in}}%
\pgfpathlineto{\pgfqpoint{1.609216in}{2.536175in}}%
\pgfpathlineto{\pgfqpoint{1.677768in}{2.525974in}}%
\pgfpathlineto{\pgfqpoint{1.712044in}{2.521847in}}%
\pgfpathlineto{\pgfqpoint{1.746321in}{2.518887in}}%
\pgfpathlineto{\pgfqpoint{1.780597in}{2.517110in}}%
\pgfpathlineto{\pgfqpoint{1.814874in}{2.516311in}}%
\pgfpathlineto{\pgfqpoint{1.866290in}{2.516211in}}%
\pgfpathlineto{\pgfqpoint{1.934844in}{2.516313in}}%
\pgfpathlineto{\pgfqpoint{1.986260in}{2.515503in}}%
\pgfpathlineto{\pgfqpoint{2.037676in}{2.513620in}}%
\pgfpathlineto{\pgfqpoint{2.089093in}{2.510888in}}%
\pgfpathlineto{\pgfqpoint{2.191927in}{2.505129in}}%
\pgfpathlineto{\pgfqpoint{2.243344in}{2.503326in}}%
\pgfpathlineto{\pgfqpoint{2.277623in}{2.502799in}}%
\pgfpathlineto{\pgfqpoint{2.311902in}{2.502835in}}%
\pgfpathlineto{\pgfqpoint{2.363320in}{2.503806in}}%
\pgfpathlineto{\pgfqpoint{2.431877in}{2.506115in}}%
\pgfpathlineto{\pgfqpoint{2.500435in}{2.508361in}}%
\pgfpathlineto{\pgfqpoint{2.551854in}{2.509299in}}%
\pgfpathlineto{\pgfqpoint{2.603274in}{2.509293in}}%
\pgfpathlineto{\pgfqpoint{2.654693in}{2.508351in}}%
\pgfpathlineto{\pgfqpoint{2.723252in}{2.506150in}}%
\pgfpathlineto{\pgfqpoint{2.791812in}{2.504002in}}%
\pgfpathlineto{\pgfqpoint{2.843232in}{2.503266in}}%
\pgfpathlineto{\pgfqpoint{2.877513in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{2.911793in}{2.504238in}}%
\pgfpathlineto{\pgfqpoint{2.946074in}{2.505609in}}%
\pgfpathlineto{\pgfqpoint{2.997494in}{2.508514in}}%
\pgfpathlineto{\pgfqpoint{3.100337in}{2.514872in}}%
\pgfpathlineto{\pgfqpoint{3.134618in}{2.516305in}}%
\pgfpathlineto{\pgfqpoint{3.168899in}{2.517083in}}%
\pgfpathlineto{\pgfqpoint{3.203180in}{2.517131in}}%
\pgfpathlineto{\pgfqpoint{3.237461in}{2.516485in}}%
\pgfpathlineto{\pgfqpoint{3.288883in}{2.514645in}}%
\pgfpathlineto{\pgfqpoint{3.340306in}{2.512927in}}%
\pgfpathlineto{\pgfqpoint{3.374587in}{2.512780in}}%
\pgfpathlineto{\pgfqpoint{3.391728in}{2.513245in}}%
\pgfpathlineto{\pgfqpoint{3.408869in}{2.514173in}}%
\pgfpathlineto{\pgfqpoint{3.426010in}{2.515626in}}%
\pgfpathlineto{\pgfqpoint{3.443151in}{2.517656in}}%
\pgfpathlineto{\pgfqpoint{3.460292in}{2.520290in}}%
\pgfpathlineto{\pgfqpoint{3.477433in}{2.523533in}}%
\pgfpathlineto{\pgfqpoint{3.494574in}{2.527363in}}%
\pgfpathlineto{\pgfqpoint{3.511715in}{2.531725in}}%
\pgfpathlineto{\pgfqpoint{3.545997in}{2.541696in}}%
\pgfpathlineto{\pgfqpoint{3.614561in}{2.562792in}}%
\pgfpathlineto{\pgfqpoint{3.631702in}{2.567313in}}%
\pgfpathlineto{\pgfqpoint{3.648844in}{2.571156in}}%
\pgfpathlineto{\pgfqpoint{3.665985in}{2.574130in}}%
\pgfpathlineto{\pgfqpoint{3.683126in}{2.576053in}}%
\pgfpathlineto{\pgfqpoint{3.700267in}{2.576753in}}%
\pgfpathlineto{\pgfqpoint{3.717409in}{2.576086in}}%
\pgfpathlineto{\pgfqpoint{3.734550in}{2.573945in}}%
\pgfpathlineto{\pgfqpoint{3.751691in}{2.570295in}}%
\pgfpathlineto{\pgfqpoint{3.768832in}{2.565215in}}%
\pgfpathlineto{\pgfqpoint{3.785974in}{2.558966in}}%
\pgfpathlineto{\pgfqpoint{3.820256in}{2.545622in}}%
\pgfpathlineto{\pgfqpoint{3.837398in}{2.541109in}}%
\pgfpathlineto{\pgfqpoint{3.854539in}{2.540831in}}%
\pgfpathlineto{\pgfqpoint{3.871681in}{2.547571in}}%
\pgfpathlineto{\pgfqpoint{3.888822in}{2.564012in}}%
\pgfpathlineto{\pgfqpoint{3.905964in}{2.591789in}}%
\pgfpathlineto{\pgfqpoint{3.923105in}{2.630732in}}%
\pgfpathlineto{\pgfqpoint{3.940247in}{2.678949in}}%
\pgfpathlineto{\pgfqpoint{3.957388in}{2.733661in}}%
\pgfpathlineto{\pgfqpoint{3.974530in}{2.792125in}}%
\pgfpathlineto{\pgfqpoint{4.025954in}{2.971510in}}%
\pgfpathlineto{\pgfqpoint{4.043096in}{3.029346in}}%
\pgfpathlineto{\pgfqpoint{4.060238in}{3.085512in}}%
\pgfpathlineto{\pgfqpoint{4.077379in}{3.139900in}}%
\pgfpathlineto{\pgfqpoint{4.094521in}{3.192503in}}%
\pgfpathlineto{\pgfqpoint{4.111663in}{3.243365in}}%
\pgfpathlineto{\pgfqpoint{4.128804in}{3.292561in}}%
\pgfpathlineto{\pgfqpoint{4.145946in}{3.340180in}}%
\pgfpathlineto{\pgfqpoint{4.160796in}{3.380142in}}%
\pgfpathlineto{\pgfqpoint{4.160796in}{3.380142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{2.420633in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{2.564029in}}%
\pgfpathlineto{\pgfqpoint{0.769495in}{2.545496in}}%
\pgfpathlineto{\pgfqpoint{0.786631in}{2.534627in}}%
\pgfpathlineto{\pgfqpoint{0.803768in}{2.529968in}}%
\pgfpathlineto{\pgfqpoint{0.820904in}{2.529784in}}%
\pgfpathlineto{\pgfqpoint{0.838040in}{2.532443in}}%
\pgfpathlineto{\pgfqpoint{0.855177in}{2.536626in}}%
\pgfpathlineto{\pgfqpoint{0.889450in}{2.546051in}}%
\pgfpathlineto{\pgfqpoint{0.906586in}{2.550269in}}%
\pgfpathlineto{\pgfqpoint{0.923723in}{2.553821in}}%
\pgfpathlineto{\pgfqpoint{0.940859in}{2.556620in}}%
\pgfpathlineto{\pgfqpoint{0.957996in}{2.558666in}}%
\pgfpathlineto{\pgfqpoint{0.975133in}{2.560005in}}%
\pgfpathlineto{\pgfqpoint{0.992269in}{2.560719in}}%
\pgfpathlineto{\pgfqpoint{1.009406in}{2.560905in}}%
\pgfpathlineto{\pgfqpoint{1.043680in}{2.560117in}}%
\pgfpathlineto{\pgfqpoint{1.095090in}{2.557543in}}%
\pgfpathlineto{\pgfqpoint{1.146501in}{2.555195in}}%
\pgfpathlineto{\pgfqpoint{1.180776in}{2.554373in}}%
\pgfpathlineto{\pgfqpoint{1.215050in}{2.554261in}}%
\pgfpathlineto{\pgfqpoint{1.266462in}{2.555183in}}%
\pgfpathlineto{\pgfqpoint{1.386424in}{2.558312in}}%
\pgfpathlineto{\pgfqpoint{1.420699in}{2.558445in}}%
\pgfpathlineto{\pgfqpoint{1.454975in}{2.557990in}}%
\pgfpathlineto{\pgfqpoint{1.489250in}{2.556914in}}%
\pgfpathlineto{\pgfqpoint{1.523526in}{2.555246in}}%
\pgfpathlineto{\pgfqpoint{1.574940in}{2.551822in}}%
\pgfpathlineto{\pgfqpoint{1.643492in}{2.546237in}}%
\pgfpathlineto{\pgfqpoint{1.712044in}{2.540655in}}%
\pgfpathlineto{\pgfqpoint{1.763459in}{2.537184in}}%
\pgfpathlineto{\pgfqpoint{1.814874in}{2.534706in}}%
\pgfpathlineto{\pgfqpoint{1.849151in}{2.533677in}}%
\pgfpathlineto{\pgfqpoint{1.900567in}{2.533031in}}%
\pgfpathlineto{\pgfqpoint{1.951983in}{2.533272in}}%
\pgfpathlineto{\pgfqpoint{2.037676in}{2.534755in}}%
\pgfpathlineto{\pgfqpoint{2.123371in}{2.536190in}}%
\pgfpathlineto{\pgfqpoint{2.191927in}{2.536491in}}%
\pgfpathlineto{\pgfqpoint{2.243344in}{2.536047in}}%
\pgfpathlineto{\pgfqpoint{2.311902in}{2.534631in}}%
\pgfpathlineto{\pgfqpoint{2.414738in}{2.531503in}}%
\pgfpathlineto{\pgfqpoint{2.500435in}{2.529086in}}%
\pgfpathlineto{\pgfqpoint{2.568994in}{2.527922in}}%
\pgfpathlineto{\pgfqpoint{2.637553in}{2.527673in}}%
\pgfpathlineto{\pgfqpoint{2.706113in}{2.528255in}}%
\pgfpathlineto{\pgfqpoint{2.946074in}{2.531442in}}%
\pgfpathlineto{\pgfqpoint{3.014635in}{2.531199in}}%
\pgfpathlineto{\pgfqpoint{3.100337in}{2.529995in}}%
\pgfpathlineto{\pgfqpoint{3.254602in}{2.527452in}}%
\pgfpathlineto{\pgfqpoint{3.323165in}{2.527327in}}%
\pgfpathlineto{\pgfqpoint{3.374587in}{2.527937in}}%
\pgfpathlineto{\pgfqpoint{3.426010in}{2.529163in}}%
\pgfpathlineto{\pgfqpoint{3.494574in}{2.531552in}}%
\pgfpathlineto{\pgfqpoint{3.631702in}{2.536803in}}%
\pgfpathlineto{\pgfqpoint{3.683126in}{2.538079in}}%
\pgfpathlineto{\pgfqpoint{3.734550in}{2.538626in}}%
\pgfpathlineto{\pgfqpoint{3.785974in}{2.538353in}}%
\pgfpathlineto{\pgfqpoint{3.837398in}{2.537312in}}%
\pgfpathlineto{\pgfqpoint{3.923105in}{2.534523in}}%
\pgfpathlineto{\pgfqpoint{3.991671in}{2.532490in}}%
\pgfpathlineto{\pgfqpoint{4.025954in}{2.531990in}}%
\pgfpathlineto{\pgfqpoint{4.060238in}{2.532056in}}%
\pgfpathlineto{\pgfqpoint{4.094521in}{2.532829in}}%
\pgfpathlineto{\pgfqpoint{4.128804in}{2.534405in}}%
\pgfpathlineto{\pgfqpoint{4.163088in}{2.536819in}}%
\pgfpathlineto{\pgfqpoint{4.197372in}{2.540037in}}%
\pgfpathlineto{\pgfqpoint{4.231655in}{2.543949in}}%
\pgfpathlineto{\pgfqpoint{4.283081in}{2.550712in}}%
\pgfpathlineto{\pgfqpoint{4.368790in}{2.562198in}}%
\pgfpathlineto{\pgfqpoint{4.403075in}{2.566005in}}%
\pgfpathlineto{\pgfqpoint{4.437359in}{2.568927in}}%
\pgfpathlineto{\pgfqpoint{4.471643in}{2.570716in}}%
\pgfpathlineto{\pgfqpoint{4.505927in}{2.571178in}}%
\pgfpathlineto{\pgfqpoint{4.540211in}{2.570194in}}%
\pgfpathlineto{\pgfqpoint{4.574496in}{2.567748in}}%
\pgfpathlineto{\pgfqpoint{4.608780in}{2.563966in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{2.559157in}}%
\pgfpathlineto{\pgfqpoint{4.711634in}{2.548924in}}%
\pgfpathlineto{\pgfqpoint{4.728776in}{2.546923in}}%
\pgfpathlineto{\pgfqpoint{4.745919in}{2.545448in}}%
\pgfpathlineto{\pgfqpoint{4.763061in}{2.544674in}}%
\pgfpathlineto{\pgfqpoint{4.780203in}{2.544776in}}%
\pgfpathlineto{\pgfqpoint{4.797346in}{2.545920in}}%
\pgfpathlineto{\pgfqpoint{4.814488in}{2.548256in}}%
\pgfpathlineto{\pgfqpoint{4.831630in}{2.551902in}}%
\pgfpathlineto{\pgfqpoint{4.848773in}{2.556931in}}%
\pgfpathlineto{\pgfqpoint{4.865915in}{2.563372in}}%
\pgfpathlineto{\pgfqpoint{4.883058in}{2.571193in}}%
\pgfpathlineto{\pgfqpoint{4.900200in}{2.580312in}}%
\pgfpathlineto{\pgfqpoint{4.917343in}{2.590595in}}%
\pgfpathlineto{\pgfqpoint{4.934485in}{2.601871in}}%
\pgfpathlineto{\pgfqpoint{4.951628in}{2.613937in}}%
\pgfpathlineto{\pgfqpoint{4.985913in}{2.639544in}}%
\pgfpathlineto{\pgfqpoint{5.020198in}{2.665600in}}%
\pgfpathlineto{\pgfqpoint{5.037341in}{2.678249in}}%
\pgfpathlineto{\pgfqpoint{5.054484in}{2.690375in}}%
\pgfpathlineto{\pgfqpoint{5.071626in}{2.701789in}}%
\pgfpathlineto{\pgfqpoint{5.088769in}{2.712311in}}%
\pgfpathlineto{\pgfqpoint{5.105912in}{2.721769in}}%
\pgfpathlineto{\pgfqpoint{5.123054in}{2.729995in}}%
\pgfpathlineto{\pgfqpoint{5.140197in}{2.736820in}}%
\pgfpathlineto{\pgfqpoint{5.157340in}{2.742072in}}%
\pgfpathlineto{\pgfqpoint{5.174482in}{2.745569in}}%
\pgfpathlineto{\pgfqpoint{5.191625in}{2.747114in}}%
\pgfpathlineto{\pgfqpoint{5.208768in}{2.746494in}}%
\pgfpathlineto{\pgfqpoint{5.225911in}{2.743471in}}%
\pgfpathlineto{\pgfqpoint{5.243054in}{2.737783in}}%
\pgfpathlineto{\pgfqpoint{5.260197in}{2.729138in}}%
\pgfpathlineto{\pgfqpoint{5.277339in}{2.717227in}}%
\pgfpathlineto{\pgfqpoint{5.294482in}{2.701747in}}%
\pgfpathlineto{\pgfqpoint{5.311625in}{2.682462in}}%
\pgfpathlineto{\pgfqpoint{5.328768in}{2.659351in}}%
\pgfpathlineto{\pgfqpoint{5.345911in}{2.632910in}}%
\pgfpathlineto{\pgfqpoint{5.363054in}{2.604782in}}%
\pgfpathlineto{\pgfqpoint{5.380197in}{2.578801in}}%
\pgfpathlineto{\pgfqpoint{5.397340in}{2.562127in}}%
\pgfpathlineto{\pgfqpoint{5.414483in}{2.564519in}}%
\pgfpathlineto{\pgfqpoint{5.431626in}{2.593180in}}%
\pgfpathlineto{\pgfqpoint{5.448769in}{2.646603in}}%
\pgfpathlineto{\pgfqpoint{5.465912in}{2.716006in}}%
\pgfpathlineto{\pgfqpoint{5.517341in}{2.943449in}}%
\pgfpathlineto{\pgfqpoint{5.534484in}{3.014451in}}%
\pgfpathlineto{\pgfqpoint{5.551627in}{3.081681in}}%
\pgfpathlineto{\pgfqpoint{5.568770in}{3.145258in}}%
\pgfpathlineto{\pgfqpoint{5.585913in}{3.205456in}}%
\pgfpathlineto{\pgfqpoint{5.603056in}{3.262592in}}%
\pgfpathlineto{\pgfqpoint{5.620199in}{3.316968in}}%
\pgfpathlineto{\pgfqpoint{5.641233in}{3.380142in}}%
\pgfpathlineto{\pgfqpoint{5.641233in}{3.380142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{2.420633in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938872in}{3.380142in}}%
\pgfpathlineto{\pgfqpoint{0.957996in}{3.351057in}}%
\pgfpathlineto{\pgfqpoint{0.992269in}{3.297799in}}%
\pgfpathlineto{\pgfqpoint{1.026543in}{3.243098in}}%
\pgfpathlineto{\pgfqpoint{1.060817in}{3.186935in}}%
\pgfpathlineto{\pgfqpoint{1.095090in}{3.129318in}}%
\pgfpathlineto{\pgfqpoint{1.129364in}{3.070299in}}%
\pgfpathlineto{\pgfqpoint{1.163639in}{3.009996in}}%
\pgfpathlineto{\pgfqpoint{1.215050in}{2.917650in}}%
\pgfpathlineto{\pgfqpoint{1.300736in}{2.762903in}}%
\pgfpathlineto{\pgfqpoint{1.335011in}{2.703353in}}%
\pgfpathlineto{\pgfqpoint{1.352149in}{2.674759in}}%
\pgfpathlineto{\pgfqpoint{1.369287in}{2.647233in}}%
\pgfpathlineto{\pgfqpoint{1.386424in}{2.620999in}}%
\pgfpathlineto{\pgfqpoint{1.403562in}{2.596276in}}%
\pgfpathlineto{\pgfqpoint{1.420699in}{2.573265in}}%
\pgfpathlineto{\pgfqpoint{1.437837in}{2.552142in}}%
\pgfpathlineto{\pgfqpoint{1.454975in}{2.533032in}}%
\pgfpathlineto{\pgfqpoint{1.472112in}{2.516011in}}%
\pgfpathlineto{\pgfqpoint{1.489250in}{2.501093in}}%
\pgfpathlineto{\pgfqpoint{1.506388in}{2.488228in}}%
\pgfpathlineto{\pgfqpoint{1.523526in}{2.477313in}}%
\pgfpathlineto{\pgfqpoint{1.540664in}{2.468199in}}%
\pgfpathlineto{\pgfqpoint{1.557802in}{2.460706in}}%
\pgfpathlineto{\pgfqpoint{1.574940in}{2.454635in}}%
\pgfpathlineto{\pgfqpoint{1.592077in}{2.449784in}}%
\pgfpathlineto{\pgfqpoint{1.609216in}{2.445957in}}%
\pgfpathlineto{\pgfqpoint{1.626354in}{2.442971in}}%
\pgfpathlineto{\pgfqpoint{1.643492in}{2.440661in}}%
\pgfpathlineto{\pgfqpoint{1.660630in}{2.438886in}}%
\pgfpathlineto{\pgfqpoint{1.694906in}{2.436476in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{2.435010in}}%
\pgfpathlineto{\pgfqpoint{1.780597in}{2.433625in}}%
\pgfpathlineto{\pgfqpoint{1.934844in}{2.430660in}}%
\pgfpathlineto{\pgfqpoint{2.037676in}{2.429228in}}%
\pgfpathlineto{\pgfqpoint{2.140510in}{2.428488in}}%
\pgfpathlineto{\pgfqpoint{2.466156in}{2.427509in}}%
\pgfpathlineto{\pgfqpoint{2.654693in}{2.427207in}}%
\pgfpathlineto{\pgfqpoint{2.808952in}{2.427765in}}%
\pgfpathlineto{\pgfqpoint{3.083196in}{2.428960in}}%
\pgfpathlineto{\pgfqpoint{3.374587in}{2.429497in}}%
\pgfpathlineto{\pgfqpoint{3.477433in}{2.430790in}}%
\pgfpathlineto{\pgfqpoint{3.631702in}{2.433528in}}%
\pgfpathlineto{\pgfqpoint{3.683126in}{2.434973in}}%
\pgfpathlineto{\pgfqpoint{3.717409in}{2.436664in}}%
\pgfpathlineto{\pgfqpoint{3.734550in}{2.437923in}}%
\pgfpathlineto{\pgfqpoint{3.751691in}{2.439583in}}%
\pgfpathlineto{\pgfqpoint{3.768832in}{2.441765in}}%
\pgfpathlineto{\pgfqpoint{3.785974in}{2.444615in}}%
\pgfpathlineto{\pgfqpoint{3.803115in}{2.448296in}}%
\pgfpathlineto{\pgfqpoint{3.820256in}{2.452995in}}%
\pgfpathlineto{\pgfqpoint{3.837398in}{2.458912in}}%
\pgfpathlineto{\pgfqpoint{3.854539in}{2.466253in}}%
\pgfpathlineto{\pgfqpoint{3.871681in}{2.475223in}}%
\pgfpathlineto{\pgfqpoint{3.888822in}{2.486008in}}%
\pgfpathlineto{\pgfqpoint{3.905964in}{2.498763in}}%
\pgfpathlineto{\pgfqpoint{3.923105in}{2.513597in}}%
\pgfpathlineto{\pgfqpoint{3.940247in}{2.530561in}}%
\pgfpathlineto{\pgfqpoint{3.957388in}{2.549646in}}%
\pgfpathlineto{\pgfqpoint{3.974530in}{2.570775in}}%
\pgfpathlineto{\pgfqpoint{3.991671in}{2.593820in}}%
\pgfpathlineto{\pgfqpoint{4.008813in}{2.618605in}}%
\pgfpathlineto{\pgfqpoint{4.025954in}{2.644921in}}%
\pgfpathlineto{\pgfqpoint{4.043096in}{2.672546in}}%
\pgfpathlineto{\pgfqpoint{4.060238in}{2.701252in}}%
\pgfpathlineto{\pgfqpoint{4.094521in}{2.761043in}}%
\pgfpathlineto{\pgfqpoint{4.128804in}{2.822749in}}%
\pgfpathlineto{\pgfqpoint{4.214513in}{2.978328in}}%
\pgfpathlineto{\pgfqpoint{4.248797in}{3.039362in}}%
\pgfpathlineto{\pgfqpoint{4.283081in}{3.099180in}}%
\pgfpathlineto{\pgfqpoint{4.317365in}{3.157622in}}%
\pgfpathlineto{\pgfqpoint{4.351649in}{3.214610in}}%
\pgfpathlineto{\pgfqpoint{4.385932in}{3.270120in}}%
\pgfpathlineto{\pgfqpoint{4.420216in}{3.324161in}}%
\pgfpathlineto{\pgfqpoint{4.456748in}{3.380142in}}%
\pgfpathlineto{\pgfqpoint{4.456748in}{3.380142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{2.420633in}}%
\pgfpathlineto{\pgfqpoint{0.752359in}{3.376808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{2.420633in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.420633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.229398in}}%
\pgfpathlineto{\pgfqpoint{0.752359in}{2.229398in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{0.801552in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{0.801552in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{0.752359in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801552in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{0.850744in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{0.850744in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{0.801552in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850744in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{0.899937in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{0.899937in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{0.850744in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899937in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{0.949130in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{0.949130in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{0.899937in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949130in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{0.998322in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{0.998322in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{0.949130in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998322in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.047515in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.047515in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{0.998322in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047515in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.096708in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.096708in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.047515in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096708in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.145900in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.145900in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.096708in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145900in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.195093in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.195093in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.145900in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195093in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.244286in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.244286in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.195093in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244286in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.293479in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.293479in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.244286in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293479in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.342671in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.342671in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.293479in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342671in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.391864in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.391864in}{1.273228in}}%
\pgfpathlineto{\pgfqpoint{1.342671in}{1.273228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391864in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.441057in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.441057in}{1.273232in}}%
\pgfpathlineto{\pgfqpoint{1.391864in}{1.273232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441057in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.490249in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.490249in}{1.273257in}}%
\pgfpathlineto{\pgfqpoint{1.441057in}{1.273257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490249in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.539442in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.539442in}{1.273257in}}%
\pgfpathlineto{\pgfqpoint{1.490249in}{1.273257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539442in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.588635in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.588635in}{1.273325in}}%
\pgfpathlineto{\pgfqpoint{1.539442in}{1.273325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588635in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.637827in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.637827in}{1.273407in}}%
\pgfpathlineto{\pgfqpoint{1.588635in}{1.273407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637827in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.687020in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.687020in}{1.273688in}}%
\pgfpathlineto{\pgfqpoint{1.637827in}{1.273688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687020in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.736213in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.736213in}{1.273965in}}%
\pgfpathlineto{\pgfqpoint{1.687020in}{1.273965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736213in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.785406in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.785406in}{1.274799in}}%
\pgfpathlineto{\pgfqpoint{1.736213in}{1.274799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785406in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.834598in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.834598in}{1.276138in}}%
\pgfpathlineto{\pgfqpoint{1.785406in}{1.276138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834598in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.883791in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.883791in}{1.278763in}}%
\pgfpathlineto{\pgfqpoint{1.834598in}{1.278763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883791in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.932984in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.932984in}{1.282973in}}%
\pgfpathlineto{\pgfqpoint{1.883791in}{1.282973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932984in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.982176in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.982176in}{1.289838in}}%
\pgfpathlineto{\pgfqpoint{1.932984in}{1.289838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982176in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.031369in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.031369in}{1.299962in}}%
\pgfpathlineto{\pgfqpoint{1.982176in}{1.299962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031369in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.080562in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.080562in}{1.317357in}}%
\pgfpathlineto{\pgfqpoint{2.031369in}{1.317357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080562in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.129754in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.129754in}{1.340084in}}%
\pgfpathlineto{\pgfqpoint{2.080562in}{1.340084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129754in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.178947in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.178947in}{1.372979in}}%
\pgfpathlineto{\pgfqpoint{2.129754in}{1.372979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178947in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.228140in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.228140in}{1.416871in}}%
\pgfpathlineto{\pgfqpoint{2.178947in}{1.416871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228140in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{1.474574in}}%
\pgfpathlineto{\pgfqpoint{2.228140in}{1.474574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277333in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.326525in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.326525in}{1.544307in}}%
\pgfpathlineto{\pgfqpoint{2.277333in}{1.544307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326525in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{1.628245in}}%
\pgfpathlineto{\pgfqpoint{2.326525in}{1.628245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375718in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.424911in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.424911in}{1.722277in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{1.722277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424911in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.474103in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.474103in}{1.822213in}}%
\pgfpathlineto{\pgfqpoint{2.424911in}{1.822213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474103in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.523296in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.523296in}{1.924676in}}%
\pgfpathlineto{\pgfqpoint{2.474103in}{1.924676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523296in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.572489in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.572489in}{2.013532in}}%
\pgfpathlineto{\pgfqpoint{2.523296in}{2.013532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572489in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.621681in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.621681in}{2.092536in}}%
\pgfpathlineto{\pgfqpoint{2.572489in}{2.092536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621681in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.670874in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.670874in}{2.153096in}}%
\pgfpathlineto{\pgfqpoint{2.621681in}{2.153096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670874in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.720067in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.720067in}{2.181295in}}%
\pgfpathlineto{\pgfqpoint{2.670874in}{2.181295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720067in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.769260in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.769260in}{2.183866in}}%
\pgfpathlineto{\pgfqpoint{2.720067in}{2.183866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769260in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.818452in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.818452in}{2.152140in}}%
\pgfpathlineto{\pgfqpoint{2.769260in}{2.152140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818452in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{2.105900in}}%
\pgfpathlineto{\pgfqpoint{2.818452in}{2.105900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867645in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.916838in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.916838in}{2.023321in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{2.023321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916838in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.966030in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{2.966030in}{1.930793in}}%
\pgfpathlineto{\pgfqpoint{2.916838in}{1.930793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966030in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.015223in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.015223in}{1.832225in}}%
\pgfpathlineto{\pgfqpoint{2.966030in}{1.832225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015223in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.064416in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.064416in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.015223in}{1.734438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064416in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.113608in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.113608in}{1.638868in}}%
\pgfpathlineto{\pgfqpoint{3.064416in}{1.638868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113608in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.162801in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.162801in}{1.552952in}}%
\pgfpathlineto{\pgfqpoint{3.113608in}{1.552952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162801in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.211994in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.211994in}{1.483869in}}%
\pgfpathlineto{\pgfqpoint{3.162801in}{1.483869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211994in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.261187in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.261187in}{1.423420in}}%
\pgfpathlineto{\pgfqpoint{3.211994in}{1.423420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261187in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.310379in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.310379in}{1.377898in}}%
\pgfpathlineto{\pgfqpoint{3.261187in}{1.377898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310379in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.359572in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.359572in}{1.344606in}}%
\pgfpathlineto{\pgfqpoint{3.310379in}{1.344606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359572in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.408765in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.408765in}{1.318371in}}%
\pgfpathlineto{\pgfqpoint{3.359572in}{1.318371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408765in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.457957in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.457957in}{1.302402in}}%
\pgfpathlineto{\pgfqpoint{3.408765in}{1.302402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457957in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.507150in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.507150in}{1.290691in}}%
\pgfpathlineto{\pgfqpoint{3.457957in}{1.290691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507150in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.556343in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.556343in}{1.283449in}}%
\pgfpathlineto{\pgfqpoint{3.507150in}{1.283449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556343in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.605535in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.605535in}{1.279253in}}%
\pgfpathlineto{\pgfqpoint{3.556343in}{1.279253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605535in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.654728in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.654728in}{1.276638in}}%
\pgfpathlineto{\pgfqpoint{3.605535in}{1.276638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654728in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.703921in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.703921in}{1.275149in}}%
\pgfpathlineto{\pgfqpoint{3.654728in}{1.275149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703921in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.753113in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.753113in}{1.274140in}}%
\pgfpathlineto{\pgfqpoint{3.703921in}{1.274140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753113in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.802306in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.802306in}{1.273645in}}%
\pgfpathlineto{\pgfqpoint{3.753113in}{1.273645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802306in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.851499in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.851499in}{1.273456in}}%
\pgfpathlineto{\pgfqpoint{3.802306in}{1.273456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851499in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.900692in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.900692in}{1.273310in}}%
\pgfpathlineto{\pgfqpoint{3.851499in}{1.273310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900692in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.949884in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.949884in}{1.273276in}}%
\pgfpathlineto{\pgfqpoint{3.900692in}{1.273276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949884in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.999077in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.999077in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{3.949884in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999077in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.048270in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.048270in}{1.273237in}}%
\pgfpathlineto{\pgfqpoint{3.999077in}{1.273237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048270in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.097462in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.097462in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.048270in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097462in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.146655in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.146655in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.097462in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146655in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.195848in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.195848in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.146655in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195848in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.245040in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.245040in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.195848in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245040in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.294233in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.294233in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.245040in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294233in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.343426in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.343426in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.294233in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343426in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.392619in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.392619in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.343426in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392619in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.441811in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.441811in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.392619in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441811in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.491004in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.491004in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.441811in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491004in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.540197in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.540197in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.491004in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540197in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.589389in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.589389in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.540197in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589389in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.638582in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.638582in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.589389in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638582in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.687775in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.687775in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.638582in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687775in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.736967in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.736967in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.687775in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736967in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.786160in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.786160in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.736967in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786160in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.835353in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.835353in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.786160in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835353in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.884546in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.884546in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.835353in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884546in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.933738in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.933738in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.884546in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933738in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.982931in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.982931in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.933738in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982931in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{4.982931in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032124in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.081316in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.081316in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081316in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.130509in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.130509in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.081316in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130509in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.179702in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.179702in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.130509in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179702in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.228894in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.228894in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.179702in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228894in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.278087in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.278087in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.228894in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278087in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.327280in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.327280in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.278087in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327280in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.376473in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.376473in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.327280in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376473in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.425665in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.425665in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.376473in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425665in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.474858in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.474858in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.425665in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474858in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.524051in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.524051in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.474858in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.524051in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.573243in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.573243in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.524051in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.573243in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.622436in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.622436in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.573243in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.752359in}{1.273223in}}{\pgfqpoint{4.919270in}{0.956175in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622436in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.622436in}{1.273223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943801in}{1.273223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.943801in,y=1.176001in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801279in}{1.273223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801279in,y=1.176001in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658758in}{1.273223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658758in,y=1.176001in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516236in}{1.273223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516236in,y=1.176001in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373714in}{1.273223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.373714in,y=1.176001in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231192in}{1.273223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.231192in,y=1.176001in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211994in,y=1.019775in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont bond length [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172713in,y=1.422880in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324104in,y=1.603391in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont [a.u.]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752359in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.273223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.734083in}{0.731361in}}%
\pgfpathlineto{\pgfqpoint{0.984083in}{0.731361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.084083in,y=0.687611in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont reference MF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734083in}{0.551269in}}%
\pgfpathlineto{\pgfqpoint{0.984083in}{0.551269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.084083in,y=0.507519in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont GAP (ICF samples)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734083in}{0.342902in}}%
\pgfpathlineto{\pgfqpoint{0.984083in}{0.342902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.084083in,y=0.299152in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont GAP (MF on grid \SIrange{1.34}{1.66}{\angstrom})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.734083in}{0.134534in}}%
\pgfpathlineto{\pgfqpoint{0.984083in}{0.134534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.084083in,y=0.090784in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont GAP (MF on grid \SIrange{1.28}{1.85}{\angstrom})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251366in}{0.731361in}}%
\pgfpathlineto{\pgfqpoint{3.501366in}{0.731361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.601366in,y=0.687611in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont Direct Boltzmann Inversion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.251366in}{0.553920in}}%
\pgfpathlineto{\pgfqpoint{3.501366in}{0.553920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.601366in,y=0.510170in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont DBI harmonic approximation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251366in}{0.352496in}}%
\pgfpathlineto{\pgfqpoint{3.501366in}{0.352496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.601366in,y=0.308746in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont linear fit to grid MF (\SIrange{1.34}{1.66}{\angstrom})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.251366in}{0.144129in}}%
\pgfpathlineto{\pgfqpoint{3.501366in}{0.144129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.601366in,y=0.100379in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont linear fit to grid MF (\SIrange{1.28}{1.85}{\angstrom})}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/tetramer/fig_adf.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{5.787376in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{5.787376in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.787376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{4.059431in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{4.059431in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{5.498007in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{5.498007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.580000in}{4.060710in},left,bottom]{\pgfimage[interpolate=true,width=1.200000in,height=1.436667in]{fig_adf-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750331in}{4.059431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093518in}{4.059431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436704in}{4.059431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{4.059431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=4.019896in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{4.299194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363489in,y=4.259659in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{4.538956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363489in,y=4.499421in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{4.778719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363489in,y=4.739184in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{5.018482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304475in,y=4.978947in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{5.258245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304475in,y=5.218710in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{5.498007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304475in,y=5.458472in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{4.059431in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{5.498007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779891in}{4.059431in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{5.498007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{4.059431in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{4.059431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{5.498007in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{5.498007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.179314in,y=5.553563in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont all-atom reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.302673in}{4.059431in}}{\pgfqpoint{0.155590in}{1.438576in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302673in}{4.059431in}}%
\pgfpathlineto{\pgfqpoint{2.302673in}{4.064783in}}%
\pgfpathlineto{\pgfqpoint{2.302673in}{5.429504in}}%
\pgfpathlineto{\pgfqpoint{2.380468in}{5.498007in}}%
\pgfpathlineto{\pgfqpoint{2.380468in}{5.498007in}}%
\pgfpathlineto{\pgfqpoint{2.458263in}{5.429504in}}%
\pgfpathlineto{\pgfqpoint{2.458263in}{4.064783in}}%
\pgfpathlineto{\pgfqpoint{2.458263in}{4.059431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.303333in}{4.060710in},left,bottom]{\pgfimage[interpolate=true,width=0.153333in,height=1.436667in]{fig_adf-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302673in}{4.059431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146437in,y=4.019896in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302673in}{4.230690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028411in,y=4.191155in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302673in}{4.401949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028411in,y=4.362414in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302673in}{4.573208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028411in,y=4.533673in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302673in}{4.744467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969397in,y=4.704932in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302673in}{4.915727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969397in,y=4.876191in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302673in}{5.086986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969397in,y=5.047451in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302673in}{5.258245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969397in,y=5.218710in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302673in}{5.429504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969397in,y=5.389969in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302673in}{4.059431in}}%
\pgfpathlineto{\pgfqpoint{2.302673in}{4.064783in}}%
\pgfpathlineto{\pgfqpoint{2.302673in}{5.429504in}}%
\pgfpathlineto{\pgfqpoint{2.380468in}{5.498007in}}%
\pgfpathlineto{\pgfqpoint{2.380468in}{5.498007in}}%
\pgfpathlineto{\pgfqpoint{2.458263in}{5.429504in}}%
\pgfpathlineto{\pgfqpoint{2.458263in}{4.064783in}}%
\pgfpathlineto{\pgfqpoint{2.458263in}{4.059431in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.476934in}{4.059431in}}{\pgfqpoint{0.155590in}{1.438576in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554729in}{4.059431in}}%
\pgfpathlineto{\pgfqpoint{2.476934in}{4.124821in}}%
\pgfpathlineto{\pgfqpoint{2.476934in}{5.432618in}}%
\pgfpathlineto{\pgfqpoint{2.554729in}{5.498007in}}%
\pgfpathlineto{\pgfqpoint{2.554729in}{5.498007in}}%
\pgfpathlineto{\pgfqpoint{2.632523in}{5.432618in}}%
\pgfpathlineto{\pgfqpoint{2.632523in}{4.124821in}}%
\pgfpathlineto{\pgfqpoint{2.554729in}{4.059431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.476667in}{4.060710in},left,bottom]{\pgfimage[interpolate=true,width=0.156667in,height=1.436667in]{fig_adf-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632523in}{4.233804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729746in,y=4.194269in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632523in}{4.415442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729746in,y=4.375907in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632523in}{4.597081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729746in,y=4.557546in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632523in}{4.778719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729746in,y=4.739184in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632523in}{4.960358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729746in,y=4.920823in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632523in}{5.141996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729746in,y=5.102461in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632523in}{5.323635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729746in,y=5.284099in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554729in}{4.059431in}}%
\pgfpathlineto{\pgfqpoint{2.476934in}{4.124821in}}%
\pgfpathlineto{\pgfqpoint{2.476934in}{5.432618in}}%
\pgfpathlineto{\pgfqpoint{2.554729in}{5.498007in}}%
\pgfpathlineto{\pgfqpoint{2.554729in}{5.498007in}}%
\pgfpathlineto{\pgfqpoint{2.632523in}{5.432618in}}%
\pgfpathlineto{\pgfqpoint{2.632523in}{4.124821in}}%
\pgfpathlineto{\pgfqpoint{2.554729in}{4.059431in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269322in}{4.059431in}}%
\pgfpathlineto{\pgfqpoint{4.470475in}{4.059431in}}%
\pgfpathlineto{\pgfqpoint{4.470475in}{5.498007in}}%
\pgfpathlineto{\pgfqpoint{3.269322in}{5.498007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{3.270000in}{4.060710in},left,bottom]{\pgfimage[interpolate=true,width=1.200000in,height=1.436667in]{fig_adf-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440915in}{4.059431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784102in}{4.059431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127288in}{4.059431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269322in}{4.059431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269322in}{4.299194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269322in}{4.538956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269322in}{4.778719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269322in}{5.018482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269322in}{5.258245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269322in}{5.498007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269322in}{4.059431in}}%
\pgfpathlineto{\pgfqpoint{3.269322in}{5.498007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470475in}{4.059431in}}%
\pgfpathlineto{\pgfqpoint{4.470475in}{5.498007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269322in}{4.059431in}}%
\pgfpathlineto{\pgfqpoint{4.470475in}{4.059431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269322in}{5.498007in}}%
\pgfpathlineto{\pgfqpoint{4.470475in}{5.498007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.869898in,y=5.282221in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont ADF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.470475in,y=5.553563in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont trimer GAP (tetramer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470475in}{4.059431in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.059431in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{5.498007in}}%
\pgfpathlineto{\pgfqpoint{4.470475in}{5.498007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{4.470000in}{4.060710in},left,bottom]{\pgfimage[interpolate=true,width=1.200000in,height=1.436667in]{fig_adf-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642069in}{4.059431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985255in}{4.059431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328442in}{4.059431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470475in}{4.059431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470475in}{4.299194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470475in}{4.538956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470475in}{4.778719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470475in}{5.018482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470475in}{5.258245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470475in}{5.498007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470475in}{4.059431in}}%
\pgfpathlineto{\pgfqpoint{4.470475in}{5.498007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{4.059431in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{5.498007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470475in}{4.059431in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.059431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470475in}{5.498007in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{5.498007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.071052in,y=5.282221in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{2.261211in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{2.261211in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{3.699787in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{3.699787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.580000in}{2.260710in},left,bottom]{\pgfimage[interpolate=true,width=1.200000in,height=1.440000in]{fig_adf-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750331in}{2.261211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093518in}{2.261211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436704in}{2.261211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.261211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=2.221675in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.500973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363489in,y=2.461438in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.740736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363489in,y=2.701201in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{2.980499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363489in,y=2.940964in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{3.220261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304475in,y=3.180726in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{3.460024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304475in,y=3.420489in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{3.699787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304475in,y=3.660252in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248920in,y=2.980499in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont angle \(\displaystyle \theta_\textrm{c12}\) [\si{\degree}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{2.261211in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{3.699787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779891in}{2.261211in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{3.699787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{2.261211in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{2.261211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{3.699787in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{3.699787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.779891in,y=3.755343in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont trimer GAP (trimer+tetramer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779891in}{2.261211in}}%
\pgfpathlineto{\pgfqpoint{2.981045in}{2.261211in}}%
\pgfpathlineto{\pgfqpoint{2.981045in}{3.699787in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{3.699787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.780000in}{2.260710in},left,bottom]{\pgfimage[interpolate=true,width=1.200000in,height=1.440000in]{fig_adf-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951485in}{2.261211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294671in}{2.261211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637858in}{2.261211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779891in}{2.261211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779891in}{2.500973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779891in}{2.740736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779891in}{2.980499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779891in}{3.220261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779891in}{3.460024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779891in}{3.699787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779891in}{2.261211in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{3.699787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981045in}{2.261211in}}%
\pgfpathlineto{\pgfqpoint{2.981045in}{3.699787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779891in}{2.261211in}}%
\pgfpathlineto{\pgfqpoint{2.981045in}{2.261211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779891in}{3.699787in}}%
\pgfpathlineto{\pgfqpoint{2.981045in}{3.699787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269322in}{2.261211in}}%
\pgfpathlineto{\pgfqpoint{4.470475in}{2.261211in}}%
\pgfpathlineto{\pgfqpoint{4.470475in}{3.699787in}}%
\pgfpathlineto{\pgfqpoint{3.269322in}{3.699787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{3.270000in}{2.260710in},left,bottom]{\pgfimage[interpolate=true,width=1.200000in,height=1.440000in]{fig_adf-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440915in}{2.261211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784102in}{2.261211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127288in}{2.261211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269322in}{2.261211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269322in}{2.500973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269322in}{2.740736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269322in}{2.980499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269322in}{3.220261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269322in}{3.460024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269322in}{3.699787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269322in}{2.261211in}}%
\pgfpathlineto{\pgfqpoint{3.269322in}{3.699787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470475in}{2.261211in}}%
\pgfpathlineto{\pgfqpoint{4.470475in}{3.699787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269322in}{2.261211in}}%
\pgfpathlineto{\pgfqpoint{4.470475in}{2.261211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269322in}{3.699787in}}%
\pgfpathlineto{\pgfqpoint{4.470475in}{3.699787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.470475in,y=3.755343in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont trimer GAP (trimer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470475in}{2.261211in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.261211in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.699787in}}%
\pgfpathlineto{\pgfqpoint{4.470475in}{3.699787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{4.470000in}{2.260710in},left,bottom]{\pgfimage[interpolate=true,width=1.200000in,height=1.440000in]{fig_adf-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642069in}{2.261211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985255in}{2.261211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328442in}{2.261211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470475in}{2.261211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470475in}{2.500973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470475in}{2.740736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470475in}{2.980499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470475in}{3.220261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470475in}{3.460024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470475in}{3.699787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470475in}{2.261211in}}%
\pgfpathlineto{\pgfqpoint{4.470475in}{3.699787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{2.261211in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.699787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470475in}{2.261211in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.261211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470475in}{3.699787in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.699787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{1.901566in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{1.901566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.580000in}{0.464043in},left,bottom]{\pgfimage[interpolate=true,width=1.200000in,height=1.436667in]{fig_adf-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750331in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750331in,y=0.365768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093518in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093518in,y=0.365768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436704in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436704in,y=0.365768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779891in,y=0.209542in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont distance \(\displaystyle r_\textrm{c2}\) [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422502in,y=0.423455in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.702753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363489in,y=0.663218in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{0.942516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363489in,y=0.902980in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.182278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363489in,y=1.142743in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.422041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304475in,y=1.382506in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.661804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304475in,y=1.622269in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578738in}{1.901566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304475in,y=1.862031in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{1.901566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779891in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{1.901566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{0.462990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578738in}{1.901566in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{1.901566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.779891in,y=1.957122in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont MSCG/FM (tetramer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779891in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{2.981045in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{2.981045in}{1.901566in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{1.901566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.780000in}{0.464043in},left,bottom]{\pgfimage[interpolate=true,width=1.200000in,height=1.436667in]{fig_adf-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951485in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951485in,y=0.365768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294671in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.294671in,y=0.365768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637858in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.637858in,y=0.365768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779891in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779891in}{0.702753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779891in}{0.942516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779891in}{1.182278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779891in}{1.422041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779891in}{1.661804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779891in}{1.901566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779891in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{1.901566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981045in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{2.981045in}{1.901566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779891in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{2.981045in}{0.462990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779891in}{1.901566in}}%
\pgfpathlineto{\pgfqpoint{2.981045in}{1.901566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269322in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{4.470475in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{4.470475in}{1.901566in}}%
\pgfpathlineto{\pgfqpoint{3.269322in}{1.901566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{3.270000in}{0.464043in},left,bottom]{\pgfimage[interpolate=true,width=1.200000in,height=1.436667in]{fig_adf-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440915in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440915in,y=0.365768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784102in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.784102in,y=0.365768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127288in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.127288in,y=0.365768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470475in,y=0.209542in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont distance \(\displaystyle r_\textrm{c2}\) [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269322in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269322in}{0.702753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269322in}{0.942516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269322in}{1.182278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269322in}{1.422041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269322in}{1.661804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269322in}{1.901566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269322in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{3.269322in}{1.901566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470475in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{4.470475in}{1.901566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269322in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{4.470475in}{0.462990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269322in}{1.901566in}}%
\pgfpathlineto{\pgfqpoint{4.470475in}{1.901566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.470475in,y=1.957122in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont IBI (tetramer RDF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470475in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.901566in}}%
\pgfpathlineto{\pgfqpoint{4.470475in}{1.901566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{4.470000in}{0.464043in},left,bottom]{\pgfimage[interpolate=true,width=1.200000in,height=1.436667in]{fig_adf-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642069in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.642069in,y=0.365768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985255in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.985255in,y=0.365768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328442in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.328442in,y=0.365768in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470475in}{0.462990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470475in}{0.702753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470475in}{0.942516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470475in}{1.182278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470475in}{1.422041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470475in}{1.661804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470475in}{1.901566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470475in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{4.470475in}{1.901566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.901566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470475in}{0.462990in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.462990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470475in}{1.901566in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.901566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/tetramer/fig_angles.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{2.893688in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{2.893688in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.893688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.012791in}}%
\pgfpathlineto{\pgfqpoint{2.847116in}{1.012791in}}%
\pgfpathlineto{\pgfqpoint{2.847116in}{2.835814in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.835814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.012791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723422in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313337in}{1.012791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313337in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903252in}{1.012791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903252in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493167in}{1.012791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493167in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785269in,y=0.759343in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont angles \(\displaystyle \alpha\) [\si{\degree}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.012791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=0.973256in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.377396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=1.337860in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.742000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=1.702465in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.106605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=2.067070in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.471210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=2.431675in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.835814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=2.796279in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360819in,y=1.924303in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p(\alpha)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.012791in}}{\pgfqpoint{2.123694in}{1.823024in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734040in}{1.013154in}}%
\pgfpathlineto{\pgfqpoint{0.755277in}{1.013590in}}%
\pgfpathlineto{\pgfqpoint{0.776514in}{1.015188in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.015987in}}%
\pgfpathlineto{\pgfqpoint{0.818988in}{1.019909in}}%
\pgfpathlineto{\pgfqpoint{0.840225in}{1.023686in}}%
\pgfpathlineto{\pgfqpoint{0.861462in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{0.882699in}{1.030659in}}%
\pgfpathlineto{\pgfqpoint{0.903936in}{1.037269in}}%
\pgfpathlineto{\pgfqpoint{0.925173in}{1.042499in}}%
\pgfpathlineto{\pgfqpoint{0.946410in}{1.049254in}}%
\pgfpathlineto{\pgfqpoint{0.967647in}{1.054992in}}%
\pgfpathlineto{\pgfqpoint{0.988884in}{1.067268in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{1.077364in}}%
\pgfpathlineto{\pgfqpoint{1.031358in}{1.101261in}}%
\pgfpathlineto{\pgfqpoint{1.052595in}{1.137652in}}%
\pgfpathlineto{\pgfqpoint{1.073832in}{1.189950in}}%
\pgfpathlineto{\pgfqpoint{1.095068in}{1.253942in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.332243in}}%
\pgfpathlineto{\pgfqpoint{1.137542in}{1.433062in}}%
\pgfpathlineto{\pgfqpoint{1.158779in}{1.547681in}}%
\pgfpathlineto{\pgfqpoint{1.180016in}{1.675738in}}%
\pgfpathlineto{\pgfqpoint{1.201253in}{1.773797in}}%
\pgfpathlineto{\pgfqpoint{1.222490in}{1.858490in}}%
\pgfpathlineto{\pgfqpoint{1.243727in}{1.942021in}}%
\pgfpathlineto{\pgfqpoint{1.264964in}{1.966064in}}%
\pgfpathlineto{\pgfqpoint{1.286201in}{1.960108in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.951101in}}%
\pgfpathlineto{\pgfqpoint{1.328675in}{1.910425in}}%
\pgfpathlineto{\pgfqpoint{1.349912in}{1.911369in}}%
\pgfpathlineto{\pgfqpoint{1.371149in}{1.862703in}}%
\pgfpathlineto{\pgfqpoint{1.392386in}{1.814328in}}%
\pgfpathlineto{\pgfqpoint{1.413623in}{1.728181in}}%
\pgfpathlineto{\pgfqpoint{1.434859in}{1.623441in}}%
\pgfpathlineto{\pgfqpoint{1.456096in}{1.524801in}}%
\pgfpathlineto{\pgfqpoint{1.477333in}{1.431101in}}%
\pgfpathlineto{\pgfqpoint{1.498570in}{1.371975in}}%
\pgfpathlineto{\pgfqpoint{1.519807in}{1.330064in}}%
\pgfpathlineto{\pgfqpoint{1.541044in}{1.295708in}}%
\pgfpathlineto{\pgfqpoint{1.562281in}{1.286991in}}%
\pgfpathlineto{\pgfqpoint{1.583518in}{1.275442in}}%
\pgfpathlineto{\pgfqpoint{1.604755in}{1.263021in}}%
\pgfpathlineto{\pgfqpoint{1.625992in}{1.256266in}}%
\pgfpathlineto{\pgfqpoint{1.647229in}{1.263167in}}%
\pgfpathlineto{\pgfqpoint{1.668466in}{1.256847in}}%
\pgfpathlineto{\pgfqpoint{1.689703in}{1.259535in}}%
\pgfpathlineto{\pgfqpoint{1.710940in}{1.266726in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.264329in}}%
\pgfpathlineto{\pgfqpoint{1.753414in}{1.266653in}}%
\pgfpathlineto{\pgfqpoint{1.774650in}{1.260189in}}%
\pgfpathlineto{\pgfqpoint{1.795887in}{1.255467in}}%
\pgfpathlineto{\pgfqpoint{1.817124in}{1.248639in}}%
\pgfpathlineto{\pgfqpoint{1.838361in}{1.241739in}}%
\pgfpathlineto{\pgfqpoint{1.859598in}{1.228229in}}%
\pgfpathlineto{\pgfqpoint{1.880835in}{1.212322in}}%
\pgfpathlineto{\pgfqpoint{1.902072in}{1.193436in}}%
\pgfpathlineto{\pgfqpoint{1.923309in}{1.175350in}}%
\pgfpathlineto{\pgfqpoint{1.944546in}{1.157990in}}%
\pgfpathlineto{\pgfqpoint{1.965783in}{1.142591in}}%
\pgfpathlineto{\pgfqpoint{1.987020in}{1.126103in}}%
\pgfpathlineto{\pgfqpoint{2.008257in}{1.112084in}}%
\pgfpathlineto{\pgfqpoint{2.029494in}{1.090221in}}%
\pgfpathlineto{\pgfqpoint{2.050731in}{1.084482in}}%
\pgfpathlineto{\pgfqpoint{2.071968in}{1.071263in}}%
\pgfpathlineto{\pgfqpoint{2.093205in}{1.063273in}}%
\pgfpathlineto{\pgfqpoint{2.114442in}{1.053104in}}%
\pgfpathlineto{\pgfqpoint{2.135678in}{1.050634in}}%
\pgfpathlineto{\pgfqpoint{2.156915in}{1.045041in}}%
\pgfpathlineto{\pgfqpoint{2.178152in}{1.041046in}}%
\pgfpathlineto{\pgfqpoint{2.199389in}{1.036543in}}%
\pgfpathlineto{\pgfqpoint{2.220626in}{1.033637in}}%
\pgfpathlineto{\pgfqpoint{2.241863in}{1.030732in}}%
\pgfpathlineto{\pgfqpoint{2.263100in}{1.029497in}}%
\pgfpathlineto{\pgfqpoint{2.284337in}{1.026156in}}%
\pgfpathlineto{\pgfqpoint{2.305574in}{1.026446in}}%
\pgfpathlineto{\pgfqpoint{2.326811in}{1.024485in}}%
\pgfpathlineto{\pgfqpoint{2.348048in}{1.023977in}}%
\pgfpathlineto{\pgfqpoint{2.369285in}{1.023178in}}%
\pgfpathlineto{\pgfqpoint{2.390522in}{1.021943in}}%
\pgfpathlineto{\pgfqpoint{2.411759in}{1.021435in}}%
\pgfpathlineto{\pgfqpoint{2.432996in}{1.020418in}}%
\pgfpathlineto{\pgfqpoint{2.454233in}{1.019909in}}%
\pgfpathlineto{\pgfqpoint{2.475469in}{1.020563in}}%
\pgfpathlineto{\pgfqpoint{2.496706in}{1.017294in}}%
\pgfpathlineto{\pgfqpoint{2.517943in}{1.017875in}}%
\pgfpathlineto{\pgfqpoint{2.539180in}{1.016350in}}%
\pgfpathlineto{\pgfqpoint{2.560417in}{1.016495in}}%
\pgfpathlineto{\pgfqpoint{2.581654in}{1.015696in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.016132in}}%
\pgfpathlineto{\pgfqpoint{2.624128in}{1.015115in}}%
\pgfpathlineto{\pgfqpoint{2.645365in}{1.014534in}}%
\pgfpathlineto{\pgfqpoint{2.666602in}{1.014534in}}%
\pgfpathlineto{\pgfqpoint{2.687839in}{1.013299in}}%
\pgfpathlineto{\pgfqpoint{2.709076in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{2.730313in}{1.013517in}}%
\pgfpathlineto{\pgfqpoint{2.751550in}{1.013227in}}%
\pgfpathlineto{\pgfqpoint{2.772787in}{1.013009in}}%
\pgfpathlineto{\pgfqpoint{2.794024in}{1.013009in}}%
\pgfpathlineto{\pgfqpoint{2.815260in}{1.012863in}}%
\pgfpathlineto{\pgfqpoint{2.836497in}{1.012863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.012791in}}{\pgfqpoint{2.123694in}{1.823024in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734040in}{1.012894in}}%
\pgfpathlineto{\pgfqpoint{0.755277in}{1.013071in}}%
\pgfpathlineto{\pgfqpoint{0.776514in}{1.013364in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.013602in}}%
\pgfpathlineto{\pgfqpoint{0.818988in}{1.014175in}}%
\pgfpathlineto{\pgfqpoint{0.840225in}{1.014943in}}%
\pgfpathlineto{\pgfqpoint{0.861462in}{1.015809in}}%
\pgfpathlineto{\pgfqpoint{0.882699in}{1.017370in}}%
\pgfpathlineto{\pgfqpoint{0.903936in}{1.019523in}}%
\pgfpathlineto{\pgfqpoint{0.925173in}{1.022437in}}%
\pgfpathlineto{\pgfqpoint{0.946410in}{1.026431in}}%
\pgfpathlineto{\pgfqpoint{0.967647in}{1.031937in}}%
\pgfpathlineto{\pgfqpoint{0.988884in}{1.038047in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{1.048883in}}%
\pgfpathlineto{\pgfqpoint{1.031358in}{1.063761in}}%
\pgfpathlineto{\pgfqpoint{1.052595in}{1.082249in}}%
\pgfpathlineto{\pgfqpoint{1.073832in}{1.106444in}}%
\pgfpathlineto{\pgfqpoint{1.095068in}{1.130828in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.150207in}}%
\pgfpathlineto{\pgfqpoint{1.137542in}{1.172768in}}%
\pgfpathlineto{\pgfqpoint{1.158779in}{1.202232in}}%
\pgfpathlineto{\pgfqpoint{1.180016in}{1.238488in}}%
\pgfpathlineto{\pgfqpoint{1.201253in}{1.288098in}}%
\pgfpathlineto{\pgfqpoint{1.222490in}{1.349702in}}%
\pgfpathlineto{\pgfqpoint{1.243727in}{1.431581in}}%
\pgfpathlineto{\pgfqpoint{1.264964in}{1.521917in}}%
\pgfpathlineto{\pgfqpoint{1.286201in}{1.626790in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.763602in}}%
\pgfpathlineto{\pgfqpoint{1.328675in}{1.946848in}}%
\pgfpathlineto{\pgfqpoint{1.349912in}{2.201924in}}%
\pgfpathlineto{\pgfqpoint{1.371149in}{2.497432in}}%
\pgfpathlineto{\pgfqpoint{1.392386in}{2.723654in}}%
\pgfpathlineto{\pgfqpoint{1.413623in}{2.775520in}}%
\pgfpathlineto{\pgfqpoint{1.434859in}{2.637013in}}%
\pgfpathlineto{\pgfqpoint{1.456096in}{2.360163in}}%
\pgfpathlineto{\pgfqpoint{1.477333in}{2.066934in}}%
\pgfpathlineto{\pgfqpoint{1.498570in}{1.809542in}}%
\pgfpathlineto{\pgfqpoint{1.519807in}{1.617504in}}%
\pgfpathlineto{\pgfqpoint{1.541044in}{1.484569in}}%
\pgfpathlineto{\pgfqpoint{1.562281in}{1.393288in}}%
\pgfpathlineto{\pgfqpoint{1.583518in}{1.327806in}}%
\pgfpathlineto{\pgfqpoint{1.604755in}{1.277098in}}%
\pgfpathlineto{\pgfqpoint{1.625992in}{1.243817in}}%
\pgfpathlineto{\pgfqpoint{1.647229in}{1.216713in}}%
\pgfpathlineto{\pgfqpoint{1.668466in}{1.194500in}}%
\pgfpathlineto{\pgfqpoint{1.689703in}{1.176439in}}%
\pgfpathlineto{\pgfqpoint{1.710940in}{1.159304in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.144987in}}%
\pgfpathlineto{\pgfqpoint{1.753414in}{1.131987in}}%
\pgfpathlineto{\pgfqpoint{1.774650in}{1.119700in}}%
\pgfpathlineto{\pgfqpoint{1.795887in}{1.107444in}}%
\pgfpathlineto{\pgfqpoint{1.817124in}{1.096761in}}%
\pgfpathlineto{\pgfqpoint{1.838361in}{1.088487in}}%
\pgfpathlineto{\pgfqpoint{1.859598in}{1.081090in}}%
\pgfpathlineto{\pgfqpoint{1.880835in}{1.073529in}}%
\pgfpathlineto{\pgfqpoint{1.902072in}{1.068932in}}%
\pgfpathlineto{\pgfqpoint{1.923309in}{1.064273in}}%
\pgfpathlineto{\pgfqpoint{1.944546in}{1.060377in}}%
\pgfpathlineto{\pgfqpoint{1.965783in}{1.057188in}}%
\pgfpathlineto{\pgfqpoint{1.987020in}{1.053181in}}%
\pgfpathlineto{\pgfqpoint{2.008257in}{1.050401in}}%
\pgfpathlineto{\pgfqpoint{2.029494in}{1.047748in}}%
\pgfpathlineto{\pgfqpoint{2.050731in}{1.044785in}}%
\pgfpathlineto{\pgfqpoint{2.071968in}{1.042315in}}%
\pgfpathlineto{\pgfqpoint{2.093205in}{1.039248in}}%
\pgfpathlineto{\pgfqpoint{2.114442in}{1.037004in}}%
\pgfpathlineto{\pgfqpoint{2.135678in}{1.033675in}}%
\pgfpathlineto{\pgfqpoint{2.156915in}{1.031285in}}%
\pgfpathlineto{\pgfqpoint{2.178152in}{1.028718in}}%
\pgfpathlineto{\pgfqpoint{2.199389in}{1.026114in}}%
\pgfpathlineto{\pgfqpoint{2.220626in}{1.024614in}}%
\pgfpathlineto{\pgfqpoint{2.241863in}{1.023163in}}%
\pgfpathlineto{\pgfqpoint{2.263100in}{1.021852in}}%
\pgfpathlineto{\pgfqpoint{2.284337in}{1.020388in}}%
\pgfpathlineto{\pgfqpoint{2.305574in}{1.019010in}}%
\pgfpathlineto{\pgfqpoint{2.326811in}{1.018437in}}%
\pgfpathlineto{\pgfqpoint{2.348048in}{1.017724in}}%
\pgfpathlineto{\pgfqpoint{2.369285in}{1.017059in}}%
\pgfpathlineto{\pgfqpoint{2.390522in}{1.016260in}}%
\pgfpathlineto{\pgfqpoint{2.411759in}{1.015846in}}%
\pgfpathlineto{\pgfqpoint{2.432996in}{1.015443in}}%
\pgfpathlineto{\pgfqpoint{2.454233in}{1.014754in}}%
\pgfpathlineto{\pgfqpoint{2.475469in}{1.014699in}}%
\pgfpathlineto{\pgfqpoint{2.496706in}{1.014254in}}%
\pgfpathlineto{\pgfqpoint{2.517943in}{1.014016in}}%
\pgfpathlineto{\pgfqpoint{2.539180in}{1.013748in}}%
\pgfpathlineto{\pgfqpoint{2.560417in}{1.013669in}}%
\pgfpathlineto{\pgfqpoint{2.581654in}{1.013413in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.013401in}}%
\pgfpathlineto{\pgfqpoint{2.624128in}{1.013224in}}%
\pgfpathlineto{\pgfqpoint{2.645365in}{1.013108in}}%
\pgfpathlineto{\pgfqpoint{2.666602in}{1.013163in}}%
\pgfpathlineto{\pgfqpoint{2.687839in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{2.709076in}{1.012955in}}%
\pgfpathlineto{\pgfqpoint{2.730313in}{1.012925in}}%
\pgfpathlineto{\pgfqpoint{2.751550in}{1.012943in}}%
\pgfpathlineto{\pgfqpoint{2.772787in}{1.012876in}}%
\pgfpathlineto{\pgfqpoint{2.794024in}{1.012846in}}%
\pgfpathlineto{\pgfqpoint{2.815260in}{1.012834in}}%
\pgfpathlineto{\pgfqpoint{2.836497in}{1.012797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.012791in}}{\pgfqpoint{2.123694in}{1.823024in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734040in}{1.013093in}}%
\pgfpathlineto{\pgfqpoint{0.755277in}{1.014202in}}%
\pgfpathlineto{\pgfqpoint{0.776514in}{1.013900in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.015512in}}%
\pgfpathlineto{\pgfqpoint{0.818988in}{1.019343in}}%
\pgfpathlineto{\pgfqpoint{0.840225in}{1.021157in}}%
\pgfpathlineto{\pgfqpoint{0.861462in}{1.025996in}}%
\pgfpathlineto{\pgfqpoint{0.882699in}{1.030431in}}%
\pgfpathlineto{\pgfqpoint{0.903936in}{1.033354in}}%
\pgfpathlineto{\pgfqpoint{0.925173in}{1.041418in}}%
\pgfpathlineto{\pgfqpoint{0.946410in}{1.049683in}}%
\pgfpathlineto{\pgfqpoint{0.967647in}{1.057647in}}%
\pgfpathlineto{\pgfqpoint{0.988884in}{1.064299in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{1.084862in}}%
\pgfpathlineto{\pgfqpoint{1.031358in}{1.106433in}}%
\pgfpathlineto{\pgfqpoint{1.052595in}{1.142016in}}%
\pgfpathlineto{\pgfqpoint{1.073832in}{1.196447in}}%
\pgfpathlineto{\pgfqpoint{1.095068in}{1.259648in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.341800in}}%
\pgfpathlineto{\pgfqpoint{1.137542in}{1.472839in}}%
\pgfpathlineto{\pgfqpoint{1.158779in}{1.599947in}}%
\pgfpathlineto{\pgfqpoint{1.180016in}{1.732094in}}%
\pgfpathlineto{\pgfqpoint{1.201253in}{1.895994in}}%
\pgfpathlineto{\pgfqpoint{1.222490in}{2.000825in}}%
\pgfpathlineto{\pgfqpoint{1.243727in}{2.093561in}}%
\pgfpathlineto{\pgfqpoint{1.264964in}{2.102532in}}%
\pgfpathlineto{\pgfqpoint{1.286201in}{2.093460in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{2.017860in}}%
\pgfpathlineto{\pgfqpoint{1.328675in}{1.929459in}}%
\pgfpathlineto{\pgfqpoint{1.349912in}{1.820193in}}%
\pgfpathlineto{\pgfqpoint{1.371149in}{1.723426in}}%
\pgfpathlineto{\pgfqpoint{1.392386in}{1.606297in}}%
\pgfpathlineto{\pgfqpoint{1.413623in}{1.509429in}}%
\pgfpathlineto{\pgfqpoint{1.434859in}{1.406916in}}%
\pgfpathlineto{\pgfqpoint{1.456096in}{1.356617in}}%
\pgfpathlineto{\pgfqpoint{1.477333in}{1.299363in}}%
\pgfpathlineto{\pgfqpoint{1.498570in}{1.260051in}}%
\pgfpathlineto{\pgfqpoint{1.519807in}{1.259648in}}%
\pgfpathlineto{\pgfqpoint{1.541044in}{1.244327in}}%
\pgfpathlineto{\pgfqpoint{1.562281in}{1.251282in}}%
\pgfpathlineto{\pgfqpoint{1.583518in}{1.246544in}}%
\pgfpathlineto{\pgfqpoint{1.604755in}{1.259547in}}%
\pgfpathlineto{\pgfqpoint{1.625992in}{1.261765in}}%
\pgfpathlineto{\pgfqpoint{1.647229in}{1.264991in}}%
\pgfpathlineto{\pgfqpoint{1.668466in}{1.283336in}}%
\pgfpathlineto{\pgfqpoint{1.689703in}{1.289888in}}%
\pgfpathlineto{\pgfqpoint{1.710940in}{1.307830in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.304907in}}%
\pgfpathlineto{\pgfqpoint{1.753414in}{1.308435in}}%
\pgfpathlineto{\pgfqpoint{1.774650in}{1.301782in}}%
\pgfpathlineto{\pgfqpoint{1.795887in}{1.298557in}}%
\pgfpathlineto{\pgfqpoint{1.817124in}{1.289182in}}%
\pgfpathlineto{\pgfqpoint{1.838361in}{1.270635in}}%
\pgfpathlineto{\pgfqpoint{1.859598in}{1.264184in}}%
\pgfpathlineto{\pgfqpoint{1.880835in}{1.246544in}}%
\pgfpathlineto{\pgfqpoint{1.902072in}{1.224066in}}%
\pgfpathlineto{\pgfqpoint{1.923309in}{1.204410in}}%
\pgfpathlineto{\pgfqpoint{1.944546in}{1.174574in}}%
\pgfpathlineto{\pgfqpoint{1.965783in}{1.147358in}}%
\pgfpathlineto{\pgfqpoint{1.987020in}{1.134556in}}%
\pgfpathlineto{\pgfqpoint{2.008257in}{1.118731in}}%
\pgfpathlineto{\pgfqpoint{2.029494in}{1.099982in}}%
\pgfpathlineto{\pgfqpoint{2.050731in}{1.083955in}}%
\pgfpathlineto{\pgfqpoint{2.071968in}{1.076294in}}%
\pgfpathlineto{\pgfqpoint{2.093205in}{1.065307in}}%
\pgfpathlineto{\pgfqpoint{2.114442in}{1.055227in}}%
\pgfpathlineto{\pgfqpoint{2.135678in}{1.049986in}}%
\pgfpathlineto{\pgfqpoint{2.156915in}{1.044341in}}%
\pgfpathlineto{\pgfqpoint{2.178152in}{1.039805in}}%
\pgfpathlineto{\pgfqpoint{2.199389in}{1.036479in}}%
\pgfpathlineto{\pgfqpoint{2.220626in}{1.035168in}}%
\pgfpathlineto{\pgfqpoint{2.241863in}{1.033253in}}%
\pgfpathlineto{\pgfqpoint{2.263100in}{1.030532in}}%
\pgfpathlineto{\pgfqpoint{2.284337in}{1.028415in}}%
\pgfpathlineto{\pgfqpoint{2.305574in}{1.025895in}}%
\pgfpathlineto{\pgfqpoint{2.326811in}{1.023980in}}%
\pgfpathlineto{\pgfqpoint{2.348048in}{1.024685in}}%
\pgfpathlineto{\pgfqpoint{2.369285in}{1.023778in}}%
\pgfpathlineto{\pgfqpoint{2.390522in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{2.411759in}{1.020149in}}%
\pgfpathlineto{\pgfqpoint{2.432996in}{1.020048in}}%
\pgfpathlineto{\pgfqpoint{2.454233in}{1.020351in}}%
\pgfpathlineto{\pgfqpoint{2.475469in}{1.018234in}}%
\pgfpathlineto{\pgfqpoint{2.496706in}{1.016420in}}%
\pgfpathlineto{\pgfqpoint{2.517943in}{1.018133in}}%
\pgfpathlineto{\pgfqpoint{2.539180in}{1.017024in}}%
\pgfpathlineto{\pgfqpoint{2.560417in}{1.016722in}}%
\pgfpathlineto{\pgfqpoint{2.581654in}{1.015412in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.014807in}}%
\pgfpathlineto{\pgfqpoint{2.624128in}{1.014807in}}%
\pgfpathlineto{\pgfqpoint{2.645365in}{1.014807in}}%
\pgfpathlineto{\pgfqpoint{2.666602in}{1.013698in}}%
\pgfpathlineto{\pgfqpoint{2.687839in}{1.014000in}}%
\pgfpathlineto{\pgfqpoint{2.709076in}{1.013295in}}%
\pgfpathlineto{\pgfqpoint{2.730313in}{1.012992in}}%
\pgfpathlineto{\pgfqpoint{2.751550in}{1.013093in}}%
\pgfpathlineto{\pgfqpoint{2.772787in}{1.013295in}}%
\pgfpathlineto{\pgfqpoint{2.794024in}{1.012992in}}%
\pgfpathlineto{\pgfqpoint{2.815260in}{1.012992in}}%
\pgfpathlineto{\pgfqpoint{2.836497in}{1.012791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.012791in}}{\pgfqpoint{2.123694in}{1.823024in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734040in}{1.013158in}}%
\pgfpathlineto{\pgfqpoint{0.755277in}{1.013473in}}%
\pgfpathlineto{\pgfqpoint{0.776514in}{1.013787in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.014522in}}%
\pgfpathlineto{\pgfqpoint{0.818988in}{1.015938in}}%
\pgfpathlineto{\pgfqpoint{0.840225in}{1.018036in}}%
\pgfpathlineto{\pgfqpoint{0.861462in}{1.021235in}}%
\pgfpathlineto{\pgfqpoint{0.882699in}{1.021970in}}%
\pgfpathlineto{\pgfqpoint{0.903936in}{1.025956in}}%
\pgfpathlineto{\pgfqpoint{0.925173in}{1.028159in}}%
\pgfpathlineto{\pgfqpoint{0.946410in}{1.031935in}}%
\pgfpathlineto{\pgfqpoint{0.967647in}{1.037809in}}%
\pgfpathlineto{\pgfqpoint{0.988884in}{1.044103in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{1.053492in}}%
\pgfpathlineto{\pgfqpoint{1.031358in}{1.070695in}}%
\pgfpathlineto{\pgfqpoint{1.052595in}{1.094874in}}%
\pgfpathlineto{\pgfqpoint{1.073832in}{1.137936in}}%
\pgfpathlineto{\pgfqpoint{1.095068in}{1.192378in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.264811in}}%
\pgfpathlineto{\pgfqpoint{1.137542in}{1.345898in}}%
\pgfpathlineto{\pgfqpoint{1.158779in}{1.439311in}}%
\pgfpathlineto{\pgfqpoint{1.180016in}{1.541220in}}%
\pgfpathlineto{\pgfqpoint{1.201253in}{1.649634in}}%
\pgfpathlineto{\pgfqpoint{1.222490in}{1.714671in}}%
\pgfpathlineto{\pgfqpoint{1.243727in}{1.799325in}}%
\pgfpathlineto{\pgfqpoint{1.264964in}{1.850096in}}%
\pgfpathlineto{\pgfqpoint{1.286201in}{1.896199in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.941988in}}%
\pgfpathlineto{\pgfqpoint{1.328675in}{1.998895in}}%
\pgfpathlineto{\pgfqpoint{1.349912in}{2.051135in}}%
\pgfpathlineto{\pgfqpoint{1.371149in}{2.087011in}}%
\pgfpathlineto{\pgfqpoint{1.392386in}{2.095350in}}%
\pgfpathlineto{\pgfqpoint{1.413623in}{2.020609in}}%
\pgfpathlineto{\pgfqpoint{1.434859in}{1.900290in}}%
\pgfpathlineto{\pgfqpoint{1.456096in}{1.745511in}}%
\pgfpathlineto{\pgfqpoint{1.477333in}{1.608408in}}%
\pgfpathlineto{\pgfqpoint{1.498570in}{1.503929in}}%
\pgfpathlineto{\pgfqpoint{1.519807in}{1.416128in}}%
\pgfpathlineto{\pgfqpoint{1.541044in}{1.357489in}}%
\pgfpathlineto{\pgfqpoint{1.562281in}{1.313956in}}%
\pgfpathlineto{\pgfqpoint{1.583518in}{1.287732in}}%
\pgfpathlineto{\pgfqpoint{1.604755in}{1.270528in}}%
\pgfpathlineto{\pgfqpoint{1.625992in}{1.258622in}}%
\pgfpathlineto{\pgfqpoint{1.647229in}{1.246611in}}%
\pgfpathlineto{\pgfqpoint{1.668466in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{1.689703in}{1.240370in}}%
\pgfpathlineto{\pgfqpoint{1.710940in}{1.238744in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.229460in}}%
\pgfpathlineto{\pgfqpoint{1.753414in}{1.225054in}}%
\pgfpathlineto{\pgfqpoint{1.774650in}{1.224163in}}%
\pgfpathlineto{\pgfqpoint{1.795887in}{1.214302in}}%
\pgfpathlineto{\pgfqpoint{1.817124in}{1.206330in}}%
\pgfpathlineto{\pgfqpoint{1.838361in}{1.197518in}}%
\pgfpathlineto{\pgfqpoint{1.859598in}{1.187343in}}%
\pgfpathlineto{\pgfqpoint{1.880835in}{1.174021in}}%
\pgfpathlineto{\pgfqpoint{1.902072in}{1.162167in}}%
\pgfpathlineto{\pgfqpoint{1.923309in}{1.147639in}}%
\pgfpathlineto{\pgfqpoint{1.944546in}{1.135261in}}%
\pgfpathlineto{\pgfqpoint{1.965783in}{1.120470in}}%
\pgfpathlineto{\pgfqpoint{1.987020in}{1.103791in}}%
\pgfpathlineto{\pgfqpoint{2.008257in}{1.086482in}}%
\pgfpathlineto{\pgfqpoint{2.029494in}{1.083231in}}%
\pgfpathlineto{\pgfqpoint{2.050731in}{1.072006in}}%
\pgfpathlineto{\pgfqpoint{2.071968in}{1.059471in}}%
\pgfpathlineto{\pgfqpoint{2.093205in}{1.053020in}}%
\pgfpathlineto{\pgfqpoint{2.114442in}{1.044051in}}%
\pgfpathlineto{\pgfqpoint{2.135678in}{1.038648in}}%
\pgfpathlineto{\pgfqpoint{2.156915in}{1.036341in}}%
\pgfpathlineto{\pgfqpoint{2.178152in}{1.031096in}}%
\pgfpathlineto{\pgfqpoint{2.199389in}{1.028159in}}%
\pgfpathlineto{\pgfqpoint{2.220626in}{1.026008in}}%
\pgfpathlineto{\pgfqpoint{2.241863in}{1.024067in}}%
\pgfpathlineto{\pgfqpoint{2.263100in}{1.023805in}}%
\pgfpathlineto{\pgfqpoint{2.284337in}{1.022022in}}%
\pgfpathlineto{\pgfqpoint{2.305574in}{1.021602in}}%
\pgfpathlineto{\pgfqpoint{2.326811in}{1.018770in}}%
\pgfpathlineto{\pgfqpoint{2.348048in}{1.018718in}}%
\pgfpathlineto{\pgfqpoint{2.369285in}{1.019242in}}%
\pgfpathlineto{\pgfqpoint{2.390522in}{1.017616in}}%
\pgfpathlineto{\pgfqpoint{2.411759in}{1.017931in}}%
\pgfpathlineto{\pgfqpoint{2.432996in}{1.016043in}}%
\pgfpathlineto{\pgfqpoint{2.454233in}{1.015623in}}%
\pgfpathlineto{\pgfqpoint{2.475469in}{1.016672in}}%
\pgfpathlineto{\pgfqpoint{2.496706in}{1.016357in}}%
\pgfpathlineto{\pgfqpoint{2.517943in}{1.015046in}}%
\pgfpathlineto{\pgfqpoint{2.539180in}{1.014574in}}%
\pgfpathlineto{\pgfqpoint{2.560417in}{1.015466in}}%
\pgfpathlineto{\pgfqpoint{2.581654in}{1.014574in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.014417in}}%
\pgfpathlineto{\pgfqpoint{2.624128in}{1.013787in}}%
\pgfpathlineto{\pgfqpoint{2.645365in}{1.013630in}}%
\pgfpathlineto{\pgfqpoint{2.666602in}{1.013368in}}%
\pgfpathlineto{\pgfqpoint{2.687839in}{1.013525in}}%
\pgfpathlineto{\pgfqpoint{2.709076in}{1.013053in}}%
\pgfpathlineto{\pgfqpoint{2.730313in}{1.013001in}}%
\pgfpathlineto{\pgfqpoint{2.751550in}{1.013001in}}%
\pgfpathlineto{\pgfqpoint{2.772787in}{1.013001in}}%
\pgfpathlineto{\pgfqpoint{2.794024in}{1.012896in}}%
\pgfpathlineto{\pgfqpoint{2.815260in}{1.012948in}}%
\pgfpathlineto{\pgfqpoint{2.836497in}{1.012843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.012791in}}{\pgfqpoint{2.123694in}{1.823024in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734040in}{1.013030in}}%
\pgfpathlineto{\pgfqpoint{0.755277in}{1.013707in}}%
\pgfpathlineto{\pgfqpoint{0.776514in}{1.014868in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.016354in}}%
\pgfpathlineto{\pgfqpoint{0.818988in}{1.018270in}}%
\pgfpathlineto{\pgfqpoint{0.840225in}{1.021517in}}%
\pgfpathlineto{\pgfqpoint{0.861462in}{1.026592in}}%
\pgfpathlineto{\pgfqpoint{0.882699in}{1.031813in}}%
\pgfpathlineto{\pgfqpoint{0.903936in}{1.040500in}}%
\pgfpathlineto{\pgfqpoint{0.925173in}{1.050459in}}%
\pgfpathlineto{\pgfqpoint{0.946410in}{1.062724in}}%
\pgfpathlineto{\pgfqpoint{0.967647in}{1.076993in}}%
\pgfpathlineto{\pgfqpoint{0.988884in}{1.094864in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{1.121705in}}%
\pgfpathlineto{\pgfqpoint{1.031358in}{1.160124in}}%
\pgfpathlineto{\pgfqpoint{1.052595in}{1.212987in}}%
\pgfpathlineto{\pgfqpoint{1.073832in}{1.275390in}}%
\pgfpathlineto{\pgfqpoint{1.095068in}{1.325630in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.363216in}}%
\pgfpathlineto{\pgfqpoint{1.137542in}{1.395882in}}%
\pgfpathlineto{\pgfqpoint{1.158779in}{1.437309in}}%
\pgfpathlineto{\pgfqpoint{1.180016in}{1.479432in}}%
\pgfpathlineto{\pgfqpoint{1.201253in}{1.527157in}}%
\pgfpathlineto{\pgfqpoint{1.222490in}{1.568384in}}%
\pgfpathlineto{\pgfqpoint{1.243727in}{1.602133in}}%
\pgfpathlineto{\pgfqpoint{1.264964in}{1.624045in}}%
\pgfpathlineto{\pgfqpoint{1.286201in}{1.650750in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{1.691903in}}%
\pgfpathlineto{\pgfqpoint{1.328675in}{1.773942in}}%
\pgfpathlineto{\pgfqpoint{1.349912in}{1.911569in}}%
\pgfpathlineto{\pgfqpoint{1.371149in}{2.083423in}}%
\pgfpathlineto{\pgfqpoint{1.392386in}{2.216161in}}%
\pgfpathlineto{\pgfqpoint{1.413623in}{2.244961in}}%
\pgfpathlineto{\pgfqpoint{1.434859in}{2.141263in}}%
\pgfpathlineto{\pgfqpoint{1.456096in}{1.956048in}}%
\pgfpathlineto{\pgfqpoint{1.477333in}{1.750163in}}%
\pgfpathlineto{\pgfqpoint{1.498570in}{1.577120in}}%
\pgfpathlineto{\pgfqpoint{1.519807in}{1.446527in}}%
\pgfpathlineto{\pgfqpoint{1.541044in}{1.360403in}}%
\pgfpathlineto{\pgfqpoint{1.562281in}{1.303986in}}%
\pgfpathlineto{\pgfqpoint{1.583518in}{1.264904in}}%
\pgfpathlineto{\pgfqpoint{1.604755in}{1.238887in}}%
\pgfpathlineto{\pgfqpoint{1.625992in}{1.223263in}}%
\pgfpathlineto{\pgfqpoint{1.647229in}{1.212095in}}%
\pgfpathlineto{\pgfqpoint{1.668466in}{1.204183in}}%
\pgfpathlineto{\pgfqpoint{1.689703in}{1.198153in}}%
\pgfpathlineto{\pgfqpoint{1.710940in}{1.194628in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.185731in}}%
\pgfpathlineto{\pgfqpoint{1.753414in}{1.183879in}}%
\pgfpathlineto{\pgfqpoint{1.774650in}{1.176781in}}%
\pgfpathlineto{\pgfqpoint{1.795887in}{1.167738in}}%
\pgfpathlineto{\pgfqpoint{1.817124in}{1.160801in}}%
\pgfpathlineto{\pgfqpoint{1.838361in}{1.152500in}}%
\pgfpathlineto{\pgfqpoint{1.859598in}{1.146552in}}%
\pgfpathlineto{\pgfqpoint{1.880835in}{1.139181in}}%
\pgfpathlineto{\pgfqpoint{1.902072in}{1.128988in}}%
\pgfpathlineto{\pgfqpoint{1.923309in}{1.123431in}}%
\pgfpathlineto{\pgfqpoint{1.944546in}{1.115894in}}%
\pgfpathlineto{\pgfqpoint{1.965783in}{1.109981in}}%
\pgfpathlineto{\pgfqpoint{1.987020in}{1.104984in}}%
\pgfpathlineto{\pgfqpoint{2.008257in}{1.099768in}}%
\pgfpathlineto{\pgfqpoint{2.029494in}{1.094318in}}%
\pgfpathlineto{\pgfqpoint{2.050731in}{1.090077in}}%
\pgfpathlineto{\pgfqpoint{2.071968in}{1.084953in}}%
\pgfpathlineto{\pgfqpoint{2.093205in}{1.080873in}}%
\pgfpathlineto{\pgfqpoint{2.114442in}{1.074672in}}%
\pgfpathlineto{\pgfqpoint{2.135678in}{1.068291in}}%
\pgfpathlineto{\pgfqpoint{2.156915in}{1.063236in}}%
\pgfpathlineto{\pgfqpoint{2.178152in}{1.057386in}}%
\pgfpathlineto{\pgfqpoint{2.199389in}{1.052472in}}%
\pgfpathlineto{\pgfqpoint{2.220626in}{1.047256in}}%
\pgfpathlineto{\pgfqpoint{2.241863in}{1.043634in}}%
\pgfpathlineto{\pgfqpoint{2.263100in}{1.039564in}}%
\pgfpathlineto{\pgfqpoint{2.284337in}{1.036317in}}%
\pgfpathlineto{\pgfqpoint{2.305574in}{1.033650in}}%
\pgfpathlineto{\pgfqpoint{2.326811in}{1.031432in}}%
\pgfpathlineto{\pgfqpoint{2.348048in}{1.029380in}}%
\pgfpathlineto{\pgfqpoint{2.369285in}{1.027474in}}%
\pgfpathlineto{\pgfqpoint{2.390522in}{1.026060in}}%
\pgfpathlineto{\pgfqpoint{2.411759in}{1.023867in}}%
\pgfpathlineto{\pgfqpoint{2.432996in}{1.022740in}}%
\pgfpathlineto{\pgfqpoint{2.454233in}{1.021512in}}%
\pgfpathlineto{\pgfqpoint{2.475469in}{1.019981in}}%
\pgfpathlineto{\pgfqpoint{2.496706in}{1.019055in}}%
\pgfpathlineto{\pgfqpoint{2.517943in}{1.017807in}}%
\pgfpathlineto{\pgfqpoint{2.539180in}{1.017066in}}%
\pgfpathlineto{\pgfqpoint{2.560417in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{2.581654in}{1.015808in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.015243in}}%
\pgfpathlineto{\pgfqpoint{2.624128in}{1.014663in}}%
\pgfpathlineto{\pgfqpoint{2.645365in}{1.014322in}}%
\pgfpathlineto{\pgfqpoint{2.666602in}{1.013951in}}%
\pgfpathlineto{\pgfqpoint{2.687839in}{1.013761in}}%
\pgfpathlineto{\pgfqpoint{2.709076in}{1.013576in}}%
\pgfpathlineto{\pgfqpoint{2.730313in}{1.013371in}}%
\pgfpathlineto{\pgfqpoint{2.751550in}{1.013225in}}%
\pgfpathlineto{\pgfqpoint{2.772787in}{1.013069in}}%
\pgfpathlineto{\pgfqpoint{2.794024in}{1.012981in}}%
\pgfpathlineto{\pgfqpoint{2.815260in}{1.012869in}}%
\pgfpathlineto{\pgfqpoint{2.836497in}{1.012825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.012791in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.835814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.012791in}}%
\pgfpathlineto{\pgfqpoint{2.847116in}{1.012791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.012791in}}{\pgfqpoint{2.123694in}{1.823024in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.734040in}{1.012871in}}%
\pgfpathlineto{\pgfqpoint{0.755277in}{1.013032in}}%
\pgfpathlineto{\pgfqpoint{0.776514in}{1.013414in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.013760in}}%
\pgfpathlineto{\pgfqpoint{0.818988in}{1.014167in}}%
\pgfpathlineto{\pgfqpoint{0.840225in}{1.014805in}}%
\pgfpathlineto{\pgfqpoint{0.861462in}{1.015895in}}%
\pgfpathlineto{\pgfqpoint{0.882699in}{1.017588in}}%
\pgfpathlineto{\pgfqpoint{0.903936in}{1.018814in}}%
\pgfpathlineto{\pgfqpoint{0.925173in}{1.020662in}}%
\pgfpathlineto{\pgfqpoint{0.946410in}{1.023204in}}%
\pgfpathlineto{\pgfqpoint{0.967647in}{1.026132in}}%
\pgfpathlineto{\pgfqpoint{0.988884in}{1.030312in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{1.036580in}}%
\pgfpathlineto{\pgfqpoint{1.031358in}{1.047872in}}%
\pgfpathlineto{\pgfqpoint{1.052595in}{1.069964in}}%
\pgfpathlineto{\pgfqpoint{1.073832in}{1.107085in}}%
\pgfpathlineto{\pgfqpoint{1.095068in}{1.173099in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.276490in}}%
\pgfpathlineto{\pgfqpoint{1.137542in}{1.425878in}}%
\pgfpathlineto{\pgfqpoint{1.158779in}{1.613749in}}%
\pgfpathlineto{\pgfqpoint{1.180016in}{1.817618in}}%
\pgfpathlineto{\pgfqpoint{1.201253in}{2.027299in}}%
\pgfpathlineto{\pgfqpoint{1.222490in}{2.202882in}}%
\pgfpathlineto{\pgfqpoint{1.243727in}{2.320730in}}%
\pgfpathlineto{\pgfqpoint{1.264964in}{2.365230in}}%
\pgfpathlineto{\pgfqpoint{1.286201in}{2.325844in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{2.219424in}}%
\pgfpathlineto{\pgfqpoint{1.328675in}{2.042132in}}%
\pgfpathlineto{\pgfqpoint{1.349912in}{1.832692in}}%
\pgfpathlineto{\pgfqpoint{1.371149in}{1.628713in}}%
\pgfpathlineto{\pgfqpoint{1.392386in}{1.445223in}}%
\pgfpathlineto{\pgfqpoint{1.413623in}{1.311366in}}%
\pgfpathlineto{\pgfqpoint{1.434859in}{1.220035in}}%
\pgfpathlineto{\pgfqpoint{1.456096in}{1.170146in}}%
\pgfpathlineto{\pgfqpoint{1.477333in}{1.148044in}}%
\pgfpathlineto{\pgfqpoint{1.498570in}{1.147084in}}%
\pgfpathlineto{\pgfqpoint{1.519807in}{1.159723in}}%
\pgfpathlineto{\pgfqpoint{1.541044in}{1.182382in}}%
\pgfpathlineto{\pgfqpoint{1.562281in}{1.209447in}}%
\pgfpathlineto{\pgfqpoint{1.583518in}{1.238827in}}%
\pgfpathlineto{\pgfqpoint{1.604755in}{1.264103in}}%
\pgfpathlineto{\pgfqpoint{1.625992in}{1.287873in}}%
\pgfpathlineto{\pgfqpoint{1.647229in}{1.311396in}}%
\pgfpathlineto{\pgfqpoint{1.668466in}{1.332363in}}%
\pgfpathlineto{\pgfqpoint{1.689703in}{1.345975in}}%
\pgfpathlineto{\pgfqpoint{1.710940in}{1.357152in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.364265in}}%
\pgfpathlineto{\pgfqpoint{1.753414in}{1.368097in}}%
\pgfpathlineto{\pgfqpoint{1.774650in}{1.360723in}}%
\pgfpathlineto{\pgfqpoint{1.795887in}{1.351591in}}%
\pgfpathlineto{\pgfqpoint{1.817124in}{1.338978in}}%
\pgfpathlineto{\pgfqpoint{1.838361in}{1.323100in}}%
\pgfpathlineto{\pgfqpoint{1.859598in}{1.300687in}}%
\pgfpathlineto{\pgfqpoint{1.880835in}{1.277028in}}%
\pgfpathlineto{\pgfqpoint{1.902072in}{1.249566in}}%
\pgfpathlineto{\pgfqpoint{1.923309in}{1.221080in}}%
\pgfpathlineto{\pgfqpoint{1.944546in}{1.193046in}}%
\pgfpathlineto{\pgfqpoint{1.965783in}{1.164354in}}%
\pgfpathlineto{\pgfqpoint{1.987020in}{1.138736in}}%
\pgfpathlineto{\pgfqpoint{2.008257in}{1.114213in}}%
\pgfpathlineto{\pgfqpoint{2.029494in}{1.092503in}}%
\pgfpathlineto{\pgfqpoint{2.050731in}{1.075681in}}%
\pgfpathlineto{\pgfqpoint{2.071968in}{1.059953in}}%
\pgfpathlineto{\pgfqpoint{2.093205in}{1.048164in}}%
\pgfpathlineto{\pgfqpoint{2.114442in}{1.039871in}}%
\pgfpathlineto{\pgfqpoint{2.135678in}{1.033637in}}%
\pgfpathlineto{\pgfqpoint{2.156915in}{1.028478in}}%
\pgfpathlineto{\pgfqpoint{2.178152in}{1.025710in}}%
\pgfpathlineto{\pgfqpoint{2.199389in}{1.023023in}}%
\pgfpathlineto{\pgfqpoint{2.220626in}{1.021245in}}%
\pgfpathlineto{\pgfqpoint{2.241863in}{1.019627in}}%
\pgfpathlineto{\pgfqpoint{2.263100in}{1.018668in}}%
\pgfpathlineto{\pgfqpoint{2.284337in}{1.017914in}}%
\pgfpathlineto{\pgfqpoint{2.305574in}{1.017387in}}%
\pgfpathlineto{\pgfqpoint{2.326811in}{1.016548in}}%
\pgfpathlineto{\pgfqpoint{2.348048in}{1.016312in}}%
\pgfpathlineto{\pgfqpoint{2.369285in}{1.015915in}}%
\pgfpathlineto{\pgfqpoint{2.390522in}{1.015443in}}%
\pgfpathlineto{\pgfqpoint{2.411759in}{1.015192in}}%
\pgfpathlineto{\pgfqpoint{2.432996in}{1.014740in}}%
\pgfpathlineto{\pgfqpoint{2.454233in}{1.014554in}}%
\pgfpathlineto{\pgfqpoint{2.475469in}{1.014494in}}%
\pgfpathlineto{\pgfqpoint{2.496706in}{1.014207in}}%
\pgfpathlineto{\pgfqpoint{2.517943in}{1.013951in}}%
\pgfpathlineto{\pgfqpoint{2.539180in}{1.013851in}}%
\pgfpathlineto{\pgfqpoint{2.560417in}{1.013730in}}%
\pgfpathlineto{\pgfqpoint{2.581654in}{1.013454in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.013379in}}%
\pgfpathlineto{\pgfqpoint{2.624128in}{1.013188in}}%
\pgfpathlineto{\pgfqpoint{2.645365in}{1.013147in}}%
\pgfpathlineto{\pgfqpoint{2.666602in}{1.013117in}}%
\pgfpathlineto{\pgfqpoint{2.687839in}{1.013037in}}%
\pgfpathlineto{\pgfqpoint{2.709076in}{1.013032in}}%
\pgfpathlineto{\pgfqpoint{2.730313in}{1.012942in}}%
\pgfpathlineto{\pgfqpoint{2.751550in}{1.012937in}}%
\pgfpathlineto{\pgfqpoint{2.772787in}{1.012871in}}%
\pgfpathlineto{\pgfqpoint{2.794024in}{1.012836in}}%
\pgfpathlineto{\pgfqpoint{2.815260in}{1.012826in}}%
\pgfpathlineto{\pgfqpoint{2.836497in}{1.012796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547935in}{1.012791in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.012791in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.835814in}}%
\pgfpathlineto{\pgfqpoint{3.547935in}{2.835814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547935in}{1.012791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.547935in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078858in}{1.012791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.078858in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609782in}{1.012791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.609782in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140705in}{1.012791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.140705in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{1.012791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=0.915569in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.609782in,y=0.759343in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont solid angles \(\displaystyle \Omega\) [\si{\steradian}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547935in}{1.012791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299901in,y=0.973256in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547935in}{1.278538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299901in,y=1.239003in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547935in}{1.544285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299901in,y=1.504750in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547935in}{1.810031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299901in,y=1.770496in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547935in}{2.075778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299901in,y=2.036243in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547935in}{2.341525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299901in,y=2.301990in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547935in}{2.607272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299901in,y=2.567737in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.244345in,y=1.924303in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p(\Omega)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547935in}{1.012791in}}{\pgfqpoint{2.123694in}{1.823024in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564614in}{1.999048in}}%
\pgfpathlineto{\pgfqpoint{3.597973in}{2.067844in}}%
\pgfpathlineto{\pgfqpoint{3.631332in}{2.090958in}}%
\pgfpathlineto{\pgfqpoint{3.664691in}{2.063658in}}%
\pgfpathlineto{\pgfqpoint{3.698050in}{2.071848in}}%
\pgfpathlineto{\pgfqpoint{3.731409in}{2.057470in}}%
\pgfpathlineto{\pgfqpoint{3.764768in}{2.031990in}}%
\pgfpathlineto{\pgfqpoint{3.798127in}{1.976662in}}%
\pgfpathlineto{\pgfqpoint{3.831486in}{1.912598in}}%
\pgfpathlineto{\pgfqpoint{3.864844in}{1.854358in}}%
\pgfpathlineto{\pgfqpoint{3.898203in}{1.789930in}}%
\pgfpathlineto{\pgfqpoint{3.931562in}{1.694562in}}%
\pgfpathlineto{\pgfqpoint{3.964921in}{1.667808in}}%
\pgfpathlineto{\pgfqpoint{3.998280in}{1.591914in}}%
\pgfpathlineto{\pgfqpoint{4.031639in}{1.543320in}}%
\pgfpathlineto{\pgfqpoint{4.064998in}{1.506556in}}%
\pgfpathlineto{\pgfqpoint{4.098357in}{1.458144in}}%
\pgfpathlineto{\pgfqpoint{4.131716in}{1.419196in}}%
\pgfpathlineto{\pgfqpoint{4.165075in}{1.330016in}}%
\pgfpathlineto{\pgfqpoint{4.198433in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{4.231792in}{1.252121in}}%
\pgfpathlineto{\pgfqpoint{4.265151in}{1.189695in}}%
\pgfpathlineto{\pgfqpoint{4.298510in}{1.155297in}}%
\pgfpathlineto{\pgfqpoint{4.331869in}{1.119443in}}%
\pgfpathlineto{\pgfqpoint{4.365228in}{1.099969in}}%
\pgfpathlineto{\pgfqpoint{4.398587in}{1.085409in}}%
\pgfpathlineto{\pgfqpoint{4.431946in}{1.074853in}}%
\pgfpathlineto{\pgfqpoint{4.465305in}{1.063023in}}%
\pgfpathlineto{\pgfqpoint{4.498664in}{1.060293in}}%
\pgfpathlineto{\pgfqpoint{4.532023in}{1.050829in}}%
\pgfpathlineto{\pgfqpoint{4.565381in}{1.050283in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{1.043003in}}%
\pgfpathlineto{\pgfqpoint{4.632099in}{1.044823in}}%
\pgfpathlineto{\pgfqpoint{4.665458in}{1.047189in}}%
\pgfpathlineto{\pgfqpoint{4.698817in}{1.043731in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{1.036451in}}%
\pgfpathlineto{\pgfqpoint{4.765535in}{1.040273in}}%
\pgfpathlineto{\pgfqpoint{4.798894in}{1.042821in}}%
\pgfpathlineto{\pgfqpoint{4.832253in}{1.036269in}}%
\pgfpathlineto{\pgfqpoint{4.865612in}{1.035723in}}%
\pgfpathlineto{\pgfqpoint{4.898971in}{1.035905in}}%
\pgfpathlineto{\pgfqpoint{4.932329in}{1.034995in}}%
\pgfpathlineto{\pgfqpoint{4.965688in}{1.032811in}}%
\pgfpathlineto{\pgfqpoint{4.999047in}{1.032083in}}%
\pgfpathlineto{\pgfqpoint{5.032406in}{1.029717in}}%
\pgfpathlineto{\pgfqpoint{5.065765in}{1.031719in}}%
\pgfpathlineto{\pgfqpoint{5.099124in}{1.029535in}}%
\pgfpathlineto{\pgfqpoint{5.132483in}{1.024985in}}%
\pgfpathlineto{\pgfqpoint{5.165842in}{1.029171in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{1.028989in}}%
\pgfpathlineto{\pgfqpoint{5.232560in}{1.024621in}}%
\pgfpathlineto{\pgfqpoint{5.265918in}{1.023893in}}%
\pgfpathlineto{\pgfqpoint{5.299277in}{1.026987in}}%
\pgfpathlineto{\pgfqpoint{5.332636in}{1.024621in}}%
\pgfpathlineto{\pgfqpoint{5.365995in}{1.023893in}}%
\pgfpathlineto{\pgfqpoint{5.399354in}{1.024257in}}%
\pgfpathlineto{\pgfqpoint{5.432713in}{1.020799in}}%
\pgfpathlineto{\pgfqpoint{5.466072in}{1.020435in}}%
\pgfpathlineto{\pgfqpoint{5.499431in}{1.022619in}}%
\pgfpathlineto{\pgfqpoint{5.532790in}{1.023165in}}%
\pgfpathlineto{\pgfqpoint{5.566149in}{1.020071in}}%
\pgfpathlineto{\pgfqpoint{5.599508in}{1.022437in}}%
\pgfpathlineto{\pgfqpoint{5.632866in}{1.019889in}}%
\pgfpathlineto{\pgfqpoint{5.666225in}{1.019707in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.019373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547935in}{1.012791in}}{\pgfqpoint{2.123694in}{1.823024in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564614in}{1.158731in}}%
\pgfpathlineto{\pgfqpoint{3.597973in}{1.169930in}}%
\pgfpathlineto{\pgfqpoint{3.631332in}{1.178379in}}%
\pgfpathlineto{\pgfqpoint{3.664691in}{1.199845in}}%
\pgfpathlineto{\pgfqpoint{3.698050in}{1.223206in}}%
\pgfpathlineto{\pgfqpoint{3.731409in}{1.253671in}}%
\pgfpathlineto{\pgfqpoint{3.764768in}{1.293533in}}%
\pgfpathlineto{\pgfqpoint{3.798127in}{1.348077in}}%
\pgfpathlineto{\pgfqpoint{3.831486in}{1.425798in}}%
\pgfpathlineto{\pgfqpoint{3.864844in}{1.520693in}}%
\pgfpathlineto{\pgfqpoint{3.898203in}{1.636794in}}%
\pgfpathlineto{\pgfqpoint{3.931562in}{1.754744in}}%
\pgfpathlineto{\pgfqpoint{3.964921in}{1.887132in}}%
\pgfpathlineto{\pgfqpoint{3.998280in}{2.025784in}}%
\pgfpathlineto{\pgfqpoint{4.031639in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{4.064998in}{2.326204in}}%
\pgfpathlineto{\pgfqpoint{4.098357in}{2.382276in}}%
\pgfpathlineto{\pgfqpoint{4.131716in}{2.343484in}}%
\pgfpathlineto{\pgfqpoint{4.165075in}{2.199011in}}%
\pgfpathlineto{\pgfqpoint{4.198433in}{2.013347in}}%
\pgfpathlineto{\pgfqpoint{4.231792in}{1.806018in}}%
\pgfpathlineto{\pgfqpoint{4.265151in}{1.626603in}}%
\pgfpathlineto{\pgfqpoint{4.298510in}{1.481947in}}%
\pgfpathlineto{\pgfqpoint{4.331869in}{1.364868in}}%
\pgfpathlineto{\pgfqpoint{4.365228in}{1.281172in}}%
\pgfpathlineto{\pgfqpoint{4.398587in}{1.219432in}}%
\pgfpathlineto{\pgfqpoint{4.431946in}{1.174468in}}%
\pgfpathlineto{\pgfqpoint{4.465305in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{4.498664in}{1.116394in}}%
\pgfpathlineto{\pgfqpoint{4.532023in}{1.098366in}}%
\pgfpathlineto{\pgfqpoint{4.565381in}{1.082277in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{1.069795in}}%
\pgfpathlineto{\pgfqpoint{4.632099in}{1.063240in}}%
\pgfpathlineto{\pgfqpoint{4.665458in}{1.052790in}}%
\pgfpathlineto{\pgfqpoint{4.698817in}{1.046740in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{1.041942in}}%
\pgfpathlineto{\pgfqpoint{4.765535in}{1.037435in}}%
\pgfpathlineto{\pgfqpoint{4.798894in}{1.033249in}}%
\pgfpathlineto{\pgfqpoint{4.832253in}{1.030926in}}%
\pgfpathlineto{\pgfqpoint{4.865612in}{1.027794in}}%
\pgfpathlineto{\pgfqpoint{4.898971in}{1.025136in}}%
\pgfpathlineto{\pgfqpoint{4.932329in}{1.024204in}}%
\pgfpathlineto{\pgfqpoint{4.965688in}{1.021729in}}%
\pgfpathlineto{\pgfqpoint{4.999047in}{1.021301in}}%
\pgfpathlineto{\pgfqpoint{5.032406in}{1.019773in}}%
\pgfpathlineto{\pgfqpoint{5.065765in}{1.019254in}}%
\pgfpathlineto{\pgfqpoint{5.099124in}{1.017970in}}%
\pgfpathlineto{\pgfqpoint{5.132483in}{1.017542in}}%
\pgfpathlineto{\pgfqpoint{5.165842in}{1.016947in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{1.016565in}}%
\pgfpathlineto{\pgfqpoint{5.232560in}{1.016122in}}%
\pgfpathlineto{\pgfqpoint{5.265918in}{1.016091in}}%
\pgfpathlineto{\pgfqpoint{5.299277in}{1.015572in}}%
\pgfpathlineto{\pgfqpoint{5.332636in}{1.015266in}}%
\pgfpathlineto{\pgfqpoint{5.365995in}{1.014701in}}%
\pgfpathlineto{\pgfqpoint{5.399354in}{1.014670in}}%
\pgfpathlineto{\pgfqpoint{5.432713in}{1.014502in}}%
\pgfpathlineto{\pgfqpoint{5.466072in}{1.014426in}}%
\pgfpathlineto{\pgfqpoint{5.499431in}{1.014563in}}%
\pgfpathlineto{\pgfqpoint{5.532790in}{1.014135in}}%
\pgfpathlineto{\pgfqpoint{5.566149in}{1.014013in}}%
\pgfpathlineto{\pgfqpoint{5.599508in}{1.014074in}}%
\pgfpathlineto{\pgfqpoint{5.632866in}{1.013830in}}%
\pgfpathlineto{\pgfqpoint{5.666225in}{1.013753in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.013753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547935in}{1.012791in}}{\pgfqpoint{2.123694in}{1.823024in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564614in}{2.315786in}}%
\pgfpathlineto{\pgfqpoint{3.597973in}{2.332455in}}%
\pgfpathlineto{\pgfqpoint{3.631332in}{2.324626in}}%
\pgfpathlineto{\pgfqpoint{3.664691in}{2.335991in}}%
\pgfpathlineto{\pgfqpoint{3.698050in}{2.348367in}}%
\pgfpathlineto{\pgfqpoint{3.731409in}{2.268051in}}%
\pgfpathlineto{\pgfqpoint{3.764768in}{2.192533in}}%
\pgfpathlineto{\pgfqpoint{3.798127in}{2.075342in}}%
\pgfpathlineto{\pgfqpoint{3.831486in}{1.963959in}}%
\pgfpathlineto{\pgfqpoint{3.864844in}{1.862933in}}%
\pgfpathlineto{\pgfqpoint{3.898203in}{1.752308in}}%
\pgfpathlineto{\pgfqpoint{3.931562in}{1.640421in}}%
\pgfpathlineto{\pgfqpoint{3.964921in}{1.540909in}}%
\pgfpathlineto{\pgfqpoint{3.998280in}{1.458572in}}%
\pgfpathlineto{\pgfqpoint{4.031639in}{1.364617in}}%
\pgfpathlineto{\pgfqpoint{4.064998in}{1.308042in}}%
\pgfpathlineto{\pgfqpoint{4.098357in}{1.249952in}}%
\pgfpathlineto{\pgfqpoint{4.131716in}{1.212066in}}%
\pgfpathlineto{\pgfqpoint{4.165075in}{1.182011in}}%
\pgfpathlineto{\pgfqpoint{4.198433in}{1.152461in}}%
\pgfpathlineto{\pgfqpoint{4.231792in}{1.128972in}}%
\pgfpathlineto{\pgfqpoint{4.265151in}{1.111545in}}%
\pgfpathlineto{\pgfqpoint{4.298510in}{1.087298in}}%
\pgfpathlineto{\pgfqpoint{4.331869in}{1.088814in}}%
\pgfpathlineto{\pgfqpoint{4.365228in}{1.069871in}}%
\pgfpathlineto{\pgfqpoint{4.398587in}{1.064315in}}%
\pgfpathlineto{\pgfqpoint{4.431946in}{1.060779in}}%
\pgfpathlineto{\pgfqpoint{4.465305in}{1.048655in}}%
\pgfpathlineto{\pgfqpoint{4.498664in}{1.049413in}}%
\pgfpathlineto{\pgfqpoint{4.532023in}{1.049413in}}%
\pgfpathlineto{\pgfqpoint{4.565381in}{1.046887in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{1.038553in}}%
\pgfpathlineto{\pgfqpoint{4.632099in}{1.037542in}}%
\pgfpathlineto{\pgfqpoint{4.665458in}{1.041331in}}%
\pgfpathlineto{\pgfqpoint{4.698817in}{1.038300in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{1.037037in}}%
\pgfpathlineto{\pgfqpoint{4.765535in}{1.038805in}}%
\pgfpathlineto{\pgfqpoint{4.798894in}{1.034764in}}%
\pgfpathlineto{\pgfqpoint{4.832253in}{1.032996in}}%
\pgfpathlineto{\pgfqpoint{4.865612in}{1.032744in}}%
\pgfpathlineto{\pgfqpoint{4.898971in}{1.030218in}}%
\pgfpathlineto{\pgfqpoint{4.932329in}{1.035774in}}%
\pgfpathlineto{\pgfqpoint{4.965688in}{1.035774in}}%
\pgfpathlineto{\pgfqpoint{4.999047in}{1.030218in}}%
\pgfpathlineto{\pgfqpoint{5.032406in}{1.031228in}}%
\pgfpathlineto{\pgfqpoint{5.065765in}{1.029713in}}%
\pgfpathlineto{\pgfqpoint{5.099124in}{1.026935in}}%
\pgfpathlineto{\pgfqpoint{5.132483in}{1.026935in}}%
\pgfpathlineto{\pgfqpoint{5.165842in}{1.025167in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{1.027440in}}%
\pgfpathlineto{\pgfqpoint{5.232560in}{1.024409in}}%
\pgfpathlineto{\pgfqpoint{5.265918in}{1.025419in}}%
\pgfpathlineto{\pgfqpoint{5.299277in}{1.022894in}}%
\pgfpathlineto{\pgfqpoint{5.332636in}{1.020873in}}%
\pgfpathlineto{\pgfqpoint{5.365995in}{1.021883in}}%
\pgfpathlineto{\pgfqpoint{5.399354in}{1.021126in}}%
\pgfpathlineto{\pgfqpoint{5.432713in}{1.021126in}}%
\pgfpathlineto{\pgfqpoint{5.466072in}{1.021378in}}%
\pgfpathlineto{\pgfqpoint{5.499431in}{1.021631in}}%
\pgfpathlineto{\pgfqpoint{5.532790in}{1.021883in}}%
\pgfpathlineto{\pgfqpoint{5.566149in}{1.022388in}}%
\pgfpathlineto{\pgfqpoint{5.599508in}{1.021631in}}%
\pgfpathlineto{\pgfqpoint{5.632866in}{1.020873in}}%
\pgfpathlineto{\pgfqpoint{5.666225in}{1.018095in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.018095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547935in}{1.012791in}}{\pgfqpoint{2.123694in}{1.823024in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564614in}{1.813533in}}%
\pgfpathlineto{\pgfqpoint{3.597973in}{1.821287in}}%
\pgfpathlineto{\pgfqpoint{3.631332in}{1.857953in}}%
\pgfpathlineto{\pgfqpoint{3.664691in}{1.844680in}}%
\pgfpathlineto{\pgfqpoint{3.698050in}{1.831538in}}%
\pgfpathlineto{\pgfqpoint{3.731409in}{1.815768in}}%
\pgfpathlineto{\pgfqpoint{3.764768in}{1.824047in}}%
\pgfpathlineto{\pgfqpoint{3.798127in}{1.798026in}}%
\pgfpathlineto{\pgfqpoint{3.831486in}{1.753212in}}%
\pgfpathlineto{\pgfqpoint{3.864844in}{1.744144in}}%
\pgfpathlineto{\pgfqpoint{3.898203in}{1.715363in}}%
\pgfpathlineto{\pgfqpoint{3.931562in}{1.707083in}}%
\pgfpathlineto{\pgfqpoint{3.964921in}{1.716283in}}%
\pgfpathlineto{\pgfqpoint{3.998280in}{1.733630in}}%
\pgfpathlineto{\pgfqpoint{4.031639in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{4.064998in}{1.832064in}}%
\pgfpathlineto{\pgfqpoint{4.098357in}{1.819973in}}%
\pgfpathlineto{\pgfqpoint{4.131716in}{1.748743in}}%
\pgfpathlineto{\pgfqpoint{4.165075in}{1.650310in}}%
\pgfpathlineto{\pgfqpoint{4.198433in}{1.521124in}}%
\pgfpathlineto{\pgfqpoint{4.231792in}{1.413228in}}%
\pgfpathlineto{\pgfqpoint{4.265151in}{1.294293in}}%
\pgfpathlineto{\pgfqpoint{4.298510in}{1.223194in}}%
\pgfpathlineto{\pgfqpoint{4.331869in}{1.164450in}}%
\pgfpathlineto{\pgfqpoint{4.365228in}{1.124629in}}%
\pgfpathlineto{\pgfqpoint{4.398587in}{1.092037in}}%
\pgfpathlineto{\pgfqpoint{4.431946in}{1.084021in}}%
\pgfpathlineto{\pgfqpoint{4.465305in}{1.065359in}}%
\pgfpathlineto{\pgfqpoint{4.498664in}{1.055502in}}%
\pgfpathlineto{\pgfqpoint{4.532023in}{1.046697in}}%
\pgfpathlineto{\pgfqpoint{4.565381in}{1.043280in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{1.039206in}}%
\pgfpathlineto{\pgfqpoint{4.632099in}{1.036841in}}%
\pgfpathlineto{\pgfqpoint{4.665458in}{1.034212in}}%
\pgfpathlineto{\pgfqpoint{4.698817in}{1.031452in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{1.029744in}}%
\pgfpathlineto{\pgfqpoint{4.765535in}{1.027378in}}%
\pgfpathlineto{\pgfqpoint{4.798894in}{1.030270in}}%
\pgfpathlineto{\pgfqpoint{4.832253in}{1.025013in}}%
\pgfpathlineto{\pgfqpoint{4.865612in}{1.023830in}}%
\pgfpathlineto{\pgfqpoint{4.898971in}{1.025013in}}%
\pgfpathlineto{\pgfqpoint{4.932329in}{1.021727in}}%
\pgfpathlineto{\pgfqpoint{4.965688in}{1.023173in}}%
\pgfpathlineto{\pgfqpoint{4.999047in}{1.020282in}}%
\pgfpathlineto{\pgfqpoint{5.032406in}{1.019493in}}%
\pgfpathlineto{\pgfqpoint{5.065765in}{1.021070in}}%
\pgfpathlineto{\pgfqpoint{5.099124in}{1.019756in}}%
\pgfpathlineto{\pgfqpoint{5.132483in}{1.019230in}}%
\pgfpathlineto{\pgfqpoint{5.165842in}{1.018968in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{1.019493in}}%
\pgfpathlineto{\pgfqpoint{5.232560in}{1.020939in}}%
\pgfpathlineto{\pgfqpoint{5.265918in}{1.017522in}}%
\pgfpathlineto{\pgfqpoint{5.299277in}{1.017259in}}%
\pgfpathlineto{\pgfqpoint{5.332636in}{1.017785in}}%
\pgfpathlineto{\pgfqpoint{5.365995in}{1.017128in}}%
\pgfpathlineto{\pgfqpoint{5.399354in}{1.017391in}}%
\pgfpathlineto{\pgfqpoint{5.432713in}{1.016996in}}%
\pgfpathlineto{\pgfqpoint{5.466072in}{1.016339in}}%
\pgfpathlineto{\pgfqpoint{5.499431in}{1.017259in}}%
\pgfpathlineto{\pgfqpoint{5.532790in}{1.016339in}}%
\pgfpathlineto{\pgfqpoint{5.566149in}{1.015682in}}%
\pgfpathlineto{\pgfqpoint{5.599508in}{1.015025in}}%
\pgfpathlineto{\pgfqpoint{5.632866in}{1.015288in}}%
\pgfpathlineto{\pgfqpoint{5.666225in}{1.015945in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.015876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547935in}{1.012791in}}{\pgfqpoint{2.123694in}{1.823024in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564614in}{1.445911in}}%
\pgfpathlineto{\pgfqpoint{3.597973in}{1.476656in}}%
\pgfpathlineto{\pgfqpoint{3.631332in}{1.524574in}}%
\pgfpathlineto{\pgfqpoint{3.664691in}{1.584316in}}%
\pgfpathlineto{\pgfqpoint{3.698050in}{1.619433in}}%
\pgfpathlineto{\pgfqpoint{3.731409in}{1.654001in}}%
\pgfpathlineto{\pgfqpoint{3.764768in}{1.704765in}}%
\pgfpathlineto{\pgfqpoint{3.798127in}{1.753379in}}%
\pgfpathlineto{\pgfqpoint{3.831486in}{1.788460in}}%
\pgfpathlineto{\pgfqpoint{3.864844in}{1.808504in}}%
\pgfpathlineto{\pgfqpoint{3.898203in}{1.810776in}}%
\pgfpathlineto{\pgfqpoint{3.931562in}{1.819473in}}%
\pgfpathlineto{\pgfqpoint{3.964921in}{1.812767in}}%
\pgfpathlineto{\pgfqpoint{3.998280in}{1.797682in}}%
\pgfpathlineto{\pgfqpoint{4.031639in}{1.781375in}}%
\pgfpathlineto{\pgfqpoint{4.064998in}{1.765692in}}%
\pgfpathlineto{\pgfqpoint{4.098357in}{1.736755in}}%
\pgfpathlineto{\pgfqpoint{4.131716in}{1.686394in}}%
\pgfpathlineto{\pgfqpoint{4.165075in}{1.620019in}}%
\pgfpathlineto{\pgfqpoint{4.198433in}{1.544007in}}%
\pgfpathlineto{\pgfqpoint{4.231792in}{1.464673in}}%
\pgfpathlineto{\pgfqpoint{4.265151in}{1.389846in}}%
\pgfpathlineto{\pgfqpoint{4.298510in}{1.319721in}}%
\pgfpathlineto{\pgfqpoint{4.331869in}{1.265635in}}%
\pgfpathlineto{\pgfqpoint{4.365228in}{1.223494in}}%
\pgfpathlineto{\pgfqpoint{4.398587in}{1.192176in}}%
\pgfpathlineto{\pgfqpoint{4.431946in}{1.165022in}}%
\pgfpathlineto{\pgfqpoint{4.465305in}{1.147568in}}%
\pgfpathlineto{\pgfqpoint{4.498664in}{1.133912in}}%
\pgfpathlineto{\pgfqpoint{4.532023in}{1.120011in}}%
\pgfpathlineto{\pgfqpoint{4.565381in}{1.110191in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{1.101176in}}%
\pgfpathlineto{\pgfqpoint{4.632099in}{1.095448in}}%
\pgfpathlineto{\pgfqpoint{4.665458in}{1.087838in}}%
\pgfpathlineto{\pgfqpoint{4.698817in}{1.081425in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{1.074414in}}%
\pgfpathlineto{\pgfqpoint{4.765535in}{1.068820in}}%
\pgfpathlineto{\pgfqpoint{4.798894in}{1.063396in}}%
\pgfpathlineto{\pgfqpoint{4.832253in}{1.058449in}}%
\pgfpathlineto{\pgfqpoint{4.865612in}{1.054589in}}%
\pgfpathlineto{\pgfqpoint{4.898971in}{1.051731in}}%
\pgfpathlineto{\pgfqpoint{4.932329in}{1.046491in}}%
\pgfpathlineto{\pgfqpoint{4.965688in}{1.044952in}}%
\pgfpathlineto{\pgfqpoint{4.999047in}{1.041031in}}%
\pgfpathlineto{\pgfqpoint{5.032406in}{1.038564in}}%
\pgfpathlineto{\pgfqpoint{5.065765in}{1.036304in}}%
\pgfpathlineto{\pgfqpoint{5.099124in}{1.034252in}}%
\pgfpathlineto{\pgfqpoint{5.132483in}{1.031882in}}%
\pgfpathlineto{\pgfqpoint{5.165842in}{1.030441in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{1.029268in}}%
\pgfpathlineto{\pgfqpoint{5.232560in}{1.027339in}}%
\pgfpathlineto{\pgfqpoint{5.265918in}{1.026068in}}%
\pgfpathlineto{\pgfqpoint{5.299277in}{1.025335in}}%
\pgfpathlineto{\pgfqpoint{5.332636in}{1.024089in}}%
\pgfpathlineto{\pgfqpoint{5.365995in}{1.022941in}}%
\pgfpathlineto{\pgfqpoint{5.399354in}{1.022941in}}%
\pgfpathlineto{\pgfqpoint{5.432713in}{1.021952in}}%
\pgfpathlineto{\pgfqpoint{5.466072in}{1.021769in}}%
\pgfpathlineto{\pgfqpoint{5.499431in}{1.020071in}}%
\pgfpathlineto{\pgfqpoint{5.532790in}{1.020303in}}%
\pgfpathlineto{\pgfqpoint{5.566149in}{1.019460in}}%
\pgfpathlineto{\pgfqpoint{5.599508in}{1.018654in}}%
\pgfpathlineto{\pgfqpoint{5.632866in}{1.018849in}}%
\pgfpathlineto{\pgfqpoint{5.666225in}{1.018544in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.018278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547935in}{1.012791in}}%
\pgfpathlineto{\pgfqpoint{3.547935in}{2.835814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547935in}{1.012791in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.012791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547935in}{1.012791in}}{\pgfqpoint{2.123694in}{1.823024in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.564614in}{2.834304in}}%
\pgfpathlineto{\pgfqpoint{3.597973in}{2.815311in}}%
\pgfpathlineto{\pgfqpoint{3.631332in}{2.747031in}}%
\pgfpathlineto{\pgfqpoint{3.664691in}{2.663270in}}%
\pgfpathlineto{\pgfqpoint{3.698050in}{2.545602in}}%
\pgfpathlineto{\pgfqpoint{3.731409in}{2.411961in}}%
\pgfpathlineto{\pgfqpoint{3.764768in}{2.260788in}}%
\pgfpathlineto{\pgfqpoint{3.798127in}{2.106041in}}%
\pgfpathlineto{\pgfqpoint{3.831486in}{1.949657in}}%
\pgfpathlineto{\pgfqpoint{3.864844in}{1.806603in}}%
\pgfpathlineto{\pgfqpoint{3.898203in}{1.669426in}}%
\pgfpathlineto{\pgfqpoint{3.931562in}{1.547113in}}%
\pgfpathlineto{\pgfqpoint{3.964921in}{1.431433in}}%
\pgfpathlineto{\pgfqpoint{3.998280in}{1.336357in}}%
\pgfpathlineto{\pgfqpoint{4.031639in}{1.251853in}}%
\pgfpathlineto{\pgfqpoint{4.064998in}{1.187878in}}%
\pgfpathlineto{\pgfqpoint{4.098357in}{1.139345in}}%
\pgfpathlineto{\pgfqpoint{4.131716in}{1.100957in}}%
\pgfpathlineto{\pgfqpoint{4.165075in}{1.074287in}}%
\pgfpathlineto{\pgfqpoint{4.198433in}{1.055307in}}%
\pgfpathlineto{\pgfqpoint{4.231792in}{1.043954in}}%
\pgfpathlineto{\pgfqpoint{4.265151in}{1.035383in}}%
\pgfpathlineto{\pgfqpoint{4.298510in}{1.030474in}}%
\pgfpathlineto{\pgfqpoint{4.331869in}{1.026573in}}%
\pgfpathlineto{\pgfqpoint{4.365228in}{1.024559in}}%
\pgfpathlineto{\pgfqpoint{4.398587in}{1.022344in}}%
\pgfpathlineto{\pgfqpoint{4.431946in}{1.021349in}}%
\pgfpathlineto{\pgfqpoint{4.465305in}{1.020607in}}%
\pgfpathlineto{\pgfqpoint{4.498664in}{1.019701in}}%
\pgfpathlineto{\pgfqpoint{4.532023in}{1.019109in}}%
\pgfpathlineto{\pgfqpoint{4.565381in}{1.018555in}}%
\pgfpathlineto{\pgfqpoint{4.598740in}{1.018052in}}%
\pgfpathlineto{\pgfqpoint{4.632099in}{1.017813in}}%
\pgfpathlineto{\pgfqpoint{4.665458in}{1.017649in}}%
\pgfpathlineto{\pgfqpoint{4.698817in}{1.017662in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{1.016844in}}%
\pgfpathlineto{\pgfqpoint{4.765535in}{1.017108in}}%
\pgfpathlineto{\pgfqpoint{4.798894in}{1.016416in}}%
\pgfpathlineto{\pgfqpoint{4.832253in}{1.016604in}}%
\pgfpathlineto{\pgfqpoint{4.865612in}{1.016025in}}%
\pgfpathlineto{\pgfqpoint{4.898971in}{1.015698in}}%
\pgfpathlineto{\pgfqpoint{4.932329in}{1.015170in}}%
\pgfpathlineto{\pgfqpoint{4.965688in}{1.015333in}}%
\pgfpathlineto{\pgfqpoint{4.999047in}{1.015484in}}%
\pgfpathlineto{\pgfqpoint{5.032406in}{1.015107in}}%
\pgfpathlineto{\pgfqpoint{5.065765in}{1.015220in}}%
\pgfpathlineto{\pgfqpoint{5.099124in}{1.015157in}}%
\pgfpathlineto{\pgfqpoint{5.132483in}{1.014704in}}%
\pgfpathlineto{\pgfqpoint{5.165842in}{1.014880in}}%
\pgfpathlineto{\pgfqpoint{5.199201in}{1.014779in}}%
\pgfpathlineto{\pgfqpoint{5.232560in}{1.014364in}}%
\pgfpathlineto{\pgfqpoint{5.265918in}{1.014452in}}%
\pgfpathlineto{\pgfqpoint{5.299277in}{1.014326in}}%
\pgfpathlineto{\pgfqpoint{5.332636in}{1.014213in}}%
\pgfpathlineto{\pgfqpoint{5.365995in}{1.014049in}}%
\pgfpathlineto{\pgfqpoint{5.399354in}{1.014075in}}%
\pgfpathlineto{\pgfqpoint{5.432713in}{1.014024in}}%
\pgfpathlineto{\pgfqpoint{5.466072in}{1.014138in}}%
\pgfpathlineto{\pgfqpoint{5.499431in}{1.013848in}}%
\pgfpathlineto{\pgfqpoint{5.532790in}{1.013999in}}%
\pgfpathlineto{\pgfqpoint{5.566149in}{1.013898in}}%
\pgfpathlineto{\pgfqpoint{5.599508in}{1.013873in}}%
\pgfpathlineto{\pgfqpoint{5.632866in}{1.013659in}}%
\pgfpathlineto{\pgfqpoint{5.666225in}{1.013810in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.013767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.756722in}{0.474660in}}%
\pgfpathlineto{\pgfqpoint{1.006722in}{0.474660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.106722in,y=0.430910in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont all-atom reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756722in}{0.294568in}}%
\pgfpathlineto{\pgfqpoint{1.006722in}{0.294568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.106722in,y=0.250818in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont trimer GAP (trimer+tetramer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756722in}{0.107533in}}%
\pgfpathlineto{\pgfqpoint{1.006722in}{0.107533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.106722in,y=0.063783in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont MSCG/FM (tetramer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230586in}{0.474660in}}%
\pgfpathlineto{\pgfqpoint{3.480586in}{0.474660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.580586in,y=0.430910in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont trimer GAP (tetramer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230586in}{0.287625in}}%
\pgfpathlineto{\pgfqpoint{3.480586in}{0.287625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.580586in,y=0.243875in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont trimer GAP (trimer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230586in}{0.100590in}}%
\pgfpathlineto{\pgfqpoint{3.480586in}{0.100590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.580586in,y=0.056840in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont IBI (tetramer RDF)}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/tetramer/fig_distances_box.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{5.787376in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{5.787376in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.787376in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{5.498007in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{5.498007in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044734in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366046in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687358in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008671in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329983in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651295in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=4.200347in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.491507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=4.451972in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.743132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=4.703597in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.994757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=4.955222in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{5.246382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=5.206847in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{5.498007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=5.458472in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318569in,y=4.868945in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{4.239899in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{4.242104in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{4.280291in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{4.451529in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{4.752618in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{5.014191in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{5.043245in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{4.861613in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{4.668174in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{4.536243in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{4.456011in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{4.410734in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{4.382483in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{4.371053in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{4.375475in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{4.384173in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{4.390344in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{4.392573in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{4.386173in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{4.375627in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{4.359896in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{4.343687in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{4.328339in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{4.312849in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{4.298754in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{4.287190in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{4.277941in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{4.271649in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{4.267812in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{4.264900in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{4.263393in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{4.262134in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{4.261982in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{4.261317in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{4.261050in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{4.260461in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{4.260159in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{4.259847in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{4.259303in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{4.259112in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{4.258768in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{4.258436in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{4.257754in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{4.257593in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{4.257272in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{4.257129in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{4.257379in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{4.256709in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{4.256963in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{4.257337in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{4.257219in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{4.257408in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{4.258159in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{4.258275in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{4.258433in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{4.259118in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{4.258845in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{4.259199in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{4.259521in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{4.260224in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{4.260458in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{4.260227in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{4.261039in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{4.261306in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{4.261692in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{4.262743in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{4.262838in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{4.263036in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{4.263326in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{4.264160in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{4.264750in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{4.264957in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{4.265511in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{4.265774in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{4.266072in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{4.265291in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{4.265407in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{4.264505in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{4.264277in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{4.264060in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{4.263591in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{4.262779in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{4.262909in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{4.262495in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{4.261974in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{4.261370in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{4.261140in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{4.260824in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{4.260525in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{4.259847in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{4.259360in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{4.258797in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{4.258117in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{4.257694in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{4.257173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{5.498007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.239882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{4.239947in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{4.246161in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{4.314721in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{4.527563in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{4.813079in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{4.999228in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{4.984752in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{4.807178in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{4.610952in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{4.481609in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{4.419491in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{4.398913in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{4.396524in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{4.402560in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{4.408773in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{4.413680in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{4.413506in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{4.408413in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{4.396310in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{4.379529in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{4.359517in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{4.339782in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{4.321609in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{4.307009in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{4.294032in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{4.283581in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{4.275403in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{4.269086in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{4.265018in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{4.262531in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{4.261047in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{4.260976in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{4.260342in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{4.260511in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{4.259935in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{4.260153in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{4.259750in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{4.259314in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{4.259096in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{4.258790in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{4.257765in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{4.256978in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{4.256664in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{4.256512in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{4.255862in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{4.255822in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{4.255732in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{4.255634in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{4.255785in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{4.255932in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{4.256212in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{4.256561in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{4.256919in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{4.257181in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{4.257733in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{4.258011in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{4.258450in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{4.258745in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{4.259050in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{4.259758in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{4.259867in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{4.260462in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{4.261151in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{4.261461in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{4.261872in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{4.262427in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{4.263262in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{4.263340in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{4.263839in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{4.264576in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{4.265157in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{4.265075in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{4.266246in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{4.266572in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{4.266571in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{4.265746in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{4.265595in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{4.265283in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{4.265059in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{4.264690in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{4.264118in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{4.263888in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{4.263397in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{4.263185in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{4.262566in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{4.262427in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{4.261706in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{4.261583in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{4.260864in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{4.260507in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{4.259969in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{4.259283in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{4.258722in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{4.258261in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{4.257686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.072933in,y=5.120570in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont COM--COM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.051163in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.051163in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044734in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366046in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687358in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008671in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329983in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651295in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.540050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377032in,y=3.500515in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.736632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=3.697097in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.933214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=3.893679in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318569in,y=3.736632in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{3.422101in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{3.736632in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{3.736632in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{3.736632in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{3.736632in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{3.736632in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{3.736444in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{3.720786in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{3.602139in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{3.439622in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{3.500457in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{3.795081in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{3.965121in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{3.949271in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{3.960155in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{3.950045in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{3.879288in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{3.782806in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{3.681785in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{3.613559in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{3.606561in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{3.621370in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{3.646154in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{3.674759in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{3.697036in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{3.721389in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{3.738115in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{3.751884in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{3.762922in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{3.759442in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{3.755078in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{3.750732in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{3.746545in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{3.746645in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{3.747546in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{3.745887in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{3.745794in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{3.741156in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{3.743038in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{3.739778in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{3.740988in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{3.737837in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{3.738227in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{3.738715in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{3.737439in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{3.737889in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{3.740549in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{3.742329in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{3.740890in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{3.740855in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{3.742137in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{3.741738in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{3.743065in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{3.740831in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{3.741236in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{3.742119in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{3.740566in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{3.739940in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{3.741476in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{3.740904in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{3.739368in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{3.740959in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{3.738176in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{3.738404in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{3.738475in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{3.738451in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{3.738941in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{3.735715in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{3.736194in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{3.736029in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{3.735929in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{3.737869in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{3.734974in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{3.735446in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{3.734631in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{3.735007in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{3.735039in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{3.736172in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{3.733759in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{3.733515in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{3.734684in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{3.734853in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{3.735896in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{3.733591in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{3.733574in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{3.734170in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{3.734574in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{3.732299in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{3.734725in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{3.733939in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{3.734319in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{3.732503in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{3.734422in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{3.733666in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{3.735306in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{3.734055in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{3.734253in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{3.734736in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{3.734268in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{3.734416in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{3.734626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.422101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.051163in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{5.498007in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{5.498007in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743756in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065068in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386380in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707692in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029004in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350317in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=4.200347in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.491507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=4.451972in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.743132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=4.703597in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.994757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=4.955222in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{5.246382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=5.206847in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{5.498007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=5.458472in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{4.239885in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{4.239929in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{4.240741in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{4.246191in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{4.265126in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{4.304365in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{4.360367in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{4.421063in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{4.487476in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{4.560430in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{4.636488in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{4.706811in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{4.743356in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{4.728174in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{4.668569in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{4.584567in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{4.502293in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{4.440646in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{4.400614in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{4.380973in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{4.373444in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{4.373527in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{4.375615in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{4.379970in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{4.381869in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{4.380781in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{4.376350in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{4.365961in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{4.350742in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{4.334571in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{4.316211in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{4.301565in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{4.287634in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{4.277357in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{4.271320in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{4.266831in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{4.264323in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{4.262382in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{4.261560in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{4.261109in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{4.261051in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{4.260371in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{4.260516in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{4.260557in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{4.259563in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{4.259364in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{4.259382in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{4.259582in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{4.258881in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{4.258608in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{4.258977in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{4.258758in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{4.258389in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{4.259175in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{4.259400in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{4.259217in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{4.259954in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{4.260006in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{4.260107in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{4.260639in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{4.260799in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{4.261102in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{4.261923in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{4.261899in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{4.262575in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{4.263109in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{4.263554in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{4.263830in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{4.264135in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{4.264574in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{4.265324in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{4.265853in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{4.266268in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{4.266140in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{4.265744in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{4.265352in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{4.264507in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{4.264333in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{4.263865in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{4.263605in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{4.263506in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{4.262926in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{4.262354in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{4.261867in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{4.261577in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{4.261124in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{4.260800in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{4.260151in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{4.259930in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{4.259409in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{4.259002in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{4.258219in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{4.257972in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{4.257200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{5.498007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.239882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{4.239932in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{4.240746in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{4.246513in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{4.265367in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{4.304090in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{4.359682in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{4.421370in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{4.486954in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{4.558615in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{4.635522in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{4.705492in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{4.742222in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{4.670363in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{4.585938in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{4.503805in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{4.439659in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{4.400456in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{4.380520in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{4.371449in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{4.372420in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{4.375538in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{4.379977in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{4.381389in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{4.381472in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{4.376553in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{4.366218in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{4.351846in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{4.334424in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{4.317071in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{4.300881in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{4.287683in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{4.277577in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{4.271073in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{4.266498in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{4.263885in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{4.262285in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{4.261079in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{4.260788in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{4.260673in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{4.260022in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{4.259824in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{4.259668in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{4.259364in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{4.259216in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{4.258938in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{4.258702in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{4.258611in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{4.258073in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{4.258072in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{4.258552in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{4.258123in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{4.258392in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{4.258535in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{4.258676in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{4.259137in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{4.259407in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{4.259939in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{4.260450in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{4.260599in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{4.261304in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{4.261900in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{4.262099in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{4.262506in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{4.262739in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{4.263615in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{4.264107in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{4.264993in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{4.265299in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{4.265174in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{4.265906in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{4.266631in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{4.266333in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{4.265588in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{4.265600in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{4.265247in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{4.265188in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{4.264903in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{4.264326in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{4.263918in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{4.263500in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{4.263219in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{4.262472in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{4.261788in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{4.261731in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{4.261719in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{4.260805in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{4.260246in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{4.260035in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{4.259510in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{4.259004in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{4.258816in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{4.257781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.771955in,y=5.120570in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairCC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.051163in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.051163in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743756in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065068in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386380in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707692in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029004in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350317in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.540050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076054in,y=3.500515in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.736632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=3.697097in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.933214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=3.893679in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.422101in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{3.736632in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{3.736632in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{3.736632in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{3.736632in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{3.736632in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{3.736632in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{3.736644in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{3.736620in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{3.736614in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{3.735374in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{3.735690in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{3.737706in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{3.739307in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{3.735433in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{3.738672in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{3.743721in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{3.740406in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{3.741785in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{3.741060in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{3.729500in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{3.729623in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{3.731277in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{3.730729in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{3.740489in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{3.737246in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{3.738404in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{3.744427in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{3.740956in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{3.736931in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{3.736603in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{3.738507in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{3.733934in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{3.735840in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{3.735628in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{3.732319in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{3.737208in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{3.733273in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{3.739303in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{3.736441in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{3.735773in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{3.737593in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{3.737935in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{3.738341in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{3.737007in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{3.738512in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{3.737884in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{3.738109in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{3.737992in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{3.739338in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{3.740102in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{3.737409in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{3.737211in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{3.738363in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{3.740067in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{3.737687in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{3.738721in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{3.740168in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{3.737439in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{3.737673in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{3.739693in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{3.740013in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{3.738747in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{3.739821in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{3.738972in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{3.737290in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{3.737371in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{3.737413in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{3.735845in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{3.736719in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{3.735852in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{3.736903in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{3.738076in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{3.736392in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{3.735547in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{3.733282in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{3.733800in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{3.737217in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{3.736425in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{3.735214in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{3.735877in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{3.737244in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{3.735664in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{3.733740in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{3.733293in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{3.732580in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{3.733813in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{3.735021in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{3.734389in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{3.733252in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{3.734269in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{3.735806in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{3.734262in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{3.733044in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{3.734074in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{3.735399in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{3.734189in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{3.734647in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{3.733566in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{3.733337in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{3.734362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.422101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{4.051163in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.233382in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.233382in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044734in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366046in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687358in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008671in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329983in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651295in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=1.935722in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.226882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=2.187347in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.478507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=2.438972in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.730132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=2.690597in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.981757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=2.942222in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.233382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=3.193847in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318569in,y=2.604319in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{1.975262in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{1.975568in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{1.982493in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{2.018300in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{2.115081in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{2.282129in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{2.471821in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{2.592502in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{2.592802in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{2.517541in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{2.422230in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{2.310063in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{2.209085in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{2.151342in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{2.129323in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{2.127583in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{2.134849in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{2.140164in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{2.142562in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{2.139734in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{2.130042in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{2.115524in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{2.096039in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{2.077054in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{2.060993in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{2.046033in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{2.034053in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{2.023117in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{2.015100in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{2.009275in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{2.004011in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{2.000934in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{1.998996in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{1.997618in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.997188in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{1.997342in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.996694in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{1.996308in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{1.996425in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{1.996019in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{1.995659in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{1.995300in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{1.994764in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{1.994654in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{1.993895in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.993486in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{1.993456in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{1.993218in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{1.992804in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{1.993084in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{1.992877in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{1.992887in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{1.993044in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{1.993195in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{1.993598in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{1.994032in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.994216in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{1.994410in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{1.995070in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{1.995153in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{1.995427in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{1.995814in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{1.996116in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{1.996580in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{1.997107in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{1.997259in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{1.997871in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.998152in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{1.998705in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{1.999034in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{1.999491in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{1.999942in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{2.000444in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{2.000993in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{2.001525in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{2.001048in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{2.000882in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{2.000580in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{2.000103in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{1.999726in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{1.999183in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{1.999056in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{1.998520in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{1.998215in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{1.997770in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{1.997470in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{1.996887in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{1.996373in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.996341in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.995642in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{1.995179in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{1.994612in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{1.994287in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{1.993870in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{1.993023in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{1.992701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.233382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.975257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{1.975258in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{1.975664in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{1.982131in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{2.018323in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{2.282634in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{2.473629in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{2.594703in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{2.594537in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{2.520768in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{2.423970in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{2.311750in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{2.208794in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{2.151899in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{2.130660in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{2.129010in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{2.135245in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{2.140656in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{2.143832in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{2.140644in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{2.131128in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{2.115325in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{2.096601in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{2.077463in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{2.060446in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{2.045469in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{2.033387in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{2.022464in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{2.014664in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{2.007985in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{2.003250in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{2.000005in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{1.998129in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{1.996793in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.996245in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{1.995962in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.995485in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{1.995347in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{1.995218in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{1.994848in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{1.994494in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{1.994192in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{1.993538in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{1.993166in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{1.992902in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.992082in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{1.991801in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{1.991810in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{1.991466in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{1.991646in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{1.991827in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{1.991877in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{1.992080in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{1.992352in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{1.992689in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{1.993142in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.993535in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{1.993879in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{1.994305in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{1.994613in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{1.995159in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{1.995450in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{1.995874in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{1.996489in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{1.996772in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{1.997357in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{1.997878in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.998141in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{1.998781in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{1.999275in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{1.999852in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{2.000540in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{2.000998in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{2.001395in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{2.002007in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{2.001770in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{2.001504in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{2.001159in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{2.000657in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{2.000455in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{1.999859in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{1.999619in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{1.999114in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{1.998840in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{1.998683in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{1.998322in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{1.997340in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{1.997099in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.996802in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.996062in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{1.995690in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{1.995214in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{1.994894in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{1.994449in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{1.993765in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{1.993176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.072933in,y=2.855944in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairCO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.786538in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.786538in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723422in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044734in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.044734in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366046in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366046in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687358in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687358in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008671in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008671in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329983in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329983in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651295in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651295in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972607in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848014in,y=0.904028in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont distance \(\displaystyle r\) [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.275424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377032in,y=1.235889in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.472007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=1.432471in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.668589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=1.629054in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318569in,y=1.472007in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.157475in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{1.472007in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{1.472007in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.472007in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{1.472007in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{1.472022in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{1.471631in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{1.471916in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{1.469327in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{1.470036in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{1.464944in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{1.463410in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{1.465231in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{1.459403in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{1.465212in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{1.465416in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{1.473141in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{1.469829in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{1.466782in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{1.466433in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{1.470458in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{1.470086in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{1.467047in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{1.468450in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{1.467762in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{1.472785in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{1.469811in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{1.470410in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{1.474142in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{1.474208in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.474608in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{1.474560in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{1.473711in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{1.477045in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{1.474980in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{1.475634in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{1.475393in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{1.475227in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.475691in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{1.477395in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.476729in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{1.475761in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{1.476722in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{1.476555in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{1.476333in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{1.476798in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{1.477821in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{1.475885in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.477490in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{1.478470in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{1.477507in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{1.477234in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{1.477620in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{1.476108in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{1.475953in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{1.475773in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{1.475298in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{1.475556in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{1.475480in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.474666in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{1.474079in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{1.474997in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{1.474116in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{1.473053in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{1.473429in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{1.472953in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{1.472362in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{1.471623in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{1.471979in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.472053in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{1.471712in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{1.471064in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{1.470596in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{1.469671in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{1.469843in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{1.470437in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{1.470126in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{1.469186in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{1.469576in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{1.469745in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.469842in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{1.469159in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{1.469367in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{1.469804in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{1.469684in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{1.469568in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{1.468439in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{1.468678in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{1.470239in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{1.469172in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.470203in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.470363in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{1.470012in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{1.469655in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{1.469633in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{1.469745in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{1.469108in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{1.470151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.157475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.786538in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.233382in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.233382in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743756in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065068in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386380in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707692in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029004in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350317in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=1.935722in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.226882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=2.187347in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.478507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=2.438972in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.730132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=2.690597in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.981757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=2.942222in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.233382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=3.193847in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{1.975258in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{1.975419in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{2.083764in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{2.702456in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{3.146257in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{2.786973in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{2.405885in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{2.220598in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{2.152764in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{2.136956in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{2.137187in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{2.145431in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{2.151305in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{2.151163in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{2.143410in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{2.128102in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{2.108794in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{2.076111in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{2.065962in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{2.058580in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{2.051608in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{2.044540in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{2.035968in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{2.025896in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{2.016796in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{2.008760in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{2.003134in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{1.999773in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{1.998685in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{1.997449in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{1.996750in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{1.996823in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{1.996234in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{1.996025in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{1.996625in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{1.996372in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{1.996284in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{1.996015in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{1.995153in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{1.993953in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{1.993664in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{1.992781in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{1.992127in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{1.991631in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{1.991171in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{1.991448in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{1.990988in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{1.991414in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{1.991786in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{1.991809in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{1.992164in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{1.992388in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{1.992264in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{1.993202in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{1.993175in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{1.993760in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{1.993862in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{1.993560in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{1.994201in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{1.994082in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{1.994935in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{1.994783in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{1.994891in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{1.995454in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{1.995856in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{1.996615in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{1.996804in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{1.997124in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{1.997594in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{1.997854in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{1.998415in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{1.998953in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{1.999750in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{2.000032in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{2.000255in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{2.001027in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{2.001421in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{2.001027in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{2.000533in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{2.000234in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{2.000167in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{1.999621in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{1.999276in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{1.999277in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{1.998736in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{1.998335in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{1.997611in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{1.997249in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{1.996959in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{1.996460in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{1.995949in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{1.995352in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{1.995240in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{1.994806in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{1.994248in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{1.993687in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{1.993206in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{1.992710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.233382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.975257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{1.975550in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{2.060477in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{2.734565in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{3.166984in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{2.792327in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{2.407905in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{2.221906in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{2.153718in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{2.136658in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{2.138296in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{2.145745in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{2.149999in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{2.150480in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{2.141578in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{2.126969in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{2.108254in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{2.090463in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{2.064598in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{2.056773in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{2.050834in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{2.043707in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{2.034718in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{2.024838in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{2.015616in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{2.007510in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{2.002338in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{1.999415in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{1.997850in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{1.996520in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{1.995801in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{1.996095in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{1.995752in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{1.995225in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{1.995629in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{1.995146in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{1.994801in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{1.994497in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{1.993697in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{1.992998in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{1.992394in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{1.991453in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{1.990900in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{1.990712in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{1.990222in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{1.989895in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{1.989654in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{1.989642in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{1.990089in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{1.990505in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{1.990325in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{1.990945in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{1.991185in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{1.991285in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{1.991724in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{1.992082in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{1.992313in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{1.992889in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{1.992992in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{1.993624in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{1.994060in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{1.994374in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{1.994907in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{1.995596in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{1.996047in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{1.996227in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{1.996881in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{1.997185in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{1.997615in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{1.998424in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{1.998771in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{1.999322in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{1.999726in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{2.000288in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{2.000984in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{2.001652in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{2.001787in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{2.001740in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{2.001343in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{2.001257in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{2.000715in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{2.000139in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{2.000416in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{1.999426in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{1.999213in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{1.999085in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{1.998457in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{1.998095in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{1.997496in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{1.997042in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{1.996848in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{1.996354in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{1.995811in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{1.995315in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{1.994726in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{1.994074in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{1.993936in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{1.993326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.771955in,y=2.855944in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairOO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.786538in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.786538in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422444in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743756in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.743756in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065068in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065068in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386380in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.386380in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707692in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.707692in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029004in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.029004in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350317in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.350317in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.904028in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont distance \(\displaystyle r\) [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.275424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076054in,y=1.235889in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.472007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=1.432471in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.668589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=1.629054in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.157475in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{1.472007in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{1.472013in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{1.471496in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{1.562971in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{1.346581in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{1.391043in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{1.451092in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{1.464114in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{1.466896in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{1.468278in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{1.467672in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{1.470781in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{1.477110in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{1.474672in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{1.479162in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{1.476430in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{1.474116in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{1.472370in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{1.477434in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{1.477336in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{1.479063in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{1.475029in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{1.475261in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{1.476893in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{1.476139in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{1.476615in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{1.476891in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{1.475116in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{1.473405in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{1.475269in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{1.475636in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{1.475713in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{1.474851in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{1.473891in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{1.475130in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{1.475896in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{1.476796in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{1.477798in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{1.477939in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{1.477696in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{1.475739in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{1.476967in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{1.477197in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{1.476802in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{1.475598in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{1.475710in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{1.478074in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{1.477216in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{1.478930in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{1.478636in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{1.477101in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{1.479192in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{1.477643in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{1.476218in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{1.479494in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{1.477674in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{1.478562in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{1.478057in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{1.474626in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{1.476732in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{1.473797in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{1.475423in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{1.473604in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{1.471947in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{1.471451in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{1.471261in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{1.473524in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{1.471709in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{1.471767in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{1.471922in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{1.470618in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{1.470565in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{1.472101in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{1.471007in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{1.469161in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{1.469568in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{1.470578in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{1.469222in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{1.468843in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{1.468008in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{1.469865in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{1.469984in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{1.467554in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{1.471424in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{1.470142in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{1.469077in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{1.468700in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{1.468703in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{1.469912in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{1.469734in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{1.468493in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{1.469779in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{1.470018in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{1.470137in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{1.470493in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{1.469156in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{1.469602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.157475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.786538in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.743034in}{0.415695in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{0.415695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.093034in,y=0.371945in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont all-atom reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304798in}{0.415695in}}%
\pgfpathlineto{\pgfqpoint{3.554798in}{0.415695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.654798in,y=0.371945in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont IBI pair potentials}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/tetramer/fig_distances_rst.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{5.787376in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{5.787376in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.787376in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{5.498007in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{5.498007in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044734in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366046in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687358in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008671in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329983in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651295in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=4.200347in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.455561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=4.416026in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.671239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=4.631704in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.886918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=4.847383in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{5.102597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=5.063062in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{5.318275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=5.278740in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318569in,y=4.868945in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{4.239943in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{4.244537in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{4.297144in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{4.435187in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{4.628240in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{4.763119in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{4.766694in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{4.660629in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{4.533691in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{4.444680in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{4.393884in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{4.371931in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{4.363960in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{4.359244in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{4.355288in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{4.349553in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{4.346738in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{4.343103in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{4.338234in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{4.328255in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{4.321561in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{4.310182in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{4.299928in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{4.291530in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{4.284563in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{4.276911in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{4.270004in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{4.264801in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{4.260846in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{4.258838in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{4.257864in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{4.255491in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{4.255704in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{4.254973in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{4.255141in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{4.255369in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{4.255354in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{4.254456in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{4.253224in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{4.252615in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{4.252113in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{4.252402in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{4.250972in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{4.251505in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{4.251474in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{4.250744in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{4.250683in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{4.251429in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{4.250410in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{4.250775in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{4.251961in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{4.250607in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{4.250699in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{4.251855in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{4.251703in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{4.252676in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{4.252113in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{4.252600in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{4.252113in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{4.252479in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{4.252068in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{4.253041in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{4.253346in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{4.254030in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{4.253407in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{4.252463in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{4.252737in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{4.252828in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{4.253407in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{4.253437in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{4.254106in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{4.254684in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{4.254837in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{4.255141in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{4.254684in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{4.255278in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{4.255734in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{4.254776in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{4.255886in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{4.256647in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{4.255962in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{4.256054in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{4.255643in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{4.256084in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{4.256906in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{4.256373in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{4.257316in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{4.258351in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{4.256495in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{4.258047in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{4.257757in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{4.258031in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{4.257575in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{4.258123in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{4.258031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{4.239909in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{4.242141in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{4.271713in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{4.382649in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{4.569129in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{4.791112in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{4.958451in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{4.963352in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{4.836020in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{4.668011in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{4.515114in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{4.416131in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{4.361831in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{4.332719in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{4.314537in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{4.302170in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{4.292131in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{4.283873in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{4.276330in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{4.272008in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{4.268023in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{4.264922in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{4.261953in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{4.258881in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{4.255403in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{4.252968in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{4.250687in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{4.248806in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{4.247621in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{4.246628in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{4.246049in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{4.245824in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{4.245565in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{4.245308in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{4.245292in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{4.245157in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{4.245428in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{4.245114in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{4.245272in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{4.245144in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{4.244864in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{4.245144in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{4.245150in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{4.245243in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{4.245162in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{4.245238in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{4.245277in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{4.245414in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{4.245493in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{4.245414in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{4.245626in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{4.245928in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{4.245977in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{4.245921in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{4.246362in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{4.246162in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{4.246274in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{4.246419in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{4.246549in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{4.246714in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{4.246838in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{4.246997in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{4.247148in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{4.247090in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{4.247274in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{4.247340in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{4.247644in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{4.247752in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{4.247901in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{4.248034in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{4.248121in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{4.248286in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{4.248277in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{4.248358in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{4.248590in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{4.248500in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{4.248687in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{4.248817in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{4.248865in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{4.248995in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{4.249457in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{4.249261in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{4.249527in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{4.249344in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{4.249930in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{4.249644in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{4.249908in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{4.250004in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{4.250025in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{4.250254in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{4.250610in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{4.250572in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{4.250615in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{4.250863in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{4.250775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.901235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{4.239955in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{4.244794in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{4.289293in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{4.436178in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{4.608691in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{4.710153in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{4.685931in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{4.584836in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{4.470956in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{4.398936in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{4.362076in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{4.344686in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{4.340464in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{4.337546in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{4.341446in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{4.339833in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{4.339716in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{4.335655in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{4.332620in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{4.326154in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{4.319160in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{4.309644in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{4.300128in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{4.291375in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{4.285056in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{4.277021in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{4.272373in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{4.268722in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{4.263869in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{4.262902in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{4.261934in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{4.261377in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{4.261333in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{4.261523in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{4.261479in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{4.260394in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{4.259705in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{4.259735in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{4.259544in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{4.258796in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{4.258107in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{4.258811in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{4.258913in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{4.258576in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{4.257535in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{4.257022in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{4.257345in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{4.256875in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{4.256568in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{4.256216in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{4.256626in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{4.256641in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{4.257623in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{4.257374in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{4.258430in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{4.258019in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{4.258576in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{4.258869in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{4.258210in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{4.258532in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{4.259735in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{4.259588in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{4.260336in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{4.260482in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{4.260878in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{4.260233in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{4.261098in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{4.260218in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{4.261435in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{4.263004in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{4.262520in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{4.261905in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{4.263092in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{4.263576in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{4.264529in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{4.263327in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{4.265365in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{4.264852in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{4.263943in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{4.266215in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{4.264969in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{4.265497in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{4.265130in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{4.265541in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{4.266259in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{4.266714in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{4.265995in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{4.267198in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{4.267300in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{4.267447in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{4.267476in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{4.265981in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{4.266963in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{4.266890in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{4.267461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{4.240025in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{4.245262in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{4.282732in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{4.412364in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{4.603422in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{4.778116in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{4.844524in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{4.777750in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{4.646956in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{4.525888in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{4.440395in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{4.393279in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{4.368718in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{4.361842in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{4.358802in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{4.359661in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{4.356000in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{4.349299in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{4.336215in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{4.327667in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{4.311384in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{4.300464in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{4.287842in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{4.277750in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{4.269202in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{4.262724in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{4.257407in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{4.254861in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{4.253364in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{4.251152in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{4.250754in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{4.250483in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{4.249831in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{4.249401in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{4.249242in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{4.249242in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{4.248780in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{4.248143in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{4.248255in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{4.247729in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{4.247507in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{4.247045in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{4.247029in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{4.246090in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{4.245994in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{4.246106in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{4.246122in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{4.246615in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{4.246361in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{4.246281in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{4.247188in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{4.247045in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{4.247714in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{4.246902in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{4.247268in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{4.246727in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{4.247459in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{4.247936in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{4.247332in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{4.247857in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{4.248557in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{4.247459in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{4.248143in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{4.248446in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{4.248716in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{4.247698in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{4.248828in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{4.249082in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{4.249401in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{4.249289in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{4.248796in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{4.249671in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{4.249783in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{4.249082in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{4.250340in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{4.249846in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{4.250340in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{4.249671in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{4.251406in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{4.251152in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{4.250642in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{4.251359in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{4.251311in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{4.251566in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{4.251693in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{4.251613in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{4.252011in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{4.251804in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{4.251247in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{4.251422in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{4.251438in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{4.252011in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{4.250881in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{4.251757in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{4.252043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{5.498007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.239882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{4.239952in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{4.244561in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{4.293990in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{4.448459in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{4.653464in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{4.786457in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{4.774448in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{4.646593in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{4.506787in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{4.415144in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{4.369431in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{4.353219in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{4.351593in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{4.354386in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{4.357900in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{4.360878in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{4.361214in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{4.357111in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{4.349519in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{4.336953in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{4.323314in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{4.309504in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{4.297426in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{4.287235in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{4.278457in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{4.270740in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{4.265014in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{4.260521in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{4.257704in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{4.255928in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{4.255115in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{4.254286in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{4.254178in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{4.253924in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{4.253970in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{4.253751in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{4.253590in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{4.253340in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{4.252841in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{4.252892in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{4.252324in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{4.251966in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{4.251539in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{4.251177in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{4.250905in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{4.250635in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{4.250610in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{4.250452in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{4.250358in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{4.250625in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{4.251061in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{4.250788in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{4.251325in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{4.251141in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{4.251543in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{4.251708in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{4.252000in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{4.252100in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{4.252266in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{4.252343in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{4.252917in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{4.252935in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{4.253390in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{4.253800in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{4.253783in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{4.254036in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{4.254212in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{4.254463in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{4.254886in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{4.255077in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{4.255141in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{4.255230in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{4.255724in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{4.256050in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{4.255930in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{4.256437in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{4.256709in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{4.257158in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{4.257136in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{4.257556in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{4.257680in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{4.257918in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{4.258290in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{4.258514in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{4.258458in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{4.258926in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{4.259087in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{4.259625in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{4.259610in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{4.259397in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{4.260046in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{4.259876in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{4.260444in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{4.260511in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{4.260402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.072933in,y=5.120570in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont COM--COM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.051163in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.051163in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044734in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366046in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687358in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008671in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329983in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651295in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.464038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436046in,y=3.424503in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.631788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.592253in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.799538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.760003in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.967288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.927753in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318569in,y=3.736632in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{3.422101in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{3.631778in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{3.631761in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{3.635468in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{3.616304in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{3.602361in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{3.604560in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{3.622743in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{3.648164in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{3.663176in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{3.666247in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{3.660316in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{3.653620in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{3.646216in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{3.637455in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{3.628741in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{3.618576in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{3.614900in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{3.615445in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{3.618623in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{3.621640in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{3.629743in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{3.632579in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{3.634708in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{3.636800in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{3.638912in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{3.638987in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{3.637610in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{3.636782in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{3.635454in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{3.635182in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{3.634995in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{3.633194in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{3.633568in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{3.633012in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{3.633154in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{3.633676in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{3.633845in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{3.633091in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{3.632235in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{3.631466in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{3.631543in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{3.632297in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{3.631127in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{3.632171in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{3.632452in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{3.631915in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{3.631874in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{3.632928in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{3.631848in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{3.631963in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{3.632838in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{3.631577in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{3.631057in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{3.632621in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{3.631974in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{3.632918in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{3.631920in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{3.632372in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{3.631611in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{3.631946in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{3.630798in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{3.631913in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{3.631736in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{3.632057in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{3.631349in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{3.629954in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{3.630068in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{3.629882in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{3.630063in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{3.629875in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{3.630582in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{3.631152in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{3.630753in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{3.630728in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{3.630335in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{3.630436in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{3.630651in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{3.629009in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{3.630330in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{3.630728in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{3.629784in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{3.629614in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{3.628700in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{3.628953in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{3.629978in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{3.628809in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{3.629723in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{3.630302in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{3.628154in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{3.630213in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{3.629118in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{3.629636in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{3.628441in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{3.629002in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{3.629022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{3.422101in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{3.631738in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{3.628965in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{3.605798in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{3.555010in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{3.533397in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{3.637219in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{3.846459in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{4.001341in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{4.015893in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{3.926799in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{3.801752in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{3.705186in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{3.643732in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{3.606509in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{3.581198in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{3.563295in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{3.551191in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{3.546344in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{3.546401in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{3.556019in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{3.567282in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{3.579776in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{3.590404in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{3.598709in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{3.604892in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{3.611054in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{3.615073in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{3.618121in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{3.620025in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{3.620938in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{3.621211in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{3.621916in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{3.621740in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{3.621736in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{3.621664in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{3.621763in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{3.622265in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{3.622192in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{3.622957in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{3.622749in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{3.623086in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{3.623829in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{3.624335in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{3.624865in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{3.625087in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{3.625492in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{3.625566in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{3.625911in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{3.626112in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{3.625709in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{3.625447in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{3.626117in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{3.625549in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{3.625698in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{3.625744in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{3.625318in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{3.625108in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{3.625160in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{3.625119in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{3.625221in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{3.624696in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{3.624861in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{3.624506in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{3.623960in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{3.624195in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{3.623977in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{3.624125in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{3.623959in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{3.623639in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{3.623571in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{3.623599in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{3.623687in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{3.623100in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{3.622814in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{3.623225in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{3.622528in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{3.622429in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{3.622057in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{3.622139in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{3.621801in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{3.622194in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{3.621689in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{3.621565in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{3.621090in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{3.621839in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{3.620959in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{3.621079in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{3.620564in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{3.620605in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{3.621122in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{3.620779in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{3.620934in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{3.620321in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{3.620532in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{3.620556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{3.422101in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.901235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{3.631792in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{3.632060in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{3.626309in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{3.617460in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{3.579553in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{3.542766in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{3.528519in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{3.559739in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{3.589985in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{3.612879in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{3.623207in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{3.621834in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{3.618804in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{3.612141in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{3.612592in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{3.607237in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{3.606707in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{3.606756in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{3.612072in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{3.619189in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{3.626941in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{3.631952in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{3.634942in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{3.636619in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{3.639487in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{3.639116in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{3.640374in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{3.641357in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{3.638981in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{3.639924in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{3.639743in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{3.640061in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{3.640136in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{3.640654in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{3.640549in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{3.639539in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{3.638922in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{3.639249in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{3.639608in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{3.638677in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{3.638536in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{3.639774in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{3.640392in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{3.640421in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{3.639523in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{3.639239in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{3.639645in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{3.639283in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{3.639033in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{3.638311in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{3.638281in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{3.638616in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{3.639136in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{3.639060in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{3.639822in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{3.639151in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{3.639460in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{3.639686in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{3.638723in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{3.639009in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{3.639742in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{3.639550in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{3.639891in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{3.639585in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{3.640066in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{3.639019in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{3.639822in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{3.638503in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{3.639430in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{3.641037in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{3.640398in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{3.639576in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{3.640385in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{3.640569in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{3.641821in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{3.639826in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{3.641887in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{3.640764in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{3.639729in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{3.641891in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{3.640292in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{3.640631in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{3.639769in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{3.639986in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{3.640890in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{3.640873in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{3.639848in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{3.640623in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{3.640760in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{3.641180in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{3.640456in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{3.638911in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{3.639394in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{3.639230in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{3.640024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{3.422101in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{3.631874in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{3.632607in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{3.618654in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{3.589677in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{3.573406in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{3.622057in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{3.713544in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{3.784805in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{3.795318in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{3.760989in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{3.714579in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{3.678525in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{3.651768in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{3.640487in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{3.632840in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{3.630369in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{3.625705in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{3.622674in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{3.616267in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{3.620955in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{3.617869in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{3.621242in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{3.620607in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{3.620723in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{3.620991in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{3.622436in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{3.622913in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{3.625184in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{3.626725in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{3.626216in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{3.626700in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{3.627351in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{3.626716in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{3.626511in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{3.626272in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{3.626528in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{3.626176in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{3.625726in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{3.626437in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{3.625766in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{3.626168in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{3.626047in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{3.626527in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{3.625853in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{3.626059in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{3.626504in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{3.626552in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{3.627313in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{3.627124in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{3.626720in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{3.627270in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{3.627421in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{3.627575in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{3.626842in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{3.626800in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{3.625977in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{3.626490in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{3.626931in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{3.626032in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{3.626554in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{3.626702in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{3.625400in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{3.625667in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{3.625542in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{3.625877in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{3.624394in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{3.625507in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{3.625511in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{3.625389in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{3.625036in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{3.624386in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{3.625304in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{3.624857in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{3.623659in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{3.625267in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{3.624099in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{3.624358in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{3.623054in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{3.625104in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{3.624317in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{3.623577in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{3.624136in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{3.623646in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{3.623682in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{3.623896in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{3.623256in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{3.623534in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{3.622664in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{3.622031in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{3.622485in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{3.621745in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{3.622613in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{3.620632in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{3.621575in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{3.622036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.422101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.051163in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{5.498007in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{5.498007in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743756in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065068in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386380in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707692in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029004in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350317in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=4.200347in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.455561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=4.416026in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.671239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=4.631704in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.886918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=4.847383in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{5.102597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=5.063062in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{5.318275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=5.278740in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{4.239974in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{4.240065in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{4.240491in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{4.241633in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{4.242501in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{4.241435in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{4.240324in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{4.240034in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{4.240598in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{4.245029in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{4.258430in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{4.286146in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{4.326988in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{4.368652in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{4.414367in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{4.455971in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{4.507168in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{4.558959in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{4.593284in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{4.599162in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{4.562812in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{4.510732in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{4.454341in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{4.408702in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{4.376419in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{4.354703in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{4.341622in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{4.336962in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{4.334739in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{4.333216in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{4.331084in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{4.329318in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{4.323363in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{4.317059in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{4.308866in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{4.304556in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{4.291734in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{4.283237in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{4.273445in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{4.268892in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{4.264278in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{4.260379in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{4.258202in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{4.257151in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{4.256085in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{4.255339in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{4.255202in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{4.254227in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{4.254654in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{4.253938in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{4.253420in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{4.253039in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{4.253329in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{4.252065in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{4.251760in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{4.252780in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{4.251745in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{4.252050in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{4.252141in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{4.252857in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{4.252613in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{4.252202in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{4.252750in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{4.253374in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{4.252400in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{4.252720in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{4.253070in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{4.252826in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{4.253024in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{4.252522in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{4.253938in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{4.253709in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{4.254288in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{4.253237in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{4.254105in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{4.254745in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{4.253983in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{4.254684in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{4.254395in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{4.255308in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{4.254836in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{4.255491in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{4.255369in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{4.256207in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{4.255735in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{4.256176in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{4.255400in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{4.255704in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{4.256405in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{4.256846in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{4.256618in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{4.256755in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{4.257577in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{4.257516in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{4.256877in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{4.257836in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{4.258476in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{4.256983in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{4.257821in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{4.257242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{4.239909in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{4.240511in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{4.244262in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{4.256539in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{4.282945in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{4.320097in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{4.363288in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{4.410354in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{4.461375in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{4.520055in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{4.586045in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{4.646319in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{4.679977in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{4.678476in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{4.642162in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{4.587729in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{4.535785in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{4.486108in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{4.431975in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{4.375558in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{4.333002in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{4.307223in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{4.293368in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{4.284331in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{4.278445in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{4.273225in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{4.268297in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{4.264631in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{4.261877in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{4.259293in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{4.256458in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{4.254442in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{4.252260in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{4.250391in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{4.249023in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{4.247837in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{4.246823in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{4.246661in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{4.245933in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{4.245858in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{4.245572in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{4.245594in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{4.245678in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{4.245642in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{4.245845in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{4.245522in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{4.245806in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{4.245948in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{4.245617in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{4.246027in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{4.245971in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{4.245933in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{4.246178in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{4.246223in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{4.246460in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{4.246388in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{4.246762in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{4.246875in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{4.246584in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{4.246818in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{4.247132in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{4.247229in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{4.247596in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{4.247400in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{4.247538in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{4.247565in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{4.248076in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{4.247979in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{4.247907in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{4.248162in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{4.248248in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{4.248629in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{4.248696in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{4.248608in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{4.248667in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{4.248620in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{4.248859in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{4.248951in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{4.249140in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{4.249400in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{4.249553in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{4.249391in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{4.249478in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{4.249643in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{4.249841in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{4.249938in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{4.250042in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{4.250267in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{4.250098in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{4.250114in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{4.250209in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{4.250403in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{4.250576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.901235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{4.239897in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{4.240029in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{4.240235in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{4.240323in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{4.240940in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{4.245787in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{4.258861in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{4.287550in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{4.324730in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{4.371575in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{4.407976in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{4.451134in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{4.498288in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{4.538655in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{4.554887in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{4.540315in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{4.505500in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{4.455746in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{4.410164in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{4.371604in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{4.347249in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{4.333426in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{4.327476in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{4.323848in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{4.321542in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{4.322996in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{4.321601in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{4.320675in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{4.318604in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{4.313360in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{4.308542in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{4.298038in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{4.293250in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{4.285493in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{4.278516in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{4.272611in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{4.268365in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{4.266221in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{4.264282in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{4.262725in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{4.261711in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{4.261241in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{4.260213in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{4.260580in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{4.260639in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{4.260315in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{4.260697in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{4.259331in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{4.259346in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{4.259317in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{4.259919in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{4.258729in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{4.258891in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{4.259096in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{4.258244in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{4.258141in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{4.259228in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{4.259170in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{4.259214in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{4.258832in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{4.259375in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{4.259537in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{4.258582in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{4.259860in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{4.259522in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{4.261138in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{4.261740in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{4.261138in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{4.261094in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{4.262137in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{4.262313in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{4.262122in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{4.262152in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{4.262710in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{4.263621in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{4.262901in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{4.264223in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{4.264752in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{4.264634in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{4.264149in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{4.266015in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{4.265677in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{4.266794in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{4.265501in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{4.265648in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{4.265457in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{4.265883in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{4.266059in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{4.266691in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{4.267073in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{4.266750in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{4.266456in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{4.266911in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{4.265560in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{4.267469in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{4.266382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{4.239898in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{4.240041in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{4.241699in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{4.246989in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{4.250016in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{4.256645in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{4.277647in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{4.309755in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{4.349240in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{4.392821in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{4.443604in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{4.503948in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{4.562539in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{4.607666in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{4.633719in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{4.613339in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{4.570411in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{4.517206in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{4.466311in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{4.416133in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{4.384153in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{4.360777in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{4.348205in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{4.343424in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{4.340811in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{4.339680in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{4.338294in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{4.331378in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{4.324000in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{4.312002in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{4.298314in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{4.285152in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{4.275559in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{4.265871in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{4.260948in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{4.256534in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{4.253618in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{4.251084in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{4.250973in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{4.250510in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{4.249411in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{4.249491in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{4.249076in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{4.248949in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{4.248471in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{4.247865in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{4.247690in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{4.247483in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{4.247658in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{4.246941in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{4.248025in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{4.247276in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{4.246830in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{4.247674in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{4.247451in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{4.247770in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{4.247116in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{4.247833in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{4.248184in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{4.248041in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{4.248200in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{4.247371in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{4.248200in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{4.248519in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{4.248359in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{4.248057in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{4.248471in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{4.248710in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{4.248981in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{4.249060in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{4.249331in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{4.249985in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{4.249411in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{4.250463in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{4.250240in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{4.250160in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{4.250112in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{4.249825in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{4.250399in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{4.250016in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{4.250988in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{4.251259in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{4.250447in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{4.251020in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{4.251753in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{4.251116in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{4.251180in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{4.250749in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{4.252088in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{4.251833in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{4.250622in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{4.251291in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{4.252152in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{4.251323in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{4.252168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{5.498007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.239882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{4.239884in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{4.239927in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{4.240588in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{4.244751in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{4.258435in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{4.287076in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{4.327156in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{4.371444in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{4.417852in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{4.471251in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{4.526315in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{4.575804in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{4.601968in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{4.591778in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{4.548790in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{4.486585in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{4.428442in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{4.384571in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{4.355217in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{4.339652in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{4.333718in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{4.332806in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{4.335031in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{4.337884in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{4.339336in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{4.338247in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{4.334866in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{4.327379in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{4.317805in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{4.305570in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{4.293548in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{4.282041in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{4.273100in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{4.266248in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{4.261372in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{4.258449in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{4.256736in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{4.255482in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{4.254881in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{4.254487in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{4.253936in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{4.253673in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{4.253382in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{4.253461in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{4.253054in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{4.252997in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{4.252736in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{4.252533in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{4.252062in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{4.252175in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{4.252118in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{4.251995in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{4.252143in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{4.251910in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{4.252213in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{4.252126in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{4.252216in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{4.252509in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{4.252717in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{4.252779in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{4.253354in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{4.253333in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{4.253516in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{4.253825in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{4.254100in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{4.254376in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{4.254801in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{4.254801in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{4.255224in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{4.255307in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{4.255260in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{4.255511in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{4.255723in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{4.256387in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{4.256633in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{4.256871in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{4.256821in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{4.257268in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{4.257339in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{4.257496in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{4.258239in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{4.257938in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{4.257957in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{4.258487in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{4.258671in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{4.258804in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{4.258980in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{4.259251in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{4.259554in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{4.259545in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{4.259787in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{4.259848in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{4.260032in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{4.259888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.771955in,y=5.120570in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairCC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.051163in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.051163in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743756in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065068in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386380in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707692in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029004in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350317in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.464038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135067in,y=3.424503in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.631788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.592253in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.799538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.760003in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.967288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.927753in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.422101in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{3.631895in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{3.632001in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{3.632499in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{3.633831in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{3.634844in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{3.633600in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{3.632302in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{3.631914in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{3.631800in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{3.632113in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{3.631782in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{3.630702in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{3.631592in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{3.628532in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{3.627723in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{3.613962in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{3.609450in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{3.612136in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{3.621656in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{3.640403in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{3.648148in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{3.659959in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{3.662004in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{3.659942in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{3.656524in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{3.649348in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{3.641009in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{3.636637in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{3.631447in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{3.626342in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{3.622161in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{3.621371in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{3.618368in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{3.619748in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{3.621360in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{3.630606in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{3.629672in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{3.633183in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{3.632191in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{3.634873in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{3.635179in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{3.634041in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{3.633498in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{3.633735in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{3.633193in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{3.632782in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{3.633265in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{3.632434in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{3.633272in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{3.632345in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{3.632215in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{3.631837in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{3.632480in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{3.631243in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{3.631436in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{3.632495in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{3.631353in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{3.631852in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{3.631785in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{3.632892in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{3.632255in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{3.631877in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{3.632411in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{3.632798in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{3.631418in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{3.631719in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{3.631457in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{3.631197in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{3.631215in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{3.630268in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{3.631600in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{3.631011in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{3.631190in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{3.629964in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{3.630483in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{3.631132in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{3.630300in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{3.630824in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{3.630239in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{3.630530in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{3.629692in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{3.630178in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{3.630095in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{3.630551in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{3.629917in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{3.630248in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{3.628476in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{3.629183in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{3.629977in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{3.629874in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{3.629393in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{3.629398in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{3.630152in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{3.629765in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{3.628665in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{3.629795in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{3.630259in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{3.628447in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{3.629209in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{3.628702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.422101in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{3.631787in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{3.631768in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{3.631699in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{3.631218in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{3.629576in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{3.626968in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{3.623553in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{3.622274in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{3.623041in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{3.620266in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{3.624484in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{3.643736in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{3.683531in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{3.734688in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{3.783089in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{3.813295in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{3.817623in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{3.808205in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{3.784495in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{3.739498in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{3.680601in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{3.632017in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{3.599345in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{3.579853in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{3.567616in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{3.562020in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{3.559873in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{3.562859in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{3.569753in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{3.580813in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{3.591825in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{3.601941in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{3.610021in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{3.615469in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{3.618978in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{3.621407in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{3.621686in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{3.622198in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{3.621808in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{3.622364in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{3.622337in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{3.622703in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{3.622708in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{3.623141in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{3.623443in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{3.623372in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{3.623941in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{3.624656in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{3.624138in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{3.624682in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{3.624760in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{3.624542in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{3.625101in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{3.624800in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{3.625178in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{3.624989in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{3.625084in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{3.624973in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{3.624561in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{3.624164in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{3.624553in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{3.624453in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{3.624522in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{3.623972in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{3.623810in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{3.623346in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{3.623943in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{3.623336in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{3.623155in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{3.623508in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{3.623315in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{3.623511in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{3.622816in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{3.622426in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{3.622217in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{3.622220in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{3.621978in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{3.622002in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{3.622039in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{3.621475in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{3.622006in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{3.621794in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{3.621278in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{3.621255in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{3.621332in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{3.621239in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{3.621045in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{3.620954in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{3.620768in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{3.620503in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{3.620543in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{3.620554in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{3.620925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.422101in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.901235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{3.631805in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{3.631960in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{3.632198in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{3.632250in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{3.632199in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{3.632997in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{3.632285in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{3.632341in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{3.628957in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{3.631941in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{3.620266in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{3.608319in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{3.599089in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{3.588447in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{3.576860in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{3.571748in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{3.581284in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{3.595810in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{3.610464in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{3.616661in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{3.622493in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{3.624524in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{3.624506in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{3.621337in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{3.616051in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{3.614419in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{3.611097in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{3.611288in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{3.612816in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{3.615433in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{3.620981in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{3.623001in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{3.631440in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{3.635816in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{3.638107in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{3.639212in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{3.639948in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{3.640856in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{3.640592in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{3.640237in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{3.639757in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{3.639668in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{3.639111in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{3.639846in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{3.640254in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{3.639785in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{3.640706in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{3.639178in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{3.639500in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{3.639703in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{3.640955in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{3.639435in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{3.639689in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{3.640073in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{3.638906in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{3.639058in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{3.639973in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{3.640006in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{3.639952in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{3.639165in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{3.639557in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{3.639672in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{3.637888in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{3.639403in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{3.638796in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{3.640320in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{3.640703in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{3.639678in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{3.639131in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{3.640347in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{3.640059in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{3.639739in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{3.639829in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{3.640187in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{3.641002in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{3.639388in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{3.640643in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{3.640982in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{3.640904in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{3.639817in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{3.641910in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{3.641332in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{3.641768in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{3.640612in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{3.640761in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{3.639920in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{3.640202in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{3.640253in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{3.640784in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{3.640914in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{3.640183in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{3.639851in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{3.640100in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{3.638452in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{3.640465in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{3.639365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.422101in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{3.631788in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{3.631807in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{3.631972in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{3.633856in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{3.639256in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{3.637931in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{3.629700in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{3.620787in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{3.611487in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{3.605885in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{3.602586in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{3.599535in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{3.605693in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{3.616312in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{3.638436in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{3.680720in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{3.707095in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{3.729586in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{3.735346in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{3.727152in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{3.702858in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{3.683706in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{3.663357in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{3.649753in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{3.641580in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{3.635203in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{3.632190in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{3.631843in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{3.627719in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{3.627847in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{3.625018in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{3.623323in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{3.621993in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{3.624226in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{3.623355in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{3.625605in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{3.626144in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{3.626152in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{3.625194in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{3.626527in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{3.626690in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{3.625866in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{3.626602in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{3.626425in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{3.626616in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{3.625967in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{3.625735in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{3.625596in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{3.625660in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{3.626102in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{3.625814in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{3.626947in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{3.626139in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{3.625762in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{3.626574in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{3.626586in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{3.626604in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{3.625944in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{3.626675in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{3.626743in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{3.626333in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{3.626446in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{3.624809in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{3.625800in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{3.625958in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{3.625412in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{3.624738in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{3.624899in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{3.624682in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{3.624998in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{3.624598in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{3.624816in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{3.625634in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{3.624672in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{3.625651in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{3.624616in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{3.624236in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{3.623903in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{3.623627in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{3.623775in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{3.623245in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{3.624196in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{3.623645in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{3.623049in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{3.623696in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{3.623932in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{3.622974in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{3.622894in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{3.622186in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{3.623432in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{3.622781in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{3.621378in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{3.621877in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{3.622810in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{3.621628in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{3.622781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.422101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{4.051163in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.233382in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.233382in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044734in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366046in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687358in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008671in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329983in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651295in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.935722in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.190935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.151400in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.406614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.367079in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.622293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.582757in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.837971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.798436in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.053650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.014115in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318569in,y=2.604319in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{1.975302in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{1.975576in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{1.982497in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{2.009562in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{2.072128in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{2.186190in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{2.320602in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{2.412600in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{2.421439in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{2.377305in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{2.317001in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{2.238843in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{2.166624in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{2.114404in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{2.092067in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{2.083000in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{2.080282in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{2.081256in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{2.079627in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{2.077305in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{2.075584in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{2.068230in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{2.058797in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{2.049113in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{2.038759in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{2.028816in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{2.019870in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{2.013140in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{2.007392in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{2.001066in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{1.998272in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{1.995858in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{1.994061in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{1.993072in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.992630in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{1.991366in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.991823in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{1.990209in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{1.989402in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{1.989851in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{1.988709in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{1.988504in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{1.988154in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{1.987872in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{1.987385in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.987293in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{1.986935in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{1.986722in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{1.987126in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{1.986684in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{1.985961in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{1.986509in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{1.986418in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{1.986859in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{1.987316in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{1.987293in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.987293in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{1.987308in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{1.987895in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{1.987895in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{1.988009in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{1.987552in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{1.988260in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{1.988024in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{1.988313in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{1.988717in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{1.988831in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.988321in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{1.989197in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{1.989326in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{1.989265in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{1.989570in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{1.989448in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{1.990080in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{1.989768in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{1.990080in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{1.990902in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{1.990925in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.990978in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{1.990719in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{1.991458in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{1.991336in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{1.991092in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{1.991245in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{1.992760in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{1.992516in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{1.992531in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{1.992288in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.992493in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.992843in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{1.992417in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{1.992790in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{1.991869in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{1.992668in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{1.992820in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{1.993384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{1.975655in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{1.982434in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{2.019687in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{2.108759in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{2.228681in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{2.335310in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{2.402839in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{2.440389in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{2.473020in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{2.521763in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{2.494231in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{2.341890in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{2.203198in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{2.126882in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{2.088862in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{2.068198in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{2.053323in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{2.040637in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{2.029012in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{2.018883in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{2.011837in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{2.006489in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{2.002039in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{1.998219in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{1.994969in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.992062in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{1.989077in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{1.986862in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{1.984952in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{1.983658in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{1.982563in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{1.981758in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{1.981322in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.980947in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{1.980700in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.980663in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{1.980548in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{1.980576in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{1.980603in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{1.980490in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{1.980615in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{1.980662in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{1.980664in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{1.980549in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.980802in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{1.980705in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{1.980690in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{1.980785in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{1.981002in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{1.981046in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{1.981053in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{1.981126in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{1.981245in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{1.981424in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{1.981584in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.981604in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{1.981819in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{1.981895in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{1.981972in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{1.982051in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{1.982226in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{1.982333in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{1.982396in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{1.982672in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{1.982741in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{1.982874in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.982916in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{1.982983in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{1.983212in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{1.983307in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{1.983391in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{1.983581in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{1.983581in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{1.983743in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{1.983989in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{1.984047in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{1.984192in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.984177in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{1.984409in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{1.984292in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{1.984633in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{1.984889in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{1.984854in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{1.984907in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{1.984970in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{1.985029in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{1.985375in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.985321in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.985487in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{1.985687in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{1.985900in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{1.985769in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{1.985729in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{1.985710in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{1.985986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.901235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.975293in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{1.975572in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{1.975418in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{1.975587in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{1.980511in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{2.071645in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{2.180817in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{2.295640in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{2.362969in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{2.361802in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{2.311395in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{2.248836in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{2.183283in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{2.125655in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{2.089455in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{2.072210in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{2.068468in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{2.067536in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{2.068152in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{2.070721in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{2.070266in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{2.066802in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{2.061724in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{2.053153in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{2.047730in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{2.040318in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{2.029905in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{2.023168in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{2.016080in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{2.010759in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{2.005388in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{2.002504in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{2.000295in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{1.998321in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{1.997352in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.996699in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{1.996127in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.995789in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{1.995723in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{1.994615in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{1.995011in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{1.996002in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{1.994622in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{1.994843in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{1.994549in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{1.993859in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.993918in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{1.993206in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{1.992891in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{1.993199in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{1.993015in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{1.992847in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{1.992098in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{1.992751in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{1.992656in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{1.992494in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{1.993162in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.993683in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{1.993302in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{1.993874in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{1.995033in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{1.994454in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{1.995033in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{1.995026in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{1.995188in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{1.995775in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{1.996369in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{1.996971in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.996677in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{1.995811in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{1.997015in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{1.996560in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{1.997462in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{1.998240in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{1.998497in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{1.999113in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{1.998945in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{1.999921in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{2.000089in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.999906in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{1.999840in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{2.000324in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{2.000486in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{2.000581in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{2.001161in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{2.001286in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{2.001469in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{2.001337in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{2.001814in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{2.001454in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{2.001748in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{2.002379in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{2.002401in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{2.002269in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{2.002922in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{2.002159in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{2.002577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{1.976005in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{1.979103in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{1.982463in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{2.001207in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{2.057161in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{2.160652in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{2.301090in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{2.423572in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{2.470758in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{2.454403in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{2.420172in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{2.339510in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{2.233670in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{2.160397in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{2.116244in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{2.096775in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{2.091050in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{2.086018in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{2.084728in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{2.080046in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{2.070156in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{2.063650in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{2.050623in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{2.036752in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{2.025183in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{2.016177in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{2.007689in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{2.001279in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{1.996254in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{1.992472in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{1.989223in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{1.988045in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{1.986428in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{1.986174in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.985361in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{1.984708in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.984207in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{1.984366in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{1.983474in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{1.983665in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{1.983769in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{1.983124in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{1.982646in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{1.982455in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{1.982224in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.982288in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{1.982471in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{1.982240in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{1.981627in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{1.982925in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{1.981937in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{1.982121in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{1.982105in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{1.982423in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{1.982678in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{1.982574in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.982734in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{1.982511in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{1.982081in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{1.982702in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{1.983665in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{1.983562in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{1.983474in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{1.983657in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{1.984024in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{1.984358in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{1.983920in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.983904in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{1.984477in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{1.984565in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{1.984573in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{1.984175in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{1.984565in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{1.985234in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{1.984772in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{1.985298in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{1.985839in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{1.985696in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.985616in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{1.986038in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{1.986452in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{1.986118in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{1.986030in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{1.986492in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{1.986779in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{1.986731in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{1.986564in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{1.987487in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.986556in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.986970in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{1.986747in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{1.987033in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{1.987153in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{1.987033in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{1.987193in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{1.986556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.233382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.975257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{1.975258in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{1.975522in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{1.980411in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{2.007068in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{2.078495in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{2.198586in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{2.335457in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{2.420579in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{2.420503in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{2.366778in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{2.297113in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{2.215812in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{2.143181in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{2.101508in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{2.085869in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{2.083725in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{2.087409in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{2.091045in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{2.092673in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{2.089891in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{2.083811in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{2.073135in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{2.060119in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{2.047176in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{2.035352in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{2.024810in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{2.016134in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{2.008962in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{2.003030in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{1.998576in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{1.994987in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{1.992939in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{1.991370in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{1.990478in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.989860in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{1.989489in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.989259in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{1.989161in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{1.988899in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{1.988613in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{1.988447in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{1.988333in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{1.987823in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{1.987427in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{1.987178in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.986973in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{1.986603in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{1.986381in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{1.986328in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{1.986255in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{1.986330in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{1.986445in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{1.986370in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{1.986416in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{1.986704in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{1.986989in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.987296in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{1.987403in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{1.987823in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{1.988134in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{1.988332in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{1.988508in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{1.988597in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{1.988723in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{1.989084in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{1.989345in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.989821in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{1.989764in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{1.990116in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{1.990447in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{1.990647in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{1.990931in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{1.991063in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{1.991342in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{1.991582in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{1.991855in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{1.991923in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.992449in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{1.992404in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{1.992769in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{1.993230in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{1.993204in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{1.993399in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{1.993924in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{1.993831in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{1.994247in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{1.994356in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.994463in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.994798in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{1.994976in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{1.995319in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{1.995410in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{1.995565in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{1.995727in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{1.995595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.072933in,y=2.855944in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairCO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.786538in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.786538in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723422in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044734in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.044734in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366046in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366046in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687358in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687358in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008671in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008671in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329983in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329983in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651295in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651295in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972607in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848014in,y=0.904028in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont distance \(\displaystyle r\) [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.199413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436046in,y=1.159878in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.367163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.327628in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.534913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.495378in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.702663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.663128in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318569in,y=1.472007in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.157475in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{1.367216in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{1.367163in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.367163in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{1.367163in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{1.367161in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{1.367226in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{1.369597in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{1.370072in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{1.359734in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{1.352700in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{1.349831in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{1.357855in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{1.368255in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{1.379445in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{1.390365in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{1.394032in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{1.394513in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{1.374393in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{1.366317in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{1.358848in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{1.355743in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{1.351942in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{1.352479in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{1.357565in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{1.361440in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{1.365621in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{1.369422in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{1.371138in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{1.371836in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.371521in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{1.372037in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{1.372252in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{1.370067in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{1.370995in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{1.370568in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{1.370303in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{1.370189in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.370394in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{1.369353in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.370155in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{1.368385in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{1.367750in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{1.368608in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{1.367469in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{1.367362in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{1.367548in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{1.367682in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{1.367403in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.367536in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{1.367550in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{1.367560in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{1.368093in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{1.367663in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{1.366732in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{1.367237in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{1.367218in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{1.367680in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{1.367877in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{1.367517in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.367159in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{1.367053in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{1.367748in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{1.367246in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{1.367016in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{1.366253in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{1.366874in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{1.366495in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{1.366685in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{1.366734in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{1.366563in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.365413in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{1.366501in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{1.366241in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{1.365784in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{1.365906in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{1.365432in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{1.366016in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{1.365325in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{1.365410in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{1.366051in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{1.365999in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.365447in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{1.365197in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{1.365632in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{1.364953in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{1.364700in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{1.364649in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{1.365804in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{1.365629in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{1.365161in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{1.364750in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.364865in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.364882in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{1.364177in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{1.364212in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{1.363032in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{1.363783in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{1.363772in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{1.364584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.157475in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{1.367163in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{1.367163in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.367163in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{1.367163in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{1.367161in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{1.367318in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{1.369524in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{1.381885in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{1.402470in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{1.402274in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{1.366991in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{1.346466in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{1.390363in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{1.491112in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{1.629254in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{1.691985in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{1.598990in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{1.485801in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{1.415011in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{1.373156in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{1.344751in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{1.323154in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{1.306454in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{1.296137in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{1.291413in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{1.295649in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{1.304595in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{1.314503in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{1.323841in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{1.332348in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.339078in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{1.343963in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{1.348299in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{1.351268in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{1.353945in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{1.355949in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{1.356481in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.356764in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{1.356909in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.357135in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{1.357114in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{1.357454in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{1.357818in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{1.357880in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{1.358158in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{1.358808in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{1.359273in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{1.359429in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.359963in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{1.360281in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{1.360523in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{1.360696in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{1.361034in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{1.360998in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{1.360872in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{1.361045in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{1.361129in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{1.361003in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{1.360856in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.360521in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{1.360649in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{1.360748in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{1.360337in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{1.360066in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{1.360039in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{1.359959in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{1.359929in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{1.360103in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{1.359762in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{1.359612in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.359107in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{1.359251in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{1.359108in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{1.358834in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{1.358697in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{1.358588in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{1.358434in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{1.358297in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{1.358304in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{1.358054in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{1.358143in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.357512in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{1.357835in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{1.357272in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{1.357133in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{1.357462in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{1.357193in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{1.356643in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{1.356826in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{1.356408in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{1.356684in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.356497in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.356300in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{1.356325in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{1.356173in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{1.355915in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{1.355688in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{1.355477in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{1.355953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.157475in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.901235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{1.367163in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{1.367163in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.367206in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{1.367531in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{1.367349in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{1.367238in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{1.367280in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{1.366384in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{1.359171in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{1.346432in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{1.320709in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{1.299951in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{1.298678in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{1.302550in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{1.310840in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{1.329212in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{1.346716in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{1.353102in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{1.351227in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{1.349363in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{1.343978in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{1.340455in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{1.341552in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{1.344267in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{1.347319in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{1.353850in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{1.359036in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{1.367808in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{1.372957in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{1.373107in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.375369in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{1.375467in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{1.376180in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{1.375109in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{1.375933in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{1.375744in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{1.375272in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{1.375183in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.375141in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{1.374906in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.374782in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{1.374818in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{1.373832in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{1.374628in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{1.375977in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{1.374500in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{1.375352in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{1.375472in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{1.374957in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.375265in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{1.374866in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{1.374757in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{1.375179in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{1.375050in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{1.374765in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{1.373758in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{1.374607in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{1.374442in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{1.373919in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{1.374364in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.374614in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{1.374045in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{1.374724in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{1.375574in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{1.374535in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{1.374981in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{1.374768in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{1.374852in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{1.375390in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{1.375662in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{1.376059in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.375162in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{1.374218in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{1.375212in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{1.374295in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{1.375114in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{1.375690in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{1.375836in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{1.376229in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{1.375753in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{1.376573in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{1.376691in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.375863in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{1.375838in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{1.375977in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{1.375627in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{1.375770in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{1.376218in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{1.375751in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{1.376074in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{1.375434in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{1.375864in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.375320in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.375271in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{1.375799in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{1.375425in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{1.375165in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{1.375746in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{1.374667in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{1.375309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.157475in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{1.367163in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{1.367163in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.367163in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{1.367163in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{1.368034in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{1.371340in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{1.369557in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{1.360325in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{1.342273in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{1.322906in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{1.327067in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{1.370654in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{1.425794in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{1.469393in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{1.510731in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{1.511476in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{1.472733in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{1.435867in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{1.402600in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{1.382388in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{1.371411in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{1.361298in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{1.357893in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{1.355677in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{1.351232in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{1.356097in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{1.356085in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{1.355002in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{1.355299in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{1.357090in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.357309in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{1.358199in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{1.359257in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{1.360041in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{1.360439in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{1.361452in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{1.361398in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{1.362141in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.361914in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{1.361585in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.361269in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{1.361568in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{1.360834in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{1.361390in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{1.361705in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{1.361085in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{1.361123in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{1.361362in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{1.361383in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.361697in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{1.362342in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{1.362331in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{1.361678in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{1.363277in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{1.362038in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{1.362186in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{1.362504in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{1.362466in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{1.362012in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.361839in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{1.361456in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{1.360965in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{1.361188in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{1.361949in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{1.361598in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{1.361290in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{1.361400in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{1.361680in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{1.361649in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{1.360833in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.360260in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{1.360995in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{1.360687in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{1.360310in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{1.359612in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{1.359736in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{1.360363in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{1.359497in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{1.359831in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{1.360144in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{1.359898in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.359191in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{1.359736in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{1.359793in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{1.358865in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{1.358794in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{1.359104in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{1.358826in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{1.358880in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{1.358199in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{1.359149in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.357938in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.358029in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{1.357562in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{1.357496in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{1.357530in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{1.357209in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{1.357206in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{1.356617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.157475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.786538in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.233382in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.233382in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743756in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065068in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386380in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707692in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029004in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350317in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=1.935722in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.190935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.151400in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.406614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.367079in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.622293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.582757in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.837971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.798436in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.053650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.014115in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{1.975287in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{1.975560in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{1.976440in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{2.038285in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{2.506203in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{2.823348in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{2.584253in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{2.311398in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{2.169865in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{2.107428in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{2.086474in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{2.077264in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{2.075428in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{2.080299in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{2.082651in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{2.080299in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{2.073941in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{2.069147in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{2.061105in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{2.052548in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{2.045796in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{2.041350in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{2.036237in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{2.030623in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{2.023598in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{2.014327in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{2.008167in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{2.001384in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{1.997925in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{1.995164in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{1.995179in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{1.994617in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{1.993328in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{1.992599in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{1.992584in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{1.991340in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{1.990263in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{1.989550in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{1.989185in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{1.988836in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{1.989201in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{1.987790in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{1.987107in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{1.986909in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{1.986060in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{1.986424in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{1.986394in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{1.984983in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{1.985620in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{1.985544in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{1.985256in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{1.985635in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{1.986014in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{1.986667in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{1.986212in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{1.986712in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{1.986606in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{1.986940in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{1.986515in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{1.986576in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{1.987623in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{1.987577in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{1.986879in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{1.987380in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{1.987137in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{1.987243in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{1.987926in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{1.988138in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{1.988199in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{1.988639in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{1.988093in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{1.988943in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{1.988594in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{1.989671in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{1.989201in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{1.989034in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{1.989565in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{1.990566in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{1.990096in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{1.990141in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{1.990369in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{1.991082in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{1.990505in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{1.990703in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{1.990885in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{1.991067in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{1.990430in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{1.991310in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{1.992872in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{1.992357in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{1.992888in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{1.992266in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{1.992979in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{1.992463in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{1.992357in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{1.992311in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{1.993312in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{1.993768in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{1.993995in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{1.993874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{1.975554in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{2.054965in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{2.694011in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{3.125718in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{2.802610in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{2.440073in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{2.249270in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{2.164089in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{2.125620in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{2.103110in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{2.086203in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{2.068093in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{2.050661in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{2.035227in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{2.024867in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{2.015991in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{2.010780in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{2.007021in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{2.003042in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{1.999389in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{1.995639in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{1.992297in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{1.989110in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{1.986396in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{1.984315in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{1.982903in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{1.982160in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{1.981576in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{1.981295in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{1.981045in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{1.980912in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{1.980912in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{1.980565in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{1.980745in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{1.980608in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{1.980581in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{1.980617in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{1.980572in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{1.980398in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{1.980365in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{1.980403in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{1.980376in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{1.980376in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{1.980241in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{1.980448in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{1.980304in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{1.980362in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{1.980522in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{1.980592in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{1.980675in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{1.980777in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{1.981029in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{1.981042in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{1.981160in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{1.981083in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{1.981198in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{1.981297in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{1.981466in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{1.981531in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{1.981788in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{1.981770in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{1.981837in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{1.982277in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{1.982108in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{1.982376in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{1.982457in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{1.982567in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{1.983029in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{1.982880in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{1.983015in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{1.983033in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{1.983292in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{1.983430in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{1.983464in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{1.983903in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{1.983851in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{1.983900in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{1.983982in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{1.983955in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{1.984038in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{1.984515in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{1.984412in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{1.984599in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{1.984693in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{1.984493in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{1.985213in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{1.985103in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{1.985481in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{1.985538in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{1.985443in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{1.985650in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{1.985788in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{1.985664in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{1.985666in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{1.986110in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{1.986202in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{1.986164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.901235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{1.975403in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{2.021638in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{2.407896in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{2.691010in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{2.498342in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{2.267227in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{2.145855in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{2.090528in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{2.067213in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{2.062081in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{2.064075in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{2.065644in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{2.067873in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{2.068298in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{2.065321in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{2.062741in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{2.056597in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{2.050643in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{2.047578in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{2.043238in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{2.037695in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{2.031859in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{2.025113in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{2.018207in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{2.010992in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{2.005743in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{2.002913in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{1.999291in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{1.998440in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{1.996915in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{1.996475in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{1.995991in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{1.996197in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{1.994891in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{1.997106in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{1.995287in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{1.995361in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{1.994584in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{1.993762in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{1.993777in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{1.993044in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{1.992237in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{1.991988in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{1.992531in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{1.991959in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{1.991460in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{1.991621in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{1.991372in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{1.991563in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{1.990976in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{1.991651in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{1.992267in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{1.991357in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{1.992325in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{1.992663in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{1.993190in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{1.993337in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{1.992985in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{1.994466in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{1.993850in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{1.993630in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{1.994378in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{1.994657in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{1.994584in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{1.995302in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{1.995170in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{1.996695in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{1.996856in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{1.996607in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{1.996387in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{1.996021in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{1.998851in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{1.998469in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{1.997766in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{1.998176in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{1.998220in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{1.999379in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{1.999349in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{1.999217in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{1.999686in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{2.000449in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{1.999584in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{2.000038in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{2.001197in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{2.001857in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{2.000801in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{2.002751in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{2.000860in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{2.000713in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{2.001783in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{2.001959in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{2.002693in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{2.001974in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{2.003338in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{2.002282in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{2.002619in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{2.003484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{1.975511in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{2.057729in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{2.640824in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{2.981246in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{2.680859in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{2.367138in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{2.202592in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{2.130749in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{2.100834in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{2.086768in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{2.079385in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{2.077937in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{2.077332in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{2.074579in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{2.066130in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{2.054705in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{2.047449in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{2.037584in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{2.034354in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{2.028419in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{2.021561in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{2.015546in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{2.007128in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{2.001750in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{1.996627in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{1.991789in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{1.989673in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{1.987604in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{1.985234in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{1.985106in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{1.984883in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{1.984915in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{1.984804in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{1.985043in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{1.984613in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{1.983801in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{1.984390in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{1.983801in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{1.982910in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{1.982465in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{1.982210in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{1.982258in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{1.981176in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{1.981494in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{1.981319in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{1.981096in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{1.981224in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{1.981224in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{1.980778in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{1.981558in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{1.981621in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{1.981701in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{1.981733in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{1.982019in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{1.981908in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{1.982863in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{1.982576in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{1.982560in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{1.982131in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{1.983324in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{1.983292in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{1.982863in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{1.983451in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{1.983786in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{1.982688in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{1.983738in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{1.983420in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{1.983579in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{1.983976in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{1.984120in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{1.984820in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{1.984120in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{1.984756in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{1.984692in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{1.984820in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{1.984756in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{1.985106in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{1.985377in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{1.985504in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{1.985679in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{1.985870in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{1.986093in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{1.986443in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{1.985854in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{1.987111in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{1.986857in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{1.987748in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{1.986602in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{1.986554in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{1.986554in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{1.987238in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{1.988193in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{1.987302in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{1.986347in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{1.986347in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{1.987350in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{1.986968in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{1.987843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.233382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.975257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{1.975452in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{2.035677in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{2.513675in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{2.829402in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{2.567391in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{2.289990in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{2.155425in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{2.104462in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{2.089832in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{2.089100in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{2.094386in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{2.096756in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{2.096116in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{2.091919in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{2.081275in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{2.069665in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{2.056718in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{2.045919in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{2.038171in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{2.033274in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{2.028726in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{2.024240in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{2.017467in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{2.010559in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{2.004070in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{1.998562in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{1.994841in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{1.992530in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{1.991153in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{1.990294in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{1.989941in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{1.989674in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{1.989510in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{1.989281in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{1.989171in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{1.989241in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{1.988680in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{1.988353in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{1.987897in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{1.987507in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{1.987154in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{1.986685in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{1.986249in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{1.985758in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{1.985701in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{1.985469in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{1.985359in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{1.985471in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{1.985297in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{1.985442in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{1.985698in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{1.985524in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{1.985856in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{1.986097in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{1.986193in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{1.986233in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{1.986604in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{1.986723in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{1.987052in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{1.987218in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{1.987357in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{1.987553in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{1.988052in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{1.988071in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{1.988314in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{1.988550in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{1.988734in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{1.989149in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{1.989231in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{1.989725in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{1.989906in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{1.990156in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{1.990231in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{1.990616in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{1.990772in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{1.991100in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{1.991164in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{1.991631in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{1.992024in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{1.992279in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{1.992694in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{1.992946in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{1.993147in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{1.993605in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{1.993777in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{1.993792in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{1.994044in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{1.994474in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{1.994344in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{1.994673in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{1.995093in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{1.995229in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{1.995216in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{1.995315in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{1.996036in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{1.995597in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{1.995975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.771955in,y=2.855944in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairOO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.786538in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.786538in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422444in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743756in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.743756in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065068in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065068in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386380in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.386380in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707692in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.707692in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029004in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.029004in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350317in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.350317in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.904028in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont distance \(\displaystyle r\) [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.199413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135067in,y=1.159878in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.367163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=1.327628in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.534913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=1.495378in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.702663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=1.663128in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.157475in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{1.367198in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{1.367517in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{1.368315in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{1.370205in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{1.360100in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{1.386835in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{1.392139in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{1.384009in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{1.370623in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{1.363245in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{1.353355in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{1.345046in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{1.347963in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{1.351454in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{1.353606in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{1.358607in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{1.366558in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{1.372281in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{1.374896in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{1.376059in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{1.376584in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{1.375925in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{1.374610in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{1.374315in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{1.371559in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{1.371943in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{1.370455in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{1.370761in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{1.370236in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{1.371859in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{1.372206in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{1.371114in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{1.370575in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{1.370750in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{1.369565in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{1.368436in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{1.367523in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{1.367752in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{1.367727in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{1.368683in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{1.367492in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{1.367107in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{1.367424in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{1.366942in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{1.367939in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{1.367971in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{1.366595in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{1.367467in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{1.367248in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{1.367114in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{1.367387in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{1.367532in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{1.368496in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{1.367577in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{1.367881in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{1.367645in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{1.367987in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{1.367059in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{1.366991in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{1.367829in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{1.367582in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{1.366605in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{1.366096in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{1.366197in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{1.366710in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{1.366683in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{1.366539in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{1.366568in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{1.365835in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{1.366250in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{1.365632in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{1.366596in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{1.365961in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{1.365317in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{1.365754in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{1.366540in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{1.365917in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{1.365344in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{1.365691in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{1.366064in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{1.365094in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{1.364839in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{1.364758in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{1.364736in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{1.363458in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{1.364284in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{1.366090in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{1.365194in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{1.365312in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{1.364738in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{1.365186in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{1.364094in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{1.363811in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{1.363774in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{1.364826in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{1.364516in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{1.365294in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{1.364711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.157475in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{1.367163in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{1.367163in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{1.389665in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{1.577555in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{1.712866in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{1.641585in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{1.542260in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{1.476649in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{1.436728in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{1.408915in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{1.383508in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{1.357615in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{1.333722in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{1.314133in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{1.301022in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{1.301354in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{1.304543in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{1.313569in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{1.321782in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{1.326179in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{1.327629in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{1.328560in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{1.329896in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{1.334080in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{1.338972in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{1.344116in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{1.348893in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{1.352368in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{1.354384in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{1.355661in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{1.356372in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{1.356628in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{1.356940in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{1.356727in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{1.357204in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{1.357172in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{1.357059in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{1.357755in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{1.358085in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{1.358414in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{1.358830in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{1.359286in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{1.359802in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{1.360310in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{1.360725in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{1.361035in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{1.361136in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{1.361333in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{1.361390in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{1.361674in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{1.361601in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{1.361422in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{1.361919in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{1.361547in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{1.361403in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{1.361201in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{1.361288in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{1.360971in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{1.361030in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{1.360722in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{1.360828in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{1.360644in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{1.360494in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{1.360425in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{1.360206in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{1.360235in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{1.360054in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{1.359968in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{1.359394in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{1.359927in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{1.359178in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{1.359124in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{1.358853in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{1.359068in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{1.358779in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{1.358766in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{1.358631in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{1.358063in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{1.358239in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{1.357749in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{1.357548in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{1.357621in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{1.357206in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{1.357190in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{1.356766in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{1.356331in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{1.357155in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{1.356732in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{1.356671in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{1.356889in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{1.356395in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{1.356147in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{1.356148in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{1.356019in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{1.355905in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{1.355582in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{1.356202in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{1.355716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.157475in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.901235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{1.367163in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{1.367163in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{1.367105in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{1.350784in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{1.243754in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{1.205705in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{1.286606in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{1.340606in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{1.355998in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{1.350907in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{1.340774in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{1.335641in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{1.331800in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{1.330865in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{1.334213in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{1.339605in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{1.348550in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{1.359084in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{1.367021in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{1.372674in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{1.378138in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{1.378787in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{1.377626in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{1.376052in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{1.376084in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{1.376085in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{1.375239in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{1.375540in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{1.376580in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{1.375051in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{1.375664in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{1.374887in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{1.374786in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{1.374464in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{1.374725in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{1.375231in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{1.373836in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{1.376338in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{1.374871in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{1.375339in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{1.374963in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{1.374460in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{1.374889in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{1.374581in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{1.374149in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{1.374431in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{1.375131in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{1.374734in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{1.374280in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{1.374339in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{1.374250in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{1.374303in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{1.373321in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{1.374311in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{1.374642in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{1.373300in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{1.374317in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{1.374664in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{1.374847in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{1.374880in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{1.374085in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{1.375619in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{1.374738in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{1.374253in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{1.374544in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{1.374846in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{1.374477in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{1.375040in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{1.375966in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{1.376059in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{1.375192in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{1.374724in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{1.374004in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{1.377220in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{1.376325in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{1.375322in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{1.375419in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{1.375395in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{1.376121in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{1.376168in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{1.375555in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{1.375805in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{1.376210in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{1.374906in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{1.375203in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{1.376020in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{1.376589in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{1.375340in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{1.377321in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{1.374612in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{1.374594in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{1.375458in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{1.375174in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{1.375870in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{1.375047in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{1.376522in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{1.374450in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{1.375355in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{1.375923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.157475in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{1.367163in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{1.367163in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{1.367231in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{1.392889in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{1.515504in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{1.544315in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{1.499542in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{1.457169in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{1.422190in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{1.397831in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{1.379998in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{1.364443in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{1.349661in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{1.345207in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{1.345249in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{1.346933in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{1.349494in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{1.349709in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{1.356350in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{1.357438in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{1.362710in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{1.361498in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{1.358803in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{1.357020in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{1.355101in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{1.356886in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{1.358479in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{1.359261in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{1.361134in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{1.361417in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{1.360257in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{1.361110in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{1.361262in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{1.361611in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{1.361673in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{1.362218in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{1.361845in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{1.360816in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{1.362157in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{1.361853in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{1.361345in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{1.361280in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{1.361395in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{1.361997in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{1.361244in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{1.362188in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{1.362051in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{1.362061in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{1.362338in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{1.362208in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{1.361891in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{1.362631in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{1.362407in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{1.362703in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{1.362352in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{1.362406in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{1.362163in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{1.363231in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{1.362464in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{1.362307in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{1.361421in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{1.362620in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{1.362420in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{1.361690in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{1.361796in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{1.362163in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{1.360599in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{1.361549in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{1.360963in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{1.360664in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{1.361033in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{1.360624in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{1.361229in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{1.360120in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{1.360776in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{1.360252in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{1.360219in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{1.359762in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{1.360096in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{1.359785in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{1.360015in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{1.359761in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{1.359686in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{1.359461in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{1.359575in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{1.358655in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{1.359587in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{1.359089in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{1.360111in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{1.358480in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{1.357923in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{1.358075in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{1.358489in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{1.357914in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{1.356816in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{1.356700in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{1.357029in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{1.357095in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{1.357675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.157475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.786538in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.862078in}{0.601405in}}%
\pgfpathlineto{\pgfqpoint{1.112078in}{0.601405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.212078in,y=0.557655in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont all-atom reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862078in}{0.421312in}}%
\pgfpathlineto{\pgfqpoint{1.112078in}{0.421312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.212078in,y=0.377562in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont trimer GAP (trimer+tetramer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862078in}{0.234277in}}%
\pgfpathlineto{\pgfqpoint{1.112078in}{0.234277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.212078in,y=0.190527in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont MSCG/FM pair potentials (tetramer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.901235,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703967in}{0.601405in}}%
\pgfpathlineto{\pgfqpoint{3.953967in}{0.601405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.053967in,y=0.557655in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont trimer GAP (tetramer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703967in}{0.414370in}}%
\pgfpathlineto{\pgfqpoint{3.953967in}{0.414370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.053967in,y=0.370620in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont trimer GAP (trimer MF)}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/tetramer/fig_hbonds.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.576795in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446844in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.613755in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.613755in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{1.446844in}{3.505259in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446844in}{0.569036in}}%
\pgfpathlineto{\pgfqpoint{1.648730in}{0.569036in}}%
\pgfpathlineto{\pgfqpoint{1.648730in}{0.842368in}}%
\pgfpathlineto{\pgfqpoint{1.446844in}{0.842368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648730in}{0.569036in}}%
\pgfpathlineto{\pgfqpoint{1.933559in}{0.569036in}}%
\pgfpathlineto{\pgfqpoint{1.933559in}{0.842368in}}%
\pgfpathlineto{\pgfqpoint{1.648730in}{0.842368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933559in}{0.569036in}}%
\pgfpathlineto{\pgfqpoint{2.208626in}{0.569036in}}%
\pgfpathlineto{\pgfqpoint{2.208626in}{0.842368in}}%
\pgfpathlineto{\pgfqpoint{1.933559in}{0.842368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208626in}{0.569036in}}%
\pgfpathlineto{\pgfqpoint{2.729979in}{0.569036in}}%
\pgfpathlineto{\pgfqpoint{2.729979in}{0.842368in}}%
\pgfpathlineto{\pgfqpoint{2.208626in}{0.842368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729979in}{0.569036in}}%
\pgfpathlineto{\pgfqpoint{3.409037in}{0.569036in}}%
\pgfpathlineto{\pgfqpoint{3.409037in}{0.842368in}}%
\pgfpathlineto{\pgfqpoint{2.729979in}{0.842368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409037in}{0.569036in}}%
\pgfpathlineto{\pgfqpoint{4.618835in}{0.569036in}}%
\pgfpathlineto{\pgfqpoint{4.618835in}{0.842368in}}%
\pgfpathlineto{\pgfqpoint{3.409037in}{0.842368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618835in}{0.569036in}}%
\pgfpathlineto{\pgfqpoint{5.613755in}{0.569036in}}%
\pgfpathlineto{\pgfqpoint{5.613755in}{0.842368in}}%
\pgfpathlineto{\pgfqpoint{4.618835in}{0.842368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446844in}{0.989547in}}%
\pgfpathlineto{\pgfqpoint{1.552458in}{0.989547in}}%
\pgfpathlineto{\pgfqpoint{1.552458in}{1.262880in}}%
\pgfpathlineto{\pgfqpoint{1.446844in}{1.262880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552458in}{0.989547in}}%
\pgfpathlineto{\pgfqpoint{1.891660in}{0.989547in}}%
\pgfpathlineto{\pgfqpoint{1.891660in}{1.262880in}}%
\pgfpathlineto{\pgfqpoint{1.552458in}{1.262880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891660in}{0.989547in}}%
\pgfpathlineto{\pgfqpoint{2.544027in}{0.989547in}}%
\pgfpathlineto{\pgfqpoint{2.544027in}{1.262880in}}%
\pgfpathlineto{\pgfqpoint{1.891660in}{1.262880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544027in}{0.989547in}}%
\pgfpathlineto{\pgfqpoint{3.246774in}{0.989547in}}%
\pgfpathlineto{\pgfqpoint{3.246774in}{1.262880in}}%
\pgfpathlineto{\pgfqpoint{2.544027in}{1.262880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246774in}{0.989547in}}%
\pgfpathlineto{\pgfqpoint{4.281956in}{0.989547in}}%
\pgfpathlineto{\pgfqpoint{4.281956in}{1.262880in}}%
\pgfpathlineto{\pgfqpoint{3.246774in}{1.262880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281956in}{0.989547in}}%
\pgfpathlineto{\pgfqpoint{5.214906in}{0.989547in}}%
\pgfpathlineto{\pgfqpoint{5.214906in}{1.262880in}}%
\pgfpathlineto{\pgfqpoint{4.281956in}{1.262880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214906in}{0.989547in}}%
\pgfpathlineto{\pgfqpoint{5.613755in}{0.989547in}}%
\pgfpathlineto{\pgfqpoint{5.613755in}{1.262880in}}%
\pgfpathlineto{\pgfqpoint{5.214906in}{1.262880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446844in}{1.410059in}}%
\pgfpathlineto{\pgfqpoint{1.655483in}{1.410059in}}%
\pgfpathlineto{\pgfqpoint{1.655483in}{1.683392in}}%
\pgfpathlineto{\pgfqpoint{1.446844in}{1.683392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655483in}{1.410059in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{1.410059in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{1.683392in}}%
\pgfpathlineto{\pgfqpoint{1.655483in}{1.683392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194250in}{1.410059in}}%
\pgfpathlineto{\pgfqpoint{3.099599in}{1.410059in}}%
\pgfpathlineto{\pgfqpoint{3.099599in}{1.683392in}}%
\pgfpathlineto{\pgfqpoint{2.194250in}{1.683392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099599in}{1.410059in}}%
\pgfpathlineto{\pgfqpoint{4.030296in}{1.410059in}}%
\pgfpathlineto{\pgfqpoint{4.030296in}{1.683392in}}%
\pgfpathlineto{\pgfqpoint{3.099599in}{1.683392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030296in}{1.410059in}}%
\pgfpathlineto{\pgfqpoint{4.986272in}{1.410059in}}%
\pgfpathlineto{\pgfqpoint{4.986272in}{1.683392in}}%
\pgfpathlineto{\pgfqpoint{4.030296in}{1.683392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986272in}{1.410059in}}%
\pgfpathlineto{\pgfqpoint{5.521905in}{1.410059in}}%
\pgfpathlineto{\pgfqpoint{5.521905in}{1.683392in}}%
\pgfpathlineto{\pgfqpoint{4.986272in}{1.683392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.521905in}{1.410059in}}%
\pgfpathlineto{\pgfqpoint{5.613755in}{1.410059in}}%
\pgfpathlineto{\pgfqpoint{5.613755in}{1.683392in}}%
\pgfpathlineto{\pgfqpoint{5.521905in}{1.683392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446844in}{1.830571in}}%
\pgfpathlineto{\pgfqpoint{1.861965in}{1.830571in}}%
\pgfpathlineto{\pgfqpoint{1.861965in}{2.103904in}}%
\pgfpathlineto{\pgfqpoint{1.446844in}{2.103904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861965in}{1.830571in}}%
\pgfpathlineto{\pgfqpoint{2.794478in}{1.830571in}}%
\pgfpathlineto{\pgfqpoint{2.794478in}{2.103904in}}%
\pgfpathlineto{\pgfqpoint{1.861965in}{2.103904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794478in}{1.830571in}}%
\pgfpathlineto{\pgfqpoint{3.726112in}{1.830571in}}%
\pgfpathlineto{\pgfqpoint{3.726112in}{2.103904in}}%
\pgfpathlineto{\pgfqpoint{2.794478in}{2.103904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726112in}{1.830571in}}%
\pgfpathlineto{\pgfqpoint{4.561756in}{1.830571in}}%
\pgfpathlineto{\pgfqpoint{4.561756in}{2.103904in}}%
\pgfpathlineto{\pgfqpoint{3.726112in}{2.103904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561756in}{1.830571in}}%
\pgfpathlineto{\pgfqpoint{5.296698in}{1.830571in}}%
\pgfpathlineto{\pgfqpoint{5.296698in}{2.103904in}}%
\pgfpathlineto{\pgfqpoint{4.561756in}{2.103904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296698in}{1.830571in}}%
\pgfpathlineto{\pgfqpoint{5.605902in}{1.830571in}}%
\pgfpathlineto{\pgfqpoint{5.605902in}{2.103904in}}%
\pgfpathlineto{\pgfqpoint{5.296698in}{2.103904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605902in}{1.830571in}}%
\pgfpathlineto{\pgfqpoint{5.613755in}{1.830571in}}%
\pgfpathlineto{\pgfqpoint{5.613755in}{2.103904in}}%
\pgfpathlineto{\pgfqpoint{5.605902in}{2.103904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446844in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.649697in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{1.649697in}{2.524416in}}%
\pgfpathlineto{\pgfqpoint{1.446844in}{2.524416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649697in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.223475in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{2.223475in}{2.524416in}}%
\pgfpathlineto{\pgfqpoint{1.649697in}{2.524416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223475in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.135204in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{3.135204in}{2.524416in}}%
\pgfpathlineto{\pgfqpoint{2.223475in}{2.524416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135204in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{4.043413in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{4.043413in}{2.524416in}}%
\pgfpathlineto{\pgfqpoint{3.135204in}{2.524416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043413in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{5.195029in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{5.195029in}{2.524416in}}%
\pgfpathlineto{\pgfqpoint{4.043413in}{2.524416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195029in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{5.612513in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{5.612513in}{2.524416in}}%
\pgfpathlineto{\pgfqpoint{5.195029in}{2.524416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612513in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{5.613755in}{2.251083in}}%
\pgfpathlineto{\pgfqpoint{5.613755in}{2.524416in}}%
\pgfpathlineto{\pgfqpoint{5.612513in}{2.524416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446844in}{2.671595in}}%
\pgfpathlineto{\pgfqpoint{1.634100in}{2.671595in}}%
\pgfpathlineto{\pgfqpoint{1.634100in}{2.944927in}}%
\pgfpathlineto{\pgfqpoint{1.446844in}{2.944927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634100in}{2.671595in}}%
\pgfpathlineto{\pgfqpoint{2.097143in}{2.671595in}}%
\pgfpathlineto{\pgfqpoint{2.097143in}{2.944927in}}%
\pgfpathlineto{\pgfqpoint{1.634100in}{2.944927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097143in}{2.671595in}}%
\pgfpathlineto{\pgfqpoint{2.880256in}{2.671595in}}%
\pgfpathlineto{\pgfqpoint{2.880256in}{2.944927in}}%
\pgfpathlineto{\pgfqpoint{2.097143in}{2.944927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880256in}{2.671595in}}%
\pgfpathlineto{\pgfqpoint{3.863434in}{2.671595in}}%
\pgfpathlineto{\pgfqpoint{3.863434in}{2.944927in}}%
\pgfpathlineto{\pgfqpoint{2.880256in}{2.944927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863434in}{2.671595in}}%
\pgfpathlineto{\pgfqpoint{5.148342in}{2.671595in}}%
\pgfpathlineto{\pgfqpoint{5.148342in}{2.944927in}}%
\pgfpathlineto{\pgfqpoint{3.863434in}{2.944927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148342in}{2.671595in}}%
\pgfpathlineto{\pgfqpoint{5.612474in}{2.671595in}}%
\pgfpathlineto{\pgfqpoint{5.612474in}{2.944927in}}%
\pgfpathlineto{\pgfqpoint{5.148342in}{2.944927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612474in}{2.671595in}}%
\pgfpathlineto{\pgfqpoint{5.613755in}{2.671595in}}%
\pgfpathlineto{\pgfqpoint{5.613755in}{2.944927in}}%
\pgfpathlineto{\pgfqpoint{5.612474in}{2.944927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446844in}{3.092106in}}%
\pgfpathlineto{\pgfqpoint{1.934903in}{3.092106in}}%
\pgfpathlineto{\pgfqpoint{1.934903in}{3.365439in}}%
\pgfpathlineto{\pgfqpoint{1.446844in}{3.365439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934903in}{3.092106in}}%
\pgfpathlineto{\pgfqpoint{2.474195in}{3.092106in}}%
\pgfpathlineto{\pgfqpoint{2.474195in}{3.365439in}}%
\pgfpathlineto{\pgfqpoint{1.934903in}{3.365439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474195in}{3.092106in}}%
\pgfpathlineto{\pgfqpoint{3.036612in}{3.092106in}}%
\pgfpathlineto{\pgfqpoint{3.036612in}{3.365439in}}%
\pgfpathlineto{\pgfqpoint{2.474195in}{3.365439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036612in}{3.092106in}}%
\pgfpathlineto{\pgfqpoint{3.810198in}{3.092106in}}%
\pgfpathlineto{\pgfqpoint{3.810198in}{3.365439in}}%
\pgfpathlineto{\pgfqpoint{3.036612in}{3.365439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810198in}{3.092106in}}%
\pgfpathlineto{\pgfqpoint{4.659153in}{3.092106in}}%
\pgfpathlineto{\pgfqpoint{4.659153in}{3.365439in}}%
\pgfpathlineto{\pgfqpoint{3.810198in}{3.365439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659153in}{3.092106in}}%
\pgfpathlineto{\pgfqpoint{5.430302in}{3.092106in}}%
\pgfpathlineto{\pgfqpoint{5.430302in}{3.365439in}}%
\pgfpathlineto{\pgfqpoint{4.659153in}{3.365439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.446844in}{0.429215in}}{\pgfqpoint{4.166911in}{3.076044in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.430302in}{3.092106in}}%
\pgfpathlineto{\pgfqpoint{5.613755in}{3.092106in}}%
\pgfpathlineto{\pgfqpoint{5.613755in}{3.365439in}}%
\pgfpathlineto{\pgfqpoint{5.430302in}{3.365439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446844in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.446844in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0\%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280226in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280226in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20\%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113608in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.113608in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 40\%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946991in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.946991in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 60\%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780373in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780373in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 80\%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613755in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.613755in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100\%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.530299in,y=0.175768in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont fraction of configurations}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797480in,y=0.727880in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MSCG/FM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626804in,y=0.600597in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont (tetramer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116847in,y=1.153020in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750424in,y=1.031908in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont (trimer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116847in,y=1.573532in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237432in,y=1.452420in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont (trimer+tetramer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116847in,y=1.994044in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626804in,y=1.872932in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont (tetramer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945207in,y=2.414556in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont all-atom}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.803227in,y=2.293443in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont (restraints)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945207in,y=2.835068in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont all-atom}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655154in,y=2.713955in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont (periodic box)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.205367in,y=3.255579in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont IBI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.568177in,y=3.134467in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont (tetramer RDF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446844in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{1.446844in}{3.505259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446844in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.613755in}{0.429215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.547787in,y=0.705702in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.791145in,y=0.705702in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.071093in,y=0.705702in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.469302in,y=0.705702in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.069508in,y=0.705702in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.013936in,y=0.705702in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.116295in,y=0.705702in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.722059in,y=1.126214in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.217843in,y=1.126214in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.895400in,y=1.126214in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.764365in,y=1.126214in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.748431in,y=1.126214in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.414331in,y=1.126214in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.551163in,y=1.546726in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.924866in,y=1.546726in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.646924in,y=1.546726in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.564948in,y=1.546726in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.508284in,y=1.546726in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254089in,y=1.546726in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.654404in,y=1.967237in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.328221in,y=1.967237in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.260295in,y=1.967237in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.143934in,y=1.967237in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.929227in,y=1.967237in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.451300in,y=1.967237in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.548270in,y=2.387749in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.936586in,y=2.387749in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.679339in,y=2.387749in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.589309in,y=2.387749in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.619221in,y=2.387749in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.403771in,y=2.387749in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.540472in,y=2.808261in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.865621in,y=2.808261in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.488699in,y=2.808261in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.371845in,y=2.808261in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.505888in,y=2.808261in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.380408in,y=2.808261in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.690874in,y=3.228773in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.204549in,y=3.228773in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.755403in,y=3.228773in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.423405in,y=3.228773in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.234676in,y=3.228773in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.044728in,y=3.228773in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.522028in,y=3.228773in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/tetramer/fig_hbonds_pie.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.576795in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977536in}{3.072576in}}%
\pgfpathcurveto{\pgfqpoint{0.950514in}{3.081109in}}{\pgfqpoint{0.922879in}{3.087562in}}{\pgfqpoint{0.894873in}{3.091879in}}%
\pgfpathcurveto{\pgfqpoint{0.866866in}{3.096196in}}{\pgfqpoint{0.838570in}{3.098364in}}{\pgfqpoint{0.810233in}{3.098364in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{2.542776in}}%
\pgfpathlineto{\pgfqpoint{0.977536in}{3.072576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322021in}{2.758996in}}%
\pgfpathcurveto{\pgfqpoint{1.290721in}{2.833081in}}{\pgfqpoint{1.243705in}{2.899494in}}{\pgfqpoint{1.184231in}{2.953633in}}%
\pgfpathcurveto{\pgfqpoint{1.124756in}{3.007772in}}{\pgfqpoint{1.054229in}{3.048357in}}{\pgfqpoint{0.977536in}{3.072576in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{2.542776in}}%
\pgfpathlineto{\pgfqpoint{1.322021in}{2.758996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121992in}{2.082902in}}%
\pgfpathcurveto{\pgfqpoint{1.228388in}{2.155031in}}{\pgfqpoint{1.306525in}{2.261895in}}{\pgfqpoint{1.342993in}{2.385154in}}%
\pgfpathcurveto{\pgfqpoint{1.379460in}{2.508413in}}{\pgfqpoint{1.372045in}{2.640589in}}{\pgfqpoint{1.322021in}{2.758996in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{2.542776in}}%
\pgfpathlineto{\pgfqpoint{1.121992in}{2.082902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421991in}{2.145352in}}%
\pgfpathcurveto{\pgfqpoint{0.513577in}{2.055881in}}{\pgfqpoint{0.633334in}{2.000763in}}{\pgfqpoint{0.760863in}{1.989386in}}%
\pgfpathcurveto{\pgfqpoint{0.888391in}{1.978009in}}{\pgfqpoint{1.016014in}{2.011057in}}{\pgfqpoint{1.121992in}{2.082902in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{2.542776in}}%
\pgfpathlineto{\pgfqpoint{0.421991in}{2.145352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482288in}{2.991252in}}%
\pgfpathcurveto{\pgfqpoint{0.417137in}{2.943610in}}{\pgfqpoint{0.363142in}{2.882339in}}{\pgfqpoint{0.324073in}{2.811713in}}%
\pgfpathcurveto{\pgfqpoint{0.285003in}{2.741086in}}{\pgfqpoint{0.261789in}{2.662787in}}{\pgfqpoint{0.256051in}{2.582279in}}%
\pgfpathcurveto{\pgfqpoint{0.250312in}{2.501771in}}{\pgfqpoint{0.262185in}{2.420972in}}{\pgfqpoint{0.290841in}{2.345518in}}%
\pgfpathcurveto{\pgfqpoint{0.319498in}{2.270064in}}{\pgfqpoint{0.364255in}{2.201753in}}{\pgfqpoint{0.421991in}{2.145352in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{2.542776in}}%
\pgfpathlineto{\pgfqpoint{0.482288in}{2.991252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809192in}{3.098363in}}%
\pgfpathcurveto{\pgfqpoint{0.750781in}{3.098254in}}{\pgfqpoint{0.692750in}{3.088934in}}{\pgfqpoint{0.637241in}{3.070746in}}%
\pgfpathcurveto{\pgfqpoint{0.581733in}{3.052559in}}{\pgfqpoint{0.529439in}{3.025731in}}{\pgfqpoint{0.482288in}{2.991252in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{2.542776in}}%
\pgfpathlineto{\pgfqpoint{0.809192in}{3.098363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810233in}{3.098364in}}%
\pgfpathcurveto{\pgfqpoint{0.810059in}{3.098364in}}{\pgfqpoint{0.809886in}{3.098364in}}{\pgfqpoint{0.809713in}{3.098364in}}%
\pgfpathcurveto{\pgfqpoint{0.809539in}{3.098364in}}{\pgfqpoint{0.809366in}{3.098364in}}{\pgfqpoint{0.809192in}{3.098363in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{2.542776in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{3.098364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.861017in,y=2.872238in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.034631in,y=2.789291in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.129889in,y=2.448203in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.780611in,y=2.210742in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.477723in,y=2.566478in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.706438in,y=2.859558in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.572251in,y=3.451247in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont all-atom}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.488745in,y=3.299856in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont (restraints)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524704in}{2.993029in}}%
\pgfpathcurveto{\pgfqpoint{2.477636in}{3.027056in}}{\pgfqpoint{2.425522in}{3.053493in}}{\pgfqpoint{2.370263in}{3.071375in}}%
\pgfpathcurveto{\pgfqpoint{2.315005in}{3.089257in}}{\pgfqpoint{2.257283in}{3.098364in}}{\pgfqpoint{2.199203in}{3.098364in}}%
\pgfpathlineto{\pgfqpoint{2.199203in}{2.542776in}}%
\pgfpathlineto{\pgfqpoint{2.524704in}{2.993029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696726in}{2.295492in}}%
\pgfpathcurveto{\pgfqpoint{2.755267in}{2.413275in}}{\pgfqpoint{2.770123in}{2.548103in}}{\pgfqpoint{2.738630in}{2.675806in}}%
\pgfpathcurveto{\pgfqpoint{2.707137in}{2.803509in}}{\pgfqpoint{2.631296in}{2.915970in}}{\pgfqpoint{2.524704in}{2.993029in}}%
\pgfpathlineto{\pgfqpoint{2.199203in}{2.542776in}}%
\pgfpathlineto{\pgfqpoint{2.696726in}{2.295492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037532in}{2.011231in}}%
\pgfpathcurveto{\pgfqpoint{2.163248in}{1.972994in}}{\pgfqpoint{2.298542in}{1.980570in}}{\pgfqpoint{2.419204in}{2.032602in}}%
\pgfpathcurveto{\pgfqpoint{2.539865in}{2.084634in}}{\pgfqpoint{2.638241in}{2.177823in}}{\pgfqpoint{2.696726in}{2.295492in}}%
\pgfpathlineto{\pgfqpoint{2.199203in}{2.542776in}}%
\pgfpathlineto{\pgfqpoint{2.037532in}{2.011231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643681in}{2.534172in}}%
\pgfpathcurveto{\pgfqpoint{1.645503in}{2.416552in}}{\pgfqpoint{1.684634in}{2.302496in}}{\pgfqpoint{1.755404in}{2.208530in}}%
\pgfpathcurveto{\pgfqpoint{1.826173in}{2.114565in}}{\pgfqpoint{1.924989in}{2.045461in}}{\pgfqpoint{2.037532in}{2.011231in}}%
\pgfpathlineto{\pgfqpoint{2.199203in}{2.542776in}}%
\pgfpathlineto{\pgfqpoint{1.643681in}{2.534172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943589in}{3.036071in}}%
\pgfpathcurveto{\pgfqpoint{1.851899in}{2.988559in}}{\pgfqpoint{1.775246in}{2.916411in}}{\pgfqpoint{1.722274in}{2.827763in}}%
\pgfpathcurveto{\pgfqpoint{1.669303in}{2.739114in}}{\pgfqpoint{1.642082in}{2.637428in}}{\pgfqpoint{1.643681in}{2.534172in}}%
\pgfpathlineto{\pgfqpoint{2.199203in}{2.542776in}}%
\pgfpathlineto{\pgfqpoint{1.943589in}{3.036071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192624in}{3.098325in}}%
\pgfpathcurveto{\pgfqpoint{2.149405in}{3.097814in}}{\pgfqpoint{2.106394in}{3.092260in}}{\pgfqpoint{2.064462in}{3.081778in}}%
\pgfpathcurveto{\pgfqpoint{2.022530in}{3.071296in}}{\pgfqpoint{1.981965in}{3.055956in}}{\pgfqpoint{1.943589in}{3.036071in}}%
\pgfpathlineto{\pgfqpoint{2.199203in}{2.542776in}}%
\pgfpathlineto{\pgfqpoint{2.192624in}{3.098325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199203in}{3.098364in}}%
\pgfpathcurveto{\pgfqpoint{2.198106in}{3.098364in}}{\pgfqpoint{2.197010in}{3.098361in}}{\pgfqpoint{2.195913in}{3.098355in}}%
\pgfpathcurveto{\pgfqpoint{2.194817in}{3.098348in}}{\pgfqpoint{2.193721in}{3.098338in}}{\pgfqpoint{2.192624in}{3.098325in}}%
\pgfpathlineto{\pgfqpoint{2.199203in}{2.542776in}}%
\pgfpathlineto{\pgfqpoint{2.199203in}{3.098364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.301839in,y=2.859935in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.522859in,y=2.622594in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.331203in,y=2.236672in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.932923in,y=2.342229in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.913046in,y=2.713768in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118358in,y=2.866177in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.062277in,y=3.451247in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.773960in,y=3.299856in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont (tetramer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760093in}{3.071096in}}%
\pgfpathcurveto{\pgfqpoint{3.732377in}{3.080115in}}{\pgfqpoint{3.703994in}{3.086939in}}{\pgfqpoint{3.675208in}{3.091505in}}%
\pgfpathcurveto{\pgfqpoint{3.646421in}{3.096071in}}{\pgfqpoint{3.617320in}{3.098364in}}{\pgfqpoint{3.588173in}{3.098364in}}%
\pgfpathlineto{\pgfqpoint{3.588173in}{2.542776in}}%
\pgfpathlineto{\pgfqpoint{3.760093in}{3.071096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089939in}{2.781332in}}%
\pgfpathcurveto{\pgfqpoint{4.057529in}{2.849503in}}{\pgfqpoint{4.011562in}{2.910360in}}{\pgfqpoint{3.954853in}{2.960178in}}%
\pgfpathcurveto{\pgfqpoint{3.898143in}{3.009996in}}{\pgfqpoint{3.831872in}{3.047739in}}{\pgfqpoint{3.760093in}{3.071096in}}%
\pgfpathlineto{\pgfqpoint{3.588173in}{2.542776in}}%
\pgfpathlineto{\pgfqpoint{4.089939in}{2.781332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924161in}{2.100294in}}%
\pgfpathcurveto{\pgfqpoint{4.025804in}{2.177474in}}{\pgfqpoint{4.097813in}{2.287369in}}{\pgfqpoint{4.127998in}{2.411372in}}%
\pgfpathcurveto{\pgfqpoint{4.158183in}{2.535375in}}{\pgfqpoint{4.144738in}{2.666071in}}{\pgfqpoint{4.089939in}{2.781332in}}%
\pgfpathlineto{\pgfqpoint{3.588173in}{2.542776in}}%
\pgfpathlineto{\pgfqpoint{3.924161in}{2.100294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207867in}{2.137751in}}%
\pgfpathcurveto{\pgfqpoint{3.303561in}{2.047897in}}{\pgfqpoint{3.428071in}{1.994801in}}{\pgfqpoint{3.559160in}{1.987946in}}%
\pgfpathcurveto{\pgfqpoint{3.690248in}{1.981091in}}{\pgfqpoint{3.819617in}{2.020911in}}{\pgfqpoint{3.924161in}{2.100294in}}%
\pgfpathlineto{\pgfqpoint{3.588173in}{2.542776in}}%
\pgfpathlineto{\pgfqpoint{3.207867in}{2.137751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137492in}{2.867683in}}%
\pgfpathcurveto{\pgfqpoint{3.058599in}{2.758249in}}{\pgfqpoint{3.022203in}{2.623741in}}{\pgfqpoint{3.035150in}{2.489457in}}%
\pgfpathcurveto{\pgfqpoint{3.048096in}{2.355173in}}{\pgfqpoint{3.109520in}{2.230096in}}{\pgfqpoint{3.207867in}{2.137751in}}%
\pgfpathlineto{\pgfqpoint{3.588173in}{2.542776in}}%
\pgfpathlineto{\pgfqpoint{3.137492in}{2.867683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511471in}{3.093044in}}%
\pgfpathcurveto{\pgfqpoint{3.437148in}{3.082684in}}{\pgfqpoint{3.365688in}{3.057373in}}{\pgfqpoint{3.301415in}{3.018641in}}%
\pgfpathcurveto{\pgfqpoint{3.237141in}{2.979910in}}{\pgfqpoint{3.181376in}{2.928555in}}{\pgfqpoint{3.137492in}{2.867683in}}%
\pgfpathlineto{\pgfqpoint{3.588173in}{2.542776in}}%
\pgfpathlineto{\pgfqpoint{3.511471in}{3.093044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588173in}{3.098364in}}%
\pgfpathcurveto{\pgfqpoint{3.575347in}{3.098364in}}{\pgfqpoint{3.562525in}{3.097920in}}{\pgfqpoint{3.549730in}{3.097033in}}%
\pgfpathcurveto{\pgfqpoint{3.536935in}{3.096145in}}{\pgfqpoint{3.524174in}{3.094815in}}{\pgfqpoint{3.511471in}{3.093044in}}%
\pgfpathlineto{\pgfqpoint{3.588173in}{2.542776in}}%
\pgfpathlineto{\pgfqpoint{3.588173in}{3.098364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.640394in,y=2.872013in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.808181in,y=2.793217in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.912068in,y=2.463934in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.570765in,y=2.209878in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.256359in,y=2.510785in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.416118in,y=2.828295in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.451247in,y=3.451247in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.933819in,y=3.299856in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont (trimer+tetramer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065249in}{3.091334in}}%
\pgfpathcurveto{\pgfqpoint{5.050687in}{3.093673in}}{\pgfqpoint{5.036038in}{3.095431in}}{\pgfqpoint{5.021336in}{3.096604in}}%
\pgfpathcurveto{\pgfqpoint{5.006635in}{3.097777in}}{\pgfqpoint{4.991892in}{3.098364in}}{\pgfqpoint{4.977144in}{3.098364in}}%
\pgfpathlineto{\pgfqpoint{4.977144in}{2.542776in}}%
\pgfpathlineto{\pgfqpoint{5.065249in}{3.091334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322472in}{2.978007in}}%
\pgfpathcurveto{\pgfqpoint{5.285320in}{3.007485in}}{\pgfqpoint{5.244546in}{3.032085in}}{\pgfqpoint{5.201146in}{3.051206in}}%
\pgfpathcurveto{\pgfqpoint{5.157746in}{3.070327in}}{\pgfqpoint{5.112075in}{3.083813in}}{\pgfqpoint{5.065249in}{3.091334in}}%
\pgfpathlineto{\pgfqpoint{4.977144in}{2.542776in}}%
\pgfpathlineto{\pgfqpoint{5.322472in}{2.978007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530790in}{2.496373in}}%
\pgfpathcurveto{\pgfqpoint{5.538436in}{2.587597in}}{\pgfqpoint{5.523419in}{2.679312in}}{\pgfqpoint{5.487077in}{2.763334in}}%
\pgfpathcurveto{\pgfqpoint{5.450736in}{2.847356in}}{\pgfqpoint{5.394185in}{2.921108in}}{\pgfqpoint{5.322472in}{2.978007in}}%
\pgfpathlineto{\pgfqpoint{4.977144in}{2.542776in}}%
\pgfpathlineto{\pgfqpoint{5.530790in}{2.496373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207500in}{2.037193in}}%
\pgfpathcurveto{\pgfqpoint{5.297309in}{2.078113in}}{\pgfqpoint{5.374614in}{2.142233in}}{\pgfqpoint{5.431431in}{2.222930in}}%
\pgfpathcurveto{\pgfqpoint{5.488247in}{2.303628in}}{\pgfqpoint{5.522547in}{2.398025in}}{\pgfqpoint{5.530790in}{2.496373in}}%
\pgfpathlineto{\pgfqpoint{4.977144in}{2.542776in}}%
\pgfpathlineto{\pgfqpoint{5.207500in}{2.037193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473859in}{2.307441in}}%
\pgfpathcurveto{\pgfqpoint{4.535848in}{2.174872in}}{\pgfqpoint{4.647774in}{2.072021in}}{\pgfqpoint{4.785099in}{2.021435in}}%
\pgfpathcurveto{\pgfqpoint{4.922425in}{1.970848in}}{\pgfqpoint{5.074325in}{1.976516in}}{\pgfqpoint{5.207500in}{2.037193in}}%
\pgfpathlineto{\pgfqpoint{4.977144in}{2.542776in}}%
\pgfpathlineto{\pgfqpoint{4.473859in}{2.307441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662787in}{3.000879in}}%
\pgfpathcurveto{\pgfqpoint{4.554285in}{2.926423in}}{\pgfqpoint{4.475686in}{2.815787in}}{\pgfqpoint{4.441095in}{2.688823in}}%
\pgfpathcurveto{\pgfqpoint{4.406503in}{2.561860in}}{\pgfqpoint{4.418119in}{2.426645in}}{\pgfqpoint{4.473859in}{2.307441in}}%
\pgfpathlineto{\pgfqpoint{4.977144in}{2.542776in}}%
\pgfpathlineto{\pgfqpoint{4.662787in}{3.000879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977144in}{3.098364in}}%
\pgfpathcurveto{\pgfqpoint{4.921349in}{3.098364in}}{\pgfqpoint{4.865872in}{3.089960in}}{\pgfqpoint{4.812581in}{3.073434in}}%
\pgfpathcurveto{\pgfqpoint{4.759290in}{3.056908in}}{\pgfqpoint{4.708791in}{3.032448in}}{\pgfqpoint{4.662787in}{3.000879in}}%
\pgfpathlineto{\pgfqpoint{4.977144in}{2.542776in}}%
\pgfpathlineto{\pgfqpoint{4.977144in}{3.098364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.111545in,y=2.847834in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.283104in,y=2.675111in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.249716in,y=2.350869in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.861917in,y=2.229971in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655514in,y=2.630405in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.878406in,y=2.861171in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.840217in,y=3.451247in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.624606in,y=3.299856in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont (trimer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965031in}{1.281463in}}%
\pgfpathcurveto{\pgfqpoint{0.939911in}{1.288751in}}{\pgfqpoint{0.914306in}{1.294255in}}{\pgfqpoint{0.888410in}{1.297936in}}%
\pgfpathcurveto{\pgfqpoint{0.862513in}{1.301616in}}{\pgfqpoint{0.836389in}{1.303463in}}{\pgfqpoint{0.810233in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{0.747875in}}%
\pgfpathlineto{\pgfqpoint{0.965031in}{1.281463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271823in}{1.057088in}}%
\pgfpathcurveto{\pgfqpoint{1.235750in}{1.110938in}}{\pgfqpoint{1.190529in}{1.158063in}}{\pgfqpoint{1.138211in}{1.196326in}}%
\pgfpathcurveto{\pgfqpoint{1.085894in}{1.234589in}}{\pgfqpoint{1.027281in}{1.263403in}}{\pgfqpoint{0.965031in}{1.281463in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{0.747875in}}%
\pgfpathlineto{\pgfqpoint{1.271823in}{1.057088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271704in}{0.438486in}}%
\pgfpathcurveto{\pgfqpoint{1.333033in}{0.529960in}}{\pgfqpoint{1.365800in}{0.637637in}}{\pgfqpoint{1.365821in}{0.747768in}}%
\pgfpathcurveto{\pgfqpoint{1.365842in}{0.857899in}}{\pgfqpoint{1.333117in}{0.965589in}}{\pgfqpoint{1.271823in}{1.057088in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{0.747875in}}%
\pgfpathlineto{\pgfqpoint{1.271704in}{0.438486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542737in}{0.260922in}}%
\pgfpathcurveto{\pgfqpoint{0.664415in}{0.194080in}}{\pgfqpoint{0.806835in}{0.175215in}}{\pgfqpoint{0.941720in}{0.208071in}}%
\pgfpathcurveto{\pgfqpoint{1.076605in}{0.240926in}}{\pgfqpoint{1.194395in}{0.323174in}}{\pgfqpoint{1.271704in}{0.438486in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{0.747875in}}%
\pgfpathlineto{\pgfqpoint{0.542737in}{0.260922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451555in}{1.172173in}}%
\pgfpathcurveto{\pgfqpoint{0.382716in}{1.113981in}}{\pgfqpoint{0.329062in}{1.039900in}}{\pgfqpoint{0.295240in}{0.956347in}}%
\pgfpathcurveto{\pgfqpoint{0.261417in}{0.872793in}}{\pgfqpoint{0.248430in}{0.782250in}}{\pgfqpoint{0.257405in}{0.692558in}}%
\pgfpathcurveto{\pgfqpoint{0.266380in}{0.602867in}}{\pgfqpoint{0.297049in}{0.516692in}}{\pgfqpoint{0.346756in}{0.441497in}}%
\pgfpathcurveto{\pgfqpoint{0.396464in}{0.366301in}}{\pgfqpoint{0.463732in}{0.304321in}}{\pgfqpoint{0.542737in}{0.260922in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{0.747875in}}%
\pgfpathlineto{\pgfqpoint{0.451555in}{1.172173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809159in}{1.303462in}}%
\pgfpathcurveto{\pgfqpoint{0.744190in}{1.303337in}}{\pgfqpoint{0.679743in}{1.291816in}}{\pgfqpoint{0.618753in}{1.269425in}}%
\pgfpathcurveto{\pgfqpoint{0.557764in}{1.247033in}}{\pgfqpoint{0.501172in}{1.214117in}}{\pgfqpoint{0.451555in}{1.172173in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{0.747875in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{1.303462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810233in}{1.303463in}}%
\pgfpathcurveto{\pgfqpoint{0.810054in}{1.303463in}}{\pgfqpoint{0.809875in}{1.303463in}}{\pgfqpoint{0.809696in}{1.303463in}}%
\pgfpathcurveto{\pgfqpoint{0.809517in}{1.303463in}}{\pgfqpoint{0.809338in}{1.303463in}}{\pgfqpoint{0.809159in}{1.303462in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{0.747875in}}%
\pgfpathlineto{\pgfqpoint{0.810233in}{1.303463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.857139in,y=1.077912in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.007020in,y=1.016946in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.143586in,y=0.747811in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.889125in,y=0.423992in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.478536in,y=0.714685in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695345in,y=1.060805in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.572251in,y=1.656346in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont all-atom}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401575in,y=1.504955in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont (periodic box)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572158in}{1.159680in}}%
\pgfpathcurveto{\pgfqpoint{2.521505in}{1.205554in}}{\pgfqpoint{2.462822in}{1.241691in}}{\pgfqpoint{2.399058in}{1.266273in}}%
\pgfpathcurveto{\pgfqpoint{2.335295in}{1.290855in}}{\pgfqpoint{2.267541in}{1.303463in}}{\pgfqpoint{2.199203in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{2.199203in}{0.747875in}}%
\pgfpathlineto{\pgfqpoint{2.572158in}{1.159680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754661in}{0.759919in}}%
\pgfpathcurveto{\pgfqpoint{2.753023in}{0.835459in}}{\pgfqpoint{2.735992in}{0.909877in}}{\pgfqpoint{2.704613in}{0.978610in}}%
\pgfpathcurveto{\pgfqpoint{2.673234in}{1.047344in}}{\pgfqpoint{2.628161in}{1.108960in}}{\pgfqpoint{2.572158in}{1.159680in}}%
\pgfpathlineto{\pgfqpoint{2.199203in}{0.747875in}}%
\pgfpathlineto{\pgfqpoint{2.754661in}{0.759919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575639in}{0.339251in}}%
\pgfpathcurveto{\pgfqpoint{2.633610in}{0.392655in}}{\pgfqpoint{2.679559in}{0.457791in}}{\pgfqpoint{2.710424in}{0.530318in}}%
\pgfpathcurveto{\pgfqpoint{2.741289in}{0.602845in}}{\pgfqpoint{2.756369in}{0.681116in}}{\pgfqpoint{2.754661in}{0.759919in}}%
\pgfpathlineto{\pgfqpoint{2.199203in}{0.747875in}}%
\pgfpathlineto{\pgfqpoint{2.575639in}{0.339251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971615in}{0.241040in}}%
\pgfpathcurveto{\pgfqpoint{2.070843in}{0.196483in}}{\pgfqpoint{2.181005in}{0.182032in}}{\pgfqpoint{2.288367in}{0.199489in}}%
\pgfpathcurveto{\pgfqpoint{2.395730in}{0.216945in}}{\pgfqpoint{2.495639in}{0.265552in}}{\pgfqpoint{2.575639in}{0.339251in}}%
\pgfpathlineto{\pgfqpoint{2.199203in}{0.747875in}}%
\pgfpathlineto{\pgfqpoint{1.971615in}{0.241040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648403in}{0.820656in}}%
\pgfpathcurveto{\pgfqpoint{1.632743in}{0.702148in}}{\pgfqpoint{1.655741in}{0.581692in}}{\pgfqpoint{1.713960in}{0.477288in}}%
\pgfpathcurveto{\pgfqpoint{1.772179in}{0.372885in}}{\pgfqpoint{1.862566in}{0.290007in}}{\pgfqpoint{1.971615in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{2.199203in}{0.747875in}}%
\pgfpathlineto{\pgfqpoint{1.648403in}{0.820656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047466in}{1.282342in}}%
\pgfpathcurveto{\pgfqpoint{1.943163in}{1.252730in}}{\pgfqpoint{1.849775in}{1.193223in}}{\pgfqpoint{1.778872in}{1.111194in}}%
\pgfpathcurveto{\pgfqpoint{1.707969in}{1.029165in}}{\pgfqpoint{1.662606in}{0.928147in}}{\pgfqpoint{1.648403in}{0.820656in}}%
\pgfpathlineto{\pgfqpoint{2.199203in}{0.747875in}}%
\pgfpathlineto{\pgfqpoint{2.047466in}{1.282342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199203in}{1.303463in}}%
\pgfpathcurveto{\pgfqpoint{2.173578in}{1.303463in}}{\pgfqpoint{2.147983in}{1.301691in}}{\pgfqpoint{2.122603in}{1.298158in}}%
\pgfpathcurveto{\pgfqpoint{2.097223in}{1.294625in}}{\pgfqpoint{2.072117in}{1.289340in}}{\pgfqpoint{2.047466in}{1.282342in}}%
\pgfpathlineto{\pgfqpoint{2.199203in}{0.747875in}}%
\pgfpathlineto{\pgfqpoint{2.199203in}{1.303463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.319116in,y=1.058914in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.502449in,y=0.886316in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.505935in,y=0.617341in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.252701in,y=0.418843in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.908057in,y=0.585523in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947005in,y=0.965866in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153243in,y=1.078045in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.114347in,y=1.656346in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont IBI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.739728in,y=1.504955in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont (tetramer RDF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754705in}{1.277918in}}%
\pgfpathcurveto{\pgfqpoint{3.727799in}{1.286371in}}{\pgfqpoint{3.700289in}{1.292764in}}{\pgfqpoint{3.672413in}{1.297040in}}%
\pgfpathcurveto{\pgfqpoint{3.644537in}{1.301316in}}{\pgfqpoint{3.616376in}{1.303463in}}{\pgfqpoint{3.588173in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{3.588173in}{0.747875in}}%
\pgfpathlineto{\pgfqpoint{3.754705in}{1.277918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960292in}{1.160435in}}%
\pgfpathcurveto{\pgfqpoint{3.930732in}{1.187097in}}{\pgfqpoint{3.898393in}{1.210506in}}{\pgfqpoint{3.863830in}{1.230256in}}%
\pgfpathcurveto{\pgfqpoint{3.829268in}{1.250007in}}{\pgfqpoint{3.792682in}{1.265986in}}{\pgfqpoint{3.754705in}{1.277918in}}%
\pgfpathlineto{\pgfqpoint{3.588173in}{0.747875in}}%
\pgfpathlineto{\pgfqpoint{3.960292in}{1.160435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094993in}{0.975499in}}%
\pgfpathcurveto{\pgfqpoint{4.079243in}{1.010565in}}{\pgfqpoint{4.059897in}{1.043903in}}{\pgfqpoint{4.037265in}{1.074976in}}%
\pgfpathcurveto{\pgfqpoint{4.014633in}{1.106048in}}{\pgfqpoint{3.988837in}{1.134688in}}{\pgfqpoint{3.960292in}{1.160435in}}%
\pgfpathlineto{\pgfqpoint{3.588173in}{0.747875in}}%
\pgfpathlineto{\pgfqpoint{4.094993in}{0.975499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107357in}{0.550072in}}%
\pgfpathcurveto{\pgfqpoint{4.133357in}{0.618315in}}{\pgfqpoint{4.145648in}{0.691019in}}{\pgfqpoint{4.143527in}{0.764016in}}%
\pgfpathcurveto{\pgfqpoint{4.141405in}{0.837013in}}{\pgfqpoint{4.124912in}{0.908881in}}{\pgfqpoint{4.094993in}{0.975499in}}%
\pgfpathlineto{\pgfqpoint{3.588173in}{0.747875in}}%
\pgfpathlineto{\pgfqpoint{4.107357in}{0.550072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689196in}{0.201549in}}%
\pgfpathcurveto{\pgfqpoint{3.782936in}{0.218883in}}{\pgfqpoint{3.870656in}{0.260055in}}{\pgfqpoint{3.943885in}{0.321089in}}%
\pgfpathcurveto{\pgfqpoint{4.017115in}{0.382123in}}{\pgfqpoint{4.073417in}{0.460989in}}{\pgfqpoint{4.107357in}{0.550072in}}%
\pgfpathlineto{\pgfqpoint{3.588173in}{0.747875in}}%
\pgfpathlineto{\pgfqpoint{3.689196in}{0.201549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033968in}{0.787056in}}%
\pgfpathcurveto{\pgfqpoint{3.027987in}{0.702443in}}{\pgfqpoint{3.041461in}{0.617574in}}{\pgfqpoint{3.073355in}{0.538974in}}%
\pgfpathcurveto{\pgfqpoint{3.105248in}{0.460374in}}{\pgfqpoint{3.154723in}{0.390113in}}{\pgfqpoint{3.217973in}{0.333593in}}%
\pgfpathcurveto{\pgfqpoint{3.281224in}{0.277073in}}{\pgfqpoint{3.356586in}{0.235781in}}{\pgfqpoint{3.438263in}{0.212894in}}%
\pgfpathcurveto{\pgfqpoint{3.519941in}{0.190006in}}{\pgfqpoint{3.605786in}{0.186125in}}{\pgfqpoint{3.689196in}{0.201549in}}%
\pgfpathlineto{\pgfqpoint{3.588173in}{0.747875in}}%
\pgfpathlineto{\pgfqpoint{3.033968in}{0.787056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588173in}{1.303463in}}%
\pgfpathcurveto{\pgfqpoint{3.447649in}{1.303463in}}{\pgfqpoint{3.312228in}{1.250150in}}{\pgfqpoint{3.209419in}{1.154352in}}%
\pgfpathcurveto{\pgfqpoint{3.106609in}{1.058554in}}{\pgfqpoint{3.043878in}{0.927230in}}{\pgfqpoint{3.033968in}{0.787056in}}%
\pgfpathlineto{\pgfqpoint{3.588173in}{0.747875in}}%
\pgfpathlineto{\pgfqpoint{3.588173in}{1.303463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.638717in,y=1.077374in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.753567in,y=1.037304in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.857628in,y=0.944136in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.921385in,y=0.757560in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.801601in,y=0.491803in,,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366053in,y=0.499306in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.360921in,y=0.991761in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.263214in,y=1.657021in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont MSCG/FM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.162930in,y=1.497916in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont (tetramer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.456280in}{0.785269in}}{\pgfqpoint{1.041728in}{0.224363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456280in}{0.785269in}}%
\pgfpathlineto{\pgfqpoint{4.605098in}{0.785269in}}%
\pgfpathlineto{\pgfqpoint{5.349189in}{0.785269in}}%
\pgfpathlineto{\pgfqpoint{5.498007in}{0.785269in}}%
\pgfpathlineto{\pgfqpoint{5.498007in}{1.009632in}}%
\pgfpathlineto{\pgfqpoint{5.349189in}{1.009632in}}%
\pgfpathlineto{\pgfqpoint{4.605098in}{1.009632in}}%
\pgfpathlineto{\pgfqpoint{4.456280in}{1.009632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.456280in}{0.785269in}}{\pgfqpoint{1.041728in}{0.224363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456280in}{0.785269in}}%
\pgfpathlineto{\pgfqpoint{4.605098in}{0.785269in}}%
\pgfpathlineto{\pgfqpoint{4.605098in}{1.009632in}}%
\pgfpathlineto{\pgfqpoint{4.456280in}{1.009632in}}%
\pgfpathlineto{\pgfqpoint{4.456280in}{0.785269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.456280in}{0.785269in}}{\pgfqpoint{1.041728in}{0.224363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605098in}{0.785269in}}%
\pgfpathlineto{\pgfqpoint{4.753916in}{0.785269in}}%
\pgfpathlineto{\pgfqpoint{4.753916in}{1.009632in}}%
\pgfpathlineto{\pgfqpoint{4.605098in}{1.009632in}}%
\pgfpathlineto{\pgfqpoint{4.605098in}{0.785269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.456280in}{0.785269in}}{\pgfqpoint{1.041728in}{0.224363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753916in}{0.785269in}}%
\pgfpathlineto{\pgfqpoint{4.902734in}{0.785269in}}%
\pgfpathlineto{\pgfqpoint{4.902734in}{1.009632in}}%
\pgfpathlineto{\pgfqpoint{4.753916in}{1.009632in}}%
\pgfpathlineto{\pgfqpoint{4.753916in}{0.785269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.456280in}{0.785269in}}{\pgfqpoint{1.041728in}{0.224363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902734in}{0.785269in}}%
\pgfpathlineto{\pgfqpoint{5.051553in}{0.785269in}}%
\pgfpathlineto{\pgfqpoint{5.051553in}{1.009632in}}%
\pgfpathlineto{\pgfqpoint{4.902734in}{1.009632in}}%
\pgfpathlineto{\pgfqpoint{4.902734in}{0.785269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.456280in}{0.785269in}}{\pgfqpoint{1.041728in}{0.224363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051553in}{0.785269in}}%
\pgfpathlineto{\pgfqpoint{5.200371in}{0.785269in}}%
\pgfpathlineto{\pgfqpoint{5.200371in}{1.009632in}}%
\pgfpathlineto{\pgfqpoint{5.051553in}{1.009632in}}%
\pgfpathlineto{\pgfqpoint{5.051553in}{0.785269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.456280in}{0.785269in}}{\pgfqpoint{1.041728in}{0.224363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200371in}{0.785269in}}%
\pgfpathlineto{\pgfqpoint{5.349189in}{0.785269in}}%
\pgfpathlineto{\pgfqpoint{5.349189in}{1.009632in}}%
\pgfpathlineto{\pgfqpoint{5.200371in}{1.009632in}}%
\pgfpathlineto{\pgfqpoint{5.200371in}{0.785269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.456280in}{0.785269in}}{\pgfqpoint{1.041728in}{0.224363in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349189in}{0.785269in}}%
\pgfpathlineto{\pgfqpoint{5.498007in}{0.785269in}}%
\pgfpathlineto{\pgfqpoint{5.498007in}{1.009632in}}%
\pgfpathlineto{\pgfqpoint{5.349189in}{1.009632in}}%
\pgfpathlineto{\pgfqpoint{5.349189in}{0.785269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530689in}{0.785269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.530689in,y=0.688047in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679507in}{0.785269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.679507in,y=0.688047in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828325in}{0.785269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.828325in,y=0.688047in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977144in}{0.785269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977144in,y=0.688047in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.125962in}{0.785269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125962in,y=0.688047in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274780in}{0.785269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.274780in,y=0.688047in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.423598in}{0.785269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.423598in,y=0.688047in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.701218in,y=0.441180in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont number of}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.553896in,y=0.308111in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont hydrogen bonds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456280in}{0.785269in}}%
\pgfpathlineto{\pgfqpoint{4.605098in}{0.785269in}}%
\pgfpathlineto{\pgfqpoint{5.349189in}{0.785269in}}%
\pgfpathlineto{\pgfqpoint{5.498007in}{0.785269in}}%
\pgfpathlineto{\pgfqpoint{5.498007in}{1.009632in}}%
\pgfpathlineto{\pgfqpoint{5.349189in}{1.009632in}}%
\pgfpathlineto{\pgfqpoint{4.605098in}{1.009632in}}%
\pgfpathlineto{\pgfqpoint{4.456280in}{1.009632in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/tetramer/pairpotentials.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{5.787376in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{5.787376in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.787376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868106in}{4.070455in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.070455in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{5.671629in}}%
\pgfpathlineto{\pgfqpoint{0.868106in}{5.671629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468547in}{4.928501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468547in,y=4.831279in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068987in}{4.928501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068987in,y=4.831279in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669427in}{4.928501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669427in,y=4.831279in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269868in}{4.928501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269868in,y=4.831279in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870308in}{4.928501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.870308in,y=4.831279in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470748in}{4.928501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470748in,y=4.831279in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071188in}{4.928501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.071188in,y=4.831279in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{4.928501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=4.831279in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{4.537381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672529in,y=4.497846in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{4.928501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711871in,y=4.888966in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{5.319621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711871in,y=5.280086in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{4.070455in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622572in}{5.674962in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{5.666305in}}%
\pgfpathlineto{\pgfqpoint{1.636670in}{5.619501in}}%
\pgfpathlineto{\pgfqpoint{1.648679in}{5.575305in}}%
\pgfpathlineto{\pgfqpoint{1.660688in}{5.533474in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.493873in}}%
\pgfpathlineto{\pgfqpoint{1.684705in}{5.456424in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{5.421055in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{5.387693in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{5.356267in}}%
\pgfpathlineto{\pgfqpoint{1.732740in}{5.326705in}}%
\pgfpathlineto{\pgfqpoint{1.744749in}{5.298935in}}%
\pgfpathlineto{\pgfqpoint{1.756758in}{5.272886in}}%
\pgfpathlineto{\pgfqpoint{1.768767in}{5.248488in}}%
\pgfpathlineto{\pgfqpoint{1.780776in}{5.225670in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{5.204361in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{5.184491in}}%
\pgfpathlineto{\pgfqpoint{1.816802in}{5.165992in}}%
\pgfpathlineto{\pgfqpoint{1.828811in}{5.148793in}}%
\pgfpathlineto{\pgfqpoint{1.840820in}{5.132826in}}%
\pgfpathlineto{\pgfqpoint{1.852828in}{5.118022in}}%
\pgfpathlineto{\pgfqpoint{1.864837in}{5.104312in}}%
\pgfpathlineto{\pgfqpoint{1.876846in}{5.091629in}}%
\pgfpathlineto{\pgfqpoint{1.888855in}{5.079903in}}%
\pgfpathlineto{\pgfqpoint{1.900864in}{5.069069in}}%
\pgfpathlineto{\pgfqpoint{1.912873in}{5.059058in}}%
\pgfpathlineto{\pgfqpoint{1.924881in}{5.049806in}}%
\pgfpathlineto{\pgfqpoint{1.936890in}{5.041249in}}%
\pgfpathlineto{\pgfqpoint{1.948899in}{5.033329in}}%
\pgfpathlineto{\pgfqpoint{1.960908in}{5.025988in}}%
\pgfpathlineto{\pgfqpoint{1.972917in}{5.019175in}}%
\pgfpathlineto{\pgfqpoint{1.984925in}{5.012838in}}%
\pgfpathlineto{\pgfqpoint{2.008943in}{5.001409in}}%
\pgfpathlineto{\pgfqpoint{2.032961in}{4.991364in}}%
\pgfpathlineto{\pgfqpoint{2.056978in}{4.982411in}}%
\pgfpathlineto{\pgfqpoint{2.080996in}{4.974310in}}%
\pgfpathlineto{\pgfqpoint{2.105013in}{4.966872in}}%
\pgfpathlineto{\pgfqpoint{2.141040in}{4.956659in}}%
\pgfpathlineto{\pgfqpoint{2.177066in}{4.947351in}}%
\pgfpathlineto{\pgfqpoint{2.213093in}{4.938815in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{4.930968in}}%
\pgfpathlineto{\pgfqpoint{2.285146in}{4.923766in}}%
\pgfpathlineto{\pgfqpoint{2.321172in}{4.917206in}}%
\pgfpathlineto{\pgfqpoint{2.357198in}{4.911324in}}%
\pgfpathlineto{\pgfqpoint{2.393225in}{4.906197in}}%
\pgfpathlineto{\pgfqpoint{2.429251in}{4.901931in}}%
\pgfpathlineto{\pgfqpoint{2.465278in}{4.898616in}}%
\pgfpathlineto{\pgfqpoint{2.501304in}{4.896307in}}%
\pgfpathlineto{\pgfqpoint{2.537330in}{4.895017in}}%
\pgfpathlineto{\pgfqpoint{2.573357in}{4.894722in}}%
\pgfpathlineto{\pgfqpoint{2.609383in}{4.895362in}}%
\pgfpathlineto{\pgfqpoint{2.645410in}{4.896835in}}%
\pgfpathlineto{\pgfqpoint{2.681436in}{4.899016in}}%
\pgfpathlineto{\pgfqpoint{2.729471in}{4.902803in}}%
\pgfpathlineto{\pgfqpoint{2.789515in}{4.908533in}}%
\pgfpathlineto{\pgfqpoint{3.005674in}{4.930471in}}%
\pgfpathlineto{\pgfqpoint{3.065718in}{4.935309in}}%
\pgfpathlineto{\pgfqpoint{3.125762in}{4.939405in}}%
\pgfpathlineto{\pgfqpoint{3.197815in}{4.943541in}}%
\pgfpathlineto{\pgfqpoint{3.269868in}{4.946926in}}%
\pgfpathlineto{\pgfqpoint{3.329912in}{4.949052in}}%
\pgfpathlineto{\pgfqpoint{3.377947in}{4.950119in}}%
\pgfpathlineto{\pgfqpoint{3.425982in}{4.950458in}}%
\pgfpathlineto{\pgfqpoint{3.474017in}{4.949979in}}%
\pgfpathlineto{\pgfqpoint{3.522052in}{4.948675in}}%
\pgfpathlineto{\pgfqpoint{3.570088in}{4.946617in}}%
\pgfpathlineto{\pgfqpoint{3.630132in}{4.943215in}}%
\pgfpathlineto{\pgfqpoint{3.714193in}{4.937573in}}%
\pgfpathlineto{\pgfqpoint{3.858299in}{4.927759in}}%
\pgfpathlineto{\pgfqpoint{3.930352in}{4.923603in}}%
\pgfpathlineto{\pgfqpoint{3.990396in}{4.920798in}}%
\pgfpathlineto{\pgfqpoint{4.050440in}{4.918722in}}%
\pgfpathlineto{\pgfqpoint{4.110484in}{4.917463in}}%
\pgfpathlineto{\pgfqpoint{4.170528in}{4.917070in}}%
\pgfpathlineto{\pgfqpoint{4.230572in}{4.917533in}}%
\pgfpathlineto{\pgfqpoint{4.290616in}{4.918782in}}%
\pgfpathlineto{\pgfqpoint{4.362669in}{4.921127in}}%
\pgfpathlineto{\pgfqpoint{4.542801in}{4.927619in}}%
\pgfpathlineto{\pgfqpoint{4.602845in}{4.928429in}}%
\pgfpathlineto{\pgfqpoint{4.626863in}{4.928501in}}%
\pgfpathlineto{\pgfqpoint{4.626863in}{4.928501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{4.070455in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686177in}{5.674962in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{5.641525in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{5.606179in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{5.573408in}}%
\pgfpathlineto{\pgfqpoint{1.732740in}{5.542749in}}%
\pgfpathlineto{\pgfqpoint{1.744749in}{5.514289in}}%
\pgfpathlineto{\pgfqpoint{1.756758in}{5.488113in}}%
\pgfpathlineto{\pgfqpoint{1.768767in}{5.464309in}}%
\pgfpathlineto{\pgfqpoint{1.780776in}{5.442152in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{5.421012in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{5.401112in}}%
\pgfpathlineto{\pgfqpoint{1.816802in}{5.382673in}}%
\pgfpathlineto{\pgfqpoint{1.828811in}{5.365920in}}%
\pgfpathlineto{\pgfqpoint{1.840820in}{5.350315in}}%
\pgfpathlineto{\pgfqpoint{1.852828in}{5.335334in}}%
\pgfpathlineto{\pgfqpoint{1.864837in}{5.321210in}}%
\pgfpathlineto{\pgfqpoint{1.876846in}{5.308179in}}%
\pgfpathlineto{\pgfqpoint{1.888855in}{5.296477in}}%
\pgfpathlineto{\pgfqpoint{1.912873in}{5.275437in}}%
\pgfpathlineto{\pgfqpoint{1.924881in}{5.265808in}}%
\pgfpathlineto{\pgfqpoint{1.936890in}{5.256977in}}%
\pgfpathlineto{\pgfqpoint{1.948899in}{5.249099in}}%
\pgfpathlineto{\pgfqpoint{1.972917in}{5.234752in}}%
\pgfpathlineto{\pgfqpoint{1.984925in}{5.228066in}}%
\pgfpathlineto{\pgfqpoint{1.996934in}{5.221899in}}%
\pgfpathlineto{\pgfqpoint{2.008943in}{5.216398in}}%
\pgfpathlineto{\pgfqpoint{2.044969in}{5.201398in}}%
\pgfpathlineto{\pgfqpoint{2.068987in}{5.192131in}}%
\pgfpathlineto{\pgfqpoint{2.117022in}{5.174768in}}%
\pgfpathlineto{\pgfqpoint{2.153049in}{5.162606in}}%
\pgfpathlineto{\pgfqpoint{2.189075in}{5.151401in}}%
\pgfpathlineto{\pgfqpoint{2.213093in}{5.144679in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{5.135597in}}%
\pgfpathlineto{\pgfqpoint{2.273137in}{5.130100in}}%
\pgfpathlineto{\pgfqpoint{2.309163in}{5.122895in}}%
\pgfpathlineto{\pgfqpoint{2.333181in}{5.119028in}}%
\pgfpathlineto{\pgfqpoint{2.357198in}{5.116326in}}%
\pgfpathlineto{\pgfqpoint{2.381216in}{5.114745in}}%
\pgfpathlineto{\pgfqpoint{2.405234in}{5.114417in}}%
\pgfpathlineto{\pgfqpoint{2.429251in}{5.115360in}}%
\pgfpathlineto{\pgfqpoint{2.453269in}{5.117177in}}%
\pgfpathlineto{\pgfqpoint{2.477286in}{5.119672in}}%
\pgfpathlineto{\pgfqpoint{2.513313in}{5.124784in}}%
\pgfpathlineto{\pgfqpoint{2.537330in}{5.128672in}}%
\pgfpathlineto{\pgfqpoint{2.573357in}{5.135540in}}%
\pgfpathlineto{\pgfqpoint{2.669427in}{5.154034in}}%
\pgfpathlineto{\pgfqpoint{2.693445in}{5.158137in}}%
\pgfpathlineto{\pgfqpoint{2.729471in}{5.163248in}}%
\pgfpathlineto{\pgfqpoint{2.753489in}{5.165804in}}%
\pgfpathlineto{\pgfqpoint{2.777507in}{5.167137in}}%
\pgfpathlineto{\pgfqpoint{2.801524in}{5.167367in}}%
\pgfpathlineto{\pgfqpoint{2.813533in}{5.166863in}}%
\pgfpathlineto{\pgfqpoint{2.837551in}{5.164740in}}%
\pgfpathlineto{\pgfqpoint{2.861568in}{5.161452in}}%
\pgfpathlineto{\pgfqpoint{2.885586in}{5.156980in}}%
\pgfpathlineto{\pgfqpoint{2.909603in}{5.151192in}}%
\pgfpathlineto{\pgfqpoint{2.933621in}{5.144376in}}%
\pgfpathlineto{\pgfqpoint{2.945630in}{5.140487in}}%
\pgfpathlineto{\pgfqpoint{2.957639in}{5.136069in}}%
\pgfpathlineto{\pgfqpoint{2.969647in}{5.130968in}}%
\pgfpathlineto{\pgfqpoint{3.089735in}{5.075767in}}%
\pgfpathlineto{\pgfqpoint{3.101744in}{5.070681in}}%
\pgfpathlineto{\pgfqpoint{3.113753in}{5.066201in}}%
\pgfpathlineto{\pgfqpoint{3.125762in}{5.062244in}}%
\pgfpathlineto{\pgfqpoint{3.149780in}{5.055556in}}%
\pgfpathlineto{\pgfqpoint{3.185806in}{5.046859in}}%
\pgfpathlineto{\pgfqpoint{3.221832in}{5.039137in}}%
\pgfpathlineto{\pgfqpoint{3.317903in}{5.019666in}}%
\pgfpathlineto{\pgfqpoint{3.365938in}{5.010760in}}%
\pgfpathlineto{\pgfqpoint{3.437991in}{4.997550in}}%
\pgfpathlineto{\pgfqpoint{3.462008in}{4.992734in}}%
\pgfpathlineto{\pgfqpoint{3.510044in}{4.981809in}}%
\pgfpathlineto{\pgfqpoint{3.582097in}{4.965287in}}%
\pgfpathlineto{\pgfqpoint{3.606114in}{4.960637in}}%
\pgfpathlineto{\pgfqpoint{3.642141in}{4.954428in}}%
\pgfpathlineto{\pgfqpoint{3.702185in}{4.944498in}}%
\pgfpathlineto{\pgfqpoint{3.810264in}{4.925502in}}%
\pgfpathlineto{\pgfqpoint{3.834281in}{4.921948in}}%
\pgfpathlineto{\pgfqpoint{3.858299in}{4.919238in}}%
\pgfpathlineto{\pgfqpoint{3.894325in}{4.916134in}}%
\pgfpathlineto{\pgfqpoint{3.942361in}{4.912955in}}%
\pgfpathlineto{\pgfqpoint{3.990396in}{4.910613in}}%
\pgfpathlineto{\pgfqpoint{4.014414in}{4.909869in}}%
\pgfpathlineto{\pgfqpoint{4.038431in}{4.909910in}}%
\pgfpathlineto{\pgfqpoint{4.062449in}{4.911097in}}%
\pgfpathlineto{\pgfqpoint{4.098475in}{4.913953in}}%
\pgfpathlineto{\pgfqpoint{4.134502in}{4.917438in}}%
\pgfpathlineto{\pgfqpoint{4.158519in}{4.919872in}}%
\pgfpathlineto{\pgfqpoint{4.182537in}{4.921555in}}%
\pgfpathlineto{\pgfqpoint{4.218563in}{4.922929in}}%
\pgfpathlineto{\pgfqpoint{4.266598in}{4.923981in}}%
\pgfpathlineto{\pgfqpoint{4.302625in}{4.925063in}}%
\pgfpathlineto{\pgfqpoint{4.374678in}{4.928469in}}%
\pgfpathlineto{\pgfqpoint{4.398695in}{4.928997in}}%
\pgfpathlineto{\pgfqpoint{4.422713in}{4.928873in}}%
\pgfpathlineto{\pgfqpoint{4.494766in}{4.927203in}}%
\pgfpathlineto{\pgfqpoint{4.530792in}{4.927114in}}%
\pgfpathlineto{\pgfqpoint{4.554810in}{4.927697in}}%
\pgfpathlineto{\pgfqpoint{4.590836in}{4.928862in}}%
\pgfpathlineto{\pgfqpoint{4.626863in}{4.928989in}}%
\pgfpathlineto{\pgfqpoint{4.650880in}{4.928493in}}%
\pgfpathlineto{\pgfqpoint{4.674898in}{4.927229in}}%
\pgfpathlineto{\pgfqpoint{4.710924in}{4.925052in}}%
\pgfpathlineto{\pgfqpoint{4.746951in}{4.923903in}}%
\pgfpathlineto{\pgfqpoint{4.770968in}{4.923583in}}%
\pgfpathlineto{\pgfqpoint{4.794986in}{4.924003in}}%
\pgfpathlineto{\pgfqpoint{4.831012in}{4.924847in}}%
\pgfpathlineto{\pgfqpoint{4.867039in}{4.924445in}}%
\pgfpathlineto{\pgfqpoint{4.903065in}{4.923176in}}%
\pgfpathlineto{\pgfqpoint{4.963109in}{4.920071in}}%
\pgfpathlineto{\pgfqpoint{4.999136in}{4.919242in}}%
\pgfpathlineto{\pgfqpoint{5.035162in}{4.919330in}}%
\pgfpathlineto{\pgfqpoint{5.071188in}{4.920179in}}%
\pgfpathlineto{\pgfqpoint{5.179268in}{4.924151in}}%
\pgfpathlineto{\pgfqpoint{5.203285in}{4.924210in}}%
\pgfpathlineto{\pgfqpoint{5.227303in}{4.923413in}}%
\pgfpathlineto{\pgfqpoint{5.287347in}{4.920313in}}%
\pgfpathlineto{\pgfqpoint{5.311365in}{4.919119in}}%
\pgfpathlineto{\pgfqpoint{5.335382in}{4.918952in}}%
\pgfpathlineto{\pgfqpoint{5.359400in}{4.919845in}}%
\pgfpathlineto{\pgfqpoint{5.383417in}{4.921479in}}%
\pgfpathlineto{\pgfqpoint{5.431453in}{4.926012in}}%
\pgfpathlineto{\pgfqpoint{5.467479in}{4.927871in}}%
\pgfpathlineto{\pgfqpoint{5.491497in}{4.928229in}}%
\pgfpathlineto{\pgfqpoint{5.515514in}{4.927525in}}%
\pgfpathlineto{\pgfqpoint{5.551541in}{4.926206in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{4.926127in}}%
\pgfpathlineto{\pgfqpoint{5.635602in}{4.926932in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.928501in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.928501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868106in}{4.537381in}}%
\pgfpathlineto{\pgfqpoint{0.868106in}{5.671629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868106in}{4.928501in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.928501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.230572in,y=5.191276in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairCC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868106in}{2.469281in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.469281in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.070455in}}%
\pgfpathlineto{\pgfqpoint{0.868106in}{4.070455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468547in}{3.327327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468547in,y=3.230105in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068987in}{3.327327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068987in,y=3.230105in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669427in}{3.327327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669427in,y=3.230105in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269868in}{3.327327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269868in,y=3.230105in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870308in}{3.327327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.870308in,y=3.230105in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470748in}{3.327327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470748in,y=3.230105in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071188in}{3.327327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.071188in,y=3.230105in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{3.327327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=3.230105in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{2.936207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672529in,y=2.896672in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{3.327327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711871in,y=3.287792in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{3.718447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711871in,y=3.678912in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616973in,y=3.269868in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont potential [\si{\kT}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{2.469281in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365817in}{4.073788in}}%
\pgfpathlineto{\pgfqpoint{1.372476in}{4.027160in}}%
\pgfpathlineto{\pgfqpoint{1.384485in}{3.949214in}}%
\pgfpathlineto{\pgfqpoint{1.396494in}{3.877039in}}%
\pgfpathlineto{\pgfqpoint{1.408503in}{3.810283in}}%
\pgfpathlineto{\pgfqpoint{1.420511in}{3.748610in}}%
\pgfpathlineto{\pgfqpoint{1.432520in}{3.691699in}}%
\pgfpathlineto{\pgfqpoint{1.444529in}{3.639240in}}%
\pgfpathlineto{\pgfqpoint{1.456538in}{3.590942in}}%
\pgfpathlineto{\pgfqpoint{1.468547in}{3.546524in}}%
\pgfpathlineto{\pgfqpoint{1.480556in}{3.505721in}}%
\pgfpathlineto{\pgfqpoint{1.492564in}{3.468283in}}%
\pgfpathlineto{\pgfqpoint{1.504573in}{3.433974in}}%
\pgfpathlineto{\pgfqpoint{1.516582in}{3.402571in}}%
\pgfpathlineto{\pgfqpoint{1.528591in}{3.373866in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{3.347666in}}%
\pgfpathlineto{\pgfqpoint{1.552608in}{3.323792in}}%
\pgfpathlineto{\pgfqpoint{1.564617in}{3.302079in}}%
\pgfpathlineto{\pgfqpoint{1.576626in}{3.282376in}}%
\pgfpathlineto{\pgfqpoint{1.588635in}{3.264546in}}%
\pgfpathlineto{\pgfqpoint{1.600644in}{3.248469in}}%
\pgfpathlineto{\pgfqpoint{1.612652in}{3.234034in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{3.221144in}}%
\pgfpathlineto{\pgfqpoint{1.636670in}{3.209701in}}%
\pgfpathlineto{\pgfqpoint{1.648679in}{3.199614in}}%
\pgfpathlineto{\pgfqpoint{1.660688in}{3.190793in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{3.183152in}}%
\pgfpathlineto{\pgfqpoint{1.684705in}{3.176607in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{3.171079in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{3.166491in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{3.162770in}}%
\pgfpathlineto{\pgfqpoint{1.732740in}{3.159846in}}%
\pgfpathlineto{\pgfqpoint{1.744749in}{3.157651in}}%
\pgfpathlineto{\pgfqpoint{1.756758in}{3.156122in}}%
\pgfpathlineto{\pgfqpoint{1.768767in}{3.155198in}}%
\pgfpathlineto{\pgfqpoint{1.780776in}{3.154822in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{3.154939in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{3.155499in}}%
\pgfpathlineto{\pgfqpoint{1.828811in}{3.157757in}}%
\pgfpathlineto{\pgfqpoint{1.852828in}{3.161253in}}%
\pgfpathlineto{\pgfqpoint{1.876846in}{3.165689in}}%
\pgfpathlineto{\pgfqpoint{1.900864in}{3.170799in}}%
\pgfpathlineto{\pgfqpoint{1.936890in}{3.179211in}}%
\pgfpathlineto{\pgfqpoint{2.008943in}{3.196334in}}%
\pgfpathlineto{\pgfqpoint{2.044969in}{3.204059in}}%
\pgfpathlineto{\pgfqpoint{2.080996in}{3.210793in}}%
\pgfpathlineto{\pgfqpoint{2.105013in}{3.214649in}}%
\pgfpathlineto{\pgfqpoint{2.129031in}{3.217968in}}%
\pgfpathlineto{\pgfqpoint{2.153049in}{3.220738in}}%
\pgfpathlineto{\pgfqpoint{2.177066in}{3.222954in}}%
\pgfpathlineto{\pgfqpoint{2.201084in}{3.224620in}}%
\pgfpathlineto{\pgfqpoint{2.225101in}{3.225748in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{3.226360in}}%
\pgfpathlineto{\pgfqpoint{2.285146in}{3.226378in}}%
\pgfpathlineto{\pgfqpoint{2.321172in}{3.225440in}}%
\pgfpathlineto{\pgfqpoint{2.357198in}{3.223727in}}%
\pgfpathlineto{\pgfqpoint{2.405234in}{3.220578in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{3.213954in}}%
\pgfpathlineto{\pgfqpoint{2.549339in}{3.209426in}}%
\pgfpathlineto{\pgfqpoint{2.597374in}{3.206527in}}%
\pgfpathlineto{\pgfqpoint{2.633401in}{3.204999in}}%
\pgfpathlineto{\pgfqpoint{2.669427in}{3.204130in}}%
\pgfpathlineto{\pgfqpoint{2.705454in}{3.203960in}}%
\pgfpathlineto{\pgfqpoint{2.741480in}{3.204482in}}%
\pgfpathlineto{\pgfqpoint{2.777507in}{3.205642in}}%
\pgfpathlineto{\pgfqpoint{2.825542in}{3.207997in}}%
\pgfpathlineto{\pgfqpoint{2.885586in}{3.211784in}}%
\pgfpathlineto{\pgfqpoint{2.981656in}{3.218756in}}%
\pgfpathlineto{\pgfqpoint{3.065718in}{3.225447in}}%
\pgfpathlineto{\pgfqpoint{3.125762in}{3.230832in}}%
\pgfpathlineto{\pgfqpoint{3.185806in}{3.236900in}}%
\pgfpathlineto{\pgfqpoint{3.257859in}{3.244976in}}%
\pgfpathlineto{\pgfqpoint{3.401964in}{3.261539in}}%
\pgfpathlineto{\pgfqpoint{3.474017in}{3.268890in}}%
\pgfpathlineto{\pgfqpoint{3.546070in}{3.275431in}}%
\pgfpathlineto{\pgfqpoint{3.642141in}{3.283356in}}%
\pgfpathlineto{\pgfqpoint{3.798255in}{3.295431in}}%
\pgfpathlineto{\pgfqpoint{3.906334in}{3.303183in}}%
\pgfpathlineto{\pgfqpoint{4.002405in}{3.309354in}}%
\pgfpathlineto{\pgfqpoint{4.086466in}{3.314027in}}%
\pgfpathlineto{\pgfqpoint{4.170528in}{3.317984in}}%
\pgfpathlineto{\pgfqpoint{4.278607in}{3.322295in}}%
\pgfpathlineto{\pgfqpoint{4.386686in}{3.325998in}}%
\pgfpathlineto{\pgfqpoint{4.434722in}{3.327061in}}%
\pgfpathlineto{\pgfqpoint{4.482757in}{3.327327in}}%
\pgfpathlineto{\pgfqpoint{4.482757in}{3.327327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{2.469281in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356182in}{4.073788in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{4.036408in}}%
\pgfpathlineto{\pgfqpoint{1.372476in}{3.938839in}}%
\pgfpathlineto{\pgfqpoint{1.384485in}{3.849467in}}%
\pgfpathlineto{\pgfqpoint{1.396494in}{3.769303in}}%
\pgfpathlineto{\pgfqpoint{1.408503in}{3.699354in}}%
\pgfpathlineto{\pgfqpoint{1.420511in}{3.637677in}}%
\pgfpathlineto{\pgfqpoint{1.432520in}{3.581564in}}%
\pgfpathlineto{\pgfqpoint{1.444529in}{3.530878in}}%
\pgfpathlineto{\pgfqpoint{1.456538in}{3.485483in}}%
\pgfpathlineto{\pgfqpoint{1.468547in}{3.445241in}}%
\pgfpathlineto{\pgfqpoint{1.492564in}{3.370959in}}%
\pgfpathlineto{\pgfqpoint{1.504573in}{3.335798in}}%
\pgfpathlineto{\pgfqpoint{1.516582in}{3.302957in}}%
\pgfpathlineto{\pgfqpoint{1.528591in}{3.273186in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{3.245529in}}%
\pgfpathlineto{\pgfqpoint{1.552608in}{3.218803in}}%
\pgfpathlineto{\pgfqpoint{1.564617in}{3.193423in}}%
\pgfpathlineto{\pgfqpoint{1.576626in}{3.169805in}}%
\pgfpathlineto{\pgfqpoint{1.588635in}{3.148363in}}%
\pgfpathlineto{\pgfqpoint{1.600644in}{3.128655in}}%
\pgfpathlineto{\pgfqpoint{1.612652in}{3.110046in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{3.092664in}}%
\pgfpathlineto{\pgfqpoint{1.636670in}{3.076641in}}%
\pgfpathlineto{\pgfqpoint{1.648679in}{3.062106in}}%
\pgfpathlineto{\pgfqpoint{1.660688in}{3.048761in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{3.036296in}}%
\pgfpathlineto{\pgfqpoint{1.684705in}{3.024824in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{3.014457in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{3.005309in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{2.997233in}}%
\pgfpathlineto{\pgfqpoint{1.732740in}{2.990063in}}%
\pgfpathlineto{\pgfqpoint{1.744749in}{2.983881in}}%
\pgfpathlineto{\pgfqpoint{1.756758in}{2.978767in}}%
\pgfpathlineto{\pgfqpoint{1.768767in}{2.974804in}}%
\pgfpathlineto{\pgfqpoint{1.780776in}{2.971827in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{2.969679in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{2.968443in}}%
\pgfpathlineto{\pgfqpoint{1.816802in}{2.968204in}}%
\pgfpathlineto{\pgfqpoint{1.828811in}{2.969049in}}%
\pgfpathlineto{\pgfqpoint{1.840820in}{2.970727in}}%
\pgfpathlineto{\pgfqpoint{1.852828in}{2.973006in}}%
\pgfpathlineto{\pgfqpoint{1.864837in}{2.975992in}}%
\pgfpathlineto{\pgfqpoint{1.876846in}{2.979791in}}%
\pgfpathlineto{\pgfqpoint{1.888855in}{2.984511in}}%
\pgfpathlineto{\pgfqpoint{1.912873in}{2.995639in}}%
\pgfpathlineto{\pgfqpoint{1.924881in}{3.001871in}}%
\pgfpathlineto{\pgfqpoint{1.936890in}{3.008681in}}%
\pgfpathlineto{\pgfqpoint{1.960908in}{3.024047in}}%
\pgfpathlineto{\pgfqpoint{1.984925in}{3.040491in}}%
\pgfpathlineto{\pgfqpoint{1.996934in}{3.049388in}}%
\pgfpathlineto{\pgfqpoint{2.020952in}{3.068947in}}%
\pgfpathlineto{\pgfqpoint{2.080996in}{3.119420in}}%
\pgfpathlineto{\pgfqpoint{2.129031in}{3.160322in}}%
\pgfpathlineto{\pgfqpoint{2.141040in}{3.169879in}}%
\pgfpathlineto{\pgfqpoint{2.153049in}{3.178373in}}%
\pgfpathlineto{\pgfqpoint{2.165057in}{3.185954in}}%
\pgfpathlineto{\pgfqpoint{2.177066in}{3.192773in}}%
\pgfpathlineto{\pgfqpoint{2.189075in}{3.198982in}}%
\pgfpathlineto{\pgfqpoint{2.201084in}{3.204246in}}%
\pgfpathlineto{\pgfqpoint{2.213093in}{3.208170in}}%
\pgfpathlineto{\pgfqpoint{2.225101in}{3.210813in}}%
\pgfpathlineto{\pgfqpoint{2.237110in}{3.212230in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{3.212479in}}%
\pgfpathlineto{\pgfqpoint{2.261128in}{3.211984in}}%
\pgfpathlineto{\pgfqpoint{2.273137in}{3.211003in}}%
\pgfpathlineto{\pgfqpoint{2.285146in}{3.209351in}}%
\pgfpathlineto{\pgfqpoint{2.297154in}{3.206840in}}%
\pgfpathlineto{\pgfqpoint{2.309163in}{3.203281in}}%
\pgfpathlineto{\pgfqpoint{2.345190in}{3.190509in}}%
\pgfpathlineto{\pgfqpoint{2.369207in}{3.181363in}}%
\pgfpathlineto{\pgfqpoint{2.441260in}{3.152640in}}%
\pgfpathlineto{\pgfqpoint{2.465278in}{3.144308in}}%
\pgfpathlineto{\pgfqpoint{2.501304in}{3.132736in}}%
\pgfpathlineto{\pgfqpoint{2.525322in}{3.125725in}}%
\pgfpathlineto{\pgfqpoint{2.549339in}{3.119331in}}%
\pgfpathlineto{\pgfqpoint{2.573357in}{3.113667in}}%
\pgfpathlineto{\pgfqpoint{2.597374in}{3.109083in}}%
\pgfpathlineto{\pgfqpoint{2.621392in}{3.105759in}}%
\pgfpathlineto{\pgfqpoint{2.645410in}{3.103110in}}%
\pgfpathlineto{\pgfqpoint{2.669427in}{3.101062in}}%
\pgfpathlineto{\pgfqpoint{2.729471in}{3.097093in}}%
\pgfpathlineto{\pgfqpoint{2.777507in}{3.094691in}}%
\pgfpathlineto{\pgfqpoint{2.801524in}{3.093917in}}%
\pgfpathlineto{\pgfqpoint{2.825542in}{3.093941in}}%
\pgfpathlineto{\pgfqpoint{2.849559in}{3.094702in}}%
\pgfpathlineto{\pgfqpoint{2.873577in}{3.096094in}}%
\pgfpathlineto{\pgfqpoint{2.897595in}{3.098080in}}%
\pgfpathlineto{\pgfqpoint{2.933621in}{3.101962in}}%
\pgfpathlineto{\pgfqpoint{2.969647in}{3.106679in}}%
\pgfpathlineto{\pgfqpoint{3.005674in}{3.112204in}}%
\pgfpathlineto{\pgfqpoint{3.029691in}{3.116662in}}%
\pgfpathlineto{\pgfqpoint{3.077727in}{3.126996in}}%
\pgfpathlineto{\pgfqpoint{3.209824in}{3.157412in}}%
\pgfpathlineto{\pgfqpoint{3.365938in}{3.195000in}}%
\pgfpathlineto{\pgfqpoint{3.401964in}{3.203427in}}%
\pgfpathlineto{\pgfqpoint{3.437991in}{3.212701in}}%
\pgfpathlineto{\pgfqpoint{3.462008in}{3.219383in}}%
\pgfpathlineto{\pgfqpoint{3.534061in}{3.240634in}}%
\pgfpathlineto{\pgfqpoint{3.558079in}{3.246950in}}%
\pgfpathlineto{\pgfqpoint{3.582097in}{3.252180in}}%
\pgfpathlineto{\pgfqpoint{3.618123in}{3.259088in}}%
\pgfpathlineto{\pgfqpoint{3.774237in}{3.287462in}}%
\pgfpathlineto{\pgfqpoint{3.798255in}{3.290822in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{3.293600in}}%
\pgfpathlineto{\pgfqpoint{3.846290in}{3.295652in}}%
\pgfpathlineto{\pgfqpoint{3.870308in}{3.296794in}}%
\pgfpathlineto{\pgfqpoint{4.050440in}{3.301096in}}%
\pgfpathlineto{\pgfqpoint{4.074458in}{3.300475in}}%
\pgfpathlineto{\pgfqpoint{4.182537in}{3.295300in}}%
\pgfpathlineto{\pgfqpoint{4.206554in}{3.295657in}}%
\pgfpathlineto{\pgfqpoint{4.242581in}{3.297488in}}%
\pgfpathlineto{\pgfqpoint{4.290616in}{3.301090in}}%
\pgfpathlineto{\pgfqpoint{4.326642in}{3.302548in}}%
\pgfpathlineto{\pgfqpoint{4.350660in}{3.302747in}}%
\pgfpathlineto{\pgfqpoint{4.374678in}{3.301854in}}%
\pgfpathlineto{\pgfqpoint{4.410704in}{3.300133in}}%
\pgfpathlineto{\pgfqpoint{4.446731in}{3.299774in}}%
\pgfpathlineto{\pgfqpoint{4.470748in}{3.300064in}}%
\pgfpathlineto{\pgfqpoint{4.494766in}{3.301138in}}%
\pgfpathlineto{\pgfqpoint{4.530792in}{3.302885in}}%
\pgfpathlineto{\pgfqpoint{4.566819in}{3.303154in}}%
\pgfpathlineto{\pgfqpoint{4.602845in}{3.303716in}}%
\pgfpathlineto{\pgfqpoint{4.650880in}{3.305490in}}%
\pgfpathlineto{\pgfqpoint{4.674898in}{3.307196in}}%
\pgfpathlineto{\pgfqpoint{4.698915in}{3.309096in}}%
\pgfpathlineto{\pgfqpoint{4.710924in}{3.309561in}}%
\pgfpathlineto{\pgfqpoint{4.734942in}{3.309455in}}%
\pgfpathlineto{\pgfqpoint{4.782977in}{3.307852in}}%
\pgfpathlineto{\pgfqpoint{4.819004in}{3.305966in}}%
\pgfpathlineto{\pgfqpoint{4.831012in}{3.305788in}}%
\pgfpathlineto{\pgfqpoint{4.855030in}{3.306576in}}%
\pgfpathlineto{\pgfqpoint{4.891056in}{3.309166in}}%
\pgfpathlineto{\pgfqpoint{4.963109in}{3.314823in}}%
\pgfpathlineto{\pgfqpoint{4.999136in}{3.316554in}}%
\pgfpathlineto{\pgfqpoint{5.047171in}{3.318111in}}%
\pgfpathlineto{\pgfqpoint{5.071188in}{3.318410in}}%
\pgfpathlineto{\pgfqpoint{5.107215in}{3.317871in}}%
\pgfpathlineto{\pgfqpoint{5.143241in}{3.317417in}}%
\pgfpathlineto{\pgfqpoint{5.179268in}{3.317616in}}%
\pgfpathlineto{\pgfqpoint{5.203285in}{3.318420in}}%
\pgfpathlineto{\pgfqpoint{5.263329in}{3.321974in}}%
\pgfpathlineto{\pgfqpoint{5.299356in}{3.323084in}}%
\pgfpathlineto{\pgfqpoint{5.323373in}{3.323281in}}%
\pgfpathlineto{\pgfqpoint{5.371409in}{3.322578in}}%
\pgfpathlineto{\pgfqpoint{5.407435in}{3.323450in}}%
\pgfpathlineto{\pgfqpoint{5.443461in}{3.324908in}}%
\pgfpathlineto{\pgfqpoint{5.491497in}{3.327471in}}%
\pgfpathlineto{\pgfqpoint{5.527523in}{3.327835in}}%
\pgfpathlineto{\pgfqpoint{5.575558in}{3.327296in}}%
\pgfpathlineto{\pgfqpoint{5.611585in}{3.326731in}}%
\pgfpathlineto{\pgfqpoint{5.647611in}{3.326893in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.327327in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.327327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868106in}{2.936207in}}%
\pgfpathlineto{\pgfqpoint{0.868106in}{4.070455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868106in}{3.327327in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.327327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.230572in,y=3.590102in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairCO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868106in}{0.868106in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.868106in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.469281in}}%
\pgfpathlineto{\pgfqpoint{0.868106in}{2.469281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468547in}{1.726153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468547in,y=1.628931in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068987in}{1.726153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068987in,y=1.628931in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669427in}{1.726153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669427in,y=1.628931in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269868in}{1.726153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269868in,y=1.628931in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870308in}{1.726153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.870308in,y=1.628931in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470748in}{1.726153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470748in,y=1.628931in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071188in}{1.726153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.071188in,y=1.628931in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{1.726153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=1.628931in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269868in,y=1.472705in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont distance [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{0.943913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672529in,y=0.904378in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{1.335033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672529in,y=1.295498in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{1.726153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711871in,y=1.686618in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{2.117273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711871in,y=2.077738in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{0.868106in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095674in}{2.472614in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{2.459603in}}%
\pgfpathlineto{\pgfqpoint{1.108283in}{2.225470in}}%
\pgfpathlineto{\pgfqpoint{1.120291in}{2.016887in}}%
\pgfpathlineto{\pgfqpoint{1.132300in}{1.832322in}}%
\pgfpathlineto{\pgfqpoint{1.144309in}{1.669947in}}%
\pgfpathlineto{\pgfqpoint{1.156318in}{1.527983in}}%
\pgfpathlineto{\pgfqpoint{1.168327in}{1.404732in}}%
\pgfpathlineto{\pgfqpoint{1.180335in}{1.298574in}}%
\pgfpathlineto{\pgfqpoint{1.192344in}{1.207969in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{1.131460in}}%
\pgfpathlineto{\pgfqpoint{1.216362in}{1.067666in}}%
\pgfpathlineto{\pgfqpoint{1.228371in}{1.015288in}}%
\pgfpathlineto{\pgfqpoint{1.240379in}{0.973106in}}%
\pgfpathlineto{\pgfqpoint{1.252388in}{0.939982in}}%
\pgfpathlineto{\pgfqpoint{1.264397in}{0.914855in}}%
\pgfpathlineto{\pgfqpoint{1.276406in}{0.896746in}}%
\pgfpathlineto{\pgfqpoint{1.288415in}{0.884756in}}%
\pgfpathlineto{\pgfqpoint{1.300423in}{0.878063in}}%
\pgfpathlineto{\pgfqpoint{1.312432in}{0.875929in}}%
\pgfpathlineto{\pgfqpoint{1.324441in}{0.877693in}}%
\pgfpathlineto{\pgfqpoint{1.336450in}{0.882776in}}%
\pgfpathlineto{\pgfqpoint{1.348459in}{0.890676in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{0.900975in}}%
\pgfpathlineto{\pgfqpoint{1.372476in}{0.913329in}}%
\pgfpathlineto{\pgfqpoint{1.384485in}{0.927444in}}%
\pgfpathlineto{\pgfqpoint{1.396494in}{0.943043in}}%
\pgfpathlineto{\pgfqpoint{1.408503in}{0.959867in}}%
\pgfpathlineto{\pgfqpoint{1.420511in}{0.977674in}}%
\pgfpathlineto{\pgfqpoint{1.444529in}{1.015343in}}%
\pgfpathlineto{\pgfqpoint{1.516582in}{1.131715in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{1.167980in}}%
\pgfpathlineto{\pgfqpoint{1.552608in}{1.185226in}}%
\pgfpathlineto{\pgfqpoint{1.564617in}{1.201813in}}%
\pgfpathlineto{\pgfqpoint{1.576626in}{1.217711in}}%
\pgfpathlineto{\pgfqpoint{1.588635in}{1.232905in}}%
\pgfpathlineto{\pgfqpoint{1.600644in}{1.247399in}}%
\pgfpathlineto{\pgfqpoint{1.612652in}{1.261209in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{1.274361in}}%
\pgfpathlineto{\pgfqpoint{1.636670in}{1.286884in}}%
\pgfpathlineto{\pgfqpoint{1.648679in}{1.298805in}}%
\pgfpathlineto{\pgfqpoint{1.660688in}{1.310150in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{1.320948in}}%
\pgfpathlineto{\pgfqpoint{1.684705in}{1.331227in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.350339in}}%
\pgfpathlineto{\pgfqpoint{1.732740in}{1.367715in}}%
\pgfpathlineto{\pgfqpoint{1.756758in}{1.383586in}}%
\pgfpathlineto{\pgfqpoint{1.780776in}{1.398187in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{1.411757in}}%
\pgfpathlineto{\pgfqpoint{1.828811in}{1.424536in}}%
\pgfpathlineto{\pgfqpoint{1.864837in}{1.442760in}}%
\pgfpathlineto{\pgfqpoint{1.948899in}{1.484556in}}%
\pgfpathlineto{\pgfqpoint{1.984925in}{1.503294in}}%
\pgfpathlineto{\pgfqpoint{2.020952in}{1.522825in}}%
\pgfpathlineto{\pgfqpoint{2.068987in}{1.549965in}}%
\pgfpathlineto{\pgfqpoint{2.165057in}{1.604984in}}%
\pgfpathlineto{\pgfqpoint{2.201084in}{1.624613in}}%
\pgfpathlineto{\pgfqpoint{2.237110in}{1.643187in}}%
\pgfpathlineto{\pgfqpoint{2.261128in}{1.654867in}}%
\pgfpathlineto{\pgfqpoint{2.285146in}{1.665924in}}%
\pgfpathlineto{\pgfqpoint{2.309163in}{1.676320in}}%
\pgfpathlineto{\pgfqpoint{2.333181in}{1.686034in}}%
\pgfpathlineto{\pgfqpoint{2.357198in}{1.695053in}}%
\pgfpathlineto{\pgfqpoint{2.381216in}{1.703376in}}%
\pgfpathlineto{\pgfqpoint{2.405234in}{1.711008in}}%
\pgfpathlineto{\pgfqpoint{2.429251in}{1.717961in}}%
\pgfpathlineto{\pgfqpoint{2.453269in}{1.724255in}}%
\pgfpathlineto{\pgfqpoint{2.477286in}{1.729918in}}%
\pgfpathlineto{\pgfqpoint{2.501304in}{1.734983in}}%
\pgfpathlineto{\pgfqpoint{2.525322in}{1.739494in}}%
\pgfpathlineto{\pgfqpoint{2.561348in}{1.745328in}}%
\pgfpathlineto{\pgfqpoint{2.597374in}{1.750222in}}%
\pgfpathlineto{\pgfqpoint{2.633401in}{1.754381in}}%
\pgfpathlineto{\pgfqpoint{2.681436in}{1.759120in}}%
\pgfpathlineto{\pgfqpoint{2.765498in}{1.766348in}}%
\pgfpathlineto{\pgfqpoint{2.837551in}{1.772692in}}%
\pgfpathlineto{\pgfqpoint{2.897595in}{1.778760in}}%
\pgfpathlineto{\pgfqpoint{2.957639in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{3.089735in}{1.801531in}}%
\pgfpathlineto{\pgfqpoint{3.125762in}{1.805096in}}%
\pgfpathlineto{\pgfqpoint{3.161788in}{1.807986in}}%
\pgfpathlineto{\pgfqpoint{3.197815in}{1.810090in}}%
\pgfpathlineto{\pgfqpoint{3.233841in}{1.811340in}}%
\pgfpathlineto{\pgfqpoint{3.269868in}{1.811719in}}%
\pgfpathlineto{\pgfqpoint{3.305894in}{1.811254in}}%
\pgfpathlineto{\pgfqpoint{3.341920in}{1.810009in}}%
\pgfpathlineto{\pgfqpoint{3.377947in}{1.808057in}}%
\pgfpathlineto{\pgfqpoint{3.413973in}{1.805478in}}%
\pgfpathlineto{\pgfqpoint{3.462008in}{1.801213in}}%
\pgfpathlineto{\pgfqpoint{3.510044in}{1.796203in}}%
\pgfpathlineto{\pgfqpoint{3.582097in}{1.787804in}}%
\pgfpathlineto{\pgfqpoint{3.894325in}{1.750260in}}%
\pgfpathlineto{\pgfqpoint{3.954369in}{1.743759in}}%
\pgfpathlineto{\pgfqpoint{4.002405in}{1.739194in}}%
\pgfpathlineto{\pgfqpoint{4.038431in}{1.736351in}}%
\pgfpathlineto{\pgfqpoint{4.074458in}{1.734135in}}%
\pgfpathlineto{\pgfqpoint{4.110484in}{1.732583in}}%
\pgfpathlineto{\pgfqpoint{4.146510in}{1.731649in}}%
\pgfpathlineto{\pgfqpoint{4.194546in}{1.731133in}}%
\pgfpathlineto{\pgfqpoint{4.290616in}{1.730365in}}%
\pgfpathlineto{\pgfqpoint{4.338651in}{1.728946in}}%
\pgfpathlineto{\pgfqpoint{4.410704in}{1.726406in}}%
\pgfpathlineto{\pgfqpoint{4.446731in}{1.726155in}}%
\pgfpathlineto{\pgfqpoint{4.482757in}{1.726153in}}%
\pgfpathlineto{\pgfqpoint{4.482757in}{1.726153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{0.868106in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111257in}{2.472614in}}%
\pgfpathlineto{\pgfqpoint{1.120291in}{2.322438in}}%
\pgfpathlineto{\pgfqpoint{1.144309in}{1.873369in}}%
\pgfpathlineto{\pgfqpoint{1.156318in}{1.662681in}}%
\pgfpathlineto{\pgfqpoint{1.168327in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.180335in}{1.359329in}}%
\pgfpathlineto{\pgfqpoint{1.192344in}{1.271811in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{1.213190in}}%
\pgfpathlineto{\pgfqpoint{1.216362in}{1.172145in}}%
\pgfpathlineto{\pgfqpoint{1.228371in}{1.137353in}}%
\pgfpathlineto{\pgfqpoint{1.252388in}{1.065927in}}%
\pgfpathlineto{\pgfqpoint{1.264397in}{1.034051in}}%
\pgfpathlineto{\pgfqpoint{1.276406in}{1.008513in}}%
\pgfpathlineto{\pgfqpoint{1.288415in}{0.992143in}}%
\pgfpathlineto{\pgfqpoint{1.300423in}{0.981808in}}%
\pgfpathlineto{\pgfqpoint{1.312432in}{0.973417in}}%
\pgfpathlineto{\pgfqpoint{1.324441in}{0.968376in}}%
\pgfpathlineto{\pgfqpoint{1.336450in}{0.968092in}}%
\pgfpathlineto{\pgfqpoint{1.348459in}{0.973971in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{0.983633in}}%
\pgfpathlineto{\pgfqpoint{1.372476in}{0.994154in}}%
\pgfpathlineto{\pgfqpoint{1.384485in}{1.006122in}}%
\pgfpathlineto{\pgfqpoint{1.396494in}{1.020124in}}%
\pgfpathlineto{\pgfqpoint{1.408503in}{1.036749in}}%
\pgfpathlineto{\pgfqpoint{1.444529in}{1.091664in}}%
\pgfpathlineto{\pgfqpoint{1.468547in}{1.129937in}}%
\pgfpathlineto{\pgfqpoint{1.492564in}{1.170154in}}%
\pgfpathlineto{\pgfqpoint{1.516582in}{1.210699in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{1.249515in}}%
\pgfpathlineto{\pgfqpoint{1.552608in}{1.267814in}}%
\pgfpathlineto{\pgfqpoint{1.576626in}{1.302422in}}%
\pgfpathlineto{\pgfqpoint{1.588635in}{1.318873in}}%
\pgfpathlineto{\pgfqpoint{1.600644in}{1.334541in}}%
\pgfpathlineto{\pgfqpoint{1.612652in}{1.349166in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{1.362778in}}%
\pgfpathlineto{\pgfqpoint{1.636670in}{1.375408in}}%
\pgfpathlineto{\pgfqpoint{1.648679in}{1.387087in}}%
\pgfpathlineto{\pgfqpoint{1.660688in}{1.397999in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{1.408256in}}%
\pgfpathlineto{\pgfqpoint{1.684705in}{1.417789in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{1.426529in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.732740in}{1.448744in}}%
\pgfpathlineto{\pgfqpoint{1.744749in}{1.455391in}}%
\pgfpathlineto{\pgfqpoint{1.756758in}{1.461560in}}%
\pgfpathlineto{\pgfqpoint{1.780776in}{1.472393in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{1.482362in}}%
\pgfpathlineto{\pgfqpoint{1.816802in}{1.486892in}}%
\pgfpathlineto{\pgfqpoint{1.840820in}{1.494809in}}%
\pgfpathlineto{\pgfqpoint{1.876846in}{1.505711in}}%
\pgfpathlineto{\pgfqpoint{1.912873in}{1.515284in}}%
\pgfpathlineto{\pgfqpoint{1.972917in}{1.531243in}}%
\pgfpathlineto{\pgfqpoint{2.056978in}{1.553698in}}%
\pgfpathlineto{\pgfqpoint{2.141040in}{1.576176in}}%
\pgfpathlineto{\pgfqpoint{2.165057in}{1.583400in}}%
\pgfpathlineto{\pgfqpoint{2.201084in}{1.595225in}}%
\pgfpathlineto{\pgfqpoint{2.225101in}{1.603796in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.613295in}}%
\pgfpathlineto{\pgfqpoint{2.417242in}{1.683622in}}%
\pgfpathlineto{\pgfqpoint{2.441260in}{1.693005in}}%
\pgfpathlineto{\pgfqpoint{2.465278in}{1.701674in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{1.709768in}}%
\pgfpathlineto{\pgfqpoint{2.501304in}{1.713490in}}%
\pgfpathlineto{\pgfqpoint{2.513313in}{1.716785in}}%
\pgfpathlineto{\pgfqpoint{2.537330in}{1.722263in}}%
\pgfpathlineto{\pgfqpoint{2.561348in}{1.726492in}}%
\pgfpathlineto{\pgfqpoint{2.585366in}{1.729373in}}%
\pgfpathlineto{\pgfqpoint{2.597374in}{1.730257in}}%
\pgfpathlineto{\pgfqpoint{2.621392in}{1.730997in}}%
\pgfpathlineto{\pgfqpoint{2.645410in}{1.731015in}}%
\pgfpathlineto{\pgfqpoint{2.657418in}{1.730613in}}%
\pgfpathlineto{\pgfqpoint{2.681436in}{1.728813in}}%
\pgfpathlineto{\pgfqpoint{2.813533in}{1.717758in}}%
\pgfpathlineto{\pgfqpoint{2.909603in}{1.712975in}}%
\pgfpathlineto{\pgfqpoint{2.933621in}{1.712532in}}%
\pgfpathlineto{\pgfqpoint{2.957639in}{1.713275in}}%
\pgfpathlineto{\pgfqpoint{2.981656in}{1.715185in}}%
\pgfpathlineto{\pgfqpoint{3.005674in}{1.718257in}}%
\pgfpathlineto{\pgfqpoint{3.029691in}{1.722526in}}%
\pgfpathlineto{\pgfqpoint{3.113753in}{1.739991in}}%
\pgfpathlineto{\pgfqpoint{3.149780in}{1.747892in}}%
\pgfpathlineto{\pgfqpoint{3.185806in}{1.756924in}}%
\pgfpathlineto{\pgfqpoint{3.281876in}{1.781508in}}%
\pgfpathlineto{\pgfqpoint{3.293885in}{1.783729in}}%
\pgfpathlineto{\pgfqpoint{3.305894in}{1.785444in}}%
\pgfpathlineto{\pgfqpoint{3.317903in}{1.786696in}}%
\pgfpathlineto{\pgfqpoint{3.341920in}{1.788081in}}%
\pgfpathlineto{\pgfqpoint{3.365938in}{1.788643in}}%
\pgfpathlineto{\pgfqpoint{3.389956in}{1.788452in}}%
\pgfpathlineto{\pgfqpoint{3.462008in}{1.786475in}}%
\pgfpathlineto{\pgfqpoint{3.558079in}{1.785266in}}%
\pgfpathlineto{\pgfqpoint{3.582097in}{1.784272in}}%
\pgfpathlineto{\pgfqpoint{3.606114in}{1.781615in}}%
\pgfpathlineto{\pgfqpoint{3.642141in}{1.776175in}}%
\pgfpathlineto{\pgfqpoint{3.690176in}{1.767718in}}%
\pgfpathlineto{\pgfqpoint{3.714193in}{1.764942in}}%
\pgfpathlineto{\pgfqpoint{3.750220in}{1.761869in}}%
\pgfpathlineto{\pgfqpoint{3.774237in}{1.760934in}}%
\pgfpathlineto{\pgfqpoint{3.798255in}{1.760290in}}%
\pgfpathlineto{\pgfqpoint{3.810264in}{1.759365in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{1.757870in}}%
\pgfpathlineto{\pgfqpoint{3.846290in}{1.753853in}}%
\pgfpathlineto{\pgfqpoint{3.870308in}{1.749215in}}%
\pgfpathlineto{\pgfqpoint{3.882317in}{1.746531in}}%
\pgfpathlineto{\pgfqpoint{3.906334in}{1.740288in}}%
\pgfpathlineto{\pgfqpoint{3.918343in}{1.737587in}}%
\pgfpathlineto{\pgfqpoint{3.930352in}{1.735737in}}%
\pgfpathlineto{\pgfqpoint{3.954369in}{1.733769in}}%
\pgfpathlineto{\pgfqpoint{4.002405in}{1.731432in}}%
\pgfpathlineto{\pgfqpoint{4.050440in}{1.729403in}}%
\pgfpathlineto{\pgfqpoint{4.062449in}{1.728275in}}%
\pgfpathlineto{\pgfqpoint{4.110484in}{1.721649in}}%
\pgfpathlineto{\pgfqpoint{4.146510in}{1.718627in}}%
\pgfpathlineto{\pgfqpoint{4.170528in}{1.717374in}}%
\pgfpathlineto{\pgfqpoint{4.206554in}{1.716538in}}%
\pgfpathlineto{\pgfqpoint{4.266598in}{1.716047in}}%
\pgfpathlineto{\pgfqpoint{4.290616in}{1.716627in}}%
\pgfpathlineto{\pgfqpoint{4.434722in}{1.724280in}}%
\pgfpathlineto{\pgfqpoint{4.482757in}{1.728376in}}%
\pgfpathlineto{\pgfqpoint{4.518783in}{1.732413in}}%
\pgfpathlineto{\pgfqpoint{4.542801in}{1.733724in}}%
\pgfpathlineto{\pgfqpoint{4.662889in}{1.738296in}}%
\pgfpathlineto{\pgfqpoint{4.686907in}{1.741073in}}%
\pgfpathlineto{\pgfqpoint{4.710924in}{1.743662in}}%
\pgfpathlineto{\pgfqpoint{4.734942in}{1.745165in}}%
\pgfpathlineto{\pgfqpoint{4.758959in}{1.746098in}}%
\pgfpathlineto{\pgfqpoint{4.782977in}{1.746222in}}%
\pgfpathlineto{\pgfqpoint{4.819004in}{1.744685in}}%
\pgfpathlineto{\pgfqpoint{4.831012in}{1.744774in}}%
\pgfpathlineto{\pgfqpoint{4.867039in}{1.746469in}}%
\pgfpathlineto{\pgfqpoint{4.903065in}{1.748619in}}%
\pgfpathlineto{\pgfqpoint{4.939092in}{1.751293in}}%
\pgfpathlineto{\pgfqpoint{4.951100in}{1.751859in}}%
\pgfpathlineto{\pgfqpoint{4.963109in}{1.751901in}}%
\pgfpathlineto{\pgfqpoint{4.975118in}{1.751358in}}%
\pgfpathlineto{\pgfqpoint{4.999136in}{1.749276in}}%
\pgfpathlineto{\pgfqpoint{5.035162in}{1.745478in}}%
\pgfpathlineto{\pgfqpoint{5.059180in}{1.742704in}}%
\pgfpathlineto{\pgfqpoint{5.083197in}{1.740768in}}%
\pgfpathlineto{\pgfqpoint{5.107215in}{1.739646in}}%
\pgfpathlineto{\pgfqpoint{5.131232in}{1.739462in}}%
\pgfpathlineto{\pgfqpoint{5.203285in}{1.741205in}}%
\pgfpathlineto{\pgfqpoint{5.239312in}{1.741778in}}%
\pgfpathlineto{\pgfqpoint{5.263329in}{1.741086in}}%
\pgfpathlineto{\pgfqpoint{5.371409in}{1.734923in}}%
\pgfpathlineto{\pgfqpoint{5.383417in}{1.734733in}}%
\pgfpathlineto{\pgfqpoint{5.443461in}{1.735465in}}%
\pgfpathlineto{\pgfqpoint{5.479488in}{1.734145in}}%
\pgfpathlineto{\pgfqpoint{5.503505in}{1.732523in}}%
\pgfpathlineto{\pgfqpoint{5.551541in}{1.727964in}}%
\pgfpathlineto{\pgfqpoint{5.587567in}{1.726414in}}%
\pgfpathlineto{\pgfqpoint{5.623593in}{1.725829in}}%
\pgfpathlineto{\pgfqpoint{5.659620in}{1.725937in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.726153in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.726153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868106in}{0.875929in}}%
\pgfpathlineto{\pgfqpoint{0.868106in}{2.469281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868106in}{1.726153in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.726153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.230572in,y=1.988928in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairOO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415476in}{0.674040in}}%
\pgfpathlineto{\pgfqpoint{2.665476in}{0.674040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.765476in,y=0.630290in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont MSCG/FM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616794in}{0.674040in}}%
\pgfpathlineto{\pgfqpoint{3.866794in}{0.674040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.966794in,y=0.630290in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont IBI}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/trimer/fig_atom_ternary.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{1.736213in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.736213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.773333in}{0.166213in},left,bottom]{\pgfimage[interpolate=true,width=1.223333in,height=1.060000in]{fig_atom_ternary-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783385in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{1.982641in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{1.383013in}{1.213778in}}%
\pgfpathlineto{\pgfqpoint{0.783385in}{0.175192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783385in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{0.803372in}{0.140573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983261in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{1.003248in}{0.140573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183137in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{1.203124in}{0.140573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383013in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{1.403000in}{0.140573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582889in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{1.602876in}{0.140573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782765in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{1.802752in}{0.140573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982641in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{2.002628in}{0.140573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982641in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{2.002628in}{0.209812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882703in}{0.348290in}}%
\pgfpathlineto{\pgfqpoint{1.902690in}{0.382909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782765in}{0.521387in}}%
\pgfpathlineto{\pgfqpoint{1.802752in}{0.556007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682827in}{0.694485in}}%
\pgfpathlineto{\pgfqpoint{1.702814in}{0.729105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582889in}{0.867583in}}%
\pgfpathlineto{\pgfqpoint{1.602876in}{0.902202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482951in}{1.040680in}}%
\pgfpathlineto{\pgfqpoint{1.502938in}{1.075300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383013in}{1.213778in}}%
\pgfpathlineto{\pgfqpoint{1.403000in}{1.248398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783385in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{0.743410in}{0.175192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883323in}{0.348290in}}%
\pgfpathlineto{\pgfqpoint{0.843348in}{0.348290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983261in}{0.521387in}}%
\pgfpathlineto{\pgfqpoint{0.943286in}{0.521387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083199in}{0.694485in}}%
\pgfpathlineto{\pgfqpoint{1.043224in}{0.694485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183137in}{0.867583in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{0.867583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283075in}{1.040680in}}%
\pgfpathlineto{\pgfqpoint{1.243100in}{1.040680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383013in}{1.213778in}}%
\pgfpathlineto{\pgfqpoint{1.343038in}{1.213778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.113210in,y=1.476637in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont all bound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.977826in,y=1.329296in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont configurations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.853333in}{0.449546in},left,bottom]{\pgfimage[interpolate=true,width=0.226667in,height=0.206667in]{fig_atom_ternary-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.306440in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366402in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{3.565658in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{2.966030in}{1.213778in}}%
\pgfpathlineto{\pgfqpoint{2.366402in}{0.175192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.306440in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366402in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{2.386390in}{0.140573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.306440in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566278in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{2.586266in}{0.140573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.306440in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766154in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{2.786142in}{0.140573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.306440in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966030in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{2.986018in}{0.140573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.306440in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165906in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{3.185894in}{0.140573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.306440in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365782in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{3.385770in}{0.140573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.306440in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565658in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{3.585646in}{0.140573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.306440in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565658in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{3.585646in}{0.209812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.306440in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465720in}{0.348290in}}%
\pgfpathlineto{\pgfqpoint{3.485708in}{0.382909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.306440in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365782in}{0.521387in}}%
\pgfpathlineto{\pgfqpoint{3.385770in}{0.556007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.306440in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265844in}{0.694485in}}%
\pgfpathlineto{\pgfqpoint{3.285832in}{0.729105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.306440in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165906in}{0.867583in}}%
\pgfpathlineto{\pgfqpoint{3.185894in}{0.902202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.306440in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065968in}{1.040680in}}%
\pgfpathlineto{\pgfqpoint{3.085956in}{1.075300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.306440in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966030in}{1.213778in}}%
\pgfpathlineto{\pgfqpoint{2.986018in}{1.248398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.306440in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366402in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{2.326427in}{0.175192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.306440in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466340in}{0.348290in}}%
\pgfpathlineto{\pgfqpoint{2.426365in}{0.348290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.306440in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566278in}{0.521387in}}%
\pgfpathlineto{\pgfqpoint{2.526303in}{0.521387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.306440in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666216in}{0.694485in}}%
\pgfpathlineto{\pgfqpoint{2.626241in}{0.694485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.306440in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766154in}{0.867583in}}%
\pgfpathlineto{\pgfqpoint{2.726179in}{0.867583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.306440in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866092in}{1.040680in}}%
\pgfpathlineto{\pgfqpoint{2.826117in}{1.040680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.306440in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966030in}{1.213778in}}%
\pgfpathlineto{\pgfqpoint{2.926055in}{1.213778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.306440in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866092in}{0.463688in}}%
\pgfpathlineto{\pgfqpoint{2.966030in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{3.065968in}{0.463688in}}%
\pgfpathlineto{\pgfqpoint{2.866092in}{0.463688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.667299in,y=1.476637in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont equilateral}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.816954in,y=1.329296in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont mask}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{3.940000in}{0.166213in},left,bottom]{\pgfimage[interpolate=true,width=1.223333in,height=1.060000in]{fig_atom_ternary-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889457in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949420in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{5.148676in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{4.549048in}{1.213778in}}%
\pgfpathlineto{\pgfqpoint{3.949420in}{0.175192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889457in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949420in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{3.969408in}{0.140573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889457in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149296in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{4.169284in}{0.140573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889457in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349172in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{4.369160in}{0.140573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889457in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549048in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{4.569036in}{0.140573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889457in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748924in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{4.768911in}{0.140573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889457in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948800in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{4.968787in}{0.140573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889457in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148676in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{5.168663in}{0.140573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889457in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148676in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{5.168663in}{0.209812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889457in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048738in}{0.348290in}}%
\pgfpathlineto{\pgfqpoint{5.068725in}{0.382909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889457in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948800in}{0.521387in}}%
\pgfpathlineto{\pgfqpoint{4.968787in}{0.556007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889457in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848862in}{0.694485in}}%
\pgfpathlineto{\pgfqpoint{4.868849in}{0.729105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889457in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748924in}{0.867583in}}%
\pgfpathlineto{\pgfqpoint{4.768911in}{0.902202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889457in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648986in}{1.040680in}}%
\pgfpathlineto{\pgfqpoint{4.668974in}{1.075300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889457in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549048in}{1.213778in}}%
\pgfpathlineto{\pgfqpoint{4.569036in}{1.248398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889457in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949420in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{3.909445in}{0.175192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889457in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049358in}{0.348290in}}%
\pgfpathlineto{\pgfqpoint{4.009383in}{0.348290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889457in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149296in}{0.521387in}}%
\pgfpathlineto{\pgfqpoint{4.109321in}{0.521387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889457in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249234in}{0.694485in}}%
\pgfpathlineto{\pgfqpoint{4.209259in}{0.694485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889457in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349172in}{0.867583in}}%
\pgfpathlineto{\pgfqpoint{4.309197in}{0.867583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889457in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449110in}{1.040680in}}%
\pgfpathlineto{\pgfqpoint{4.409135in}{1.040680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889457in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549048in}{1.213778in}}%
\pgfpathlineto{\pgfqpoint{4.509073in}{1.213778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889457in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966076in}{0.204042in}}%
\pgfpathlineto{\pgfqpoint{4.440782in}{0.478113in}}%
\pgfpathlineto{\pgfqpoint{4.457438in}{0.449263in}}%
\pgfpathlineto{\pgfqpoint{3.982733in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{3.949420in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{3.966076in}{0.204042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889457in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565704in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{4.565704in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{4.532392in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{4.532392in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{4.549048in}{1.213778in}}%
\pgfpathlineto{\pgfqpoint{4.565704in}{1.184929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.889457in}{0.115229in}}{\pgfqpoint{1.319181in}{1.158512in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115363in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{4.640658in}{0.449263in}}%
\pgfpathlineto{\pgfqpoint{4.657314in}{0.478113in}}%
\pgfpathlineto{\pgfqpoint{5.132019in}{0.204042in}}%
\pgfpathlineto{\pgfqpoint{5.148676in}{0.175192in}}%
\pgfpathlineto{\pgfqpoint{5.115363in}{0.175192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.308752in,y=1.476637in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont isosceles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.399972in,y=1.329296in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont mask}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/trimer/fig_distances_box.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{5.787376in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{5.787376in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.787376in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{5.498007in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{5.498007in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132365in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541307in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950250in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359193in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768136in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=4.200347in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.491507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=4.451972in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.743132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=4.703597in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.994757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=4.955222in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{5.246382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=5.206847in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{5.498007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=5.458472in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318569in,y=4.868945in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.741176,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737735in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.766361in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.794987in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.823613in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.852239in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.880865in}{4.239911in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{4.242902in}}%
\pgfpathlineto{\pgfqpoint{0.938117in}{4.294481in}}%
\pgfpathlineto{\pgfqpoint{0.966743in}{4.511114in}}%
\pgfpathlineto{\pgfqpoint{0.995369in}{4.844111in}}%
\pgfpathlineto{\pgfqpoint{1.023995in}{5.057357in}}%
\pgfpathlineto{\pgfqpoint{1.052621in}{5.006002in}}%
\pgfpathlineto{\pgfqpoint{1.081247in}{4.799874in}}%
\pgfpathlineto{\pgfqpoint{1.109873in}{4.608201in}}%
\pgfpathlineto{\pgfqpoint{1.138499in}{4.481059in}}%
\pgfpathlineto{\pgfqpoint{1.167125in}{4.404352in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{4.366607in}}%
\pgfpathlineto{\pgfqpoint{1.224377in}{4.347069in}}%
\pgfpathlineto{\pgfqpoint{1.253003in}{4.333259in}}%
\pgfpathlineto{\pgfqpoint{1.281629in}{4.325770in}}%
\pgfpathlineto{\pgfqpoint{1.310255in}{4.322722in}}%
\pgfpathlineto{\pgfqpoint{1.338881in}{4.320801in}}%
\pgfpathlineto{\pgfqpoint{1.367507in}{4.320385in}}%
\pgfpathlineto{\pgfqpoint{1.396133in}{4.325055in}}%
\pgfpathlineto{\pgfqpoint{1.424759in}{4.325807in}}%
\pgfpathlineto{\pgfqpoint{1.453385in}{4.327118in}}%
\pgfpathlineto{\pgfqpoint{1.482011in}{4.324442in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{4.320438in}}%
\pgfpathlineto{\pgfqpoint{1.539263in}{4.314991in}}%
\pgfpathlineto{\pgfqpoint{1.567889in}{4.305083in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{4.298182in}}%
\pgfpathlineto{\pgfqpoint{1.625141in}{4.290060in}}%
\pgfpathlineto{\pgfqpoint{1.653767in}{4.283098in}}%
\pgfpathlineto{\pgfqpoint{1.682393in}{4.278971in}}%
\pgfpathlineto{\pgfqpoint{1.711019in}{4.276058in}}%
\pgfpathlineto{\pgfqpoint{1.739645in}{4.274640in}}%
\pgfpathlineto{\pgfqpoint{1.768271in}{4.273247in}}%
\pgfpathlineto{\pgfqpoint{1.796897in}{4.272524in}}%
\pgfpathlineto{\pgfqpoint{1.825523in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{1.854149in}{4.273087in}}%
\pgfpathlineto{\pgfqpoint{1.882775in}{4.272667in}}%
\pgfpathlineto{\pgfqpoint{1.911401in}{4.273578in}}%
\pgfpathlineto{\pgfqpoint{1.940027in}{4.273725in}}%
\pgfpathlineto{\pgfqpoint{1.968653in}{4.275110in}}%
\pgfpathlineto{\pgfqpoint{1.997279in}{4.275282in}}%
\pgfpathlineto{\pgfqpoint{2.025905in}{4.275755in}}%
\pgfpathlineto{\pgfqpoint{2.054531in}{4.276981in}}%
\pgfpathlineto{\pgfqpoint{2.083157in}{4.277733in}}%
\pgfpathlineto{\pgfqpoint{2.111782in}{4.279118in}}%
\pgfpathlineto{\pgfqpoint{2.140408in}{4.279760in}}%
\pgfpathlineto{\pgfqpoint{2.169034in}{4.281239in}}%
\pgfpathlineto{\pgfqpoint{2.197660in}{4.282080in}}%
\pgfpathlineto{\pgfqpoint{2.226286in}{4.283179in}}%
\pgfpathlineto{\pgfqpoint{2.254912in}{4.284078in}}%
\pgfpathlineto{\pgfqpoint{2.283538in}{4.285104in}}%
\pgfpathlineto{\pgfqpoint{2.312164in}{4.285839in}}%
\pgfpathlineto{\pgfqpoint{2.340790in}{4.287114in}}%
\pgfpathlineto{\pgfqpoint{2.369416in}{4.288883in}}%
\pgfpathlineto{\pgfqpoint{2.398042in}{4.289659in}}%
\pgfpathlineto{\pgfqpoint{2.426668in}{4.290644in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{4.292413in}}%
\pgfpathlineto{\pgfqpoint{2.483920in}{4.294775in}}%
\pgfpathlineto{\pgfqpoint{2.512546in}{4.295220in}}%
\pgfpathlineto{\pgfqpoint{2.541172in}{4.295445in}}%
\pgfpathlineto{\pgfqpoint{2.569798in}{4.297925in}}%
\pgfpathlineto{\pgfqpoint{2.598424in}{4.299351in}}%
\pgfpathlineto{\pgfqpoint{2.627050in}{4.301337in}}%
\pgfpathlineto{\pgfqpoint{2.655676in}{4.302852in}}%
\pgfpathlineto{\pgfqpoint{2.684302in}{4.305116in}}%
\pgfpathlineto{\pgfqpoint{2.712928in}{4.305181in}}%
\pgfpathlineto{\pgfqpoint{2.741554in}{4.307498in}}%
\pgfpathlineto{\pgfqpoint{2.770180in}{4.308961in}}%
\pgfpathlineto{\pgfqpoint{2.798806in}{4.310767in}}%
\pgfpathlineto{\pgfqpoint{2.827432in}{4.312401in}}%
\pgfpathlineto{\pgfqpoint{2.856058in}{4.314660in}}%
\pgfpathlineto{\pgfqpoint{2.884684in}{4.315739in}}%
\pgfpathlineto{\pgfqpoint{2.913310in}{4.317218in}}%
\pgfpathlineto{\pgfqpoint{2.941936in}{4.319380in}}%
\pgfpathlineto{\pgfqpoint{2.970562in}{4.320332in}}%
\pgfpathlineto{\pgfqpoint{2.975940in}{4.320272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.364706,0.647059,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.737735in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.766361in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.794987in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.823613in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.852239in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.880865in}{4.240040in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{4.249082in}}%
\pgfpathlineto{\pgfqpoint{0.938117in}{4.342070in}}%
\pgfpathlineto{\pgfqpoint{0.966743in}{4.624512in}}%
\pgfpathlineto{\pgfqpoint{0.995369in}{4.955055in}}%
\pgfpathlineto{\pgfqpoint{1.023995in}{5.085093in}}%
\pgfpathlineto{\pgfqpoint{1.052621in}{4.981369in}}%
\pgfpathlineto{\pgfqpoint{1.081247in}{4.798951in}}%
\pgfpathlineto{\pgfqpoint{1.109873in}{4.625089in}}%
\pgfpathlineto{\pgfqpoint{1.138499in}{4.503385in}}%
\pgfpathlineto{\pgfqpoint{1.167125in}{4.433759in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{4.396025in}}%
\pgfpathlineto{\pgfqpoint{1.224377in}{4.370787in}}%
\pgfpathlineto{\pgfqpoint{1.253003in}{4.358896in}}%
\pgfpathlineto{\pgfqpoint{1.281629in}{4.352491in}}%
\pgfpathlineto{\pgfqpoint{1.310255in}{4.346415in}}%
\pgfpathlineto{\pgfqpoint{1.338881in}{4.342595in}}%
\pgfpathlineto{\pgfqpoint{1.367507in}{4.341348in}}%
\pgfpathlineto{\pgfqpoint{1.396133in}{4.340653in}}%
\pgfpathlineto{\pgfqpoint{1.424759in}{4.338422in}}%
\pgfpathlineto{\pgfqpoint{1.453385in}{4.336768in}}%
\pgfpathlineto{\pgfqpoint{1.482011in}{4.335232in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{4.330258in}}%
\pgfpathlineto{\pgfqpoint{1.539263in}{4.321583in}}%
\pgfpathlineto{\pgfqpoint{1.567889in}{4.311910in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{4.302224in}}%
\pgfpathlineto{\pgfqpoint{1.625141in}{4.293129in}}%
\pgfpathlineto{\pgfqpoint{1.653767in}{4.284243in}}%
\pgfpathlineto{\pgfqpoint{1.682393in}{4.279545in}}%
\pgfpathlineto{\pgfqpoint{1.711019in}{4.275095in}}%
\pgfpathlineto{\pgfqpoint{1.739645in}{4.273271in}}%
\pgfpathlineto{\pgfqpoint{1.768271in}{4.271040in}}%
\pgfpathlineto{\pgfqpoint{1.796897in}{4.272510in}}%
\pgfpathlineto{\pgfqpoint{1.825523in}{4.271434in}}%
\pgfpathlineto{\pgfqpoint{1.854149in}{4.271316in}}%
\pgfpathlineto{\pgfqpoint{1.882775in}{4.271946in}}%
\pgfpathlineto{\pgfqpoint{1.911401in}{4.272247in}}%
\pgfpathlineto{\pgfqpoint{1.940027in}{4.272536in}}%
\pgfpathlineto{\pgfqpoint{1.968653in}{4.273324in}}%
\pgfpathlineto{\pgfqpoint{1.997279in}{4.273862in}}%
\pgfpathlineto{\pgfqpoint{2.025905in}{4.272772in}}%
\pgfpathlineto{\pgfqpoint{2.054531in}{4.272969in}}%
\pgfpathlineto{\pgfqpoint{2.083157in}{4.275148in}}%
\pgfpathlineto{\pgfqpoint{2.111782in}{4.274977in}}%
\pgfpathlineto{\pgfqpoint{2.140408in}{4.275292in}}%
\pgfpathlineto{\pgfqpoint{2.169034in}{4.276119in}}%
\pgfpathlineto{\pgfqpoint{2.197660in}{4.274964in}}%
\pgfpathlineto{\pgfqpoint{2.226286in}{4.276342in}}%
\pgfpathlineto{\pgfqpoint{2.254912in}{4.277655in}}%
\pgfpathlineto{\pgfqpoint{2.283538in}{4.277838in}}%
\pgfpathlineto{\pgfqpoint{2.312164in}{4.279571in}}%
\pgfpathlineto{\pgfqpoint{2.340790in}{4.279978in}}%
\pgfpathlineto{\pgfqpoint{2.369416in}{4.281474in}}%
\pgfpathlineto{\pgfqpoint{2.398042in}{4.281973in}}%
\pgfpathlineto{\pgfqpoint{2.426668in}{4.282393in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{4.283272in}}%
\pgfpathlineto{\pgfqpoint{2.483920in}{4.285844in}}%
\pgfpathlineto{\pgfqpoint{2.512546in}{4.286369in}}%
\pgfpathlineto{\pgfqpoint{2.541172in}{4.287196in}}%
\pgfpathlineto{\pgfqpoint{2.569798in}{4.288483in}}%
\pgfpathlineto{\pgfqpoint{2.598424in}{4.290609in}}%
\pgfpathlineto{\pgfqpoint{2.627050in}{4.291882in}}%
\pgfpathlineto{\pgfqpoint{2.655676in}{4.292013in}}%
\pgfpathlineto{\pgfqpoint{2.684302in}{4.291908in}}%
\pgfpathlineto{\pgfqpoint{2.712928in}{4.294585in}}%
\pgfpathlineto{\pgfqpoint{2.741554in}{4.296252in}}%
\pgfpathlineto{\pgfqpoint{2.770180in}{4.294494in}}%
\pgfpathlineto{\pgfqpoint{2.798806in}{4.298785in}}%
\pgfpathlineto{\pgfqpoint{2.827432in}{4.297880in}}%
\pgfpathlineto{\pgfqpoint{2.856058in}{4.300308in}}%
\pgfpathlineto{\pgfqpoint{2.884684in}{4.300688in}}%
\pgfpathlineto{\pgfqpoint{2.913310in}{4.302276in}}%
\pgfpathlineto{\pgfqpoint{2.941936in}{4.304980in}}%
\pgfpathlineto{\pgfqpoint{2.970562in}{4.303878in}}%
\pgfpathlineto{\pgfqpoint{2.975940in}{4.304215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{5.498007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.239882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.737735in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.766361in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.794987in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.823613in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.852239in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.880865in}{4.240010in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{4.247921in}}%
\pgfpathlineto{\pgfqpoint{0.938117in}{4.335446in}}%
\pgfpathlineto{\pgfqpoint{0.966743in}{4.599050in}}%
\pgfpathlineto{\pgfqpoint{0.995369in}{4.890625in}}%
\pgfpathlineto{\pgfqpoint{1.023995in}{5.003942in}}%
\pgfpathlineto{\pgfqpoint{1.052621in}{4.912703in}}%
\pgfpathlineto{\pgfqpoint{1.081247in}{4.735819in}}%
\pgfpathlineto{\pgfqpoint{1.109873in}{4.581114in}}%
\pgfpathlineto{\pgfqpoint{1.138499in}{4.471760in}}%
\pgfpathlineto{\pgfqpoint{1.167125in}{4.409295in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{4.373106in}}%
\pgfpathlineto{\pgfqpoint{1.224377in}{4.354573in}}%
\pgfpathlineto{\pgfqpoint{1.253003in}{4.343209in}}%
\pgfpathlineto{\pgfqpoint{1.281629in}{4.335850in}}%
\pgfpathlineto{\pgfqpoint{1.310255in}{4.331116in}}%
\pgfpathlineto{\pgfqpoint{1.338881in}{4.328904in}}%
\pgfpathlineto{\pgfqpoint{1.367507in}{4.327244in}}%
\pgfpathlineto{\pgfqpoint{1.396133in}{4.326284in}}%
\pgfpathlineto{\pgfqpoint{1.424759in}{4.326254in}}%
\pgfpathlineto{\pgfqpoint{1.453385in}{4.325625in}}%
\pgfpathlineto{\pgfqpoint{1.482011in}{4.323378in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{4.319502in}}%
\pgfpathlineto{\pgfqpoint{1.539263in}{4.314635in}}%
\pgfpathlineto{\pgfqpoint{1.567889in}{4.305698in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{4.298170in}}%
\pgfpathlineto{\pgfqpoint{1.625141in}{4.290141in}}%
\pgfpathlineto{\pgfqpoint{1.653767in}{4.283696in}}%
\pgfpathlineto{\pgfqpoint{1.682393in}{4.278916in}}%
\pgfpathlineto{\pgfqpoint{1.711019in}{4.275254in}}%
\pgfpathlineto{\pgfqpoint{1.739645in}{4.274386in}}%
\pgfpathlineto{\pgfqpoint{1.768271in}{4.273558in}}%
\pgfpathlineto{\pgfqpoint{1.796897in}{4.273078in}}%
\pgfpathlineto{\pgfqpoint{1.825523in}{4.272690in}}%
\pgfpathlineto{\pgfqpoint{1.854149in}{4.272925in}}%
\pgfpathlineto{\pgfqpoint{1.882775in}{4.273324in}}%
\pgfpathlineto{\pgfqpoint{1.911401in}{4.273712in}}%
\pgfpathlineto{\pgfqpoint{1.940027in}{4.274335in}}%
\pgfpathlineto{\pgfqpoint{1.968653in}{4.274738in}}%
\pgfpathlineto{\pgfqpoint{1.997279in}{4.275331in}}%
\pgfpathlineto{\pgfqpoint{2.025905in}{4.276076in}}%
\pgfpathlineto{\pgfqpoint{2.054531in}{4.276868in}}%
\pgfpathlineto{\pgfqpoint{2.083157in}{4.277736in}}%
\pgfpathlineto{\pgfqpoint{2.111782in}{4.279529in}}%
\pgfpathlineto{\pgfqpoint{2.140408in}{4.280014in}}%
\pgfpathlineto{\pgfqpoint{2.169034in}{4.280652in}}%
\pgfpathlineto{\pgfqpoint{2.197660in}{4.281577in}}%
\pgfpathlineto{\pgfqpoint{2.226286in}{4.282169in}}%
\pgfpathlineto{\pgfqpoint{2.254912in}{4.283778in}}%
\pgfpathlineto{\pgfqpoint{2.283538in}{4.284845in}}%
\pgfpathlineto{\pgfqpoint{2.312164in}{4.286428in}}%
\pgfpathlineto{\pgfqpoint{2.340790in}{4.287143in}}%
\pgfpathlineto{\pgfqpoint{2.369416in}{4.288538in}}%
\pgfpathlineto{\pgfqpoint{2.398042in}{4.289993in}}%
\pgfpathlineto{\pgfqpoint{2.426668in}{4.291847in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{4.292342in}}%
\pgfpathlineto{\pgfqpoint{2.483920in}{4.294426in}}%
\pgfpathlineto{\pgfqpoint{2.512546in}{4.295637in}}%
\pgfpathlineto{\pgfqpoint{2.541172in}{4.297133in}}%
\pgfpathlineto{\pgfqpoint{2.569798in}{4.298353in}}%
\pgfpathlineto{\pgfqpoint{2.598424in}{4.299676in}}%
\pgfpathlineto{\pgfqpoint{2.627050in}{4.300800in}}%
\pgfpathlineto{\pgfqpoint{2.655676in}{4.303078in}}%
\pgfpathlineto{\pgfqpoint{2.684302in}{4.304605in}}%
\pgfpathlineto{\pgfqpoint{2.712928in}{4.305549in}}%
\pgfpathlineto{\pgfqpoint{2.741554in}{4.306111in}}%
\pgfpathlineto{\pgfqpoint{2.770180in}{4.309293in}}%
\pgfpathlineto{\pgfqpoint{2.798806in}{4.310927in}}%
\pgfpathlineto{\pgfqpoint{2.827432in}{4.312076in}}%
\pgfpathlineto{\pgfqpoint{2.856058in}{4.314237in}}%
\pgfpathlineto{\pgfqpoint{2.884684in}{4.315350in}}%
\pgfpathlineto{\pgfqpoint{2.913310in}{4.317796in}}%
\pgfpathlineto{\pgfqpoint{2.941936in}{4.318935in}}%
\pgfpathlineto{\pgfqpoint{2.970562in}{4.319906in}}%
\pgfpathlineto{\pgfqpoint{2.975940in}{4.320237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.072933in,y=5.120570in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont COM--COM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.051163in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.051163in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132365in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541307in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950250in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359193in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768136in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.516460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377032in,y=3.476925in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.673726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=3.634191in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.830991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=3.791456in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.988257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=3.948722in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318569in,y=3.736632in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{3.422101in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.741176,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737735in}{3.673726in}}%
\pgfpathlineto{\pgfqpoint{0.766361in}{3.673726in}}%
\pgfpathlineto{\pgfqpoint{0.794987in}{3.673726in}}%
\pgfpathlineto{\pgfqpoint{0.823613in}{3.673726in}}%
\pgfpathlineto{\pgfqpoint{0.852239in}{3.673726in}}%
\pgfpathlineto{\pgfqpoint{0.880865in}{3.673478in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{3.661178in}}%
\pgfpathlineto{\pgfqpoint{0.938117in}{3.571311in}}%
\pgfpathlineto{\pgfqpoint{0.966743in}{3.453885in}}%
\pgfpathlineto{\pgfqpoint{0.995369in}{3.557439in}}%
\pgfpathlineto{\pgfqpoint{1.023995in}{3.807262in}}%
\pgfpathlineto{\pgfqpoint{1.052621in}{3.906973in}}%
\pgfpathlineto{\pgfqpoint{1.081247in}{3.833863in}}%
\pgfpathlineto{\pgfqpoint{1.109873in}{3.741443in}}%
\pgfpathlineto{\pgfqpoint{1.138499in}{3.696972in}}%
\pgfpathlineto{\pgfqpoint{1.167125in}{3.661367in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{3.657478in}}%
\pgfpathlineto{\pgfqpoint{1.224377in}{3.654967in}}%
\pgfpathlineto{\pgfqpoint{1.253003in}{3.648850in}}%
\pgfpathlineto{\pgfqpoint{1.281629in}{3.648525in}}%
\pgfpathlineto{\pgfqpoint{1.310255in}{3.652741in}}%
\pgfpathlineto{\pgfqpoint{1.338881in}{3.653469in}}%
\pgfpathlineto{\pgfqpoint{1.367507in}{3.656576in}}%
\pgfpathlineto{\pgfqpoint{1.396133in}{3.670652in}}%
\pgfpathlineto{\pgfqpoint{1.424759in}{3.672608in}}%
\pgfpathlineto{\pgfqpoint{1.453385in}{3.677457in}}%
\pgfpathlineto{\pgfqpoint{1.482011in}{3.676385in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{3.676065in}}%
\pgfpathlineto{\pgfqpoint{1.539263in}{3.674617in}}%
\pgfpathlineto{\pgfqpoint{1.567889in}{3.672190in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{3.673758in}}%
\pgfpathlineto{\pgfqpoint{1.625141in}{3.673522in}}%
\pgfpathlineto{\pgfqpoint{1.653767in}{3.672230in}}%
\pgfpathlineto{\pgfqpoint{1.682393in}{3.673864in}}%
\pgfpathlineto{\pgfqpoint{1.711019in}{3.675735in}}%
\pgfpathlineto{\pgfqpoint{1.739645in}{3.674361in}}%
\pgfpathlineto{\pgfqpoint{1.768271in}{3.672947in}}%
\pgfpathlineto{\pgfqpoint{1.796897in}{3.672339in}}%
\pgfpathlineto{\pgfqpoint{1.825523in}{3.673238in}}%
\pgfpathlineto{\pgfqpoint{1.854149in}{3.674131in}}%
\pgfpathlineto{\pgfqpoint{1.882775in}{3.672083in}}%
\pgfpathlineto{\pgfqpoint{1.911401in}{3.673391in}}%
\pgfpathlineto{\pgfqpoint{1.940027in}{3.672201in}}%
\pgfpathlineto{\pgfqpoint{1.968653in}{3.674655in}}%
\pgfpathlineto{\pgfqpoint{1.997279in}{3.673603in}}%
\pgfpathlineto{\pgfqpoint{2.025905in}{3.672924in}}%
\pgfpathlineto{\pgfqpoint{2.054531in}{3.674009in}}%
\pgfpathlineto{\pgfqpoint{2.083157in}{3.673718in}}%
\pgfpathlineto{\pgfqpoint{2.111782in}{3.672699in}}%
\pgfpathlineto{\pgfqpoint{2.140408in}{3.673090in}}%
\pgfpathlineto{\pgfqpoint{2.169034in}{3.675192in}}%
\pgfpathlineto{\pgfqpoint{2.197660in}{3.674985in}}%
\pgfpathlineto{\pgfqpoint{2.226286in}{3.676252in}}%
\pgfpathlineto{\pgfqpoint{2.254912in}{3.674477in}}%
\pgfpathlineto{\pgfqpoint{2.283538in}{3.674372in}}%
\pgfpathlineto{\pgfqpoint{2.312164in}{3.672253in}}%
\pgfpathlineto{\pgfqpoint{2.340790in}{3.673652in}}%
\pgfpathlineto{\pgfqpoint{2.369416in}{3.674590in}}%
\pgfpathlineto{\pgfqpoint{2.398042in}{3.672892in}}%
\pgfpathlineto{\pgfqpoint{2.426668in}{3.670719in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{3.673903in}}%
\pgfpathlineto{\pgfqpoint{2.483920in}{3.674598in}}%
\pgfpathlineto{\pgfqpoint{2.512546in}{3.672685in}}%
\pgfpathlineto{\pgfqpoint{2.541172in}{3.669506in}}%
\pgfpathlineto{\pgfqpoint{2.569798in}{3.672655in}}%
\pgfpathlineto{\pgfqpoint{2.598424in}{3.672913in}}%
\pgfpathlineto{\pgfqpoint{2.627050in}{3.675068in}}%
\pgfpathlineto{\pgfqpoint{2.655676in}{3.673163in}}%
\pgfpathlineto{\pgfqpoint{2.684302in}{3.675004in}}%
\pgfpathlineto{\pgfqpoint{2.712928in}{3.672806in}}%
\pgfpathlineto{\pgfqpoint{2.741554in}{3.677193in}}%
\pgfpathlineto{\pgfqpoint{2.770180in}{3.672895in}}%
\pgfpathlineto{\pgfqpoint{2.798806in}{3.673324in}}%
\pgfpathlineto{\pgfqpoint{2.827432in}{3.674538in}}%
\pgfpathlineto{\pgfqpoint{2.856058in}{3.674785in}}%
\pgfpathlineto{\pgfqpoint{2.884684in}{3.674699in}}%
\pgfpathlineto{\pgfqpoint{2.913310in}{3.672281in}}%
\pgfpathlineto{\pgfqpoint{2.941936in}{3.674837in}}%
\pgfpathlineto{\pgfqpoint{2.970562in}{3.674791in}}%
\pgfpathlineto{\pgfqpoint{2.975940in}{3.673814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{3.422101in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.364706,0.647059,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.737735in}{3.673726in}}%
\pgfpathlineto{\pgfqpoint{0.766361in}{3.673726in}}%
\pgfpathlineto{\pgfqpoint{0.794987in}{3.673726in}}%
\pgfpathlineto{\pgfqpoint{0.823613in}{3.673726in}}%
\pgfpathlineto{\pgfqpoint{0.852239in}{3.673726in}}%
\pgfpathlineto{\pgfqpoint{0.880865in}{3.673800in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{3.676630in}}%
\pgfpathlineto{\pgfqpoint{0.938117in}{3.690285in}}%
\pgfpathlineto{\pgfqpoint{0.966743in}{3.737380in}}%
\pgfpathlineto{\pgfqpoint{0.995369in}{3.834799in}}%
\pgfpathlineto{\pgfqpoint{1.023995in}{3.876604in}}%
\pgfpathlineto{\pgfqpoint{1.052621in}{3.845391in}}%
\pgfpathlineto{\pgfqpoint{1.081247in}{3.831556in}}%
\pgfpathlineto{\pgfqpoint{1.109873in}{3.783664in}}%
\pgfpathlineto{\pgfqpoint{1.138499in}{3.752787in}}%
\pgfpathlineto{\pgfqpoint{1.167125in}{3.734884in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{3.731024in}}%
\pgfpathlineto{\pgfqpoint{1.224377in}{3.714262in}}%
\pgfpathlineto{\pgfqpoint{1.253003in}{3.712943in}}%
\pgfpathlineto{\pgfqpoint{1.281629in}{3.715329in}}%
\pgfpathlineto{\pgfqpoint{1.310255in}{3.711973in}}%
\pgfpathlineto{\pgfqpoint{1.338881in}{3.707953in}}%
\pgfpathlineto{\pgfqpoint{1.367507in}{3.708986in}}%
\pgfpathlineto{\pgfqpoint{1.396133in}{3.709647in}}%
\pgfpathlineto{\pgfqpoint{1.424759in}{3.704146in}}%
\pgfpathlineto{\pgfqpoint{1.453385in}{3.701582in}}%
\pgfpathlineto{\pgfqpoint{1.482011in}{3.703361in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{3.700616in}}%
\pgfpathlineto{\pgfqpoint{1.539263in}{3.691095in}}%
\pgfpathlineto{\pgfqpoint{1.567889in}{3.689257in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{3.683862in}}%
\pgfpathlineto{\pgfqpoint{1.625141in}{3.681194in}}%
\pgfpathlineto{\pgfqpoint{1.653767in}{3.675094in}}%
\pgfpathlineto{\pgfqpoint{1.682393in}{3.675298in}}%
\pgfpathlineto{\pgfqpoint{1.711019in}{3.673329in}}%
\pgfpathlineto{\pgfqpoint{1.739645in}{3.670939in}}%
\pgfpathlineto{\pgfqpoint{1.768271in}{3.667430in}}%
\pgfpathlineto{\pgfqpoint{1.796897in}{3.672305in}}%
\pgfpathlineto{\pgfqpoint{1.825523in}{3.670584in}}%
\pgfpathlineto{\pgfqpoint{1.854149in}{3.669702in}}%
\pgfpathlineto{\pgfqpoint{1.882775in}{3.670281in}}%
\pgfpathlineto{\pgfqpoint{1.911401in}{3.670065in}}%
\pgfpathlineto{\pgfqpoint{1.940027in}{3.669229in}}%
\pgfpathlineto{\pgfqpoint{1.968653in}{3.670189in}}%
\pgfpathlineto{\pgfqpoint{1.997279in}{3.670054in}}%
\pgfpathlineto{\pgfqpoint{2.025905in}{3.665466in}}%
\pgfpathlineto{\pgfqpoint{2.054531in}{3.663979in}}%
\pgfpathlineto{\pgfqpoint{2.083157in}{3.667255in}}%
\pgfpathlineto{\pgfqpoint{2.111782in}{3.662347in}}%
\pgfpathlineto{\pgfqpoint{2.140408in}{3.661922in}}%
\pgfpathlineto{\pgfqpoint{2.169034in}{3.662393in}}%
\pgfpathlineto{\pgfqpoint{2.197660in}{3.657195in}}%
\pgfpathlineto{\pgfqpoint{2.226286in}{3.659159in}}%
\pgfpathlineto{\pgfqpoint{2.254912in}{3.658418in}}%
\pgfpathlineto{\pgfqpoint{2.283538in}{3.656209in}}%
\pgfpathlineto{\pgfqpoint{2.312164in}{3.656582in}}%
\pgfpathlineto{\pgfqpoint{2.340790in}{3.655812in}}%
\pgfpathlineto{\pgfqpoint{2.369416in}{3.656067in}}%
\pgfpathlineto{\pgfqpoint{2.398042in}{3.653675in}}%
\pgfpathlineto{\pgfqpoint{2.426668in}{3.650090in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{3.651050in}}%
\pgfpathlineto{\pgfqpoint{2.483920in}{3.652272in}}%
\pgfpathlineto{\pgfqpoint{2.512546in}{3.650558in}}%
\pgfpathlineto{\pgfqpoint{2.541172in}{3.648884in}}%
\pgfpathlineto{\pgfqpoint{2.569798in}{3.649048in}}%
\pgfpathlineto{\pgfqpoint{2.598424in}{3.651057in}}%
\pgfpathlineto{\pgfqpoint{2.627050in}{3.651431in}}%
\pgfpathlineto{\pgfqpoint{2.655676in}{3.646064in}}%
\pgfpathlineto{\pgfqpoint{2.684302in}{3.641984in}}%
\pgfpathlineto{\pgfqpoint{2.712928in}{3.646316in}}%
\pgfpathlineto{\pgfqpoint{2.741554in}{3.649079in}}%
\pgfpathlineto{\pgfqpoint{2.770180in}{3.636727in}}%
\pgfpathlineto{\pgfqpoint{2.798806in}{3.643371in}}%
\pgfpathlineto{\pgfqpoint{2.827432in}{3.638234in}}%
\pgfpathlineto{\pgfqpoint{2.856058in}{3.638904in}}%
\pgfpathlineto{\pgfqpoint{2.884684in}{3.637072in}}%
\pgfpathlineto{\pgfqpoint{2.913310in}{3.634926in}}%
\pgfpathlineto{\pgfqpoint{2.941936in}{3.638838in}}%
\pgfpathlineto{\pgfqpoint{2.970562in}{3.633656in}}%
\pgfpathlineto{\pgfqpoint{2.975940in}{3.633673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.422101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.051163in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{5.498007in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{5.498007in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831387in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240329in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649272in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058215in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.467157in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=4.200347in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.491507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=4.451972in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.743132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=4.703597in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.994757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=4.955222in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{5.246382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=5.206847in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{5.498007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=5.458472in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.741176,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436757in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.465383in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.494009in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.522635in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.551261in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.579887in}{4.239886in}}%
\pgfpathlineto{\pgfqpoint{3.608513in}{4.239886in}}%
\pgfpathlineto{\pgfqpoint{3.637139in}{4.239968in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{4.241198in}}%
\pgfpathlineto{\pgfqpoint{3.694391in}{4.249176in}}%
\pgfpathlineto{\pgfqpoint{3.723017in}{4.276457in}}%
\pgfpathlineto{\pgfqpoint{3.751643in}{4.329827in}}%
\pgfpathlineto{\pgfqpoint{3.780269in}{4.400833in}}%
\pgfpathlineto{\pgfqpoint{3.808895in}{4.471561in}}%
\pgfpathlineto{\pgfqpoint{3.837521in}{4.537579in}}%
\pgfpathlineto{\pgfqpoint{3.866147in}{4.605243in}}%
\pgfpathlineto{\pgfqpoint{3.894773in}{4.675628in}}%
\pgfpathlineto{\pgfqpoint{3.923399in}{4.727625in}}%
\pgfpathlineto{\pgfqpoint{3.952025in}{4.735354in}}%
\pgfpathlineto{\pgfqpoint{3.980651in}{4.695176in}}%
\pgfpathlineto{\pgfqpoint{4.009277in}{4.616485in}}%
\pgfpathlineto{\pgfqpoint{4.037903in}{4.534968in}}%
\pgfpathlineto{\pgfqpoint{4.066529in}{4.471749in}}%
\pgfpathlineto{\pgfqpoint{4.095155in}{4.419262in}}%
\pgfpathlineto{\pgfqpoint{4.123781in}{4.385035in}}%
\pgfpathlineto{\pgfqpoint{4.152407in}{4.360328in}}%
\pgfpathlineto{\pgfqpoint{4.181033in}{4.342626in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{4.331719in}}%
\pgfpathlineto{\pgfqpoint{4.238285in}{4.323765in}}%
\pgfpathlineto{\pgfqpoint{4.266911in}{4.320072in}}%
\pgfpathlineto{\pgfqpoint{4.295537in}{4.316946in}}%
\pgfpathlineto{\pgfqpoint{4.324163in}{4.315304in}}%
\pgfpathlineto{\pgfqpoint{4.352788in}{4.314393in}}%
\pgfpathlineto{\pgfqpoint{4.381414in}{4.313311in}}%
\pgfpathlineto{\pgfqpoint{4.410040in}{4.309381in}}%
\pgfpathlineto{\pgfqpoint{4.438666in}{4.305124in}}%
\pgfpathlineto{\pgfqpoint{4.467292in}{4.301063in}}%
\pgfpathlineto{\pgfqpoint{4.495918in}{4.296737in}}%
\pgfpathlineto{\pgfqpoint{4.524544in}{4.292692in}}%
\pgfpathlineto{\pgfqpoint{4.553170in}{4.287038in}}%
\pgfpathlineto{\pgfqpoint{4.581796in}{4.283251in}}%
\pgfpathlineto{\pgfqpoint{4.610422in}{4.281482in}}%
\pgfpathlineto{\pgfqpoint{4.639048in}{4.279260in}}%
\pgfpathlineto{\pgfqpoint{4.667674in}{4.278753in}}%
\pgfpathlineto{\pgfqpoint{4.696300in}{4.278431in}}%
\pgfpathlineto{\pgfqpoint{4.724926in}{4.278181in}}%
\pgfpathlineto{\pgfqpoint{4.753552in}{4.279877in}}%
\pgfpathlineto{\pgfqpoint{4.782178in}{4.279468in}}%
\pgfpathlineto{\pgfqpoint{4.810804in}{4.279513in}}%
\pgfpathlineto{\pgfqpoint{4.839430in}{4.279844in}}%
\pgfpathlineto{\pgfqpoint{4.868056in}{4.281380in}}%
\pgfpathlineto{\pgfqpoint{4.896682in}{4.282504in}}%
\pgfpathlineto{\pgfqpoint{4.925308in}{4.282005in}}%
\pgfpathlineto{\pgfqpoint{4.953934in}{4.283006in}}%
\pgfpathlineto{\pgfqpoint{4.982560in}{4.284305in}}%
\pgfpathlineto{\pgfqpoint{5.011186in}{4.285719in}}%
\pgfpathlineto{\pgfqpoint{5.039812in}{4.286871in}}%
\pgfpathlineto{\pgfqpoint{5.068438in}{4.288795in}}%
\pgfpathlineto{\pgfqpoint{5.097064in}{4.289890in}}%
\pgfpathlineto{\pgfqpoint{5.125690in}{4.292357in}}%
\pgfpathlineto{\pgfqpoint{5.154316in}{4.291793in}}%
\pgfpathlineto{\pgfqpoint{5.182942in}{4.293881in}}%
\pgfpathlineto{\pgfqpoint{5.211568in}{4.294710in}}%
\pgfpathlineto{\pgfqpoint{5.240194in}{4.296034in}}%
\pgfpathlineto{\pgfqpoint{5.268820in}{4.298926in}}%
\pgfpathlineto{\pgfqpoint{5.297446in}{4.299895in}}%
\pgfpathlineto{\pgfqpoint{5.326072in}{4.301247in}}%
\pgfpathlineto{\pgfqpoint{5.354698in}{4.302546in}}%
\pgfpathlineto{\pgfqpoint{5.383324in}{4.303849in}}%
\pgfpathlineto{\pgfqpoint{5.411950in}{4.305920in}}%
\pgfpathlineto{\pgfqpoint{5.440576in}{4.307661in}}%
\pgfpathlineto{\pgfqpoint{5.469202in}{4.309781in}}%
\pgfpathlineto{\pgfqpoint{5.497828in}{4.311627in}}%
\pgfpathlineto{\pgfqpoint{5.526454in}{4.313074in}}%
\pgfpathlineto{\pgfqpoint{5.555080in}{4.313078in}}%
\pgfpathlineto{\pgfqpoint{5.583706in}{4.315786in}}%
\pgfpathlineto{\pgfqpoint{5.612332in}{4.316076in}}%
\pgfpathlineto{\pgfqpoint{5.640958in}{4.318809in}}%
\pgfpathlineto{\pgfqpoint{5.669584in}{4.319998in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{4.320013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.364706,0.647059,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.436757in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.465383in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.494009in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.522635in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.551261in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.579887in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.608513in}{4.239908in}}%
\pgfpathlineto{\pgfqpoint{3.637139in}{4.240197in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{4.242770in}}%
\pgfpathlineto{\pgfqpoint{3.694391in}{4.252615in}}%
\pgfpathlineto{\pgfqpoint{3.723017in}{4.279605in}}%
\pgfpathlineto{\pgfqpoint{3.751643in}{4.336642in}}%
\pgfpathlineto{\pgfqpoint{3.780269in}{4.412582in}}%
\pgfpathlineto{\pgfqpoint{3.808895in}{4.488352in}}%
\pgfpathlineto{\pgfqpoint{3.837521in}{4.564318in}}%
\pgfpathlineto{\pgfqpoint{3.866147in}{4.640468in}}%
\pgfpathlineto{\pgfqpoint{3.894773in}{4.714282in}}%
\pgfpathlineto{\pgfqpoint{3.923399in}{4.778946in}}%
\pgfpathlineto{\pgfqpoint{3.952025in}{4.780009in}}%
\pgfpathlineto{\pgfqpoint{3.980651in}{4.735417in}}%
\pgfpathlineto{\pgfqpoint{4.009277in}{4.658781in}}%
\pgfpathlineto{\pgfqpoint{4.037903in}{4.575424in}}%
\pgfpathlineto{\pgfqpoint{4.066529in}{4.501426in}}%
\pgfpathlineto{\pgfqpoint{4.095155in}{4.446122in}}%
\pgfpathlineto{\pgfqpoint{4.123781in}{4.405375in}}%
\pgfpathlineto{\pgfqpoint{4.152407in}{4.376968in}}%
\pgfpathlineto{\pgfqpoint{4.181033in}{4.358682in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{4.345004in}}%
\pgfpathlineto{\pgfqpoint{4.238285in}{4.336878in}}%
\pgfpathlineto{\pgfqpoint{4.266911in}{4.332021in}}%
\pgfpathlineto{\pgfqpoint{4.295537in}{4.326744in}}%
\pgfpathlineto{\pgfqpoint{4.324163in}{4.325536in}}%
\pgfpathlineto{\pgfqpoint{4.352788in}{4.325143in}}%
\pgfpathlineto{\pgfqpoint{4.381414in}{4.319866in}}%
\pgfpathlineto{\pgfqpoint{4.410040in}{4.316098in}}%
\pgfpathlineto{\pgfqpoint{4.438666in}{4.312777in}}%
\pgfpathlineto{\pgfqpoint{4.467292in}{4.306725in}}%
\pgfpathlineto{\pgfqpoint{4.495918in}{4.301015in}}%
\pgfpathlineto{\pgfqpoint{4.524544in}{4.294031in}}%
\pgfpathlineto{\pgfqpoint{4.553170in}{4.288702in}}%
\pgfpathlineto{\pgfqpoint{4.581796in}{4.285591in}}%
\pgfpathlineto{\pgfqpoint{4.610422in}{4.281574in}}%
\pgfpathlineto{\pgfqpoint{4.639048in}{4.278371in}}%
\pgfpathlineto{\pgfqpoint{4.667674in}{4.276796in}}%
\pgfpathlineto{\pgfqpoint{4.696300in}{4.277872in}}%
\pgfpathlineto{\pgfqpoint{4.724926in}{4.277189in}}%
\pgfpathlineto{\pgfqpoint{4.753552in}{4.276494in}}%
\pgfpathlineto{\pgfqpoint{4.782178in}{4.276100in}}%
\pgfpathlineto{\pgfqpoint{4.810804in}{4.276887in}}%
\pgfpathlineto{\pgfqpoint{4.839430in}{4.277990in}}%
\pgfpathlineto{\pgfqpoint{4.868056in}{4.278358in}}%
\pgfpathlineto{\pgfqpoint{4.896682in}{4.276927in}}%
\pgfpathlineto{\pgfqpoint{4.925308in}{4.275601in}}%
\pgfpathlineto{\pgfqpoint{4.953934in}{4.277097in}}%
\pgfpathlineto{\pgfqpoint{4.982560in}{4.277793in}}%
\pgfpathlineto{\pgfqpoint{5.011186in}{4.279513in}}%
\pgfpathlineto{\pgfqpoint{5.039812in}{4.280484in}}%
\pgfpathlineto{\pgfqpoint{5.068438in}{4.280773in}}%
\pgfpathlineto{\pgfqpoint{5.097064in}{4.282165in}}%
\pgfpathlineto{\pgfqpoint{5.125690in}{4.282834in}}%
\pgfpathlineto{\pgfqpoint{5.154316in}{4.284606in}}%
\pgfpathlineto{\pgfqpoint{5.182942in}{4.284685in}}%
\pgfpathlineto{\pgfqpoint{5.211568in}{4.285092in}}%
\pgfpathlineto{\pgfqpoint{5.240194in}{4.286523in}}%
\pgfpathlineto{\pgfqpoint{5.268820in}{4.289909in}}%
\pgfpathlineto{\pgfqpoint{5.297446in}{4.290028in}}%
\pgfpathlineto{\pgfqpoint{5.326072in}{4.290750in}}%
\pgfpathlineto{\pgfqpoint{5.354698in}{4.291288in}}%
\pgfpathlineto{\pgfqpoint{5.383324in}{4.292391in}}%
\pgfpathlineto{\pgfqpoint{5.411950in}{4.292522in}}%
\pgfpathlineto{\pgfqpoint{5.440576in}{4.296237in}}%
\pgfpathlineto{\pgfqpoint{5.469202in}{4.297471in}}%
\pgfpathlineto{\pgfqpoint{5.497828in}{4.297444in}}%
\pgfpathlineto{\pgfqpoint{5.526454in}{4.299978in}}%
\pgfpathlineto{\pgfqpoint{5.555080in}{4.300647in}}%
\pgfpathlineto{\pgfqpoint{5.583706in}{4.300490in}}%
\pgfpathlineto{\pgfqpoint{5.612332in}{4.302971in}}%
\pgfpathlineto{\pgfqpoint{5.640958in}{4.304664in}}%
\pgfpathlineto{\pgfqpoint{5.669584in}{4.305518in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{4.305239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{5.498007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.239882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.436757in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.465383in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.494009in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.522635in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.551261in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.579887in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.608513in}{4.239887in}}%
\pgfpathlineto{\pgfqpoint{3.637139in}{4.239943in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{4.241276in}}%
\pgfpathlineto{\pgfqpoint{3.694391in}{4.249330in}}%
\pgfpathlineto{\pgfqpoint{3.723017in}{4.276300in}}%
\pgfpathlineto{\pgfqpoint{3.751643in}{4.329555in}}%
\pgfpathlineto{\pgfqpoint{3.780269in}{4.398110in}}%
\pgfpathlineto{\pgfqpoint{3.808895in}{4.470746in}}%
\pgfpathlineto{\pgfqpoint{3.837521in}{4.536304in}}%
\pgfpathlineto{\pgfqpoint{3.866147in}{4.602898in}}%
\pgfpathlineto{\pgfqpoint{3.894773in}{4.674283in}}%
\pgfpathlineto{\pgfqpoint{3.923399in}{4.726578in}}%
\pgfpathlineto{\pgfqpoint{3.952025in}{4.733406in}}%
\pgfpathlineto{\pgfqpoint{3.980651in}{4.691279in}}%
\pgfpathlineto{\pgfqpoint{4.009277in}{4.614445in}}%
\pgfpathlineto{\pgfqpoint{4.037903in}{4.534746in}}%
\pgfpathlineto{\pgfqpoint{4.066529in}{4.469919in}}%
\pgfpathlineto{\pgfqpoint{4.095155in}{4.418426in}}%
\pgfpathlineto{\pgfqpoint{4.123781in}{4.384623in}}%
\pgfpathlineto{\pgfqpoint{4.152407in}{4.358634in}}%
\pgfpathlineto{\pgfqpoint{4.181033in}{4.342828in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{4.331434in}}%
\pgfpathlineto{\pgfqpoint{4.238285in}{4.325193in}}%
\pgfpathlineto{\pgfqpoint{4.266911in}{4.320388in}}%
\pgfpathlineto{\pgfqpoint{4.295537in}{4.316976in}}%
\pgfpathlineto{\pgfqpoint{4.324163in}{4.315863in}}%
\pgfpathlineto{\pgfqpoint{4.352788in}{4.314673in}}%
\pgfpathlineto{\pgfqpoint{4.381414in}{4.313718in}}%
\pgfpathlineto{\pgfqpoint{4.410040in}{4.309816in}}%
\pgfpathlineto{\pgfqpoint{4.438666in}{4.307227in}}%
\pgfpathlineto{\pgfqpoint{4.467292in}{4.301850in}}%
\pgfpathlineto{\pgfqpoint{4.495918in}{4.296625in}}%
\pgfpathlineto{\pgfqpoint{4.524544in}{4.293377in}}%
\pgfpathlineto{\pgfqpoint{4.553170in}{4.287698in}}%
\pgfpathlineto{\pgfqpoint{4.581796in}{4.284297in}}%
\pgfpathlineto{\pgfqpoint{4.610422in}{4.281422in}}%
\pgfpathlineto{\pgfqpoint{4.639048in}{4.279599in}}%
\pgfpathlineto{\pgfqpoint{4.667674in}{4.279057in}}%
\pgfpathlineto{\pgfqpoint{4.696300in}{4.278296in}}%
\pgfpathlineto{\pgfqpoint{4.724926in}{4.278674in}}%
\pgfpathlineto{\pgfqpoint{4.753552in}{4.279466in}}%
\pgfpathlineto{\pgfqpoint{4.782178in}{4.279425in}}%
\pgfpathlineto{\pgfqpoint{4.810804in}{4.280482in}}%
\pgfpathlineto{\pgfqpoint{4.839430in}{4.280707in}}%
\pgfpathlineto{\pgfqpoint{4.868056in}{4.281928in}}%
\pgfpathlineto{\pgfqpoint{4.896682in}{4.282545in}}%
\pgfpathlineto{\pgfqpoint{4.925308in}{4.283204in}}%
\pgfpathlineto{\pgfqpoint{4.953934in}{4.284118in}}%
\pgfpathlineto{\pgfqpoint{4.982560in}{4.285278in}}%
\pgfpathlineto{\pgfqpoint{5.011186in}{4.287004in}}%
\pgfpathlineto{\pgfqpoint{5.039812in}{4.286840in}}%
\pgfpathlineto{\pgfqpoint{5.068438in}{4.290272in}}%
\pgfpathlineto{\pgfqpoint{5.097064in}{4.290900in}}%
\pgfpathlineto{\pgfqpoint{5.125690in}{4.291753in}}%
\pgfpathlineto{\pgfqpoint{5.154316in}{4.293367in}}%
\pgfpathlineto{\pgfqpoint{5.182942in}{4.293949in}}%
\pgfpathlineto{\pgfqpoint{5.211568in}{4.294853in}}%
\pgfpathlineto{\pgfqpoint{5.240194in}{4.297422in}}%
\pgfpathlineto{\pgfqpoint{5.268820in}{4.299128in}}%
\pgfpathlineto{\pgfqpoint{5.297446in}{4.299552in}}%
\pgfpathlineto{\pgfqpoint{5.326072in}{4.300583in}}%
\pgfpathlineto{\pgfqpoint{5.354698in}{4.302503in}}%
\pgfpathlineto{\pgfqpoint{5.383324in}{4.305297in}}%
\pgfpathlineto{\pgfqpoint{5.411950in}{4.304822in}}%
\pgfpathlineto{\pgfqpoint{5.440576in}{4.307804in}}%
\pgfpathlineto{\pgfqpoint{5.469202in}{4.310021in}}%
\pgfpathlineto{\pgfqpoint{5.497828in}{4.310618in}}%
\pgfpathlineto{\pgfqpoint{5.526454in}{4.311706in}}%
\pgfpathlineto{\pgfqpoint{5.555080in}{4.312835in}}%
\pgfpathlineto{\pgfqpoint{5.583706in}{4.315516in}}%
\pgfpathlineto{\pgfqpoint{5.612332in}{4.317349in}}%
\pgfpathlineto{\pgfqpoint{5.640958in}{4.319229in}}%
\pgfpathlineto{\pgfqpoint{5.669584in}{4.320781in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{4.320754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.771955in,y=5.120570in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairCC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.051163in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.051163in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831387in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240329in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649272in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058215in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.467157in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.516460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076054in,y=3.476925in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.673726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=3.634191in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.830991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=3.791456in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.988257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=3.948722in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.422101in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.741176,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436757in}{3.673726in}}%
\pgfpathlineto{\pgfqpoint{3.465383in}{3.673726in}}%
\pgfpathlineto{\pgfqpoint{3.494009in}{3.673726in}}%
\pgfpathlineto{\pgfqpoint{3.522635in}{3.673726in}}%
\pgfpathlineto{\pgfqpoint{3.551261in}{3.673726in}}%
\pgfpathlineto{\pgfqpoint{3.579887in}{3.673736in}}%
\pgfpathlineto{\pgfqpoint{3.608513in}{3.673723in}}%
\pgfpathlineto{\pgfqpoint{3.637139in}{3.673787in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{3.673529in}}%
\pgfpathlineto{\pgfqpoint{3.694391in}{3.673341in}}%
\pgfpathlineto{\pgfqpoint{3.723017in}{3.674120in}}%
\pgfpathlineto{\pgfqpoint{3.751643in}{3.674407in}}%
\pgfpathlineto{\pgfqpoint{3.780269in}{3.680533in}}%
\pgfpathlineto{\pgfqpoint{3.808895in}{3.675763in}}%
\pgfpathlineto{\pgfqpoint{3.837521in}{3.676913in}}%
\pgfpathlineto{\pgfqpoint{3.866147in}{3.679588in}}%
\pgfpathlineto{\pgfqpoint{3.894773in}{3.677088in}}%
\pgfpathlineto{\pgfqpoint{3.923399in}{3.676344in}}%
\pgfpathlineto{\pgfqpoint{3.952025in}{3.678597in}}%
\pgfpathlineto{\pgfqpoint{3.980651in}{3.683468in}}%
\pgfpathlineto{\pgfqpoint{4.009277in}{3.678827in}}%
\pgfpathlineto{\pgfqpoint{4.037903in}{3.674281in}}%
\pgfpathlineto{\pgfqpoint{4.066529in}{3.678301in}}%
\pgfpathlineto{\pgfqpoint{4.095155in}{3.675816in}}%
\pgfpathlineto{\pgfqpoint{4.123781in}{3.674757in}}%
\pgfpathlineto{\pgfqpoint{4.152407in}{3.677961in}}%
\pgfpathlineto{\pgfqpoint{4.181033in}{3.673222in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{3.674437in}}%
\pgfpathlineto{\pgfqpoint{4.238285in}{3.670154in}}%
\pgfpathlineto{\pgfqpoint{4.266911in}{3.672935in}}%
\pgfpathlineto{\pgfqpoint{4.295537in}{3.673651in}}%
\pgfpathlineto{\pgfqpoint{4.324163in}{3.672328in}}%
\pgfpathlineto{\pgfqpoint{4.352788in}{3.673026in}}%
\pgfpathlineto{\pgfqpoint{4.381414in}{3.672707in}}%
\pgfpathlineto{\pgfqpoint{4.410040in}{3.672636in}}%
\pgfpathlineto{\pgfqpoint{4.438666in}{3.668467in}}%
\pgfpathlineto{\pgfqpoint{4.467292in}{3.671759in}}%
\pgfpathlineto{\pgfqpoint{4.495918in}{3.674004in}}%
\pgfpathlineto{\pgfqpoint{4.524544in}{3.672013in}}%
\pgfpathlineto{\pgfqpoint{4.553170in}{3.672076in}}%
\pgfpathlineto{\pgfqpoint{4.581796in}{3.671111in}}%
\pgfpathlineto{\pgfqpoint{4.610422in}{3.673877in}}%
\pgfpathlineto{\pgfqpoint{4.639048in}{3.672879in}}%
\pgfpathlineto{\pgfqpoint{4.667674in}{3.672966in}}%
\pgfpathlineto{\pgfqpoint{4.696300in}{3.674061in}}%
\pgfpathlineto{\pgfqpoint{4.724926in}{3.672493in}}%
\pgfpathlineto{\pgfqpoint{4.753552in}{3.674753in}}%
\pgfpathlineto{\pgfqpoint{4.782178in}{3.673834in}}%
\pgfpathlineto{\pgfqpoint{4.810804in}{3.671303in}}%
\pgfpathlineto{\pgfqpoint{4.839430in}{3.671569in}}%
\pgfpathlineto{\pgfqpoint{4.868056in}{3.672357in}}%
\pgfpathlineto{\pgfqpoint{4.896682in}{3.673621in}}%
\pgfpathlineto{\pgfqpoint{4.925308in}{3.670728in}}%
\pgfpathlineto{\pgfqpoint{4.953934in}{3.670945in}}%
\pgfpathlineto{\pgfqpoint{4.982560in}{3.671295in}}%
\pgfpathlineto{\pgfqpoint{5.011186in}{3.670513in}}%
\pgfpathlineto{\pgfqpoint{5.039812in}{3.673802in}}%
\pgfpathlineto{\pgfqpoint{5.068438in}{3.670032in}}%
\pgfpathlineto{\pgfqpoint{5.097064in}{3.671199in}}%
\pgfpathlineto{\pgfqpoint{5.125690in}{3.675236in}}%
\pgfpathlineto{\pgfqpoint{5.154316in}{3.669792in}}%
\pgfpathlineto{\pgfqpoint{5.182942in}{3.673555in}}%
\pgfpathlineto{\pgfqpoint{5.211568in}{3.673369in}}%
\pgfpathlineto{\pgfqpoint{5.240194in}{3.670256in}}%
\pgfpathlineto{\pgfqpoint{5.268820in}{3.673223in}}%
\pgfpathlineto{\pgfqpoint{5.297446in}{3.674583in}}%
\pgfpathlineto{\pgfqpoint{5.326072in}{3.675385in}}%
\pgfpathlineto{\pgfqpoint{5.354698in}{3.673832in}}%
\pgfpathlineto{\pgfqpoint{5.383324in}{3.670106in}}%
\pgfpathlineto{\pgfqpoint{5.411950in}{3.676472in}}%
\pgfpathlineto{\pgfqpoint{5.440576in}{3.673367in}}%
\pgfpathlineto{\pgfqpoint{5.469202in}{3.673126in}}%
\pgfpathlineto{\pgfqpoint{5.497828in}{3.676249in}}%
\pgfpathlineto{\pgfqpoint{5.526454in}{3.677145in}}%
\pgfpathlineto{\pgfqpoint{5.555080in}{3.674333in}}%
\pgfpathlineto{\pgfqpoint{5.583706in}{3.674402in}}%
\pgfpathlineto{\pgfqpoint{5.612332in}{3.670543in}}%
\pgfpathlineto{\pgfqpoint{5.640958in}{3.672678in}}%
\pgfpathlineto{\pgfqpoint{5.669584in}{3.671768in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.671872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.422101in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.364706,0.647059,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.436757in}{3.673726in}}%
\pgfpathlineto{\pgfqpoint{3.465383in}{3.673726in}}%
\pgfpathlineto{\pgfqpoint{3.494009in}{3.673726in}}%
\pgfpathlineto{\pgfqpoint{3.522635in}{3.673726in}}%
\pgfpathlineto{\pgfqpoint{3.551261in}{3.673726in}}%
\pgfpathlineto{\pgfqpoint{3.579887in}{3.673726in}}%
\pgfpathlineto{\pgfqpoint{3.608513in}{3.673779in}}%
\pgfpathlineto{\pgfqpoint{3.637139in}{3.674360in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{3.677460in}}%
\pgfpathlineto{\pgfqpoint{3.694391in}{3.681939in}}%
\pgfpathlineto{\pgfqpoint{3.723017in}{3.681988in}}%
\pgfpathlineto{\pgfqpoint{3.751643in}{3.691444in}}%
\pgfpathlineto{\pgfqpoint{3.780269in}{3.709906in}}%
\pgfpathlineto{\pgfqpoint{3.808895in}{3.717740in}}%
\pgfpathlineto{\pgfqpoint{3.837521in}{3.743762in}}%
\pgfpathlineto{\pgfqpoint{3.866147in}{3.767652in}}%
\pgfpathlineto{\pgfqpoint{3.894773in}{3.773724in}}%
\pgfpathlineto{\pgfqpoint{3.923399in}{3.804647in}}%
\pgfpathlineto{\pgfqpoint{3.952025in}{3.790235in}}%
\pgfpathlineto{\pgfqpoint{3.980651in}{3.784071in}}%
\pgfpathlineto{\pgfqpoint{4.009277in}{3.784565in}}%
\pgfpathlineto{\pgfqpoint{4.037903in}{3.775420in}}%
\pgfpathlineto{\pgfqpoint{4.066529in}{3.752495in}}%
\pgfpathlineto{\pgfqpoint{4.095155in}{3.742967in}}%
\pgfpathlineto{\pgfqpoint{4.123781in}{3.725607in}}%
\pgfpathlineto{\pgfqpoint{4.152407in}{3.719563in}}%
\pgfpathlineto{\pgfqpoint{4.181033in}{3.713362in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{3.707650in}}%
\pgfpathlineto{\pgfqpoint{4.238285in}{3.702938in}}%
\pgfpathlineto{\pgfqpoint{4.266911in}{3.702809in}}%
\pgfpathlineto{\pgfqpoint{4.295537in}{3.698145in}}%
\pgfpathlineto{\pgfqpoint{4.324163in}{3.697909in}}%
\pgfpathlineto{\pgfqpoint{4.352788in}{3.699899in}}%
\pgfpathlineto{\pgfqpoint{4.381414in}{3.689094in}}%
\pgfpathlineto{\pgfqpoint{4.410040in}{3.689430in}}%
\pgfpathlineto{\pgfqpoint{4.438666in}{3.687600in}}%
\pgfpathlineto{\pgfqpoint{4.467292in}{3.685915in}}%
\pgfpathlineto{\pgfqpoint{4.495918in}{3.684700in}}%
\pgfpathlineto{\pgfqpoint{4.524544in}{3.675361in}}%
\pgfpathlineto{\pgfqpoint{4.553170in}{3.676234in}}%
\pgfpathlineto{\pgfqpoint{4.581796in}{3.676960in}}%
\pgfpathlineto{\pgfqpoint{4.610422in}{3.674105in}}%
\pgfpathlineto{\pgfqpoint{4.639048in}{3.670656in}}%
\pgfpathlineto{\pgfqpoint{4.667674in}{3.668071in}}%
\pgfpathlineto{\pgfqpoint{4.696300in}{3.672664in}}%
\pgfpathlineto{\pgfqpoint{4.724926in}{3.670013in}}%
\pgfpathlineto{\pgfqpoint{4.753552in}{3.666295in}}%
\pgfpathlineto{\pgfqpoint{4.782178in}{3.665412in}}%
\pgfpathlineto{\pgfqpoint{4.810804in}{3.664739in}}%
\pgfpathlineto{\pgfqpoint{4.839430in}{3.666934in}}%
\pgfpathlineto{\pgfqpoint{4.868056in}{3.664801in}}%
\pgfpathlineto{\pgfqpoint{4.896682in}{3.659679in}}%
\pgfpathlineto{\pgfqpoint{4.925308in}{3.654718in}}%
\pgfpathlineto{\pgfqpoint{4.953934in}{3.656173in}}%
\pgfpathlineto{\pgfqpoint{4.982560in}{3.655015in}}%
\pgfpathlineto{\pgfqpoint{5.011186in}{3.654998in}}%
\pgfpathlineto{\pgfqpoint{5.039812in}{3.657835in}}%
\pgfpathlineto{\pgfqpoint{5.068438in}{3.649978in}}%
\pgfpathlineto{\pgfqpoint{5.097064in}{3.651886in}}%
\pgfpathlineto{\pgfqpoint{5.125690in}{3.651428in}}%
\pgfpathlineto{\pgfqpoint{5.154316in}{3.651824in}}%
\pgfpathlineto{\pgfqpoint{5.182942in}{3.650565in}}%
\pgfpathlineto{\pgfqpoint{5.211568in}{3.649323in}}%
\pgfpathlineto{\pgfqpoint{5.240194in}{3.646478in}}%
\pgfpathlineto{\pgfqpoint{5.268820in}{3.650680in}}%
\pgfpathlineto{\pgfqpoint{5.297446in}{3.649916in}}%
\pgfpathlineto{\pgfqpoint{5.326072in}{3.649142in}}%
\pgfpathlineto{\pgfqpoint{5.354698in}{3.645687in}}%
\pgfpathlineto{\pgfqpoint{5.383324in}{3.641460in}}%
\pgfpathlineto{\pgfqpoint{5.411950in}{3.642976in}}%
\pgfpathlineto{\pgfqpoint{5.440576in}{3.644807in}}%
\pgfpathlineto{\pgfqpoint{5.469202in}{3.642351in}}%
\pgfpathlineto{\pgfqpoint{5.497828in}{3.640791in}}%
\pgfpathlineto{\pgfqpoint{5.526454in}{3.644406in}}%
\pgfpathlineto{\pgfqpoint{5.555080in}{3.643258in}}%
\pgfpathlineto{\pgfqpoint{5.583706in}{3.636161in}}%
\pgfpathlineto{\pgfqpoint{5.612332in}{3.637780in}}%
\pgfpathlineto{\pgfqpoint{5.640958in}{3.637315in}}%
\pgfpathlineto{\pgfqpoint{5.669584in}{3.635567in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.634938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.422101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{4.051163in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.233382in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.233382in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132365in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541307in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950250in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359193in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768136in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.935722in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.226882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.187347in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.478507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.438972in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.730132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.690597in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.981757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.942222in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.233382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=3.193847in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318569in,y=2.604319in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.741176,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737735in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.766361in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.794987in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.823613in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.852239in}{1.975269in}}%
\pgfpathlineto{\pgfqpoint{0.880865in}{1.975820in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{1.987103in}}%
\pgfpathlineto{\pgfqpoint{0.938117in}{2.039886in}}%
\pgfpathlineto{\pgfqpoint{0.966743in}{2.166098in}}%
\pgfpathlineto{\pgfqpoint{0.995369in}{2.346659in}}%
\pgfpathlineto{\pgfqpoint{1.023995in}{2.522594in}}%
\pgfpathlineto{\pgfqpoint{1.052621in}{2.605713in}}%
\pgfpathlineto{\pgfqpoint{1.081247in}{2.572219in}}%
\pgfpathlineto{\pgfqpoint{1.109873in}{2.468936in}}%
\pgfpathlineto{\pgfqpoint{1.138499in}{2.365549in}}%
\pgfpathlineto{\pgfqpoint{1.167125in}{2.266192in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{2.179703in}}%
\pgfpathlineto{\pgfqpoint{1.224377in}{2.121796in}}%
\pgfpathlineto{\pgfqpoint{1.253003in}{2.089079in}}%
\pgfpathlineto{\pgfqpoint{1.281629in}{2.072461in}}%
\pgfpathlineto{\pgfqpoint{1.310255in}{2.063521in}}%
\pgfpathlineto{\pgfqpoint{1.338881in}{2.060886in}}%
\pgfpathlineto{\pgfqpoint{1.367507in}{2.061227in}}%
\pgfpathlineto{\pgfqpoint{1.396133in}{2.060643in}}%
\pgfpathlineto{\pgfqpoint{1.424759in}{2.061503in}}%
\pgfpathlineto{\pgfqpoint{1.453385in}{2.061432in}}%
\pgfpathlineto{\pgfqpoint{1.482011in}{2.061957in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{2.059144in}}%
\pgfpathlineto{\pgfqpoint{1.539263in}{2.057040in}}%
\pgfpathlineto{\pgfqpoint{1.567889in}{2.053079in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{2.044873in}}%
\pgfpathlineto{\pgfqpoint{1.625141in}{2.038540in}}%
\pgfpathlineto{\pgfqpoint{1.653767in}{2.030063in}}%
\pgfpathlineto{\pgfqpoint{1.682393in}{2.022253in}}%
\pgfpathlineto{\pgfqpoint{1.711019in}{2.017538in}}%
\pgfpathlineto{\pgfqpoint{1.739645in}{2.013606in}}%
\pgfpathlineto{\pgfqpoint{1.768271in}{2.011851in}}%
\pgfpathlineto{\pgfqpoint{1.796897in}{2.010713in}}%
\pgfpathlineto{\pgfqpoint{1.825523in}{2.010217in}}%
\pgfpathlineto{\pgfqpoint{1.854149in}{2.008875in}}%
\pgfpathlineto{\pgfqpoint{1.882775in}{2.009729in}}%
\pgfpathlineto{\pgfqpoint{1.911401in}{2.010501in}}%
\pgfpathlineto{\pgfqpoint{1.940027in}{2.010376in}}%
\pgfpathlineto{\pgfqpoint{1.968653in}{2.010883in}}%
\pgfpathlineto{\pgfqpoint{1.997279in}{2.010903in}}%
\pgfpathlineto{\pgfqpoint{2.025905in}{2.012119in}}%
\pgfpathlineto{\pgfqpoint{2.054531in}{2.012993in}}%
\pgfpathlineto{\pgfqpoint{2.083157in}{2.013187in}}%
\pgfpathlineto{\pgfqpoint{2.111782in}{2.014057in}}%
\pgfpathlineto{\pgfqpoint{2.140408in}{2.015459in}}%
\pgfpathlineto{\pgfqpoint{2.169034in}{2.016725in}}%
\pgfpathlineto{\pgfqpoint{2.197660in}{2.018449in}}%
\pgfpathlineto{\pgfqpoint{2.226286in}{2.018210in}}%
\pgfpathlineto{\pgfqpoint{2.254912in}{2.019236in}}%
\pgfpathlineto{\pgfqpoint{2.283538in}{2.020868in}}%
\pgfpathlineto{\pgfqpoint{2.312164in}{2.021994in}}%
\pgfpathlineto{\pgfqpoint{2.340790in}{2.022782in}}%
\pgfpathlineto{\pgfqpoint{2.369416in}{2.023930in}}%
\pgfpathlineto{\pgfqpoint{2.398042in}{2.025460in}}%
\pgfpathlineto{\pgfqpoint{2.426668in}{2.026876in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{2.027873in}}%
\pgfpathlineto{\pgfqpoint{2.483920in}{2.028782in}}%
\pgfpathlineto{\pgfqpoint{2.512546in}{2.030876in}}%
\pgfpathlineto{\pgfqpoint{2.541172in}{2.031360in}}%
\pgfpathlineto{\pgfqpoint{2.569798in}{2.033613in}}%
\pgfpathlineto{\pgfqpoint{2.598424in}{2.035750in}}%
\pgfpathlineto{\pgfqpoint{2.627050in}{2.037110in}}%
\pgfpathlineto{\pgfqpoint{2.655676in}{2.038093in}}%
\pgfpathlineto{\pgfqpoint{2.684302in}{2.039380in}}%
\pgfpathlineto{\pgfqpoint{2.712928in}{2.040928in}}%
\pgfpathlineto{\pgfqpoint{2.741554in}{2.042922in}}%
\pgfpathlineto{\pgfqpoint{2.770180in}{2.044182in}}%
\pgfpathlineto{\pgfqpoint{2.798806in}{2.046098in}}%
\pgfpathlineto{\pgfqpoint{2.827432in}{2.047869in}}%
\pgfpathlineto{\pgfqpoint{2.856058in}{2.049671in}}%
\pgfpathlineto{\pgfqpoint{2.884684in}{2.051046in}}%
\pgfpathlineto{\pgfqpoint{2.913310in}{2.052746in}}%
\pgfpathlineto{\pgfqpoint{2.941936in}{2.054792in}}%
\pgfpathlineto{\pgfqpoint{2.970562in}{2.056014in}}%
\pgfpathlineto{\pgfqpoint{2.975940in}{2.055897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.364706,0.647059,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.737735in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.766361in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.794987in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.823613in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.852239in}{1.975322in}}%
\pgfpathlineto{\pgfqpoint{0.880865in}{1.976779in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{1.989110in}}%
\pgfpathlineto{\pgfqpoint{0.938117in}{2.046376in}}%
\pgfpathlineto{\pgfqpoint{0.966743in}{2.180680in}}%
\pgfpathlineto{\pgfqpoint{0.995369in}{2.378537in}}%
\pgfpathlineto{\pgfqpoint{1.023995in}{2.573854in}}%
\pgfpathlineto{\pgfqpoint{1.052621in}{2.673862in}}%
\pgfpathlineto{\pgfqpoint{1.081247in}{2.633482in}}%
\pgfpathlineto{\pgfqpoint{1.109873in}{2.531972in}}%
\pgfpathlineto{\pgfqpoint{1.138499in}{2.413614in}}%
\pgfpathlineto{\pgfqpoint{1.167125in}{2.304360in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{2.207521in}}%
\pgfpathlineto{\pgfqpoint{1.224377in}{2.142249in}}%
\pgfpathlineto{\pgfqpoint{1.253003in}{2.104823in}}%
\pgfpathlineto{\pgfqpoint{1.281629in}{2.085227in}}%
\pgfpathlineto{\pgfqpoint{1.310255in}{2.077168in}}%
\pgfpathlineto{\pgfqpoint{1.338881in}{2.072889in}}%
\pgfpathlineto{\pgfqpoint{1.367507in}{2.072285in}}%
\pgfpathlineto{\pgfqpoint{1.396133in}{2.072705in}}%
\pgfpathlineto{\pgfqpoint{1.424759in}{2.073355in}}%
\pgfpathlineto{\pgfqpoint{1.453385in}{2.075147in}}%
\pgfpathlineto{\pgfqpoint{1.482011in}{2.075612in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{2.071590in}}%
\pgfpathlineto{\pgfqpoint{1.539263in}{2.068453in}}%
\pgfpathlineto{\pgfqpoint{1.567889in}{2.059980in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{2.052748in}}%
\pgfpathlineto{\pgfqpoint{1.625141in}{2.043324in}}%
\pgfpathlineto{\pgfqpoint{1.653767in}{2.032936in}}%
\pgfpathlineto{\pgfqpoint{1.682393in}{2.025028in}}%
\pgfpathlineto{\pgfqpoint{1.711019in}{2.019108in}}%
\pgfpathlineto{\pgfqpoint{1.739645in}{2.013543in}}%
\pgfpathlineto{\pgfqpoint{1.768271in}{2.011338in}}%
\pgfpathlineto{\pgfqpoint{1.796897in}{2.008949in}}%
\pgfpathlineto{\pgfqpoint{1.825523in}{2.007761in}}%
\pgfpathlineto{\pgfqpoint{1.854149in}{2.008923in}}%
\pgfpathlineto{\pgfqpoint{1.882775in}{2.008654in}}%
\pgfpathlineto{\pgfqpoint{1.911401in}{2.008227in}}%
\pgfpathlineto{\pgfqpoint{1.940027in}{2.008221in}}%
\pgfpathlineto{\pgfqpoint{1.968653in}{2.008457in}}%
\pgfpathlineto{\pgfqpoint{1.997279in}{2.008588in}}%
\pgfpathlineto{\pgfqpoint{2.025905in}{2.009035in}}%
\pgfpathlineto{\pgfqpoint{2.054531in}{2.009126in}}%
\pgfpathlineto{\pgfqpoint{2.083157in}{2.009822in}}%
\pgfpathlineto{\pgfqpoint{2.111782in}{2.010596in}}%
\pgfpathlineto{\pgfqpoint{2.140408in}{2.010262in}}%
\pgfpathlineto{\pgfqpoint{2.169034in}{2.010012in}}%
\pgfpathlineto{\pgfqpoint{2.197660in}{2.012217in}}%
\pgfpathlineto{\pgfqpoint{2.226286in}{2.013707in}}%
\pgfpathlineto{\pgfqpoint{2.254912in}{2.013668in}}%
\pgfpathlineto{\pgfqpoint{2.283538in}{2.014757in}}%
\pgfpathlineto{\pgfqpoint{2.312164in}{2.014606in}}%
\pgfpathlineto{\pgfqpoint{2.340790in}{2.015125in}}%
\pgfpathlineto{\pgfqpoint{2.369416in}{2.017041in}}%
\pgfpathlineto{\pgfqpoint{2.398042in}{2.017172in}}%
\pgfpathlineto{\pgfqpoint{2.426668in}{2.018563in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{2.019817in}}%
\pgfpathlineto{\pgfqpoint{2.483920in}{2.019778in}}%
\pgfpathlineto{\pgfqpoint{2.512546in}{2.021910in}}%
\pgfpathlineto{\pgfqpoint{2.541172in}{2.023564in}}%
\pgfpathlineto{\pgfqpoint{2.569798in}{2.024063in}}%
\pgfpathlineto{\pgfqpoint{2.598424in}{2.025428in}}%
\pgfpathlineto{\pgfqpoint{2.627050in}{2.026970in}}%
\pgfpathlineto{\pgfqpoint{2.655676in}{2.026649in}}%
\pgfpathlineto{\pgfqpoint{2.684302in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{2.712928in}{2.029444in}}%
\pgfpathlineto{\pgfqpoint{2.741554in}{2.030927in}}%
\pgfpathlineto{\pgfqpoint{2.770180in}{2.032719in}}%
\pgfpathlineto{\pgfqpoint{2.798806in}{2.032949in}}%
\pgfpathlineto{\pgfqpoint{2.827432in}{2.032719in}}%
\pgfpathlineto{\pgfqpoint{2.856058in}{2.035653in}}%
\pgfpathlineto{\pgfqpoint{2.884684in}{2.037477in}}%
\pgfpathlineto{\pgfqpoint{2.913310in}{2.037726in}}%
\pgfpathlineto{\pgfqpoint{2.941936in}{2.038993in}}%
\pgfpathlineto{\pgfqpoint{2.970562in}{2.040122in}}%
\pgfpathlineto{\pgfqpoint{2.975940in}{2.040028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.233382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.975257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.737735in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.766361in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.794987in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.823613in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.852239in}{1.975264in}}%
\pgfpathlineto{\pgfqpoint{0.880865in}{1.975918in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{1.986615in}}%
\pgfpathlineto{\pgfqpoint{0.938117in}{2.040040in}}%
\pgfpathlineto{\pgfqpoint{0.966743in}{2.166050in}}%
\pgfpathlineto{\pgfqpoint{0.995369in}{2.347664in}}%
\pgfpathlineto{\pgfqpoint{1.023995in}{2.522732in}}%
\pgfpathlineto{\pgfqpoint{1.052621in}{2.606134in}}%
\pgfpathlineto{\pgfqpoint{1.081247in}{2.570889in}}%
\pgfpathlineto{\pgfqpoint{1.109873in}{2.470106in}}%
\pgfpathlineto{\pgfqpoint{1.138499in}{2.363591in}}%
\pgfpathlineto{\pgfqpoint{1.167125in}{2.264466in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{2.179743in}}%
\pgfpathlineto{\pgfqpoint{1.224377in}{2.120761in}}%
\pgfpathlineto{\pgfqpoint{1.253003in}{2.088126in}}%
\pgfpathlineto{\pgfqpoint{1.281629in}{2.071399in}}%
\pgfpathlineto{\pgfqpoint{1.310255in}{2.064116in}}%
\pgfpathlineto{\pgfqpoint{1.338881in}{2.061164in}}%
\pgfpathlineto{\pgfqpoint{1.367507in}{2.060733in}}%
\pgfpathlineto{\pgfqpoint{1.396133in}{2.060332in}}%
\pgfpathlineto{\pgfqpoint{1.424759in}{2.061445in}}%
\pgfpathlineto{\pgfqpoint{1.453385in}{2.062553in}}%
\pgfpathlineto{\pgfqpoint{1.482011in}{2.062020in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{2.059611in}}%
\pgfpathlineto{\pgfqpoint{1.539263in}{2.057566in}}%
\pgfpathlineto{\pgfqpoint{1.567889in}{2.052694in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{2.045674in}}%
\pgfpathlineto{\pgfqpoint{1.625141in}{2.037882in}}%
\pgfpathlineto{\pgfqpoint{1.653767in}{2.029900in}}%
\pgfpathlineto{\pgfqpoint{1.682393in}{2.023278in}}%
\pgfpathlineto{\pgfqpoint{1.711019in}{2.017703in}}%
\pgfpathlineto{\pgfqpoint{1.739645in}{2.014029in}}%
\pgfpathlineto{\pgfqpoint{1.768271in}{2.011748in}}%
\pgfpathlineto{\pgfqpoint{1.796897in}{2.010293in}}%
\pgfpathlineto{\pgfqpoint{1.825523in}{2.010071in}}%
\pgfpathlineto{\pgfqpoint{1.854149in}{2.009021in}}%
\pgfpathlineto{\pgfqpoint{1.882775in}{2.009573in}}%
\pgfpathlineto{\pgfqpoint{1.911401in}{2.009966in}}%
\pgfpathlineto{\pgfqpoint{1.940027in}{2.010403in}}%
\pgfpathlineto{\pgfqpoint{1.968653in}{2.010740in}}%
\pgfpathlineto{\pgfqpoint{1.997279in}{2.011120in}}%
\pgfpathlineto{\pgfqpoint{2.025905in}{2.011991in}}%
\pgfpathlineto{\pgfqpoint{2.054531in}{2.012732in}}%
\pgfpathlineto{\pgfqpoint{2.083157in}{2.013914in}}%
\pgfpathlineto{\pgfqpoint{2.111782in}{2.014417in}}%
\pgfpathlineto{\pgfqpoint{2.140408in}{2.015827in}}%
\pgfpathlineto{\pgfqpoint{2.169034in}{2.016406in}}%
\pgfpathlineto{\pgfqpoint{2.197660in}{2.017688in}}%
\pgfpathlineto{\pgfqpoint{2.226286in}{2.018066in}}%
\pgfpathlineto{\pgfqpoint{2.254912in}{2.019317in}}%
\pgfpathlineto{\pgfqpoint{2.283538in}{2.020643in}}%
\pgfpathlineto{\pgfqpoint{2.312164in}{2.021314in}}%
\pgfpathlineto{\pgfqpoint{2.340790in}{2.023036in}}%
\pgfpathlineto{\pgfqpoint{2.369416in}{2.023684in}}%
\pgfpathlineto{\pgfqpoint{2.398042in}{2.025610in}}%
\pgfpathlineto{\pgfqpoint{2.426668in}{2.026353in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{2.028477in}}%
\pgfpathlineto{\pgfqpoint{2.483920in}{2.029570in}}%
\pgfpathlineto{\pgfqpoint{2.512546in}{2.031054in}}%
\pgfpathlineto{\pgfqpoint{2.541172in}{2.032007in}}%
\pgfpathlineto{\pgfqpoint{2.569798in}{2.033631in}}%
\pgfpathlineto{\pgfqpoint{2.598424in}{2.035400in}}%
\pgfpathlineto{\pgfqpoint{2.627050in}{2.037362in}}%
\pgfpathlineto{\pgfqpoint{2.655676in}{2.037691in}}%
\pgfpathlineto{\pgfqpoint{2.684302in}{2.039402in}}%
\pgfpathlineto{\pgfqpoint{2.712928in}{2.041537in}}%
\pgfpathlineto{\pgfqpoint{2.741554in}{2.042709in}}%
\pgfpathlineto{\pgfqpoint{2.770180in}{2.044486in}}%
\pgfpathlineto{\pgfqpoint{2.798806in}{2.046243in}}%
\pgfpathlineto{\pgfqpoint{2.827432in}{2.048598in}}%
\pgfpathlineto{\pgfqpoint{2.856058in}{2.048554in}}%
\pgfpathlineto{\pgfqpoint{2.884684in}{2.051031in}}%
\pgfpathlineto{\pgfqpoint{2.913310in}{2.052765in}}%
\pgfpathlineto{\pgfqpoint{2.941936in}{2.053779in}}%
\pgfpathlineto{\pgfqpoint{2.970562in}{2.056034in}}%
\pgfpathlineto{\pgfqpoint{2.975940in}{2.055973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.072933in,y=2.855944in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairCO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.786538in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.786538in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723422in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132365in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.132365in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541307in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541307in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950250in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950250in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359193in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359193in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768136in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768136in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848014in,y=0.904028in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont distance \(\displaystyle r\) [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.251835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377032in,y=1.212300in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.409100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=1.369565in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.566366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=1.526831in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.723632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=1.684097in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318569in,y=1.472007in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.157475in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.741176,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737735in}{1.409100in}}%
\pgfpathlineto{\pgfqpoint{0.766361in}{1.409100in}}%
\pgfpathlineto{\pgfqpoint{0.794987in}{1.409100in}}%
\pgfpathlineto{\pgfqpoint{0.823613in}{1.409100in}}%
\pgfpathlineto{\pgfqpoint{0.852239in}{1.409112in}}%
\pgfpathlineto{\pgfqpoint{0.880865in}{1.408856in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{1.410319in}}%
\pgfpathlineto{\pgfqpoint{0.938117in}{1.408715in}}%
\pgfpathlineto{\pgfqpoint{0.966743in}{1.409219in}}%
\pgfpathlineto{\pgfqpoint{0.995369in}{1.406590in}}%
\pgfpathlineto{\pgfqpoint{1.023995in}{1.408756in}}%
\pgfpathlineto{\pgfqpoint{1.052621in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.081247in}{1.412427in}}%
\pgfpathlineto{\pgfqpoint{1.109873in}{1.406176in}}%
\pgfpathlineto{\pgfqpoint{1.138499in}{1.413996in}}%
\pgfpathlineto{\pgfqpoint{1.167125in}{1.413416in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.408999in}}%
\pgfpathlineto{\pgfqpoint{1.224377in}{1.411687in}}%
\pgfpathlineto{\pgfqpoint{1.253003in}{1.411483in}}%
\pgfpathlineto{\pgfqpoint{1.281629in}{1.411754in}}%
\pgfpathlineto{\pgfqpoint{1.310255in}{1.407613in}}%
\pgfpathlineto{\pgfqpoint{1.338881in}{1.408405in}}%
\pgfpathlineto{\pgfqpoint{1.367507in}{1.410337in}}%
\pgfpathlineto{\pgfqpoint{1.396133in}{1.409879in}}%
\pgfpathlineto{\pgfqpoint{1.424759in}{1.409245in}}%
\pgfpathlineto{\pgfqpoint{1.453385in}{1.406296in}}%
\pgfpathlineto{\pgfqpoint{1.482011in}{1.408943in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.539263in}{1.407784in}}%
\pgfpathlineto{\pgfqpoint{1.567889in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.407098in}}%
\pgfpathlineto{\pgfqpoint{1.625141in}{1.410744in}}%
\pgfpathlineto{\pgfqpoint{1.653767in}{1.409507in}}%
\pgfpathlineto{\pgfqpoint{1.682393in}{1.406537in}}%
\pgfpathlineto{\pgfqpoint{1.711019in}{1.408687in}}%
\pgfpathlineto{\pgfqpoint{1.739645in}{1.408043in}}%
\pgfpathlineto{\pgfqpoint{1.768271in}{1.409357in}}%
\pgfpathlineto{\pgfqpoint{1.796897in}{1.410152in}}%
\pgfpathlineto{\pgfqpoint{1.825523in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.854149in}{1.408735in}}%
\pgfpathlineto{\pgfqpoint{1.882775in}{1.409490in}}%
\pgfpathlineto{\pgfqpoint{1.911401in}{1.410438in}}%
\pgfpathlineto{\pgfqpoint{1.940027in}{1.409034in}}%
\pgfpathlineto{\pgfqpoint{1.968653in}{1.409458in}}%
\pgfpathlineto{\pgfqpoint{1.997279in}{1.408558in}}%
\pgfpathlineto{\pgfqpoint{2.025905in}{1.409420in}}%
\pgfpathlineto{\pgfqpoint{2.054531in}{1.409754in}}%
\pgfpathlineto{\pgfqpoint{2.083157in}{1.407283in}}%
\pgfpathlineto{\pgfqpoint{2.111782in}{1.408201in}}%
\pgfpathlineto{\pgfqpoint{2.140408in}{1.408181in}}%
\pgfpathlineto{\pgfqpoint{2.169034in}{1.409898in}}%
\pgfpathlineto{\pgfqpoint{2.197660in}{1.411003in}}%
\pgfpathlineto{\pgfqpoint{2.226286in}{1.409461in}}%
\pgfpathlineto{\pgfqpoint{2.254912in}{1.408896in}}%
\pgfpathlineto{\pgfqpoint{2.283538in}{1.409663in}}%
\pgfpathlineto{\pgfqpoint{2.312164in}{1.410798in}}%
\pgfpathlineto{\pgfqpoint{2.340790in}{1.408467in}}%
\pgfpathlineto{\pgfqpoint{2.369416in}{1.409715in}}%
\pgfpathlineto{\pgfqpoint{2.398042in}{1.408727in}}%
\pgfpathlineto{\pgfqpoint{2.426668in}{1.410408in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.407589in}}%
\pgfpathlineto{\pgfqpoint{2.483920in}{1.407129in}}%
\pgfpathlineto{\pgfqpoint{2.512546in}{1.408654in}}%
\pgfpathlineto{\pgfqpoint{2.541172in}{1.407483in}}%
\pgfpathlineto{\pgfqpoint{2.569798in}{1.409056in}}%
\pgfpathlineto{\pgfqpoint{2.598424in}{1.409974in}}%
\pgfpathlineto{\pgfqpoint{2.627050in}{1.408472in}}%
\pgfpathlineto{\pgfqpoint{2.655676in}{1.410105in}}%
\pgfpathlineto{\pgfqpoint{2.684302in}{1.409045in}}%
\pgfpathlineto{\pgfqpoint{2.712928in}{1.407579in}}%
\pgfpathlineto{\pgfqpoint{2.741554in}{1.409633in}}%
\pgfpathlineto{\pgfqpoint{2.770180in}{1.408340in}}%
\pgfpathlineto{\pgfqpoint{2.798806in}{1.408738in}}%
\pgfpathlineto{\pgfqpoint{2.827432in}{1.407280in}}%
\pgfpathlineto{\pgfqpoint{2.856058in}{1.411893in}}%
\pgfpathlineto{\pgfqpoint{2.884684in}{1.409137in}}%
\pgfpathlineto{\pgfqpoint{2.913310in}{1.409051in}}%
\pgfpathlineto{\pgfqpoint{2.941936in}{1.411634in}}%
\pgfpathlineto{\pgfqpoint{2.970562in}{1.409051in}}%
\pgfpathlineto{\pgfqpoint{2.975940in}{1.408908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.157475in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.364706,0.647059,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.737735in}{1.409100in}}%
\pgfpathlineto{\pgfqpoint{0.766361in}{1.409100in}}%
\pgfpathlineto{\pgfqpoint{0.794987in}{1.409100in}}%
\pgfpathlineto{\pgfqpoint{0.823613in}{1.409100in}}%
\pgfpathlineto{\pgfqpoint{0.852239in}{1.409245in}}%
\pgfpathlineto{\pgfqpoint{0.880865in}{1.411253in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{1.415338in}}%
\pgfpathlineto{\pgfqpoint{0.938117in}{1.424939in}}%
\pgfpathlineto{\pgfqpoint{0.966743in}{1.445675in}}%
\pgfpathlineto{\pgfqpoint{0.995369in}{1.486284in}}%
\pgfpathlineto{\pgfqpoint{1.023995in}{1.536906in}}%
\pgfpathlineto{\pgfqpoint{1.052621in}{1.578421in}}%
\pgfpathlineto{\pgfqpoint{1.081247in}{1.565585in}}%
\pgfpathlineto{\pgfqpoint{1.109873in}{1.563764in}}%
\pgfpathlineto{\pgfqpoint{1.138499in}{1.534160in}}%
\pgfpathlineto{\pgfqpoint{1.167125in}{1.508836in}}%
\pgfpathlineto{\pgfqpoint{1.195751in}{1.478546in}}%
\pgfpathlineto{\pgfqpoint{1.224377in}{1.462821in}}%
\pgfpathlineto{\pgfqpoint{1.253003in}{1.450843in}}%
\pgfpathlineto{\pgfqpoint{1.281629in}{1.443669in}}%
\pgfpathlineto{\pgfqpoint{1.310255in}{1.441730in}}%
\pgfpathlineto{\pgfqpoint{1.338881in}{1.438412in}}%
\pgfpathlineto{\pgfqpoint{1.367507in}{1.437982in}}%
\pgfpathlineto{\pgfqpoint{1.396133in}{1.440034in}}%
\pgfpathlineto{\pgfqpoint{1.424759in}{1.438875in}}%
\pgfpathlineto{\pgfqpoint{1.453385in}{1.440583in}}%
\pgfpathlineto{\pgfqpoint{1.482011in}{1.443083in}}%
\pgfpathlineto{\pgfqpoint{1.510637in}{1.439046in}}%
\pgfpathlineto{\pgfqpoint{1.539263in}{1.436317in}}%
\pgfpathlineto{\pgfqpoint{1.567889in}{1.427317in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.426787in}}%
\pgfpathlineto{\pgfqpoint{1.625141in}{1.422705in}}%
\pgfpathlineto{\pgfqpoint{1.653767in}{1.416690in}}%
\pgfpathlineto{\pgfqpoint{1.682393in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.711019in}{1.412612in}}%
\pgfpathlineto{\pgfqpoint{1.739645in}{1.407886in}}%
\pgfpathlineto{\pgfqpoint{1.768271in}{1.408074in}}%
\pgfpathlineto{\pgfqpoint{1.796897in}{1.405741in}}%
\pgfpathlineto{\pgfqpoint{1.825523in}{1.403327in}}%
\pgfpathlineto{\pgfqpoint{1.854149in}{1.408855in}}%
\pgfpathlineto{\pgfqpoint{1.882775in}{1.406803in}}%
\pgfpathlineto{\pgfqpoint{1.911401in}{1.404754in}}%
\pgfpathlineto{\pgfqpoint{1.940027in}{1.403646in}}%
\pgfpathlineto{\pgfqpoint{1.968653in}{1.403394in}}%
\pgfpathlineto{\pgfqpoint{1.997279in}{1.402771in}}%
\pgfpathlineto{\pgfqpoint{2.025905in}{1.401709in}}%
\pgfpathlineto{\pgfqpoint{2.054531in}{1.400088in}}%
\pgfpathlineto{\pgfqpoint{2.083157in}{1.398871in}}%
\pgfpathlineto{\pgfqpoint{2.111782in}{1.399549in}}%
\pgfpathlineto{\pgfqpoint{2.140408in}{1.395188in}}%
\pgfpathlineto{\pgfqpoint{2.169034in}{1.393116in}}%
\pgfpathlineto{\pgfqpoint{2.197660in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{2.226286in}{1.398203in}}%
\pgfpathlineto{\pgfqpoint{2.254912in}{1.394976in}}%
\pgfpathlineto{\pgfqpoint{2.283538in}{1.394386in}}%
\pgfpathlineto{\pgfqpoint{2.312164in}{1.392330in}}%
\pgfpathlineto{\pgfqpoint{2.340790in}{1.389323in}}%
\pgfpathlineto{\pgfqpoint{2.369416in}{1.392492in}}%
\pgfpathlineto{\pgfqpoint{2.398042in}{1.388007in}}%
\pgfpathlineto{\pgfqpoint{2.426668in}{1.389627in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.387449in}}%
\pgfpathlineto{\pgfqpoint{2.483920in}{1.384618in}}%
\pgfpathlineto{\pgfqpoint{2.512546in}{1.386241in}}%
\pgfpathlineto{\pgfqpoint{2.541172in}{1.387995in}}%
\pgfpathlineto{\pgfqpoint{2.569798in}{1.385181in}}%
\pgfpathlineto{\pgfqpoint{2.598424in}{1.384170in}}%
\pgfpathlineto{\pgfqpoint{2.627050in}{1.383122in}}%
\pgfpathlineto{\pgfqpoint{2.655676in}{1.381495in}}%
\pgfpathlineto{\pgfqpoint{2.684302in}{1.381089in}}%
\pgfpathlineto{\pgfqpoint{2.712928in}{1.378869in}}%
\pgfpathlineto{\pgfqpoint{2.741554in}{1.379647in}}%
\pgfpathlineto{\pgfqpoint{2.770180in}{1.379683in}}%
\pgfpathlineto{\pgfqpoint{2.798806in}{1.375864in}}%
\pgfpathlineto{\pgfqpoint{2.827432in}{1.369404in}}%
\pgfpathlineto{\pgfqpoint{2.856058in}{1.376846in}}%
\pgfpathlineto{\pgfqpoint{2.884684in}{1.375215in}}%
\pgfpathlineto{\pgfqpoint{2.913310in}{1.371503in}}%
\pgfpathlineto{\pgfqpoint{2.941936in}{1.372135in}}%
\pgfpathlineto{\pgfqpoint{2.970562in}{1.369320in}}%
\pgfpathlineto{\pgfqpoint{2.975940in}{1.369237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.157475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.786538in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.233382in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.233382in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831387in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240329in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649272in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058215in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.467157in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=1.935722in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.226882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.187347in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.478507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.438972in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.730132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.690597in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.981757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=2.942222in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.233382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174410in,y=3.193847in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.741176,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436757in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.465383in}{1.975261in}}%
\pgfpathlineto{\pgfqpoint{3.494009in}{1.975465in}}%
\pgfpathlineto{\pgfqpoint{3.522635in}{2.028379in}}%
\pgfpathlineto{\pgfqpoint{3.551261in}{2.502084in}}%
\pgfpathlineto{\pgfqpoint{3.579887in}{3.085776in}}%
\pgfpathlineto{\pgfqpoint{3.608513in}{2.868267in}}%
\pgfpathlineto{\pgfqpoint{3.637139in}{2.501304in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{2.264743in}}%
\pgfpathlineto{\pgfqpoint{3.694391in}{2.147840in}}%
\pgfpathlineto{\pgfqpoint{3.723017in}{2.090211in}}%
\pgfpathlineto{\pgfqpoint{3.751643in}{2.062327in}}%
\pgfpathlineto{\pgfqpoint{3.780269in}{2.051079in}}%
\pgfpathlineto{\pgfqpoint{3.808895in}{2.047810in}}%
\pgfpathlineto{\pgfqpoint{3.837521in}{2.048517in}}%
\pgfpathlineto{\pgfqpoint{3.866147in}{2.050735in}}%
\pgfpathlineto{\pgfqpoint{3.894773in}{2.055614in}}%
\pgfpathlineto{\pgfqpoint{3.923399in}{2.059834in}}%
\pgfpathlineto{\pgfqpoint{3.952025in}{2.065019in}}%
\pgfpathlineto{\pgfqpoint{3.980651in}{2.068574in}}%
\pgfpathlineto{\pgfqpoint{4.009277in}{2.071250in}}%
\pgfpathlineto{\pgfqpoint{4.037903in}{2.071058in}}%
\pgfpathlineto{\pgfqpoint{4.066529in}{2.070498in}}%
\pgfpathlineto{\pgfqpoint{4.095155in}{2.066449in}}%
\pgfpathlineto{\pgfqpoint{4.123781in}{2.057644in}}%
\pgfpathlineto{\pgfqpoint{4.152407in}{2.045265in}}%
\pgfpathlineto{\pgfqpoint{4.181033in}{2.034519in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.024685in}}%
\pgfpathlineto{\pgfqpoint{4.238285in}{2.018275in}}%
\pgfpathlineto{\pgfqpoint{4.266911in}{2.012346in}}%
\pgfpathlineto{\pgfqpoint{4.295537in}{2.009989in}}%
\pgfpathlineto{\pgfqpoint{4.324163in}{2.008232in}}%
\pgfpathlineto{\pgfqpoint{4.352788in}{2.006802in}}%
\pgfpathlineto{\pgfqpoint{4.381414in}{2.006255in}}%
\pgfpathlineto{\pgfqpoint{4.410040in}{2.006582in}}%
\pgfpathlineto{\pgfqpoint{4.438666in}{2.006328in}}%
\pgfpathlineto{\pgfqpoint{4.467292in}{2.006819in}}%
\pgfpathlineto{\pgfqpoint{4.495918in}{2.007664in}}%
\pgfpathlineto{\pgfqpoint{4.524544in}{2.006798in}}%
\pgfpathlineto{\pgfqpoint{4.553170in}{2.007391in}}%
\pgfpathlineto{\pgfqpoint{4.581796in}{2.008396in}}%
\pgfpathlineto{\pgfqpoint{4.610422in}{2.009074in}}%
\pgfpathlineto{\pgfqpoint{4.639048in}{2.009401in}}%
\pgfpathlineto{\pgfqpoint{4.667674in}{2.009221in}}%
\pgfpathlineto{\pgfqpoint{4.696300in}{2.010520in}}%
\pgfpathlineto{\pgfqpoint{4.724926in}{2.011664in}}%
\pgfpathlineto{\pgfqpoint{4.753552in}{2.011901in}}%
\pgfpathlineto{\pgfqpoint{4.782178in}{2.014434in}}%
\pgfpathlineto{\pgfqpoint{4.810804in}{2.014353in}}%
\pgfpathlineto{\pgfqpoint{4.839430in}{2.015586in}}%
\pgfpathlineto{\pgfqpoint{4.868056in}{2.017212in}}%
\pgfpathlineto{\pgfqpoint{4.896682in}{2.018712in}}%
\pgfpathlineto{\pgfqpoint{4.925308in}{2.018606in}}%
\pgfpathlineto{\pgfqpoint{4.953934in}{2.019394in}}%
\pgfpathlineto{\pgfqpoint{4.982560in}{2.020416in}}%
\pgfpathlineto{\pgfqpoint{5.011186in}{2.021768in}}%
\pgfpathlineto{\pgfqpoint{5.039812in}{2.024436in}}%
\pgfpathlineto{\pgfqpoint{5.068438in}{2.024358in}}%
\pgfpathlineto{\pgfqpoint{5.097064in}{2.025760in}}%
\pgfpathlineto{\pgfqpoint{5.125690in}{2.026916in}}%
\pgfpathlineto{\pgfqpoint{5.154316in}{2.028424in}}%
\pgfpathlineto{\pgfqpoint{5.182942in}{2.029764in}}%
\pgfpathlineto{\pgfqpoint{5.211568in}{2.030524in}}%
\pgfpathlineto{\pgfqpoint{5.240194in}{2.032158in}}%
\pgfpathlineto{\pgfqpoint{5.268820in}{2.033261in}}%
\pgfpathlineto{\pgfqpoint{5.297446in}{2.034164in}}%
\pgfpathlineto{\pgfqpoint{5.326072in}{2.036366in}}%
\pgfpathlineto{\pgfqpoint{5.354698in}{2.037347in}}%
\pgfpathlineto{\pgfqpoint{5.383324in}{2.038777in}}%
\pgfpathlineto{\pgfqpoint{5.411950in}{2.041424in}}%
\pgfpathlineto{\pgfqpoint{5.440576in}{2.042719in}}%
\pgfpathlineto{\pgfqpoint{5.469202in}{2.043957in}}%
\pgfpathlineto{\pgfqpoint{5.497828in}{2.045714in}}%
\pgfpathlineto{\pgfqpoint{5.526454in}{2.049318in}}%
\pgfpathlineto{\pgfqpoint{5.555080in}{2.049779in}}%
\pgfpathlineto{\pgfqpoint{5.583706in}{2.051299in}}%
\pgfpathlineto{\pgfqpoint{5.612332in}{2.052754in}}%
\pgfpathlineto{\pgfqpoint{5.640958in}{2.055597in}}%
\pgfpathlineto{\pgfqpoint{5.669584in}{2.055030in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.055139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.364706,0.647059,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.436757in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.465383in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.494009in}{1.975454in}}%
\pgfpathlineto{\pgfqpoint{3.522635in}{2.030431in}}%
\pgfpathlineto{\pgfqpoint{3.551261in}{2.596611in}}%
\pgfpathlineto{\pgfqpoint{3.579887in}{3.192347in}}%
\pgfpathlineto{\pgfqpoint{3.608513in}{2.964077in}}%
\pgfpathlineto{\pgfqpoint{3.637139in}{2.554010in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{2.295528in}}%
\pgfpathlineto{\pgfqpoint{3.694391in}{2.165230in}}%
\pgfpathlineto{\pgfqpoint{3.723017in}{2.103979in}}%
\pgfpathlineto{\pgfqpoint{3.751643in}{2.074095in}}%
\pgfpathlineto{\pgfqpoint{3.780269in}{2.059186in}}%
\pgfpathlineto{\pgfqpoint{3.808895in}{2.057414in}}%
\pgfpathlineto{\pgfqpoint{3.837521in}{2.058478in}}%
\pgfpathlineto{\pgfqpoint{3.866147in}{2.062546in}}%
\pgfpathlineto{\pgfqpoint{3.894773in}{2.069646in}}%
\pgfpathlineto{\pgfqpoint{3.923399in}{2.077009in}}%
\pgfpathlineto{\pgfqpoint{3.952025in}{2.080763in}}%
\pgfpathlineto{\pgfqpoint{3.980651in}{2.083046in}}%
\pgfpathlineto{\pgfqpoint{4.009277in}{2.088191in}}%
\pgfpathlineto{\pgfqpoint{4.037903in}{2.088217in}}%
\pgfpathlineto{\pgfqpoint{4.066529in}{2.086222in}}%
\pgfpathlineto{\pgfqpoint{4.095155in}{2.076720in}}%
\pgfpathlineto{\pgfqpoint{4.123781in}{2.067428in}}%
\pgfpathlineto{\pgfqpoint{4.152407in}{2.054882in}}%
\pgfpathlineto{\pgfqpoint{4.181033in}{2.040038in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.028830in}}%
\pgfpathlineto{\pgfqpoint{4.238285in}{2.020509in}}%
\pgfpathlineto{\pgfqpoint{4.266911in}{2.014524in}}%
\pgfpathlineto{\pgfqpoint{4.295537in}{2.010705in}}%
\pgfpathlineto{\pgfqpoint{4.324163in}{2.008894in}}%
\pgfpathlineto{\pgfqpoint{4.352788in}{2.006361in}}%
\pgfpathlineto{\pgfqpoint{4.381414in}{2.005416in}}%
\pgfpathlineto{\pgfqpoint{4.410040in}{2.005403in}}%
\pgfpathlineto{\pgfqpoint{4.438666in}{2.004721in}}%
\pgfpathlineto{\pgfqpoint{4.467292in}{2.006164in}}%
\pgfpathlineto{\pgfqpoint{4.495918in}{2.005272in}}%
\pgfpathlineto{\pgfqpoint{4.524544in}{2.005009in}}%
\pgfpathlineto{\pgfqpoint{4.553170in}{2.004983in}}%
\pgfpathlineto{\pgfqpoint{4.581796in}{2.005600in}}%
\pgfpathlineto{\pgfqpoint{4.610422in}{2.005666in}}%
\pgfpathlineto{\pgfqpoint{4.639048in}{2.007004in}}%
\pgfpathlineto{\pgfqpoint{4.667674in}{2.006860in}}%
\pgfpathlineto{\pgfqpoint{4.696300in}{2.006886in}}%
\pgfpathlineto{\pgfqpoint{4.724926in}{2.008343in}}%
\pgfpathlineto{\pgfqpoint{4.753552in}{2.008461in}}%
\pgfpathlineto{\pgfqpoint{4.782178in}{2.007477in}}%
\pgfpathlineto{\pgfqpoint{4.810804in}{2.009353in}}%
\pgfpathlineto{\pgfqpoint{4.839430in}{2.009038in}}%
\pgfpathlineto{\pgfqpoint{4.868056in}{2.010823in}}%
\pgfpathlineto{\pgfqpoint{4.896682in}{2.012293in}}%
\pgfpathlineto{\pgfqpoint{4.925308in}{2.011453in}}%
\pgfpathlineto{\pgfqpoint{4.953934in}{2.013606in}}%
\pgfpathlineto{\pgfqpoint{4.982560in}{2.015286in}}%
\pgfpathlineto{\pgfqpoint{5.011186in}{2.015115in}}%
\pgfpathlineto{\pgfqpoint{5.039812in}{2.016007in}}%
\pgfpathlineto{\pgfqpoint{5.068438in}{2.016519in}}%
\pgfpathlineto{\pgfqpoint{5.097064in}{2.018134in}}%
\pgfpathlineto{\pgfqpoint{5.125690in}{2.018842in}}%
\pgfpathlineto{\pgfqpoint{5.154316in}{2.021205in}}%
\pgfpathlineto{\pgfqpoint{5.182942in}{2.022793in}}%
\pgfpathlineto{\pgfqpoint{5.211568in}{2.021690in}}%
\pgfpathlineto{\pgfqpoint{5.240194in}{2.022753in}}%
\pgfpathlineto{\pgfqpoint{5.268820in}{2.024341in}}%
\pgfpathlineto{\pgfqpoint{5.297446in}{2.024053in}}%
\pgfpathlineto{\pgfqpoint{5.326072in}{2.024774in}}%
\pgfpathlineto{\pgfqpoint{5.354698in}{2.026310in}}%
\pgfpathlineto{\pgfqpoint{5.383324in}{2.030064in}}%
\pgfpathlineto{\pgfqpoint{5.411950in}{2.028305in}}%
\pgfpathlineto{\pgfqpoint{5.440576in}{2.030877in}}%
\pgfpathlineto{\pgfqpoint{5.469202in}{2.033345in}}%
\pgfpathlineto{\pgfqpoint{5.497828in}{2.032400in}}%
\pgfpathlineto{\pgfqpoint{5.526454in}{2.034696in}}%
\pgfpathlineto{\pgfqpoint{5.555080in}{2.035825in}}%
\pgfpathlineto{\pgfqpoint{5.583706in}{2.035983in}}%
\pgfpathlineto{\pgfqpoint{5.612332in}{2.035589in}}%
\pgfpathlineto{\pgfqpoint{5.640958in}{2.039461in}}%
\pgfpathlineto{\pgfqpoint{5.669584in}{2.042085in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.042034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.233382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.975257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.436757in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.465383in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.494009in}{1.975374in}}%
\pgfpathlineto{\pgfqpoint{3.522635in}{2.023131in}}%
\pgfpathlineto{\pgfqpoint{3.551261in}{2.528587in}}%
\pgfpathlineto{\pgfqpoint{3.579887in}{3.065129in}}%
\pgfpathlineto{\pgfqpoint{3.608513in}{2.871253in}}%
\pgfpathlineto{\pgfqpoint{3.637139in}{2.499517in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{2.264283in}}%
\pgfpathlineto{\pgfqpoint{3.694391in}{2.147841in}}%
\pgfpathlineto{\pgfqpoint{3.723017in}{2.089845in}}%
\pgfpathlineto{\pgfqpoint{3.751643in}{2.062169in}}%
\pgfpathlineto{\pgfqpoint{3.780269in}{2.051118in}}%
\pgfpathlineto{\pgfqpoint{3.808895in}{2.047635in}}%
\pgfpathlineto{\pgfqpoint{3.837521in}{2.048488in}}%
\pgfpathlineto{\pgfqpoint{3.866147in}{2.051593in}}%
\pgfpathlineto{\pgfqpoint{3.894773in}{2.054126in}}%
\pgfpathlineto{\pgfqpoint{3.923399in}{2.061689in}}%
\pgfpathlineto{\pgfqpoint{3.952025in}{2.064008in}}%
\pgfpathlineto{\pgfqpoint{3.980651in}{2.069503in}}%
\pgfpathlineto{\pgfqpoint{4.009277in}{2.071582in}}%
\pgfpathlineto{\pgfqpoint{4.037903in}{2.071735in}}%
\pgfpathlineto{\pgfqpoint{4.066529in}{2.070688in}}%
\pgfpathlineto{\pgfqpoint{4.095155in}{2.067384in}}%
\pgfpathlineto{\pgfqpoint{4.123781in}{2.058298in}}%
\pgfpathlineto{\pgfqpoint{4.152407in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{4.181033in}{2.035061in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{2.024745in}}%
\pgfpathlineto{\pgfqpoint{4.238285in}{2.018259in}}%
\pgfpathlineto{\pgfqpoint{4.266911in}{2.012774in}}%
\pgfpathlineto{\pgfqpoint{4.295537in}{2.010368in}}%
\pgfpathlineto{\pgfqpoint{4.324163in}{2.007855in}}%
\pgfpathlineto{\pgfqpoint{4.352788in}{2.007002in}}%
\pgfpathlineto{\pgfqpoint{4.381414in}{2.006190in}}%
\pgfpathlineto{\pgfqpoint{4.410040in}{2.006242in}}%
\pgfpathlineto{\pgfqpoint{4.438666in}{2.006349in}}%
\pgfpathlineto{\pgfqpoint{4.467292in}{2.006732in}}%
\pgfpathlineto{\pgfqpoint{4.495918in}{2.006512in}}%
\pgfpathlineto{\pgfqpoint{4.524544in}{2.007258in}}%
\pgfpathlineto{\pgfqpoint{4.553170in}{2.007431in}}%
\pgfpathlineto{\pgfqpoint{4.581796in}{2.008407in}}%
\pgfpathlineto{\pgfqpoint{4.610422in}{2.008882in}}%
\pgfpathlineto{\pgfqpoint{4.639048in}{2.009158in}}%
\pgfpathlineto{\pgfqpoint{4.667674in}{2.008948in}}%
\pgfpathlineto{\pgfqpoint{4.696300in}{2.010450in}}%
\pgfpathlineto{\pgfqpoint{4.724926in}{2.011517in}}%
\pgfpathlineto{\pgfqpoint{4.753552in}{2.011773in}}%
\pgfpathlineto{\pgfqpoint{4.782178in}{2.012809in}}%
\pgfpathlineto{\pgfqpoint{4.810804in}{2.013953in}}%
\pgfpathlineto{\pgfqpoint{4.839430in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{4.868056in}{2.015925in}}%
\pgfpathlineto{\pgfqpoint{4.896682in}{2.017687in}}%
\pgfpathlineto{\pgfqpoint{4.925308in}{2.017743in}}%
\pgfpathlineto{\pgfqpoint{4.953934in}{2.019014in}}%
\pgfpathlineto{\pgfqpoint{4.982560in}{2.019546in}}%
\pgfpathlineto{\pgfqpoint{5.011186in}{2.022549in}}%
\pgfpathlineto{\pgfqpoint{5.039812in}{2.022579in}}%
\pgfpathlineto{\pgfqpoint{5.068438in}{2.024229in}}%
\pgfpathlineto{\pgfqpoint{5.097064in}{2.024821in}}%
\pgfpathlineto{\pgfqpoint{5.125690in}{2.027196in}}%
\pgfpathlineto{\pgfqpoint{5.154316in}{2.027696in}}%
\pgfpathlineto{\pgfqpoint{5.182942in}{2.030199in}}%
\pgfpathlineto{\pgfqpoint{5.211568in}{2.030970in}}%
\pgfpathlineto{\pgfqpoint{5.240194in}{2.031879in}}%
\pgfpathlineto{\pgfqpoint{5.268820in}{2.034274in}}%
\pgfpathlineto{\pgfqpoint{5.297446in}{2.034213in}}%
\pgfpathlineto{\pgfqpoint{5.326072in}{2.036087in}}%
\pgfpathlineto{\pgfqpoint{5.354698in}{2.037952in}}%
\pgfpathlineto{\pgfqpoint{5.383324in}{2.039576in}}%
\pgfpathlineto{\pgfqpoint{5.411950in}{2.042063in}}%
\pgfpathlineto{\pgfqpoint{5.440576in}{2.043145in}}%
\pgfpathlineto{\pgfqpoint{5.469202in}{2.043927in}}%
\pgfpathlineto{\pgfqpoint{5.497828in}{2.044969in}}%
\pgfpathlineto{\pgfqpoint{5.526454in}{2.047221in}}%
\pgfpathlineto{\pgfqpoint{5.555080in}{2.050724in}}%
\pgfpathlineto{\pgfqpoint{5.583706in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{5.612332in}{2.052297in}}%
\pgfpathlineto{\pgfqpoint{5.640958in}{2.054386in}}%
\pgfpathlineto{\pgfqpoint{5.669584in}{2.055423in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.055443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.771955in,y=2.855944in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairOO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.786538in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.786538in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422444in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831387in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831387in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240329in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.240329in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649272in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.649272in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058215in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.058215in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.467157in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.467157in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.904028in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont distance \(\displaystyle r\) [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.251835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076054in,y=1.212300in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.409100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=1.369565in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.566366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=1.526831in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.723632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=1.684097in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.157475in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.741176,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436757in}{1.409100in}}%
\pgfpathlineto{\pgfqpoint{3.465383in}{1.409111in}}%
\pgfpathlineto{\pgfqpoint{3.494009in}{1.409328in}}%
\pgfpathlineto{\pgfqpoint{3.522635in}{1.422220in}}%
\pgfpathlineto{\pgfqpoint{3.551261in}{1.342845in}}%
\pgfpathlineto{\pgfqpoint{3.579887in}{1.460718in}}%
\pgfpathlineto{\pgfqpoint{3.608513in}{1.401635in}}%
\pgfpathlineto{\pgfqpoint{3.637139in}{1.413568in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{1.410250in}}%
\pgfpathlineto{\pgfqpoint{3.694391in}{1.409097in}}%
\pgfpathlineto{\pgfqpoint{3.723017in}{1.410016in}}%
\pgfpathlineto{\pgfqpoint{3.751643in}{1.409493in}}%
\pgfpathlineto{\pgfqpoint{3.780269in}{1.409003in}}%
\pgfpathlineto{\pgfqpoint{3.808895in}{1.409539in}}%
\pgfpathlineto{\pgfqpoint{3.837521in}{1.409174in}}%
\pgfpathlineto{\pgfqpoint{3.866147in}{1.406957in}}%
\pgfpathlineto{\pgfqpoint{3.894773in}{1.412820in}}%
\pgfpathlineto{\pgfqpoint{3.923399in}{1.404462in}}%
\pgfpathlineto{\pgfqpoint{3.952025in}{1.411628in}}%
\pgfpathlineto{\pgfqpoint{3.980651in}{1.406776in}}%
\pgfpathlineto{\pgfqpoint{4.009277in}{1.408270in}}%
\pgfpathlineto{\pgfqpoint{4.037903in}{1.407407in}}%
\pgfpathlineto{\pgfqpoint{4.066529in}{1.408625in}}%
\pgfpathlineto{\pgfqpoint{4.095155in}{1.406763in}}%
\pgfpathlineto{\pgfqpoint{4.123781in}{1.407465in}}%
\pgfpathlineto{\pgfqpoint{4.152407in}{1.406610in}}%
\pgfpathlineto{\pgfqpoint{4.181033in}{1.407746in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.408952in}}%
\pgfpathlineto{\pgfqpoint{4.238285in}{1.409141in}}%
\pgfpathlineto{\pgfqpoint{4.266911in}{1.408033in}}%
\pgfpathlineto{\pgfqpoint{4.295537in}{1.408153in}}%
\pgfpathlineto{\pgfqpoint{4.324163in}{1.410042in}}%
\pgfpathlineto{\pgfqpoint{4.352788in}{1.408600in}}%
\pgfpathlineto{\pgfqpoint{4.381414in}{1.409261in}}%
\pgfpathlineto{\pgfqpoint{4.410040in}{1.409950in}}%
\pgfpathlineto{\pgfqpoint{4.438666in}{1.409049in}}%
\pgfpathlineto{\pgfqpoint{4.467292in}{1.409317in}}%
\pgfpathlineto{\pgfqpoint{4.495918in}{1.411980in}}%
\pgfpathlineto{\pgfqpoint{4.524544in}{1.407951in}}%
\pgfpathlineto{\pgfqpoint{4.553170in}{1.408998in}}%
\pgfpathlineto{\pgfqpoint{4.581796in}{1.409072in}}%
\pgfpathlineto{\pgfqpoint{4.610422in}{1.409580in}}%
\pgfpathlineto{\pgfqpoint{4.639048in}{1.409708in}}%
\pgfpathlineto{\pgfqpoint{4.667674in}{1.409782in}}%
\pgfpathlineto{\pgfqpoint{4.696300in}{1.409276in}}%
\pgfpathlineto{\pgfqpoint{4.724926in}{1.409468in}}%
\pgfpathlineto{\pgfqpoint{4.753552in}{1.409422in}}%
\pgfpathlineto{\pgfqpoint{4.782178in}{1.413163in}}%
\pgfpathlineto{\pgfqpoint{4.810804in}{1.410098in}}%
\pgfpathlineto{\pgfqpoint{4.839430in}{1.411102in}}%
\pgfpathlineto{\pgfqpoint{4.868056in}{1.412320in}}%
\pgfpathlineto{\pgfqpoint{4.896682in}{1.411664in}}%
\pgfpathlineto{\pgfqpoint{4.925308in}{1.411258in}}%
\pgfpathlineto{\pgfqpoint{4.953934in}{1.410050in}}%
\pgfpathlineto{\pgfqpoint{4.982560in}{1.411276in}}%
\pgfpathlineto{\pgfqpoint{5.011186in}{1.407149in}}%
\pgfpathlineto{\pgfqpoint{5.039812in}{1.413742in}}%
\pgfpathlineto{\pgfqpoint{5.068438in}{1.409424in}}%
\pgfpathlineto{\pgfqpoint{5.097064in}{1.411447in}}%
\pgfpathlineto{\pgfqpoint{5.125690in}{1.408400in}}%
\pgfpathlineto{\pgfqpoint{5.154316in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{5.182942in}{1.408012in}}%
\pgfpathlineto{\pgfqpoint{5.211568in}{1.407984in}}%
\pgfpathlineto{\pgfqpoint{5.240194in}{1.409797in}}%
\pgfpathlineto{\pgfqpoint{5.268820in}{1.406567in}}%
\pgfpathlineto{\pgfqpoint{5.297446in}{1.408977in}}%
\pgfpathlineto{\pgfqpoint{5.326072in}{1.409797in}}%
\pgfpathlineto{\pgfqpoint{5.354698in}{1.407588in}}%
\pgfpathlineto{\pgfqpoint{5.383324in}{1.407103in}}%
\pgfpathlineto{\pgfqpoint{5.411950in}{1.407504in}}%
\pgfpathlineto{\pgfqpoint{5.440576in}{1.408035in}}%
\pgfpathlineto{\pgfqpoint{5.469202in}{1.409176in}}%
\pgfpathlineto{\pgfqpoint{5.497828in}{1.410964in}}%
\pgfpathlineto{\pgfqpoint{5.526454in}{1.414342in}}%
\pgfpathlineto{\pgfqpoint{5.555080in}{1.406738in}}%
\pgfpathlineto{\pgfqpoint{5.583706in}{1.407907in}}%
\pgfpathlineto{\pgfqpoint{5.612332in}{1.410241in}}%
\pgfpathlineto{\pgfqpoint{5.640958in}{1.412128in}}%
\pgfpathlineto{\pgfqpoint{5.669584in}{1.408117in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.408339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.157475in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.364706,0.647059,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.436757in}{1.409100in}}%
\pgfpathlineto{\pgfqpoint{3.465383in}{1.409100in}}%
\pgfpathlineto{\pgfqpoint{3.494009in}{1.409299in}}%
\pgfpathlineto{\pgfqpoint{3.522635in}{1.427351in}}%
\pgfpathlineto{\pgfqpoint{3.551261in}{1.579162in}}%
\pgfpathlineto{\pgfqpoint{3.579887in}{1.727145in}}%
\pgfpathlineto{\pgfqpoint{3.608513in}{1.641160in}}%
\pgfpathlineto{\pgfqpoint{3.637139in}{1.545333in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{1.487211in}}%
\pgfpathlineto{\pgfqpoint{3.694391in}{1.452573in}}%
\pgfpathlineto{\pgfqpoint{3.723017in}{1.444436in}}%
\pgfpathlineto{\pgfqpoint{3.751643in}{1.438915in}}%
\pgfpathlineto{\pgfqpoint{3.780269in}{1.429272in}}%
\pgfpathlineto{\pgfqpoint{3.808895in}{1.433550in}}%
\pgfpathlineto{\pgfqpoint{3.837521in}{1.434075in}}%
\pgfpathlineto{\pgfqpoint{3.866147in}{1.436484in}}%
\pgfpathlineto{\pgfqpoint{3.894773in}{1.447902in}}%
\pgfpathlineto{\pgfqpoint{3.923399in}{1.447399in}}%
\pgfpathlineto{\pgfqpoint{3.952025in}{1.450987in}}%
\pgfpathlineto{\pgfqpoint{3.980651in}{1.442957in}}%
\pgfpathlineto{\pgfqpoint{4.009277in}{1.450623in}}%
\pgfpathlineto{\pgfqpoint{4.037903in}{1.450305in}}%
\pgfpathlineto{\pgfqpoint{4.066529in}{1.447936in}}%
\pgfpathlineto{\pgfqpoint{4.095155in}{1.432441in}}%
\pgfpathlineto{\pgfqpoint{4.123781in}{1.431925in}}%
\pgfpathlineto{\pgfqpoint{4.152407in}{1.430652in}}%
\pgfpathlineto{\pgfqpoint{4.181033in}{1.421543in}}%
\pgfpathlineto{\pgfqpoint{4.209659in}{1.419314in}}%
\pgfpathlineto{\pgfqpoint{4.238285in}{1.414727in}}%
\pgfpathlineto{\pgfqpoint{4.266911in}{1.413478in}}%
\pgfpathlineto{\pgfqpoint{4.295537in}{1.409943in}}%
\pgfpathlineto{\pgfqpoint{4.324163in}{1.411697in}}%
\pgfpathlineto{\pgfqpoint{4.352788in}{1.407497in}}%
\pgfpathlineto{\pgfqpoint{4.381414in}{1.407165in}}%
\pgfpathlineto{\pgfqpoint{4.410040in}{1.407004in}}%
\pgfpathlineto{\pgfqpoint{4.438666in}{1.405030in}}%
\pgfpathlineto{\pgfqpoint{4.467292in}{1.407682in}}%
\pgfpathlineto{\pgfqpoint{4.495918in}{1.405999in}}%
\pgfpathlineto{\pgfqpoint{4.524544in}{1.403479in}}%
\pgfpathlineto{\pgfqpoint{4.553170in}{1.402979in}}%
\pgfpathlineto{\pgfqpoint{4.581796in}{1.402083in}}%
\pgfpathlineto{\pgfqpoint{4.610422in}{1.401059in}}%
\pgfpathlineto{\pgfqpoint{4.639048in}{1.403717in}}%
\pgfpathlineto{\pgfqpoint{4.667674in}{1.403879in}}%
\pgfpathlineto{\pgfqpoint{4.696300in}{1.400191in}}%
\pgfpathlineto{\pgfqpoint{4.724926in}{1.401165in}}%
\pgfpathlineto{\pgfqpoint{4.753552in}{1.400822in}}%
\pgfpathlineto{\pgfqpoint{4.782178in}{1.395769in}}%
\pgfpathlineto{\pgfqpoint{4.810804in}{1.397601in}}%
\pgfpathlineto{\pgfqpoint{4.839430in}{1.394732in}}%
\pgfpathlineto{\pgfqpoint{4.868056in}{1.396347in}}%
\pgfpathlineto{\pgfqpoint{4.896682in}{1.395617in}}%
\pgfpathlineto{\pgfqpoint{4.925308in}{1.393377in}}%
\pgfpathlineto{\pgfqpoint{4.953934in}{1.395579in}}%
\pgfpathlineto{\pgfqpoint{4.982560in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{5.011186in}{1.390517in}}%
\pgfpathlineto{\pgfqpoint{5.039812in}{1.392671in}}%
\pgfpathlineto{\pgfqpoint{5.068438in}{1.389827in}}%
\pgfpathlineto{\pgfqpoint{5.097064in}{1.392381in}}%
\pgfpathlineto{\pgfqpoint{5.125690in}{1.388216in}}%
\pgfpathlineto{\pgfqpoint{5.154316in}{1.392871in}}%
\pgfpathlineto{\pgfqpoint{5.182942in}{1.390585in}}%
\pgfpathlineto{\pgfqpoint{5.211568in}{1.385901in}}%
\pgfpathlineto{\pgfqpoint{5.240194in}{1.386286in}}%
\pgfpathlineto{\pgfqpoint{5.268820in}{1.384268in}}%
\pgfpathlineto{\pgfqpoint{5.297446in}{1.383699in}}%
\pgfpathlineto{\pgfqpoint{5.326072in}{1.380818in}}%
\pgfpathlineto{\pgfqpoint{5.354698in}{1.379996in}}%
\pgfpathlineto{\pgfqpoint{5.383324in}{1.385320in}}%
\pgfpathlineto{\pgfqpoint{5.411950in}{1.374706in}}%
\pgfpathlineto{\pgfqpoint{5.440576in}{1.378430in}}%
\pgfpathlineto{\pgfqpoint{5.469202in}{1.382645in}}%
\pgfpathlineto{\pgfqpoint{5.497828in}{1.377678in}}%
\pgfpathlineto{\pgfqpoint{5.526454in}{1.377789in}}%
\pgfpathlineto{\pgfqpoint{5.555080in}{1.371852in}}%
\pgfpathlineto{\pgfqpoint{5.583706in}{1.369616in}}%
\pgfpathlineto{\pgfqpoint{5.612332in}{1.367329in}}%
\pgfpathlineto{\pgfqpoint{5.640958in}{1.371786in}}%
\pgfpathlineto{\pgfqpoint{5.669584in}{1.375756in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.375576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.157475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.786538in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.757480in}{0.417841in}}%
\pgfpathlineto{\pgfqpoint{1.007480in}{0.417841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.107480in,y=0.374091in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont all-atom reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.741176,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319244in}{0.417841in}}%
\pgfpathlineto{\pgfqpoint{2.569244in}{0.417841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.669244in,y=0.374091in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont IBI pair potentials}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.364706,0.647059,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.887526in}{0.417841in}}%
\pgfpathlineto{\pgfqpoint{4.137526in}{0.417841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.237526in,y=0.374091in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont trimer GAP (trimer MF\protect\footnotemark{})}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/trimer/fig_distances_rst.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{5.787376in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{5.787376in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.787376in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{5.498007in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{5.498007in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044734in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366046in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687358in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008671in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329983in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651295in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=4.200347in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.464547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=4.425012in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.689213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=4.649678in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{4.913878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=4.874343in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{5.138543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=5.099008in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{5.363208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=5.323673in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318569in,y=4.868945in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.364706,0.647059,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{4.239938in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{4.246391in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{4.319242in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{4.529896in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{4.773819in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{4.882136in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{4.800968in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{4.656712in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{4.530286in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{4.439604in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{4.385863in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{4.359270in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{4.339660in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{4.327170in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{4.323109in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{4.319966in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{4.315960in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{4.316544in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{4.319215in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{4.316377in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{4.316071in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{4.314375in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{4.307337in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{4.303777in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{4.296461in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{4.288171in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{4.279270in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{4.275237in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{4.269034in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{4.267393in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{4.266614in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{4.264361in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{4.263999in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{4.264027in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{4.264611in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{4.263971in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{4.266864in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{4.265918in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{4.266085in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{4.265863in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{4.266669in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{4.265918in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{4.267226in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{4.267254in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{4.267337in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{4.267226in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{4.267365in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{4.267031in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{4.269479in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{4.270007in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{4.269173in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{4.269395in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{4.271231in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{4.270786in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{4.272455in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{4.273957in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{4.271148in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{4.272400in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{4.274597in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{4.273262in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{4.276266in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{4.277073in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{4.276989in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{4.279326in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{4.277212in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{4.279437in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{4.278324in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{4.280244in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{4.279854in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{4.280272in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{4.278630in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{4.279354in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{4.279827in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{4.281384in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{4.278714in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{4.280578in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{4.277935in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{4.278380in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{4.278630in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{4.278797in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{4.276183in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{4.278770in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{4.278770in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{4.278380in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{4.276071in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{4.279298in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{4.274959in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{4.274736in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{4.263916in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{4.244444in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{4.240049in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{4.239882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.462745,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{4.239899in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{4.243034in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{4.274462in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{4.369141in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{4.488449in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{4.532552in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{4.508831in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{4.450170in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{4.392297in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{4.350952in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{4.327882in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{4.316955in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{4.313992in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{4.311251in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{4.306404in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{4.300838in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{4.298252in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{4.298149in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{4.294775in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{4.295426in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{4.292857in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{4.291812in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{4.291504in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{4.291161in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{4.289140in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{4.289894in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{4.286896in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{4.287564in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{4.283848in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{4.285629in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{4.285629in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{4.285286in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{4.284036in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{4.285029in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{4.286828in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{4.285697in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{4.285629in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{4.286759in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{4.288626in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{4.289928in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{4.289140in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{4.289928in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{4.292891in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{4.293507in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{4.294244in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{4.295289in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{4.295665in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{4.298063in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{4.298560in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{4.299570in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{4.303150in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{4.302294in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{4.303527in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{4.303972in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{4.305753in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{4.305017in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{4.308442in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{4.308597in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{4.310395in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{4.310549in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{4.313084in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{4.311851in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{4.313598in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{4.315088in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{4.313786in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{4.314454in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{4.314386in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{4.316304in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{4.318496in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{4.315910in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{4.317075in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{4.316629in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{4.316544in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{4.316749in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{4.317160in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{4.315670in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{4.318051in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{4.316835in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{4.314831in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{4.316064in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{4.317160in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{4.315259in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{4.314540in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{4.317691in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{4.316629in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{4.315447in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{4.316115in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{4.310806in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{4.256256in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{4.239916in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{4.239882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.643137,0.227451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{4.240058in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{4.248917in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{4.348335in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{4.628766in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{4.969663in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{5.101810in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{5.001338in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{4.816845in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{4.626340in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{4.489236in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{4.408098in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{4.351710in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{4.324781in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{4.302282in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{4.291560in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{4.282841in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{4.279010in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{4.275107in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{4.271838in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{4.271592in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{4.268990in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{4.267865in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{4.263893in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{4.263998in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{4.263577in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{4.260905in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{4.260202in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{4.257284in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{4.257003in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{4.257741in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{4.256299in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{4.255561in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{4.256299in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{4.257530in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{4.256932in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{4.256616in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{4.257108in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{4.257143in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{4.257495in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{4.258338in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{4.257565in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{4.258409in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{4.258057in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{4.260272in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{4.259569in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{4.260131in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{4.260307in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{4.261643in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{4.260342in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{4.262663in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{4.263330in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{4.263225in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{4.264666in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{4.264983in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{4.264737in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{4.266248in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{4.265369in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{4.266283in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{4.269272in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{4.267092in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{4.265651in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{4.271135in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{4.267971in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{4.269869in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{4.271065in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{4.270572in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{4.270291in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{4.268885in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{4.271346in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{4.269272in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{4.270010in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{4.269940in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{4.269940in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{4.270608in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{4.269483in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{4.269377in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{4.270924in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{4.269307in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{4.270713in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{4.269975in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{4.269483in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{4.268990in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{4.268885in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{4.268709in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{4.270361in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{4.269694in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{4.268147in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{4.267725in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{4.245120in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{4.239882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.345098,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{4.239904in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{4.241765in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{4.264365in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{4.340516in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{4.457432in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{4.565539in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{4.615184in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{4.584972in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{4.506939in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{4.426429in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{4.365074in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{4.335547in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{4.321104in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{4.318643in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{4.316669in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{4.313652in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{4.313599in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{4.311283in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{4.310721in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{4.308202in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{4.306490in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{4.303639in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{4.301050in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{4.297771in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{4.295176in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{4.292149in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{4.290100in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{4.288030in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{4.285666in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{4.284109in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{4.282820in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{4.282119in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{4.280980in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{4.281467in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{4.281172in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{4.281381in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{4.282226in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{4.281868in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{4.282895in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{4.283483in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{4.282959in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{4.285238in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{4.285403in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{4.285109in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{4.286468in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{4.287260in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{4.287768in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{4.288832in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{4.289009in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{4.290228in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{4.291384in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{4.291298in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{4.292967in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{4.294422in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{4.294358in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{4.295706in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{4.296562in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{4.296466in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{4.298241in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{4.298627in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{4.298755in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{4.300344in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{4.300151in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{4.301087in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{4.301638in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{4.300970in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{4.301504in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{4.301847in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{4.301697in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{4.301911in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{4.301943in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{4.301248in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{4.301344in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{4.301981in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{4.300937in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{4.302366in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{4.301397in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{4.302842in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{4.302505in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{4.302355in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{4.301440in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{4.301788in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{4.301606in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{4.302296in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{4.300568in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{4.300702in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{4.300798in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{4.299948in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{4.281980in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{4.247697in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{4.240198in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{4.239887in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{4.239882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{5.498007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.239882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{4.239957in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{4.246590in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{4.319408in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{4.532509in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{4.780738in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{4.874230in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{4.801859in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{4.659086in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{4.529523in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{4.439269in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{4.384400in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{4.354619in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{4.340173in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{4.328672in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{4.322563in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{4.318486in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{4.316463in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{4.315843in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{4.315127in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{4.314718in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{4.313353in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{4.311612in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{4.309552in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{4.303725in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{4.296694in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{4.287592in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{4.280590in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{4.275139in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{4.269626in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{4.267434in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{4.265813in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{4.264916in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{4.264692in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{4.264151in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{4.264072in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{4.264457in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{4.264568in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{4.264552in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{4.265292in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{4.265581in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{4.265230in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{4.265590in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{4.266491in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{4.266855in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{4.266909in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{4.267625in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{4.268464in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{4.268448in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{4.269581in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{4.269680in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{4.270226in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{4.271285in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{4.271690in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{4.272711in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{4.274097in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{4.274333in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{4.274535in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{4.274643in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{4.275776in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{4.276231in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{4.277687in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{4.278282in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{4.278530in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{4.278696in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{4.279217in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{4.279643in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{4.279184in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{4.279366in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{4.279461in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{4.279651in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{4.279879in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{4.279060in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{4.278927in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{4.279738in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{4.279006in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{4.279114in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{4.278832in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{4.279386in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{4.277794in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{4.277889in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{4.278324in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{4.277306in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{4.277079in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{4.276310in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{4.275677in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{4.275805in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{4.275879in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{4.275739in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{4.264142in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{4.244543in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{4.240093in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{4.239882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.072933in,y=5.120570in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont COM--COM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.051163in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.051163in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044734in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366046in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687358in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008671in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329983in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651295in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.485007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377032in,y=3.445472in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.642273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377032in,y=3.602738in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.799538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=3.760003in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.956804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=3.917269in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318569in,y=3.736632in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{3.422101in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.364706,0.647059,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{3.799525in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{3.799399in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{3.799423in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{3.797710in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{3.794695in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{3.805072in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{3.798914in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{3.797876in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{3.800073in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{3.799773in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{3.800562in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{3.802794in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{3.799179in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{3.798487in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{3.799920in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{3.800574in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{3.799186in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{3.800029in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{3.802399in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{3.800700in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{3.801441in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{3.801472in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{3.797988in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{3.799574in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{3.799375in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{3.799944in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{3.798614in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{3.799607in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{3.799124in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{3.799509in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{3.800099in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{3.799150in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{3.799053in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{3.799452in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{3.799916in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{3.799199in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{3.801145in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{3.800495in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{3.800094in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{3.799735in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{3.800546in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{3.799768in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{3.800052in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{3.799817in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{3.799838in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{3.799259in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{3.798769in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{3.798547in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{3.799467in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{3.799767in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{3.798801in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{3.798216in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{3.799217in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{3.798191in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{3.798389in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{3.799276in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{3.797167in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{3.797968in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{3.798713in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{3.797460in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{3.798544in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{3.798692in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{3.798460in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{3.799979in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{3.798135in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{3.799394in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{3.798937in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{3.800153in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{3.799814in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{3.799973in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{3.798665in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{3.799744in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{3.800168in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{3.800691in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{3.799334in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{3.800563in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{3.798910in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{3.798834in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{3.800124in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{3.800174in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{3.798040in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{3.800563in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{3.800722in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{3.800988in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{3.799815in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{3.801983in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{3.798894in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{3.798836in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{3.799380in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{3.799469in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{3.799507in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{3.799538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{3.422101in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.462745,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{3.799498in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{3.797049in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{3.768076in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{3.685181in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{3.594936in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{3.560364in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{3.594418in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{3.653297in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{3.703481in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{3.737717in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{3.759975in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{3.773173in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{3.781211in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{3.787344in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{3.788227in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{3.787185in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{3.786790in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{3.787153in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{3.785292in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{3.786034in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{3.785191in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{3.785678in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{3.786904in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{3.790743in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{3.794250in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{3.801150in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{3.803953in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{3.808236in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{3.809493in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{3.812275in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{3.813409in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{3.813798in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{3.813079in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{3.814154in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{3.815467in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{3.814407in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{3.814281in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{3.815084in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{3.815872in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{3.816581in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{3.816275in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{3.816575in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{3.818018in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{3.818195in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{3.818673in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{3.818903in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{3.818579in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{3.820269in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{3.819824in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{3.820462in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{3.822585in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{3.821245in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{3.821824in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{3.821421in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{3.821698in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{3.821017in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{3.823273in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{3.823306in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{3.823772in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{3.823561in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{3.824316in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{3.823036in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{3.824085in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{3.825013in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{3.823737in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{3.823906in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{3.824180in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{3.825395in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{3.826863in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{3.824919in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{3.825575in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{3.825837in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{3.825870in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{3.825446in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{3.826246in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{3.825128in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{3.826991in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{3.825752in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{3.825464in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{3.826261in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{3.826724in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{3.826105in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{3.825761in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{3.828505in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{3.828205in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{3.827288in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{3.827704in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{3.824085in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{3.794018in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{3.796300in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{3.799391in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{3.799538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{3.422101in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.643137,0.227451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{3.799609in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{3.801167in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{3.819787in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{3.866918in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{3.931786in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{3.958844in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{3.939173in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{3.909969in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{3.867311in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{3.834515in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{3.816127in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{3.797502in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{3.788764in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{3.781066in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{3.777836in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{3.774587in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{3.773321in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{3.771024in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{3.769236in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{3.769350in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{3.768484in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{3.768916in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{3.767577in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{3.771730in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{3.776356in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{3.780857in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{3.785267in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{3.787040in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{3.790702in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{3.792753in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{3.792879in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{3.792990in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{3.793663in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{3.794904in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{3.794541in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{3.794050in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{3.794316in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{3.794352in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{3.794080in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{3.794468in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{3.794173in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{3.794512in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{3.793634in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{3.794930in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{3.794400in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{3.794293in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{3.793828in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{3.794775in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{3.793071in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{3.794626in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{3.794712in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{3.793897in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{3.794622in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{3.794128in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{3.792986in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{3.793879in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{3.793122in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{3.793687in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{3.794985in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{3.793141in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{3.791113in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{3.794535in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{3.792147in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{3.793360in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{3.793832in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{3.793189in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{3.793313in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{3.792202in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{3.793858in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{3.792273in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{3.792630in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{3.793154in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{3.793247in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{3.793147in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{3.792872in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{3.792723in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{3.794002in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{3.792483in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{3.794581in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{3.793998in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{3.793350in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{3.793717in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{3.793803in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{3.794218in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{3.795818in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{3.795260in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{3.794125in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{3.793929in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{3.786223in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{3.796276in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{3.799391in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{3.799538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{3.422101in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.345098,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{3.799501in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{3.796161in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{3.761009in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{3.665143in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{3.573224in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{3.583454in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{3.668866in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{3.747659in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{3.783730in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{3.790550in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{3.786010in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{3.786187in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{3.786190in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{3.792518in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{3.795413in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{3.796155in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{3.797533in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{3.796346in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{3.796454in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{3.794977in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{3.794734in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{3.793957in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{3.793586in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{3.795370in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{3.798476in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{3.802728in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{3.806195in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{3.808562in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{3.810766in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{3.811211in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{3.811443in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{3.811581in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{3.810940in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{3.811660in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{3.811509in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{3.811385in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{3.811899in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{3.811660in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{3.811860in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{3.812069in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{3.811949in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{3.813292in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{3.812777in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{3.812316in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{3.813230in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{3.813283in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{3.813051in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{3.813808in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{3.813138in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{3.813922in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{3.814349in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{3.813548in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{3.814432in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{3.814736in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{3.813721in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{3.814500in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{3.814957in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{3.814814in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{3.815264in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{3.815215in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{3.814286in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{3.814981in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{3.814673in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{3.815212in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{3.815233in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{3.814467in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{3.815163in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{3.815275in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{3.815104in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{3.815120in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{3.814983in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{3.815070in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{3.815230in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{3.815108in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{3.814890in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{3.815815in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{3.815334in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{3.815957in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{3.816836in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{3.816664in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{3.815720in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{3.816676in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{3.816707in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{3.817729in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{3.816962in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{3.816966in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{3.816982in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{3.816485in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{3.812025in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{3.801746in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{3.799612in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{3.799542in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{3.799538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.422101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{4.051163in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{5.498007in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{5.498007in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743756in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065068in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386380in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707692in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029004in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350317in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.239882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=4.200347in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.464547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=4.425012in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.689213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=4.649678in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{4.913878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=4.874343in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{5.138543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=5.099008in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{5.363208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=5.323673in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.364706,0.647059,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{4.240189in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{4.242222in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{4.249801in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{4.269832in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{4.312264in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{4.368403in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{4.431452in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{4.477255in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{4.545820in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{4.600204in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{4.643666in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{4.656092in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{4.612100in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{4.552590in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{4.495643in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{4.435102in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{4.393784in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{4.363333in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{4.344387in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{4.330680in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{4.317307in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{4.313936in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{4.310453in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{4.309283in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{4.307110in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{4.304965in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{4.302513in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{4.299727in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{4.295269in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{4.294238in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{4.285796in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{4.281394in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{4.277605in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{4.273872in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{4.272368in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{4.270473in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{4.268997in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{4.268523in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{4.269777in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{4.268718in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{4.268384in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{4.269554in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{4.267659in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{4.268885in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{4.269387in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{4.269164in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{4.268969in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{4.269331in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{4.270083in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{4.269498in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{4.269275in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{4.271030in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{4.272535in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{4.272396in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{4.275321in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{4.273761in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{4.273705in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{4.275014in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{4.275906in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{4.275516in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{4.276157in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{4.277438in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{4.277132in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{4.276101in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{4.275293in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{4.278274in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{4.276240in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{4.276714in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{4.278971in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{4.277773in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{4.276993in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{4.277745in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{4.279389in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{4.276658in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{4.276909in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{4.277271in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{4.279138in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{4.276602in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{4.276463in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{4.276240in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{4.274680in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{4.275349in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{4.274011in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{4.269637in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{4.266545in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{4.264093in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{4.262839in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{4.259301in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{4.256097in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{4.254063in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{4.250971in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{4.248101in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{4.246346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.462745,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{4.239985in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{4.240843in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{4.245473in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{4.257598in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{4.280458in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{4.310007in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{4.342419in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{4.368898in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{4.397435in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{4.432094in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{4.451096in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{4.464438in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{4.451250in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{4.426092in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{4.395206in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{4.367115in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{4.344683in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{4.327602in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{4.315872in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{4.307040in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{4.300454in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{4.298225in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{4.293920in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{4.291794in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{4.290971in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{4.289599in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{4.289324in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{4.287969in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{4.287849in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{4.286546in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{4.286409in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{4.287489in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{4.284968in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{4.287129in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{4.285328in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{4.286340in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{4.288261in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{4.289770in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{4.290268in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{4.291382in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{4.290902in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{4.293869in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{4.293715in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{4.296699in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{4.296939in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{4.298825in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{4.298928in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{4.301157in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{4.303044in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{4.302204in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{4.302924in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{4.306251in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{4.305582in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{4.304930in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{4.307246in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{4.307554in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{4.309509in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{4.308154in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{4.312716in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{4.312373in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{4.312150in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{4.311739in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{4.314105in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{4.312545in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{4.315546in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{4.312408in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{4.312459in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{4.316198in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{4.316506in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{4.315597in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{4.314826in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{4.316078in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{4.314637in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{4.314688in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{4.316678in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{4.316129in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{4.313677in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{4.314671in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{4.312716in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{4.312699in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{4.307794in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{4.304296in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{4.301878in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{4.299117in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{4.291794in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{4.287061in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{4.279412in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{4.273067in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{4.267853in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{4.260650in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{4.255454in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{4.251887in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{4.248611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.643137,0.227451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{4.239917in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{4.240023in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{4.241923in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{4.253989in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{4.287936in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{4.353192in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{4.423726in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{4.499465in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{4.559585in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{4.624244in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{4.702024in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{4.747580in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{4.761862in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{4.708074in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{4.632053in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{4.535523in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{4.462739in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{4.403709in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{4.364203in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{4.326949in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{4.311541in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{4.292861in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{4.282519in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{4.277488in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{4.271578in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{4.269221in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{4.266548in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{4.264578in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{4.264191in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{4.263557in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{4.263311in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{4.262502in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{4.260813in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{4.260813in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{4.258562in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{4.259230in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{4.258245in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{4.259125in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{4.259125in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{4.260145in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{4.260110in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{4.260145in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{4.258632in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{4.259230in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{4.261693in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{4.260673in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{4.262959in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{4.262537in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{4.261869in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{4.262854in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{4.263065in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{4.265422in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{4.263628in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{4.265422in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{4.266512in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{4.265844in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{4.265281in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{4.266653in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{4.265950in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{4.266935in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{4.268342in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{4.267533in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{4.267251in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{4.269010in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{4.267920in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{4.268588in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{4.268201in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{4.270804in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{4.268166in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{4.270136in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{4.269256in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{4.268764in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{4.268342in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{4.268729in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{4.267849in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{4.267955in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{4.270875in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{4.270312in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{4.267638in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{4.268588in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{4.267181in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{4.265035in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{4.264824in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{4.264578in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{4.263944in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{4.261447in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{4.258210in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{4.255853in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{4.254165in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{4.252898in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{4.249662in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{4.247270in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{4.245089in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{4.243435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.345098,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{4.239914in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{4.240547in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{4.243984in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{4.254841in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{4.275976in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{4.304333in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{4.335692in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{4.368708in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{4.402094in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{4.437834in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{4.472330in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{4.500815in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{4.511184in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{4.498848in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{4.471483in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{4.440306in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{4.410528in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{4.382278in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{4.355208in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{4.331162in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{4.316219in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{4.307035in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{4.300692in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{4.298221in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{4.295642in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{4.294929in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{4.292511in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{4.291074in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{4.289717in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{4.289363in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{4.288007in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{4.287868in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{4.286849in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{4.285139in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{4.284104in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{4.283171in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{4.283541in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{4.284098in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{4.285058in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{4.285101in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{4.285498in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{4.285916in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{4.287085in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{4.287744in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{4.288699in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{4.288720in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{4.289851in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{4.291417in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{4.291921in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{4.292307in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{4.293460in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{4.294580in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{4.294896in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{4.295744in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{4.295165in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{4.296789in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{4.297813in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{4.297572in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{4.298269in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{4.298633in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{4.299791in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{4.299277in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{4.299481in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{4.299840in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{4.300060in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{4.299341in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{4.299438in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{4.299620in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{4.301014in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{4.301636in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{4.300928in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{4.300027in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{4.301523in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{4.300681in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{4.300998in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{4.300349in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{4.300220in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{4.299170in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{4.299904in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{4.297947in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{4.296768in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{4.293636in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{4.291637in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{4.288441in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{4.285198in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{4.280335in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{4.275949in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{4.270625in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{4.265891in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{4.261130in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{4.256519in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{4.252605in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{4.249592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{5.498007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.239882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{4.239882in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{4.239882in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{4.239944in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{4.240901in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{4.247769in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{4.269274in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{4.312422in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{4.370426in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{4.427044in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{4.483446in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{4.542109in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{4.600877in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{4.645362in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{4.652076in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{4.616757in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{4.556636in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{4.491817in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{4.438530in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{4.394517in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{4.366015in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{4.342853in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{4.328000in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{4.318800in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{4.312132in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{4.308644in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{4.306494in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{4.305972in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{4.303040in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{4.301698in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{4.299908in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{4.296003in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{4.291744in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{4.286749in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{4.282566in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{4.277289in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{4.274033in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{4.271689in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{4.269423in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{4.268408in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{4.267336in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{4.267605in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{4.267472in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{4.268234in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{4.268549in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{4.267998in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{4.269125in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{4.268773in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{4.269075in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{4.270131in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{4.270165in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{4.270243in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{4.272086in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{4.271925in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{4.272418in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{4.273466in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{4.274360in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{4.274344in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{4.275297in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{4.275756in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{4.276440in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{4.276063in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{4.276523in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{4.277020in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{4.277339in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{4.277102in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{4.277434in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{4.277351in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{4.278047in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{4.277976in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{4.277976in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{4.278163in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{4.277566in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{4.277521in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{4.278146in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{4.277546in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{4.277314in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{4.277210in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{4.277368in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{4.276846in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{4.277020in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{4.276121in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{4.275628in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{4.273482in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{4.272443in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{4.271623in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{4.269340in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{4.267439in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{4.265273in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{4.262460in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{4.259180in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{4.256517in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{4.253282in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{4.250792in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{4.248568in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{4.246207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.771955in,y=5.120570in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairCC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.051163in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.051163in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743756in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065068in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386380in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707692in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029004in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350317in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{3.422101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.485007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076054in,y=3.445472in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.642273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076054in,y=3.602738in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.799538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=3.760003in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.956804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=3.917269in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.422101in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.364706,0.647059,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{3.799709in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{3.800463in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{3.800961in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{3.799929in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{3.799428in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{3.798122in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{3.802624in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{3.795204in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{3.802136in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{3.799067in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{3.798351in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{3.802349in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{3.796278in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{3.796706in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{3.802216in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{3.797139in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{3.799026in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{3.797660in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{3.800612in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{3.801414in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{3.798493in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{3.800801in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{3.800805in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{3.801490in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{3.800335in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{3.800886in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{3.800109in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{3.799411in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{3.799025in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{3.801284in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{3.798871in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{3.798718in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{3.799760in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{3.799426in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{3.800014in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{3.800273in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{3.799950in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{3.800369in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{3.801059in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{3.800410in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{3.799643in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{3.800242in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{3.799301in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{3.799370in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{3.799968in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{3.799600in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{3.798724in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{3.798955in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{3.799426in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{3.797726in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{3.797683in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{3.798567in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{3.798887in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{3.798163in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{3.800222in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{3.798463in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{3.798102in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{3.798541in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{3.799429in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{3.798834in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{3.798934in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{3.799608in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{3.799559in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{3.798605in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{3.798098in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{3.799697in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{3.798323in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{3.798655in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{3.800104in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{3.799683in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{3.799169in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{3.799257in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{3.800828in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{3.799079in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{3.799327in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{3.799471in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{3.801143in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{3.799246in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{3.799778in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{3.799967in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{3.800377in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{3.801573in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{3.801211in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{3.799746in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{3.798912in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{3.798712in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{3.799804in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{3.799623in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{3.799245in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{3.800085in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{3.799663in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{3.799211in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{3.799635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.422101in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.462745,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{3.799567in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{3.799497in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{3.797931in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{3.791365in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{3.777164in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{3.757244in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{3.740301in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{3.719355in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{3.698266in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{3.681391in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{3.663552in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{3.668192in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{3.683684in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{3.708158in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{3.731910in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{3.749548in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{3.764655in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{3.772649in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{3.780651in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{3.784866in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{3.786696in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{3.789804in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{3.789232in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{3.789248in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{3.789037in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{3.790130in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{3.790877in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{3.791181in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{3.793831in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{3.795899in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{3.799300in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{3.802985in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{3.804914in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{3.808705in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{3.809086in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{3.811380in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{3.813435in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{3.815243in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{3.815402in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{3.816275in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{3.815406in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{3.817262in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{3.817540in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{3.818840in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{3.819254in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{3.820363in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{3.819696in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{3.821233in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{3.822499in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{3.820620in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{3.821238in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{3.823221in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{3.822020in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{3.820937in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{3.822570in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{3.822119in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{3.823165in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{3.821739in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{3.825196in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{3.824634in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{3.824130in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{3.823618in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{3.825440in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{3.824116in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{3.826275in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{3.823591in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{3.823676in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{3.826293in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{3.826379in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{3.826160in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{3.825652in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{3.826090in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{3.825502in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{3.825701in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{3.827166in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{3.826671in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{3.825320in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{3.825895in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{3.825155in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{3.825488in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{3.823557in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{3.821836in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{3.820717in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{3.820382in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{3.816587in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{3.814790in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{3.811404in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{3.809259in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{3.807474in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{3.804696in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{3.802801in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{3.801861in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{3.801221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.422101in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.643137,0.227451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{3.799563in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{3.799593in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{3.800253in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{3.803892in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{3.812602in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{3.828078in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{3.836848in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{3.850233in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{3.852836in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{3.857032in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{3.870341in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{3.871091in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{3.876389in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{3.863460in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{3.852331in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{3.830133in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{3.816485in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{3.805973in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{3.798270in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{3.788406in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{3.788017in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{3.781381in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{3.778809in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{3.777729in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{3.775097in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{3.773812in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{3.773994in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{3.773554in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{3.774536in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{3.776827in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{3.779635in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{3.782565in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{3.784312in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{3.788006in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{3.788708in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{3.790817in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{3.791714in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{3.793040in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{3.793791in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{3.794317in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{3.794385in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{3.793876in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{3.792597in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{3.793401in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{3.794336in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{3.793868in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{3.795257in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{3.794222in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{3.793731in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{3.794366in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{3.793223in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{3.794986in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{3.793385in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{3.793908in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{3.794045in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{3.793588in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{3.792528in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{3.793166in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{3.792195in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{3.793149in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{3.793812in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{3.792897in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{3.792477in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{3.793874in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{3.792878in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{3.793404in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{3.792646in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{3.794518in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{3.792671in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{3.793919in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{3.793721in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{3.793408in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{3.792675in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{3.793366in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{3.792913in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{3.793060in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{3.794993in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{3.794965in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{3.792971in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{3.794265in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{3.793625in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{3.793625in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{3.794205in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{3.794607in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{3.795761in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{3.795344in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{3.794594in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{3.794913in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{3.796028in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{3.797005in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{3.797004in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{3.797072in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{3.797103in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{3.797598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{3.422101in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.345098,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{3.799538in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{3.799517in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{3.799290in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{3.796889in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{3.789435in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{3.774026in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{3.753273in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{3.735592in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{3.719222in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{3.701528in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{3.685408in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{3.678416in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{3.693656in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{3.725637in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{3.759087in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{3.785304in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{3.800781in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{3.810746in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{3.810922in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{3.808187in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{3.801752in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{3.797732in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{3.795971in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{3.793972in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{3.793747in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{3.792307in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{3.793860in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{3.793107in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{3.793354in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{3.795139in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{3.797872in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{3.800419in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{3.803250in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{3.806230in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{3.807312in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{3.808229in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{3.809162in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{3.810131in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{3.811272in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{3.811756in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{3.811878in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{3.811623in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{3.811695in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{3.812899in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{3.812572in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{3.813486in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{3.813290in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{3.813342in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{3.814415in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{3.814713in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{3.813693in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{3.814613in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{3.815052in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{3.814540in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{3.814507in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{3.814113in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{3.814583in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{3.814978in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{3.814331in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{3.815083in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{3.815016in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{3.815479in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{3.814895in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{3.815203in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{3.815222in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{3.815434in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{3.814444in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{3.814561in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{3.814689in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{3.815534in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{3.816387in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{3.815923in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{3.814855in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{3.816323in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{3.815896in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{3.816190in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{3.815625in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{3.815901in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{3.815043in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{3.816187in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{3.815162in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{3.815838in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{3.814374in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{3.813548in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{3.812909in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{3.811969in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{3.810082in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{3.808980in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{3.807550in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{3.806100in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{3.805032in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{3.803547in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{3.802364in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{3.801908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.422101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{4.051163in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.051163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{3.233382in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.233382in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044734in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366046in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687358in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008671in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329983in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651295in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=1.935722in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.199922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=2.160387in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.424587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=2.385052in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.649252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=2.609717in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.873918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=2.834383in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.098583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=3.059048in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318569in,y=2.604319in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p(r)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.364706,0.647059,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{1.975271in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{1.976426in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{1.985474in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{2.028792in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{2.132968in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{2.279781in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{2.427930in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{2.496276in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{2.471206in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{2.395636in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{2.307245in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{2.221401in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{2.152428in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{2.101760in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{2.072361in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{2.058636in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{2.052400in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{2.051370in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{2.049714in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{2.050507in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{2.050730in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{2.051607in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{2.050577in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{2.049060in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{2.047167in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{2.040360in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{2.034193in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{2.027693in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{2.020635in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{2.013996in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{2.008080in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{2.006688in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{2.002331in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{2.003152in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{2.001175in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{2.000897in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{2.000758in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{2.000006in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{2.000953in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{2.000605in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{2.001997in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{2.000382in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{2.001315in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{2.001329in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{2.002609in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{2.003444in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{2.003027in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{2.003556in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{2.004460in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{2.004641in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{2.004655in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{2.006437in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{2.006089in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{2.007161in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{2.006562in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{2.007050in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{2.008247in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{2.009151in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{2.009082in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{2.009096in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{2.009124in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{2.010237in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{2.011309in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{2.011796in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{2.012506in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{2.012618in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{2.013884in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.013411in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{2.014385in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{2.013842in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{2.014998in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{2.014928in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{2.015722in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{2.014079in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{2.014260in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{2.015165in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{2.014246in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{2.014037in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{2.014051in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{2.014316in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{2.013661in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{2.012075in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{2.012311in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{2.010543in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{2.007606in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{2.006743in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{2.003389in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{2.001663in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.999394in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.995552in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{1.993450in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{1.988606in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{1.986309in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{1.983414in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{1.981980in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{1.979502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.462745,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{1.975514in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{1.979672in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{2.000900in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{2.050455in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{2.123681in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{2.193914in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{2.229940in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{2.221178in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{2.190528in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{2.147249in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{2.111283in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{2.074915in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{2.049674in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{2.036848in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{2.030864in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{2.029252in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{2.028952in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{2.030170in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{2.029981in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{2.031782in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{2.031147in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{2.031782in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{2.032690in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{2.030427in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{2.030315in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{2.026980in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{2.027486in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{2.025591in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{2.023808in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{2.022754in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{2.022565in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{2.023157in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{2.020859in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{2.021562in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{2.021142in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{2.022231in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{2.023260in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{2.023251in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{2.023997in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{2.024888in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{2.026629in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{2.027795in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{2.027383in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{2.028764in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{2.029407in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{2.030178in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{2.033316in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{2.032450in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{2.033119in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{2.034491in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{2.036437in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{2.039172in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{2.039163in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{2.038992in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{2.041830in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{2.041795in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{2.042661in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{2.043296in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{2.045473in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{2.045491in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{2.046828in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{2.048045in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{2.049314in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{2.049932in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{2.049083in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{2.049331in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.049846in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{2.050669in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{2.051003in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{2.051561in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{2.051741in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{2.051089in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{2.050823in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{2.053138in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{2.052144in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{2.052461in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{2.052169in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{2.051715in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{2.051003in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{2.050763in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{2.048868in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{2.046734in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{2.041290in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{2.040346in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{2.035880in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{2.031953in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{2.026500in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{2.019179in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{2.013014in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{2.005615in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{2.000025in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{1.993810in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{1.989994in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{1.985691in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{1.982347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.643137,0.227451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{1.975274in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{1.976189in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{1.990819in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{2.054319in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{2.193892in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{2.380364in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{2.565447in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{2.659984in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{2.631426in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{2.523366in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{2.406724in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{2.296888in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{2.194894in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{2.116781in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{2.069653in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{2.045861in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{2.029647in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{2.023035in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{2.017267in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{2.013627in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{2.010163in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{2.008176in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{2.007596in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{2.003797in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{2.003006in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{2.001107in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.998856in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{1.997959in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{1.996781in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{1.995796in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{1.992912in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{1.993422in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{1.992842in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{1.993000in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.992736in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{1.992050in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.993668in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{1.992068in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{1.991312in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{1.993141in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{1.992261in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{1.994178in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{1.994583in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{1.994864in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{1.994178in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.996746in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{1.996200in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{1.995497in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{1.996464in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{1.997519in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{1.998698in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{1.997783in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{1.998803in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{1.998873in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{1.998891in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{1.999981in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{2.001441in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{2.002672in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{2.001546in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{2.002812in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{2.003533in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{2.002619in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{2.003463in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{2.003621in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{2.004448in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{2.005573in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{2.004923in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.004395in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{2.005292in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{2.005046in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{2.005345in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{2.005028in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{2.005573in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{2.005749in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{2.003235in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{2.006206in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{2.005450in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{2.005169in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{2.005081in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{2.005257in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{2.004395in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{2.002953in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{2.003217in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{2.001968in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{2.000931in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{1.999753in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{1.996798in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{1.995743in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.992103in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.988991in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{1.987250in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{1.984753in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{1.981992in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{1.980638in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{1.979196in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{1.978123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.345098,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{1.975613in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{1.981085in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{2.008444in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{2.068604in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{2.144053in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{2.201717in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{2.230147in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{2.235702in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{2.237400in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{2.235627in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{2.212080in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{2.151384in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{2.095231in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{2.064364in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{2.051386in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{2.046581in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{2.043862in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{2.042962in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{2.042451in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{2.042062in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{2.042027in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{2.040214in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{2.039180in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{2.036796in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{2.034554in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{2.032229in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{2.029744in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{2.027550in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{2.024853in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{2.023505in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{2.021341in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{2.020414in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{2.018861in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{2.018601in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{2.018079in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{2.017942in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{2.018036in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{2.017382in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{2.019045in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{2.019712in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{2.020195in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{2.020208in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{2.021494in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{2.021263in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{2.022040in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{2.022817in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{2.024320in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{2.024156in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{2.025142in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{2.026015in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{2.026602in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{2.028048in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{2.028573in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{2.028313in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{2.030491in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{2.030555in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{2.032176in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{2.032631in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{2.032674in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{2.033038in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{2.034010in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{2.034404in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{2.034919in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{2.036373in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{2.036424in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.036775in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{2.036657in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{2.036869in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{2.037225in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{2.037029in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{2.037316in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{2.037450in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{2.037182in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{2.036981in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{2.036839in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{2.037809in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{2.036973in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{2.037768in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{2.036260in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{2.035639in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{2.034045in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{2.032208in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{2.029304in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{2.026845in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{2.023031in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{2.018502in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{2.014299in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{2.008653in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{2.003280in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{1.998568in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{1.993487in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{1.989563in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{1.985724in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{1.982909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.233382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.975257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{1.975267in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{1.975832in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{1.984691in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{2.029374in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{2.132339in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{2.282926in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{2.429861in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{2.500585in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{2.473695in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{2.392529in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{2.302251in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{2.222246in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{2.149961in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{2.100740in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{2.072130in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{2.057878in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{2.051595in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{2.049529in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{2.049448in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{2.048558in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{2.049995in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{2.050257in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{2.050365in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{2.047950in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{2.045758in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{2.040919in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{2.034832in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{2.028265in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{2.020290in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{2.013872in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{2.009037in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{2.005073in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{2.002660in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{2.001335in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{2.001248in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{2.000758in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.999951in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{2.000205in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{2.000679in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{2.000930in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{2.001186in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{2.000863in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{2.001540in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{2.002198in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{2.002405in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{2.002457in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{2.003351in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{2.003492in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{2.004512in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{2.004889in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{2.005520in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{2.006336in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{2.006868in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{2.007431in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{2.007789in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{2.008952in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{2.009353in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{2.009587in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{2.010556in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{2.010519in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{2.011878in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{2.012340in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{2.012996in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{2.013189in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{2.013483in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{2.013592in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{2.013658in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.013839in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{2.014762in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{2.014780in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{2.014700in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{2.014546in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{2.014635in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{2.014482in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{2.014604in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{2.014559in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{2.014277in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{2.014373in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{2.013880in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{2.013052in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{2.012886in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{2.011972in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{2.011202in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{2.009436in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{2.008110in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{2.006267in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{2.003521in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{2.001236in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.998264in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.995358in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{1.992007in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{1.988834in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{1.986367in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{1.983734in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{1.981538in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{1.979671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.072933in,y=2.855944in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairCO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.786538in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.786538in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723422in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044734in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.044734in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366046in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366046in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687358in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687358in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008671in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008671in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329983in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329983in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651295in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651295in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972607in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972607in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848014in,y=0.904028in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont distance \(\displaystyle r\) [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.220382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377032in,y=1.180846in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.377647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377032in,y=1.338112in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.534913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=1.495378in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.692178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=1.652643in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318569in,y=1.472007in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.157475in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.364706,0.647059,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{1.534913in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{1.534913in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.534913in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{1.534913in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{1.534915in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{1.535329in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{1.535461in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{1.534506in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{1.535353in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{1.532711in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{1.533561in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{1.531896in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{1.533171in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{1.537088in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{1.538408in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{1.534321in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{1.536640in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{1.535627in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{1.535075in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{1.535444in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{1.535477in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{1.536202in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{1.535099in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{1.536277in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{1.535428in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{1.535857in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{1.535061in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{1.535690in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{1.534521in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.534466in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{1.534513in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{1.535155in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{1.535000in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{1.534243in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{1.536043in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{1.534682in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{1.536185in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.534862in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{1.535010in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.535478in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{1.534773in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{1.535104in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{1.534685in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{1.535480in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{1.534576in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{1.534755in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{1.534304in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{1.535055in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.535604in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{1.534686in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{1.534957in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{1.534877in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{1.534740in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{1.534307in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{1.534984in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{1.534368in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{1.534724in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{1.534054in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{1.533581in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.534138in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{1.534608in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{1.533881in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{1.533917in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{1.532984in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{1.533441in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{1.533732in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{1.533938in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{1.534229in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{1.534231in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{1.535071in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.534614in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{1.534649in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{1.534256in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{1.535122in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{1.535180in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{1.535673in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{1.534631in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{1.534672in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{1.535337in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{1.534891in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{1.534678in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.535033in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{1.535797in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{1.535455in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{1.534985in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{1.535690in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{1.535688in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{1.534561in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{1.535246in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{1.534820in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{1.535211in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.535704in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.535049in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{1.535923in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{1.534753in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{1.534872in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{1.534688in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{1.535222in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{1.534794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.157475in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.462745,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{1.534913in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{1.534913in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.534913in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{1.534913in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{1.534906in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{1.534690in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{1.531400in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{1.514981in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{1.477594in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{1.423441in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{1.369750in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{1.345461in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{1.358151in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{1.393512in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{1.426411in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{1.457239in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{1.482381in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{1.499167in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{1.510215in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{1.516003in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{1.519273in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{1.520509in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{1.521418in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{1.522164in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{1.521536in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{1.521904in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{1.524231in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{1.524181in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{1.527490in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.529417in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{1.534368in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{1.538624in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{1.541868in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{1.544515in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{1.547157in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{1.549261in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{1.548579in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.549132in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{1.549182in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.550509in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{1.551051in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{1.550713in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{1.551504in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{1.552949in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{1.553291in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{1.552542in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{1.553364in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.553778in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{1.553692in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{1.555790in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{1.554469in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{1.554674in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{1.555192in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{1.555984in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{1.557526in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{1.557126in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{1.556755in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{1.557927in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.557622in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{1.558065in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{1.557831in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{1.559381in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{1.558441in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{1.559054in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{1.559447in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{1.560201in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{1.560427in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{1.559756in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{1.559884in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.560118in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{1.560048in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{1.560269in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{1.560716in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{1.560949in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{1.560430in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{1.560352in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{1.561886in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{1.561222in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{1.561641in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{1.561371in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.561397in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{1.561479in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{1.561427in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{1.560741in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{1.559785in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{1.557210in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{1.557479in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{1.555641in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{1.554815in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{1.552598in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.549553in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.547272in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{1.544439in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{1.542747in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{1.540123in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{1.539295in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{1.537819in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{1.536786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.157475in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.643137,0.227451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{1.534913in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{1.534913in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.534913in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{1.534913in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{1.534918in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{1.535162in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{1.539203in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{1.552374in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{1.578000in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{1.603119in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{1.629823in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{1.646492in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{1.645324in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{1.626499in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{1.608044in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{1.566366in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{1.546142in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{1.533179in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{1.526501in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{1.519550in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{1.516367in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{1.512386in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{1.510461in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{1.507031in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{1.505456in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{1.504974in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{1.504006in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{1.504986in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{1.507044in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.509730in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{1.513699in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{1.518456in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{1.522260in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{1.523626in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{1.526757in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{1.528040in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{1.529078in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.528954in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{1.528818in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.530515in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{1.529217in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{1.528356in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{1.529461in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{1.528665in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{1.530233in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{1.530043in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{1.529779in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{1.529154in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.530915in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{1.529907in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{1.529316in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{1.529279in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{1.529754in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{1.530137in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{1.528926in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{1.529268in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{1.528923in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{1.528684in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{1.528633in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.529374in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{1.530072in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{1.528606in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{1.529518in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{1.529071in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{1.528108in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{1.528240in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{1.528216in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{1.528589in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{1.529300in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{1.528798in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.528302in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{1.528284in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{1.528099in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{1.528364in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{1.528250in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{1.528569in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{1.528800in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{1.526954in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{1.529066in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{1.528734in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{1.528470in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.528754in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{1.528969in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{1.528600in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{1.529323in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{1.529685in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{1.529888in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{1.530352in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{1.530207in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{1.531068in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.530600in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.530456in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{1.531583in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{1.532056in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{1.531850in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{1.532745in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{1.533273in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{1.533829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{1.157475in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.345098,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734668in}{1.534913in}}%
\pgfpathlineto{\pgfqpoint{0.757160in}{1.534913in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{1.534913in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{1.534913in}}%
\pgfpathlineto{\pgfqpoint{0.824635in}{1.534906in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{1.534759in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{1.532389in}}%
\pgfpathlineto{\pgfqpoint{0.892111in}{1.520262in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{1.490298in}}%
\pgfpathlineto{\pgfqpoint{0.937095in}{1.437702in}}%
\pgfpathlineto{\pgfqpoint{0.959586in}{1.375212in}}%
\pgfpathlineto{\pgfqpoint{0.982078in}{1.345606in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{1.368317in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{1.426323in}}%
\pgfpathlineto{\pgfqpoint{1.049554in}{1.488276in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{1.527797in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{1.535909in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{1.531057in}}%
\pgfpathlineto{\pgfqpoint{1.139521in}{1.529476in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{1.530368in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{1.531403in}}%
\pgfpathlineto{\pgfqpoint{1.206997in}{1.530946in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{1.530373in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{1.530637in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{1.529360in}}%
\pgfpathlineto{\pgfqpoint{1.296964in}{1.529152in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{1.527807in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{1.528774in}}%
\pgfpathlineto{\pgfqpoint{1.364440in}{1.528640in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{1.530458in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.533091in}}%
\pgfpathlineto{\pgfqpoint{1.431915in}{1.535948in}}%
\pgfpathlineto{\pgfqpoint{1.454407in}{1.539995in}}%
\pgfpathlineto{\pgfqpoint{1.476899in}{1.542599in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{1.545041in}}%
\pgfpathlineto{\pgfqpoint{1.521883in}{1.546300in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{1.547341in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{1.547181in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.547060in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.656834in}{1.547394in}}%
\pgfpathlineto{\pgfqpoint{1.679326in}{1.546605in}}%
\pgfpathlineto{\pgfqpoint{1.701817in}{1.547594in}}%
\pgfpathlineto{\pgfqpoint{1.724309in}{1.547881in}}%
\pgfpathlineto{\pgfqpoint{1.746801in}{1.548445in}}%
\pgfpathlineto{\pgfqpoint{1.769293in}{1.547980in}}%
\pgfpathlineto{\pgfqpoint{1.791785in}{1.548420in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{1.548113in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.548621in}}%
\pgfpathlineto{\pgfqpoint{1.859260in}{1.548539in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{1.549492in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{1.548664in}}%
\pgfpathlineto{\pgfqpoint{1.926736in}{1.549090in}}%
\pgfpathlineto{\pgfqpoint{1.949228in}{1.549259in}}%
\pgfpathlineto{\pgfqpoint{1.971720in}{1.549099in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{1.549739in}}%
\pgfpathlineto{\pgfqpoint{2.016703in}{1.549713in}}%
\pgfpathlineto{\pgfqpoint{2.039195in}{1.549280in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{1.549990in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.549754in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{1.550725in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{1.550365in}}%
\pgfpathlineto{\pgfqpoint{2.151654in}{1.550421in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{1.549725in}}%
\pgfpathlineto{\pgfqpoint{2.196638in}{1.550082in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{1.549899in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{1.550124in}}%
\pgfpathlineto{\pgfqpoint{2.264114in}{1.550325in}}%
\pgfpathlineto{\pgfqpoint{2.286606in}{1.550859in}}%
\pgfpathlineto{\pgfqpoint{2.309097in}{1.550849in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.550968in}}%
\pgfpathlineto{\pgfqpoint{2.354081in}{1.550240in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{1.550375in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{1.550680in}}%
\pgfpathlineto{\pgfqpoint{2.421557in}{1.550651in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{1.550789in}}%
\pgfpathlineto{\pgfqpoint{2.466540in}{1.550990in}}%
\pgfpathlineto{\pgfqpoint{2.489032in}{1.550717in}}%
\pgfpathlineto{\pgfqpoint{2.511524in}{1.550608in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{1.550706in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{1.551318in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.551078in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{1.552214in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{1.551275in}}%
\pgfpathlineto{\pgfqpoint{2.646475in}{1.551480in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{1.550853in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{1.549749in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{1.549317in}}%
\pgfpathlineto{\pgfqpoint{2.758934in}{1.548570in}}%
\pgfpathlineto{\pgfqpoint{2.781426in}{1.546999in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.546138in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{1.544219in}}%
\pgfpathlineto{\pgfqpoint{2.848902in}{1.542804in}}%
\pgfpathlineto{\pgfqpoint{2.871394in}{1.541727in}}%
\pgfpathlineto{\pgfqpoint{2.893885in}{1.539897in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{1.538993in}}%
\pgfpathlineto{\pgfqpoint{2.938869in}{1.537843in}}%
\pgfpathlineto{\pgfqpoint{2.961361in}{1.537179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972607in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.157475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.786538in}}%
\pgfpathlineto{\pgfqpoint{2.972607in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.233382in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.233382in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743756in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065068in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386380in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707692in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029004in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350317in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=1.935722in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.199922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=2.160387in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.424587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=2.385052in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.649252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=2.609717in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{2.873918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=2.834383in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{3.098583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=3.059048in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.364706,0.647059,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{1.975396in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{2.016658in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{2.445834in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{2.888422in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{2.730357in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{2.406158in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{2.216486in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{2.117824in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{2.070969in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{2.049100in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{2.041866in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{2.038972in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{2.038778in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{2.041310in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{2.046151in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{2.049378in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{2.057169in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{2.057169in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{2.061509in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{2.062177in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{2.059200in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{2.054192in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{2.046624in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{2.035494in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{2.024198in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{2.016352in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{2.007866in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{2.007977in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{2.002830in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{2.000103in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{2.000326in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{1.999296in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{1.998016in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{1.999769in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{1.998851in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{1.997515in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{1.999769in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{1.999157in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{1.998601in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{1.999213in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{2.000771in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{2.000493in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{1.998294in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{2.000659in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{2.001522in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{2.001800in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{2.001272in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{2.002774in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{2.002997in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{2.002440in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{2.003525in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{2.005083in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{2.003609in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{2.004249in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{2.003887in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{2.005974in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{2.007115in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{2.007393in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{2.006669in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{2.008144in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{2.008617in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{2.009368in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{2.011817in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{2.012178in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{2.010203in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{2.013736in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{2.013625in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{2.015573in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{2.014154in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{2.016046in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{2.015322in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{2.015768in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{2.015879in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{2.016380in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{2.017020in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{2.015712in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{2.015434in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{2.014849in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{2.014989in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{2.013848in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{2.016519in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{2.014070in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{2.013403in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{2.013820in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{2.010231in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{2.009368in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{2.006363in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{2.003247in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{2.000659in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{1.995150in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{1.992925in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{1.989168in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{1.985830in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{1.982686in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{1.981573in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{1.979208in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{1.977733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.462745,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{1.975308in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{2.210853in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{2.423359in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{2.327820in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{2.174047in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{2.084509in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{2.040452in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{2.017857in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{2.008171in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{2.005291in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{2.004657in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{2.005686in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{2.009508in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{2.013966in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{2.021731in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{2.027594in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{2.031177in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{2.030114in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{2.029686in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{2.029052in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{2.029154in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{2.029412in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{2.026737in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{2.026000in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{2.026549in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{2.024509in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{2.025451in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{2.024937in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{2.023669in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{2.024594in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{2.022040in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{2.023103in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{2.023617in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{2.023103in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{2.022486in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{2.025040in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{2.023137in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{2.023377in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{2.023206in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{2.023617in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{2.023960in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{2.024903in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{2.025571in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{2.025691in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{2.027920in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{2.028589in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{2.027372in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{2.031777in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{2.030132in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{2.032960in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{2.034606in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{2.033509in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{2.037589in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{2.037040in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{2.038377in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{2.040777in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{2.041943in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{2.039903in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{2.043057in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{2.043709in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{2.044155in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{2.046366in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{2.046846in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{2.049675in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{2.047772in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{2.049075in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{2.049469in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{2.052177in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{2.053086in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{2.052469in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{2.052263in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{2.052315in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{2.053378in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{2.053412in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{2.053343in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{2.055126in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{2.051937in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{2.052503in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{2.051303in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{2.053909in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{2.052075in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{2.051680in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{2.050120in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{2.046212in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{2.043520in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{2.039132in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{2.036183in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{2.030474in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{2.024097in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{2.016589in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{2.009971in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{2.001691in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{1.997045in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{1.992057in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{1.987068in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{1.984171in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{1.981000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.643137,0.227451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{1.975327in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{2.021916in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{2.557889in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{3.169142in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{3.001209in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{2.599520in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{2.322761in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{2.175574in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{2.107254in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{2.066080in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{2.042908in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{2.031902in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{2.025784in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{2.018998in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{2.018893in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{2.014321in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{2.013653in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{2.013548in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{2.009856in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{2.009645in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{2.005988in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{2.004089in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{2.001945in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{2.000890in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{1.995193in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{1.995651in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{1.993224in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{1.994139in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{1.992451in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{1.991431in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{1.991572in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{1.990904in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{1.990728in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{1.992732in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{1.991888in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{1.989497in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{1.991326in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{1.992416in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{1.992416in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{1.992275in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{1.992978in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{1.991044in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{1.993260in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{1.993400in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{1.993260in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{1.994209in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{1.993963in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{1.994244in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{1.995334in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{1.993787in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{1.997057in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{1.996494in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{1.998288in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{1.999167in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{1.999202in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{2.000433in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{2.000749in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{1.999378in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{2.001523in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{2.000784in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{2.002824in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{2.002155in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{2.002894in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{2.004160in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{2.003703in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{2.004757in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{2.004125in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{2.007113in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{2.004898in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{2.006305in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{2.006867in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{2.005812in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{2.006410in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{2.006973in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{2.006937in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{2.006023in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{2.008836in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{2.005883in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{2.006516in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{2.007535in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{2.006691in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{2.003527in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{2.005074in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{2.005461in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{2.002155in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{2.001452in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{1.999835in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{1.997268in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{1.995334in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{1.992591in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{1.989075in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{1.987915in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{1.983414in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{1.982887in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{1.980390in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{1.979476in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{1.978245in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{1.977155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.345098,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{1.975321in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{2.004868in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{2.280373in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{2.536385in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{2.419968in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{2.233271in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{2.116875in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{2.062748in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{2.036472in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{2.023451in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{2.018879in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{2.017712in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{2.019784in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{2.022991in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{2.026300in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{2.031311in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{2.035181in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{2.038351in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{2.040005in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{2.041445in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{2.041076in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{2.039743in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{2.039598in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{2.036295in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{2.034453in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{2.030277in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{2.030015in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{2.027397in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{2.024817in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{2.023821in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{2.022439in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{2.019902in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{2.020459in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{2.019072in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{2.018767in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{2.018194in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{2.017937in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{2.018338in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{2.019200in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{2.019891in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{2.018644in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{2.019431in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{2.019907in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{2.020266in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{2.021074in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{2.020244in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{2.021663in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{2.022381in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{2.023002in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{2.024688in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{2.024490in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{2.025422in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{2.026316in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{2.026755in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{2.027761in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{2.028345in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{2.029753in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{2.029945in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{2.033056in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{2.033206in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{2.032248in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{2.033377in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{2.034582in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{2.034710in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{2.036316in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{2.035733in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{2.037387in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{2.038255in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{2.038249in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{2.038533in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{2.037746in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{2.037671in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{2.039325in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{2.039497in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{2.038726in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{2.038046in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{2.038163in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{2.036777in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{2.039550in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{2.038694in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{2.038913in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{2.037842in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{2.036332in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{2.034057in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{2.033259in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{2.030320in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{2.025336in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{2.022445in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{2.017653in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{2.012589in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{2.006437in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{1.999959in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{1.995178in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{1.990285in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{1.986724in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{1.983180in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{1.980348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{3.233382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.975257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.975257in}}{\pgfqpoint{2.249185in}{1.258125in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{1.975257in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{1.975356in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{2.017452in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{2.447156in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{2.897265in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{2.721012in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{2.410790in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{2.212973in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{2.116638in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{2.070471in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{2.049226in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{2.039909in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{2.037505in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{2.038469in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{2.042631in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{2.046727in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{2.050595in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{2.052900in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{2.057426in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{2.058258in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{2.059466in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{2.058324in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{2.053363in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{2.046363in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{2.036181in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{2.025168in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{2.016178in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{2.009571in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{2.004978in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{2.002393in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{2.000866in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{1.999046in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{1.998611in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{1.998814in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{1.998682in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{1.998297in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{1.997705in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{1.998578in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{1.997780in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{1.999066in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{1.999455in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{1.999170in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{1.999393in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{1.999861in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{2.000742in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{2.001152in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{2.002049in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{2.002372in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{2.002624in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{2.002471in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{2.002459in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{2.004234in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{2.004366in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{2.005669in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{2.005293in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{2.006782in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{2.006911in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{2.007527in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{2.009434in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{2.009149in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{2.009637in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{2.010737in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{2.011933in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{2.011896in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{2.013092in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{2.013187in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{2.014031in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{2.014490in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{2.014411in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{2.014982in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{2.016004in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{2.015690in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{2.016153in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{2.016269in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{2.015863in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{2.016166in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{2.015384in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{2.015595in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{2.015164in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{2.015384in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{2.015160in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{2.014883in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{2.015073in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{2.013605in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{2.013766in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{2.011718in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{2.010680in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{2.007817in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{2.005458in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{2.002761in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{1.999075in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{1.992583in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{1.989191in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{1.986001in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{1.982911in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{1.981144in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{1.979212in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{1.977689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.771955in,y=2.855944in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairOO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.786538in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.786538in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422444in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743756in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.743756in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065068in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065068in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386380in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.386380in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707692in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.707692in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029004in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.029004in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350317in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.350317in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{1.157475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=1.060253in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547036in,y=0.904028in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont distance \(\displaystyle r\) [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.220382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076054in,y=1.180846in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.377647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076054in,y=1.338112in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.534913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=1.495378in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422444in}{1.692178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115396in,y=1.652643in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.157475in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.364706,0.647059,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{1.534913in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{1.534913in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{1.534941in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{1.534357in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{1.533987in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{1.528722in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{1.541455in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{1.531670in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{1.537372in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{1.535743in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{1.535262in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{1.534825in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{1.536283in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{1.535940in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{1.535129in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{1.533988in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{1.534509in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{1.534061in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{1.537901in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{1.534733in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{1.537189in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{1.536811in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{1.535526in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{1.535493in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{1.535095in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{1.534432in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{1.535035in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{1.533719in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{1.537012in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{1.535219in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{1.534379in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{1.535809in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{1.535392in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{1.535674in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{1.535301in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{1.534780in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{1.535746in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{1.535877in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{1.534587in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{1.534743in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{1.536033in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{1.535682in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{1.533816in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{1.534855in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{1.535172in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{1.534738in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{1.534143in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{1.535018in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{1.535281in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{1.534900in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{1.534417in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{1.535415in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{1.533470in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{1.534182in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{1.532886in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{1.534257in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{1.534624in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{1.533484in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{1.533177in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{1.533868in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{1.533428in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{1.533117in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{1.534274in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{1.532824in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{1.534707in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{1.534308in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{1.535726in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{1.535618in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{1.535162in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{1.534331in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{1.534562in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{1.534924in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{1.535063in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{1.536058in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{1.534995in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{1.535101in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{1.534539in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{1.534793in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{1.534188in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{1.535925in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{1.535239in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{1.534659in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{1.536384in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{1.534599in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{1.535999in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{1.535546in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{1.535253in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{1.536022in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{1.534274in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{1.535152in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{1.534897in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{1.534793in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{1.534755in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{1.535213in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{1.534910in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{1.534943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.157475in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.462745,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{1.534913in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{1.534913in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{1.534879in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{1.520268in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{1.369501in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{1.203178in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{1.259679in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{1.369193in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{1.444988in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{1.481582in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{1.498083in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{1.506175in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{1.510680in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{1.511919in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{1.511964in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{1.511727in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{1.511980in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{1.514708in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{1.517199in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{1.516539in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{1.515213in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{1.514067in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{1.514422in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{1.517967in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{1.523047in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{1.528302in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{1.535495in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{1.542172in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{1.545369in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{1.549244in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{1.550694in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{1.550875in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{1.552797in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{1.551313in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{1.551915in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{1.552368in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{1.552277in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{1.552259in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{1.553436in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{1.552663in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{1.551930in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{1.551538in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{1.552026in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{1.552110in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{1.552442in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{1.552294in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{1.552091in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{1.553264in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{1.552236in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{1.555427in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{1.555021in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{1.556081in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{1.554400in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{1.557520in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{1.556093in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{1.556940in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{1.558188in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{1.557669in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{1.556441in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{1.558307in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{1.557993in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{1.557468in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{1.558541in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{1.560454in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{1.558532in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{1.559122in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{1.559453in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{1.560949in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{1.560658in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{1.560190in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{1.560145in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{1.561173in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{1.560985in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{1.561485in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{1.562585in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{1.560654in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{1.560897in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{1.560213in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{1.562231in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{1.560814in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{1.561566in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{1.560361in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{1.559058in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{1.557901in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{1.556833in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{1.556420in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{1.554312in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{1.552429in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{1.549281in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{1.547084in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{1.543663in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{1.542644in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{1.541315in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{1.539060in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{1.538384in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{1.537230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.157475in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.643137,0.227451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{1.534913in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{1.534913in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{1.534893in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{1.538038in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{1.612425in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{1.725227in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{1.731051in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{1.667024in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{1.611764in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{1.576168in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{1.560661in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{1.546710in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{1.537012in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{1.530991in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{1.526033in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{1.518370in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{1.515429in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{1.509521in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{1.507440in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{1.504198in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{1.501032in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{1.500038in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{1.498278in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{1.500421in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{1.503820in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{1.510209in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{1.513931in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{1.520544in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{1.523470in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{1.527325in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{1.527954in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{1.528308in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{1.529681in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{1.529518in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{1.529253in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{1.530748in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{1.530427in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{1.529167in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{1.529836in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{1.531158in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{1.530257in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{1.529887in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{1.530579in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{1.529069in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{1.530292in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{1.529774in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{1.529388in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{1.529425in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{1.529026in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{1.529047in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{1.529917in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{1.528842in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{1.529889in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{1.529403in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{1.529746in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{1.530625in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{1.529607in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{1.530378in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{1.530168in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{1.527873in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{1.529574in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{1.528716in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{1.529373in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{1.528068in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{1.528611in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{1.528661in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{1.528274in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{1.528422in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{1.527657in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{1.529804in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{1.527854in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{1.528123in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{1.528737in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{1.527674in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{1.528012in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{1.528689in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{1.528453in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{1.528361in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{1.530182in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{1.528416in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{1.528705in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{1.529575in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{1.529179in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{1.526830in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{1.528941in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{1.529099in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{1.528219in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{1.528454in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{1.529326in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{1.529180in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{1.529714in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{1.530375in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{1.530022in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{1.531645in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{1.530869in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{1.532733in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{1.533149in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{1.533745in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{1.534236in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{1.534539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.422444in}{1.157475in}}{\pgfqpoint{2.249185in}{0.629063in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.345098,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433690in}{1.534913in}}%
\pgfpathlineto{\pgfqpoint{3.456182in}{1.534913in}}%
\pgfpathlineto{\pgfqpoint{3.478673in}{1.534888in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{1.526104in}}%
\pgfpathlineto{\pgfqpoint{3.523657in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{3.546149in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{1.324182in}}%
\pgfpathlineto{\pgfqpoint{3.591133in}{1.410649in}}%
\pgfpathlineto{\pgfqpoint{3.613625in}{1.467644in}}%
\pgfpathlineto{\pgfqpoint{3.636116in}{1.497190in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{1.511114in}}%
\pgfpathlineto{\pgfqpoint{3.681100in}{1.516871in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{1.520192in}}%
\pgfpathlineto{\pgfqpoint{3.726084in}{1.521058in}}%
\pgfpathlineto{\pgfqpoint{3.748576in}{1.521833in}}%
\pgfpathlineto{\pgfqpoint{3.771068in}{1.521165in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{1.520613in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{1.521413in}}%
\pgfpathlineto{\pgfqpoint{3.838543in}{1.522510in}}%
\pgfpathlineto{\pgfqpoint{3.861035in}{1.521560in}}%
\pgfpathlineto{\pgfqpoint{3.883527in}{1.522136in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{1.522299in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{1.522839in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{1.525379in}}%
\pgfpathlineto{\pgfqpoint{3.973494in}{1.530177in}}%
\pgfpathlineto{\pgfqpoint{3.995986in}{1.534992in}}%
\pgfpathlineto{\pgfqpoint{4.018478in}{1.541412in}}%
\pgfpathlineto{\pgfqpoint{4.040970in}{1.544782in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{1.549224in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{1.550606in}}%
\pgfpathlineto{\pgfqpoint{4.108445in}{1.550610in}}%
\pgfpathlineto{\pgfqpoint{4.130937in}{1.550981in}}%
\pgfpathlineto{\pgfqpoint{4.153429in}{1.551288in}}%
\pgfpathlineto{\pgfqpoint{4.175921in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{4.198413in}{1.550064in}}%
\pgfpathlineto{\pgfqpoint{4.220904in}{1.549827in}}%
\pgfpathlineto{\pgfqpoint{4.243396in}{1.549455in}}%
\pgfpathlineto{\pgfqpoint{4.265888in}{1.549656in}}%
\pgfpathlineto{\pgfqpoint{4.288380in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{1.549023in}}%
\pgfpathlineto{\pgfqpoint{4.333364in}{1.548403in}}%
\pgfpathlineto{\pgfqpoint{4.355856in}{1.548734in}}%
\pgfpathlineto{\pgfqpoint{4.378347in}{1.549418in}}%
\pgfpathlineto{\pgfqpoint{4.400839in}{1.548388in}}%
\pgfpathlineto{\pgfqpoint{4.423331in}{1.548612in}}%
\pgfpathlineto{\pgfqpoint{4.445823in}{1.548328in}}%
\pgfpathlineto{\pgfqpoint{4.468315in}{1.548293in}}%
\pgfpathlineto{\pgfqpoint{4.490807in}{1.548230in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{1.547424in}}%
\pgfpathlineto{\pgfqpoint{4.535790in}{1.548240in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{1.548849in}}%
\pgfpathlineto{\pgfqpoint{4.580774in}{1.549293in}}%
\pgfpathlineto{\pgfqpoint{4.603266in}{1.549231in}}%
\pgfpathlineto{\pgfqpoint{4.625758in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{4.648250in}{1.548739in}}%
\pgfpathlineto{\pgfqpoint{4.670741in}{1.549629in}}%
\pgfpathlineto{\pgfqpoint{4.693233in}{1.548893in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{1.549508in}}%
\pgfpathlineto{\pgfqpoint{4.738217in}{1.549485in}}%
\pgfpathlineto{\pgfqpoint{4.760709in}{1.549136in}}%
\pgfpathlineto{\pgfqpoint{4.783201in}{1.549470in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{1.551306in}}%
\pgfpathlineto{\pgfqpoint{4.828184in}{1.550641in}}%
\pgfpathlineto{\pgfqpoint{4.850676in}{1.549133in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{1.549950in}}%
\pgfpathlineto{\pgfqpoint{4.895660in}{1.549956in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{1.549979in}}%
\pgfpathlineto{\pgfqpoint{4.940644in}{1.550513in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{1.549783in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{1.550996in}}%
\pgfpathlineto{\pgfqpoint{5.008119in}{1.551203in}}%
\pgfpathlineto{\pgfqpoint{5.030611in}{1.550484in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{1.550903in}}%
\pgfpathlineto{\pgfqpoint{5.075595in}{1.550028in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{1.549894in}}%
\pgfpathlineto{\pgfqpoint{5.120578in}{1.551336in}}%
\pgfpathlineto{\pgfqpoint{5.143070in}{1.551245in}}%
\pgfpathlineto{\pgfqpoint{5.165562in}{1.551252in}}%
\pgfpathlineto{\pgfqpoint{5.188054in}{1.550629in}}%
\pgfpathlineto{\pgfqpoint{5.210546in}{1.551012in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{1.549888in}}%
\pgfpathlineto{\pgfqpoint{5.255530in}{1.551986in}}%
\pgfpathlineto{\pgfqpoint{5.278021in}{1.551580in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{1.551601in}}%
\pgfpathlineto{\pgfqpoint{5.323005in}{1.551879in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{1.550709in}}%
\pgfpathlineto{\pgfqpoint{5.367989in}{1.550550in}}%
\pgfpathlineto{\pgfqpoint{5.390481in}{1.550719in}}%
\pgfpathlineto{\pgfqpoint{5.412972in}{1.550665in}}%
\pgfpathlineto{\pgfqpoint{5.435464in}{1.548827in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{1.548692in}}%
\pgfpathlineto{\pgfqpoint{5.480448in}{1.547918in}}%
\pgfpathlineto{\pgfqpoint{5.502940in}{1.546481in}}%
\pgfpathlineto{\pgfqpoint{5.525432in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{1.542451in}}%
\pgfpathlineto{\pgfqpoint{5.570415in}{1.541337in}}%
\pgfpathlineto{\pgfqpoint{5.592907in}{1.540075in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{1.538819in}}%
\pgfpathlineto{\pgfqpoint{5.637891in}{1.537691in}}%
\pgfpathlineto{\pgfqpoint{5.660383in}{1.536774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{3.422444in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.157475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422444in}{1.786538in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.786538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.344213in}{0.601405in}}%
\pgfpathlineto{\pgfqpoint{1.594213in}{0.601405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.694213in,y=0.557655in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont all-atom reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.364706,0.647059,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344213in}{0.421312in}}%
\pgfpathlineto{\pgfqpoint{1.594213in}{0.421312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.694213in,y=0.377562in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont trimer GAP (trimer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.462745,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344213in}{0.234277in}}%
\pgfpathlineto{\pgfqpoint{1.594213in}{0.234277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.694213in,y=0.190527in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont dimer GAP (trimer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.643137,0.227451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259765in}{0.601405in}}%
\pgfpathlineto{\pgfqpoint{3.509765in}{0.601405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.609765in,y=0.557655in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont dimer GAP (dimer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.345098,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259765in}{0.328477in}}%
\pgfpathlineto{\pgfqpoint{3.509765in}{0.328477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.609765in,y=0.370620in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont MSCG/FM pair potentials}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.609765in,y=0.227426in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont (trimer MF)}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/trimer/fig_eqcut.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{2.314950in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{2.314950in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.314950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.268651in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.268651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.416691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723422in,y=0.319469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \SI{0}{\degree}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273223in}{0.416691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273223in,y=0.319469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \SI{20}{\degree}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823024in}{0.416691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823024in,y=0.319469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \SI{40}{\degree}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372824in}{0.416691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372824in,y=0.319469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \SI{60}{\degree}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922625in}{0.416691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922625in,y=0.319469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \SI{80}{\degree}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472426in}{0.416691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.472426in,y=0.319469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \SI{100}{\degree}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022226in}{0.416691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022226in,y=0.319469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \SI{120}{\degree}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572027in}{0.416691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.572027in,y=0.319469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \SI{140}{\degree}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121828in}{0.416691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.121828in,y=0.319469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \SI{160}{\degree}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{0.416691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=0.319469in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \SI{180}{\degree}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197525in,y=0.163243in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\), for \(\displaystyle |\beta - \gamma|<\SI{5}{\degree}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.416691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=0.377156in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.724891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=0.685356in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.033091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=0.993556in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.341291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=1.301756in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.649492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=1.609956in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.957692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=1.918157in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.265892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416375in,y=2.226357in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360819in,y=1.342671in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p(\alpha)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.416691in}}{\pgfqpoint{4.948207in}{1.851960in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748163in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.797645in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.896609in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.946091in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.995573in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.045055in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.144020in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.193502in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.242984in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.292466in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.391430in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.490394in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.539876in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.638840in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.688322in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.737804in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.787286in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.886251in}{0.417276in}}%
\pgfpathlineto{\pgfqpoint{1.935733in}{0.418445in}}%
\pgfpathlineto{\pgfqpoint{1.985215in}{0.424875in}}%
\pgfpathlineto{\pgfqpoint{2.034697in}{0.440660in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{0.485089in}}%
\pgfpathlineto{\pgfqpoint{2.133661in}{0.540041in}}%
\pgfpathlineto{\pgfqpoint{2.183143in}{0.641760in}}%
\pgfpathlineto{\pgfqpoint{2.232625in}{0.782064in}}%
\pgfpathlineto{\pgfqpoint{2.282107in}{0.863907in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{0.944581in}}%
\pgfpathlineto{\pgfqpoint{2.381071in}{0.954519in}}%
\pgfpathlineto{\pgfqpoint{2.430553in}{0.941658in}}%
\pgfpathlineto{\pgfqpoint{2.480035in}{0.888460in}}%
\pgfpathlineto{\pgfqpoint{2.529517in}{0.814801in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{0.712497in}}%
\pgfpathlineto{\pgfqpoint{2.628482in}{0.657545in}}%
\pgfpathlineto{\pgfqpoint{2.677964in}{0.656960in}}%
\pgfpathlineto{\pgfqpoint{2.727446in}{0.611946in}}%
\pgfpathlineto{\pgfqpoint{2.776928in}{0.618961in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{0.592070in}}%
\pgfpathlineto{\pgfqpoint{2.875892in}{0.587978in}}%
\pgfpathlineto{\pgfqpoint{2.925374in}{0.609023in}}%
\pgfpathlineto{\pgfqpoint{2.974856in}{0.592654in}}%
\pgfpathlineto{\pgfqpoint{3.024338in}{0.607854in}}%
\pgfpathlineto{\pgfqpoint{3.073820in}{0.613115in}}%
\pgfpathlineto{\pgfqpoint{3.123302in}{0.620130in}}%
\pgfpathlineto{\pgfqpoint{3.172784in}{0.627730in}}%
\pgfpathlineto{\pgfqpoint{3.222266in}{0.645268in}}%
\pgfpathlineto{\pgfqpoint{3.271748in}{0.645853in}}%
\pgfpathlineto{\pgfqpoint{3.321231in}{0.648776in}}%
\pgfpathlineto{\pgfqpoint{3.370713in}{0.678590in}}%
\pgfpathlineto{\pgfqpoint{3.420195in}{0.702558in}}%
\pgfpathlineto{\pgfqpoint{3.469677in}{0.700805in}}%
\pgfpathlineto{\pgfqpoint{3.519159in}{0.724773in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{0.693790in}}%
\pgfpathlineto{\pgfqpoint{3.618123in}{0.710743in}}%
\pgfpathlineto{\pgfqpoint{3.667605in}{0.719512in}}%
\pgfpathlineto{\pgfqpoint{3.717087in}{0.748157in}}%
\pgfpathlineto{\pgfqpoint{3.766569in}{0.768618in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{0.745234in}}%
\pgfpathlineto{\pgfqpoint{3.865533in}{0.734711in}}%
\pgfpathlineto{\pgfqpoint{3.915015in}{0.769202in}}%
\pgfpathlineto{\pgfqpoint{3.964497in}{0.754587in}}%
\pgfpathlineto{\pgfqpoint{4.013979in}{0.764526in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{0.744649in}}%
\pgfpathlineto{\pgfqpoint{4.112944in}{0.766279in}}%
\pgfpathlineto{\pgfqpoint{4.162426in}{0.747572in}}%
\pgfpathlineto{\pgfqpoint{4.211908in}{0.722435in}}%
\pgfpathlineto{\pgfqpoint{4.261390in}{0.754003in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{0.742896in}}%
\pgfpathlineto{\pgfqpoint{4.360354in}{0.756341in}}%
\pgfpathlineto{\pgfqpoint{4.409836in}{0.720681in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{0.704897in}}%
\pgfpathlineto{\pgfqpoint{4.508800in}{0.688528in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{0.681513in}}%
\pgfpathlineto{\pgfqpoint{4.607764in}{0.658714in}}%
\pgfpathlineto{\pgfqpoint{4.657246in}{0.662221in}}%
\pgfpathlineto{\pgfqpoint{4.706728in}{0.637084in}}%
\pgfpathlineto{\pgfqpoint{4.756210in}{0.620715in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{4.855175in}{0.579793in}}%
\pgfpathlineto{\pgfqpoint{4.904657in}{0.566932in}}%
\pgfpathlineto{\pgfqpoint{4.954139in}{0.555825in}}%
\pgfpathlineto{\pgfqpoint{5.003621in}{0.535949in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{0.517826in}}%
\pgfpathlineto{\pgfqpoint{5.102585in}{0.503211in}}%
\pgfpathlineto{\pgfqpoint{5.152067in}{0.503211in}}%
\pgfpathlineto{\pgfqpoint{5.201549in}{0.473397in}}%
\pgfpathlineto{\pgfqpoint{5.251031in}{0.469305in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{5.349995in}{0.450013in}}%
\pgfpathlineto{\pgfqpoint{5.399477in}{0.438321in}}%
\pgfpathlineto{\pgfqpoint{5.448959in}{0.438321in}}%
\pgfpathlineto{\pgfqpoint{5.498441in}{0.427798in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{0.428383in}}%
\pgfpathlineto{\pgfqpoint{5.597406in}{0.423122in}}%
\pgfpathlineto{\pgfqpoint{5.646888in}{0.419614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.416691in}}{\pgfqpoint{4.948207in}{1.851960in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.741176,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748163in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.797645in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.896609in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.946091in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.995573in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.045055in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.144020in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.193502in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.242984in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.292466in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.391430in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.490394in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.539876in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.638840in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.688322in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.737804in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.787286in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.886251in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.935733in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.985215in}{0.429972in}}%
\pgfpathlineto{\pgfqpoint{2.034697in}{0.453213in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{0.526257in}}%
\pgfpathlineto{\pgfqpoint{2.133661in}{0.639144in}}%
\pgfpathlineto{\pgfqpoint{2.183143in}{0.888158in}}%
\pgfpathlineto{\pgfqpoint{2.232625in}{1.303182in}}%
\pgfpathlineto{\pgfqpoint{2.282107in}{1.598679in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.033624in}}%
\pgfpathlineto{\pgfqpoint{2.381071in}{2.020344in}}%
\pgfpathlineto{\pgfqpoint{2.430553in}{1.814492in}}%
\pgfpathlineto{\pgfqpoint{2.480035in}{1.595359in}}%
\pgfpathlineto{\pgfqpoint{2.529517in}{1.362946in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.070769in}}%
\pgfpathlineto{\pgfqpoint{2.628482in}{0.904759in}}%
\pgfpathlineto{\pgfqpoint{2.677964in}{0.838355in}}%
\pgfpathlineto{\pgfqpoint{2.727446in}{0.821754in}}%
\pgfpathlineto{\pgfqpoint{2.776928in}{0.665705in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{0.625863in}}%
\pgfpathlineto{\pgfqpoint{2.875892in}{0.612582in}}%
\pgfpathlineto{\pgfqpoint{2.925374in}{0.609262in}}%
\pgfpathlineto{\pgfqpoint{2.974856in}{0.586021in}}%
\pgfpathlineto{\pgfqpoint{3.024338in}{0.572740in}}%
\pgfpathlineto{\pgfqpoint{3.073820in}{0.615903in}}%
\pgfpathlineto{\pgfqpoint{3.123302in}{0.569420in}}%
\pgfpathlineto{\pgfqpoint{3.172784in}{0.569420in}}%
\pgfpathlineto{\pgfqpoint{3.222266in}{0.589341in}}%
\pgfpathlineto{\pgfqpoint{3.271748in}{0.572740in}}%
\pgfpathlineto{\pgfqpoint{3.321231in}{0.532898in}}%
\pgfpathlineto{\pgfqpoint{3.370713in}{0.586021in}}%
\pgfpathlineto{\pgfqpoint{3.420195in}{0.576060in}}%
\pgfpathlineto{\pgfqpoint{3.469677in}{0.503016in}}%
\pgfpathlineto{\pgfqpoint{3.519159in}{0.539538in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{0.566100in}}%
\pgfpathlineto{\pgfqpoint{3.618123in}{0.546179in}}%
\pgfpathlineto{\pgfqpoint{3.667605in}{0.532898in}}%
\pgfpathlineto{\pgfqpoint{3.717087in}{0.546179in}}%
\pgfpathlineto{\pgfqpoint{3.766569in}{0.546179in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{0.586021in}}%
\pgfpathlineto{\pgfqpoint{3.865533in}{0.526257in}}%
\pgfpathlineto{\pgfqpoint{3.915015in}{0.542858in}}%
\pgfpathlineto{\pgfqpoint{3.964497in}{0.552819in}}%
\pgfpathlineto{\pgfqpoint{4.013979in}{0.559459in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{0.516297in}}%
\pgfpathlineto{\pgfqpoint{4.112944in}{0.493055in}}%
\pgfpathlineto{\pgfqpoint{4.162426in}{0.516297in}}%
\pgfpathlineto{\pgfqpoint{4.211908in}{0.506336in}}%
\pgfpathlineto{\pgfqpoint{4.261390in}{0.536218in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{0.512977in}}%
\pgfpathlineto{\pgfqpoint{4.360354in}{0.479775in}}%
\pgfpathlineto{\pgfqpoint{4.409836in}{0.512977in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{0.483095in}}%
\pgfpathlineto{\pgfqpoint{4.508800in}{0.499696in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{0.483095in}}%
\pgfpathlineto{\pgfqpoint{4.607764in}{0.489735in}}%
\pgfpathlineto{\pgfqpoint{4.657246in}{0.466494in}}%
\pgfpathlineto{\pgfqpoint{4.706728in}{0.469814in}}%
\pgfpathlineto{\pgfqpoint{4.756210in}{0.459854in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{0.466494in}}%
\pgfpathlineto{\pgfqpoint{4.855175in}{0.459854in}}%
\pgfpathlineto{\pgfqpoint{4.904657in}{0.429972in}}%
\pgfpathlineto{\pgfqpoint{4.954139in}{0.456533in}}%
\pgfpathlineto{\pgfqpoint{5.003621in}{0.443253in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{0.436612in}}%
\pgfpathlineto{\pgfqpoint{5.102585in}{0.443253in}}%
\pgfpathlineto{\pgfqpoint{5.152067in}{0.449893in}}%
\pgfpathlineto{\pgfqpoint{5.201549in}{0.433292in}}%
\pgfpathlineto{\pgfqpoint{5.251031in}{0.433292in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{5.349995in}{0.426652in}}%
\pgfpathlineto{\pgfqpoint{5.399477in}{0.420011in}}%
\pgfpathlineto{\pgfqpoint{5.448959in}{0.433292in}}%
\pgfpathlineto{\pgfqpoint{5.498441in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{5.597406in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{5.646888in}{0.416691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.416691in}}{\pgfqpoint{4.948207in}{1.851960in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.643137,0.227451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748163in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.797645in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.896609in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.946091in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.995573in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.045055in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.144020in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.193502in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.242984in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.292466in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.391430in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.490394in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.539876in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.638840in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.688322in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.737804in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.787286in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.886251in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.935733in}{0.417986in}}%
\pgfpathlineto{\pgfqpoint{1.985215in}{0.436122in}}%
\pgfpathlineto{\pgfqpoint{2.034697in}{0.463324in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{0.560477in}}%
\pgfpathlineto{\pgfqpoint{2.133661in}{0.719808in}}%
\pgfpathlineto{\pgfqpoint{2.183143in}{0.946498in}}%
\pgfpathlineto{\pgfqpoint{2.232625in}{1.419309in}}%
\pgfpathlineto{\pgfqpoint{2.282107in}{1.832533in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.100675in}}%
\pgfpathlineto{\pgfqpoint{2.381071in}{2.146013in}}%
\pgfpathlineto{\pgfqpoint{2.430553in}{1.875280in}}%
\pgfpathlineto{\pgfqpoint{2.480035in}{1.725017in}}%
\pgfpathlineto{\pgfqpoint{2.529517in}{1.458170in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.250911in}}%
\pgfpathlineto{\pgfqpoint{2.628482in}{1.103238in}}%
\pgfpathlineto{\pgfqpoint{2.677964in}{0.864890in}}%
\pgfpathlineto{\pgfqpoint{2.727446in}{0.850641in}}%
\pgfpathlineto{\pgfqpoint{2.776928in}{0.717217in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{0.664107in}}%
\pgfpathlineto{\pgfqpoint{2.875892in}{0.623951in}}%
\pgfpathlineto{\pgfqpoint{2.925374in}{0.613588in}}%
\pgfpathlineto{\pgfqpoint{2.974856in}{0.585089in}}%
\pgfpathlineto{\pgfqpoint{3.024338in}{0.570840in}}%
\pgfpathlineto{\pgfqpoint{3.073820in}{0.577317in}}%
\pgfpathlineto{\pgfqpoint{3.123302in}{0.547524in}}%
\pgfpathlineto{\pgfqpoint{3.172784in}{0.519025in}}%
\pgfpathlineto{\pgfqpoint{3.222266in}{0.548819in}}%
\pgfpathlineto{\pgfqpoint{3.271748in}{0.521616in}}%
\pgfpathlineto{\pgfqpoint{3.321231in}{0.516435in}}%
\pgfpathlineto{\pgfqpoint{3.370713in}{0.512549in}}%
\pgfpathlineto{\pgfqpoint{3.420195in}{0.517730in}}%
\pgfpathlineto{\pgfqpoint{3.469677in}{0.504776in}}%
\pgfpathlineto{\pgfqpoint{3.519159in}{0.511253in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{0.507367in}}%
\pgfpathlineto{\pgfqpoint{3.618123in}{0.493118in}}%
\pgfpathlineto{\pgfqpoint{3.667605in}{0.480164in}}%
\pgfpathlineto{\pgfqpoint{3.717087in}{0.498300in}}%
\pgfpathlineto{\pgfqpoint{3.766569in}{0.487937in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{0.494413in}}%
\pgfpathlineto{\pgfqpoint{3.865533in}{0.491823in}}%
\pgfpathlineto{\pgfqpoint{3.915015in}{0.489232in}}%
\pgfpathlineto{\pgfqpoint{3.964497in}{0.499595in}}%
\pgfpathlineto{\pgfqpoint{4.013979in}{0.478869in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{0.480164in}}%
\pgfpathlineto{\pgfqpoint{4.112944in}{0.494413in}}%
\pgfpathlineto{\pgfqpoint{4.162426in}{0.469801in}}%
\pgfpathlineto{\pgfqpoint{4.211908in}{0.476278in}}%
\pgfpathlineto{\pgfqpoint{4.261390in}{0.477574in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{0.464620in}}%
\pgfpathlineto{\pgfqpoint{4.360354in}{0.459438in}}%
\pgfpathlineto{\pgfqpoint{4.409836in}{0.464620in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{0.463324in}}%
\pgfpathlineto{\pgfqpoint{4.508800in}{0.460734in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{0.465915in}}%
\pgfpathlineto{\pgfqpoint{4.607764in}{0.462029in}}%
\pgfpathlineto{\pgfqpoint{4.657246in}{0.447780in}}%
\pgfpathlineto{\pgfqpoint{4.706728in}{0.447780in}}%
\pgfpathlineto{\pgfqpoint{4.756210in}{0.459438in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{0.436122in}}%
\pgfpathlineto{\pgfqpoint{4.855175in}{0.440008in}}%
\pgfpathlineto{\pgfqpoint{4.904657in}{0.436122in}}%
\pgfpathlineto{\pgfqpoint{4.954139in}{0.434826in}}%
\pgfpathlineto{\pgfqpoint{5.003621in}{0.424463in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{0.421873in}}%
\pgfpathlineto{\pgfqpoint{5.102585in}{0.425759in}}%
\pgfpathlineto{\pgfqpoint{5.152067in}{0.424463in}}%
\pgfpathlineto{\pgfqpoint{5.201549in}{0.429645in}}%
\pgfpathlineto{\pgfqpoint{5.251031in}{0.424463in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{0.420577in}}%
\pgfpathlineto{\pgfqpoint{5.349995in}{0.424463in}}%
\pgfpathlineto{\pgfqpoint{5.399477in}{0.421873in}}%
\pgfpathlineto{\pgfqpoint{5.448959in}{0.419282in}}%
\pgfpathlineto{\pgfqpoint{5.498441in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{5.597406in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{5.646888in}{0.419282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.416691in}}{\pgfqpoint{4.948207in}{1.851960in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748163in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.797645in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.896609in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.946091in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.995573in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.045055in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.144020in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.193502in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.242984in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.292466in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.391430in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.490394in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.539876in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.638840in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.688322in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.737804in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.787286in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.886251in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.935733in}{0.418847in}}%
\pgfpathlineto{\pgfqpoint{1.985215in}{0.428253in}}%
\pgfpathlineto{\pgfqpoint{2.034697in}{0.446675in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{0.509386in}}%
\pgfpathlineto{\pgfqpoint{2.133661in}{0.645782in}}%
\pgfpathlineto{\pgfqpoint{2.183143in}{0.868601in}}%
\pgfpathlineto{\pgfqpoint{2.232625in}{1.227033in}}%
\pgfpathlineto{\pgfqpoint{2.282107in}{1.641905in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.935862in}}%
\pgfpathlineto{\pgfqpoint{2.381071in}{2.008176in}}%
\pgfpathlineto{\pgfqpoint{2.430553in}{1.845715in}}%
\pgfpathlineto{\pgfqpoint{2.480035in}{1.571747in}}%
\pgfpathlineto{\pgfqpoint{2.529517in}{1.331486in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.101612in}}%
\pgfpathlineto{\pgfqpoint{2.628482in}{0.936995in}}%
\pgfpathlineto{\pgfqpoint{2.677964in}{0.834502in}}%
\pgfpathlineto{\pgfqpoint{2.727446in}{0.735537in}}%
\pgfpathlineto{\pgfqpoint{2.776928in}{0.677333in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{0.645586in}}%
\pgfpathlineto{\pgfqpoint{2.875892in}{0.615210in}}%
\pgfpathlineto{\pgfqpoint{2.925374in}{0.600512in}}%
\pgfpathlineto{\pgfqpoint{2.974856in}{0.579543in}}%
\pgfpathlineto{\pgfqpoint{3.024338in}{0.568765in}}%
\pgfpathlineto{\pgfqpoint{3.073820in}{0.564062in}}%
\pgfpathlineto{\pgfqpoint{3.123302in}{0.563670in}}%
\pgfpathlineto{\pgfqpoint{3.172784in}{0.552499in}}%
\pgfpathlineto{\pgfqpoint{3.222266in}{0.559946in}}%
\pgfpathlineto{\pgfqpoint{3.271748in}{0.552303in}}%
\pgfpathlineto{\pgfqpoint{3.321231in}{0.562102in}}%
\pgfpathlineto{\pgfqpoint{3.370713in}{0.554655in}}%
\pgfpathlineto{\pgfqpoint{3.420195in}{0.549952in}}%
\pgfpathlineto{\pgfqpoint{3.469677in}{0.540153in}}%
\pgfpathlineto{\pgfqpoint{3.519159in}{0.537801in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{0.550148in}}%
\pgfpathlineto{\pgfqpoint{3.618123in}{0.542897in}}%
\pgfpathlineto{\pgfqpoint{3.667605in}{0.543485in}}%
\pgfpathlineto{\pgfqpoint{3.717087in}{0.554655in}}%
\pgfpathlineto{\pgfqpoint{3.766569in}{0.546228in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{0.551715in}}%
\pgfpathlineto{\pgfqpoint{3.865533in}{0.552695in}}%
\pgfpathlineto{\pgfqpoint{3.915015in}{0.557987in}}%
\pgfpathlineto{\pgfqpoint{3.964497in}{0.550540in}}%
\pgfpathlineto{\pgfqpoint{4.013979in}{0.546228in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{0.540545in}}%
\pgfpathlineto{\pgfqpoint{4.112944in}{0.540741in}}%
\pgfpathlineto{\pgfqpoint{4.162426in}{0.539565in}}%
\pgfpathlineto{\pgfqpoint{4.211908in}{0.538389in}}%
\pgfpathlineto{\pgfqpoint{4.261390in}{0.538781in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{0.524475in}}%
\pgfpathlineto{\pgfqpoint{4.360354in}{0.526043in}}%
\pgfpathlineto{\pgfqpoint{4.409836in}{0.519772in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{0.514089in}}%
\pgfpathlineto{\pgfqpoint{4.508800in}{0.512129in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{0.510365in}}%
\pgfpathlineto{\pgfqpoint{4.607764in}{0.492728in}}%
\pgfpathlineto{\pgfqpoint{4.657246in}{0.483321in}}%
\pgfpathlineto{\pgfqpoint{4.706728in}{0.483517in}}%
\pgfpathlineto{\pgfqpoint{4.756210in}{0.478618in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{0.468036in}}%
\pgfpathlineto{\pgfqpoint{4.855175in}{0.463724in}}%
\pgfpathlineto{\pgfqpoint{4.904657in}{0.455885in}}%
\pgfpathlineto{\pgfqpoint{4.954139in}{0.456081in}}%
\pgfpathlineto{\pgfqpoint{5.003621in}{0.444127in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{0.439228in}}%
\pgfpathlineto{\pgfqpoint{5.102585in}{0.441579in}}%
\pgfpathlineto{\pgfqpoint{5.152067in}{0.438248in}}%
\pgfpathlineto{\pgfqpoint{5.201549in}{0.429821in}}%
\pgfpathlineto{\pgfqpoint{5.251031in}{0.428645in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{0.426294in}}%
\pgfpathlineto{\pgfqpoint{5.349995in}{0.425706in}}%
\pgfpathlineto{\pgfqpoint{5.399477in}{0.423158in}}%
\pgfpathlineto{\pgfqpoint{5.448959in}{0.422766in}}%
\pgfpathlineto{\pgfqpoint{5.498441in}{0.421786in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{0.419435in}}%
\pgfpathlineto{\pgfqpoint{5.597406in}{0.417475in}}%
\pgfpathlineto{\pgfqpoint{5.646888in}{0.416887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.416691in}}{\pgfqpoint{4.948207in}{1.851960in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.462745,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748163in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.797645in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.896609in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.946091in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.995573in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.045055in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.144020in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.193502in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.242984in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.292466in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.391430in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.490394in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.539876in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.638840in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.688322in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.737804in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.787286in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.886251in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.935733in}{0.417898in}}%
\pgfpathlineto{\pgfqpoint{1.985215in}{0.432989in}}%
\pgfpathlineto{\pgfqpoint{2.034697in}{0.455323in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{0.501801in}}%
\pgfpathlineto{\pgfqpoint{2.133661in}{0.649084in}}%
\pgfpathlineto{\pgfqpoint{2.183143in}{0.920712in}}%
\pgfpathlineto{\pgfqpoint{2.232625in}{1.317289in}}%
\pgfpathlineto{\pgfqpoint{2.282107in}{1.770003in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.092335in}}%
\pgfpathlineto{\pgfqpoint{2.381071in}{2.180463in}}%
\pgfpathlineto{\pgfqpoint{2.430553in}{2.006017in}}%
\pgfpathlineto{\pgfqpoint{2.480035in}{1.671613in}}%
\pgfpathlineto{\pgfqpoint{2.529517in}{1.463968in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.125339in}}%
\pgfpathlineto{\pgfqpoint{2.628482in}{0.949082in}}%
\pgfpathlineto{\pgfqpoint{2.677964in}{0.833791in}}%
\pgfpathlineto{\pgfqpoint{2.727446in}{0.749285in}}%
\pgfpathlineto{\pgfqpoint{2.776928in}{0.669003in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{0.649688in}}%
\pgfpathlineto{\pgfqpoint{2.875892in}{0.612867in}}%
\pgfpathlineto{\pgfqpoint{2.925374in}{0.571217in}}%
\pgfpathlineto{\pgfqpoint{2.974856in}{0.576046in}}%
\pgfpathlineto{\pgfqpoint{3.024338in}{0.563974in}}%
\pgfpathlineto{\pgfqpoint{3.073820in}{0.548883in}}%
\pgfpathlineto{\pgfqpoint{3.123302in}{0.557334in}}%
\pgfpathlineto{\pgfqpoint{3.172784in}{0.543451in}}%
\pgfpathlineto{\pgfqpoint{3.222266in}{0.533793in}}%
\pgfpathlineto{\pgfqpoint{3.271748in}{0.556127in}}%
\pgfpathlineto{\pgfqpoint{3.321231in}{0.553109in}}%
\pgfpathlineto{\pgfqpoint{3.370713in}{0.559145in}}%
\pgfpathlineto{\pgfqpoint{3.420195in}{0.538018in}}%
\pgfpathlineto{\pgfqpoint{3.469677in}{0.544054in}}%
\pgfpathlineto{\pgfqpoint{3.519159in}{0.547073in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{0.533189in}}%
\pgfpathlineto{\pgfqpoint{3.618123in}{0.542244in}}%
\pgfpathlineto{\pgfqpoint{3.667605in}{0.522928in}}%
\pgfpathlineto{\pgfqpoint{3.717087in}{0.525946in}}%
\pgfpathlineto{\pgfqpoint{3.766569in}{0.550694in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{0.527153in}}%
\pgfpathlineto{\pgfqpoint{3.865533in}{0.519306in}}%
\pgfpathlineto{\pgfqpoint{3.915015in}{0.518703in}}%
\pgfpathlineto{\pgfqpoint{3.964497in}{0.504216in}}%
\pgfpathlineto{\pgfqpoint{4.013979in}{0.516892in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{0.499387in}}%
\pgfpathlineto{\pgfqpoint{4.112944in}{0.509045in}}%
\pgfpathlineto{\pgfqpoint{4.162426in}{0.498180in}}%
\pgfpathlineto{\pgfqpoint{4.211908in}{0.498180in}}%
\pgfpathlineto{\pgfqpoint{4.261390in}{0.491540in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{0.492747in}}%
\pgfpathlineto{\pgfqpoint{4.360354in}{0.479467in}}%
\pgfpathlineto{\pgfqpoint{4.409836in}{0.480071in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{0.467999in}}%
\pgfpathlineto{\pgfqpoint{4.508800in}{0.463170in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{0.458944in}}%
\pgfpathlineto{\pgfqpoint{4.607764in}{0.458341in}}%
\pgfpathlineto{\pgfqpoint{4.657246in}{0.460755in}}%
\pgfpathlineto{\pgfqpoint{4.706728in}{0.455926in}}%
\pgfpathlineto{\pgfqpoint{4.756210in}{0.449890in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{0.444458in}}%
\pgfpathlineto{\pgfqpoint{4.855175in}{0.442043in}}%
\pgfpathlineto{\pgfqpoint{4.904657in}{0.438421in}}%
\pgfpathlineto{\pgfqpoint{4.954139in}{0.434800in}}%
\pgfpathlineto{\pgfqpoint{5.003621in}{0.432989in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{0.434196in}}%
\pgfpathlineto{\pgfqpoint{5.102585in}{0.437214in}}%
\pgfpathlineto{\pgfqpoint{5.152067in}{0.425745in}}%
\pgfpathlineto{\pgfqpoint{5.201549in}{0.425142in}}%
\pgfpathlineto{\pgfqpoint{5.251031in}{0.428160in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{0.422727in}}%
\pgfpathlineto{\pgfqpoint{5.349995in}{0.423331in}}%
\pgfpathlineto{\pgfqpoint{5.399477in}{0.423935in}}%
\pgfpathlineto{\pgfqpoint{5.448959in}{0.419709in}}%
\pgfpathlineto{\pgfqpoint{5.498441in}{0.418502in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{0.419106in}}%
\pgfpathlineto{\pgfqpoint{5.597406in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{5.646888in}{0.417898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.268651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.416691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.416691in}}{\pgfqpoint{4.948207in}{1.851960in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748163in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.797645in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.847127in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.896609in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.946091in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{0.995573in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.045055in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.144020in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.193502in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.242984in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.292466in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.391430in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.490394in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.539876in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.638840in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.688322in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.737804in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.787286in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.886251in}{0.416691in}}%
\pgfpathlineto{\pgfqpoint{1.935733in}{0.418823in}}%
\pgfpathlineto{\pgfqpoint{1.985215in}{0.425692in}}%
\pgfpathlineto{\pgfqpoint{2.034697in}{0.445114in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{0.472117in}}%
\pgfpathlineto{\pgfqpoint{2.133661in}{0.536780in}}%
\pgfpathlineto{\pgfqpoint{2.183143in}{0.622524in}}%
\pgfpathlineto{\pgfqpoint{2.232625in}{0.744270in}}%
\pgfpathlineto{\pgfqpoint{2.282107in}{0.849200in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{0.930680in}}%
\pgfpathlineto{\pgfqpoint{2.381071in}{0.950103in}}%
\pgfpathlineto{\pgfqpoint{2.430553in}{0.899651in}}%
\pgfpathlineto{\pgfqpoint{2.480035in}{0.827882in}}%
\pgfpathlineto{\pgfqpoint{2.529517in}{0.760140in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{0.703767in}}%
\pgfpathlineto{\pgfqpoint{2.628482in}{0.673449in}}%
\pgfpathlineto{\pgfqpoint{2.677964in}{0.631761in}}%
\pgfpathlineto{\pgfqpoint{2.727446in}{0.611628in}}%
\pgfpathlineto{\pgfqpoint{2.776928in}{0.604759in}}%
\pgfpathlineto{\pgfqpoint{2.826410in}{0.600969in}}%
\pgfpathlineto{\pgfqpoint{2.875892in}{0.597179in}}%
\pgfpathlineto{\pgfqpoint{2.925374in}{0.596232in}}%
\pgfpathlineto{\pgfqpoint{2.974856in}{0.607601in}}%
\pgfpathlineto{\pgfqpoint{3.024338in}{0.621339in}}%
\pgfpathlineto{\pgfqpoint{3.073820in}{0.615655in}}%
\pgfpathlineto{\pgfqpoint{3.123302in}{0.640525in}}%
\pgfpathlineto{\pgfqpoint{3.172784in}{0.644789in}}%
\pgfpathlineto{\pgfqpoint{3.222266in}{0.658763in}}%
\pgfpathlineto{\pgfqpoint{3.271748in}{0.682449in}}%
\pgfpathlineto{\pgfqpoint{3.321231in}{0.685292in}}%
\pgfpathlineto{\pgfqpoint{3.370713in}{0.697845in}}%
\pgfpathlineto{\pgfqpoint{3.420195in}{0.704951in}}%
\pgfpathlineto{\pgfqpoint{3.469677in}{0.717742in}}%
\pgfpathlineto{\pgfqpoint{3.519159in}{0.718215in}}%
\pgfpathlineto{\pgfqpoint{3.568641in}{0.735980in}}%
\pgfpathlineto{\pgfqpoint{3.618123in}{0.749481in}}%
\pgfpathlineto{\pgfqpoint{3.667605in}{0.732901in}}%
\pgfpathlineto{\pgfqpoint{3.717087in}{0.735506in}}%
\pgfpathlineto{\pgfqpoint{3.766569in}{0.738586in}}%
\pgfpathlineto{\pgfqpoint{3.816051in}{0.756350in}}%
\pgfpathlineto{\pgfqpoint{3.865533in}{0.760851in}}%
\pgfpathlineto{\pgfqpoint{3.915015in}{0.747823in}}%
\pgfpathlineto{\pgfqpoint{3.964497in}{0.755166in}}%
\pgfpathlineto{\pgfqpoint{4.013979in}{0.754692in}}%
\pgfpathlineto{\pgfqpoint{4.063462in}{0.764167in}}%
\pgfpathlineto{\pgfqpoint{4.112944in}{0.745928in}}%
\pgfpathlineto{\pgfqpoint{4.162426in}{0.760614in}}%
\pgfpathlineto{\pgfqpoint{4.211908in}{0.759666in}}%
\pgfpathlineto{\pgfqpoint{4.261390in}{0.754692in}}%
\pgfpathlineto{\pgfqpoint{4.310872in}{0.746165in}}%
\pgfpathlineto{\pgfqpoint{4.360354in}{0.724374in}}%
\pgfpathlineto{\pgfqpoint{4.409836in}{0.715136in}}%
\pgfpathlineto{\pgfqpoint{4.459318in}{0.703056in}}%
\pgfpathlineto{\pgfqpoint{4.508800in}{0.686002in}}%
\pgfpathlineto{\pgfqpoint{4.558282in}{0.686950in}}%
\pgfpathlineto{\pgfqpoint{4.607764in}{0.658763in}}%
\pgfpathlineto{\pgfqpoint{4.657246in}{0.659237in}}%
\pgfpathlineto{\pgfqpoint{4.706728in}{0.636498in}}%
\pgfpathlineto{\pgfqpoint{4.756210in}{0.611865in}}%
\pgfpathlineto{\pgfqpoint{4.805693in}{0.602864in}}%
\pgfpathlineto{\pgfqpoint{4.855175in}{0.578230in}}%
\pgfpathlineto{\pgfqpoint{4.904657in}{0.570177in}}%
\pgfpathlineto{\pgfqpoint{4.954139in}{0.557624in}}%
\pgfpathlineto{\pgfqpoint{5.003621in}{0.529911in}}%
\pgfpathlineto{\pgfqpoint{5.053103in}{0.518541in}}%
\pgfpathlineto{\pgfqpoint{5.102585in}{0.505751in}}%
\pgfpathlineto{\pgfqpoint{5.152067in}{0.492960in}}%
\pgfpathlineto{\pgfqpoint{5.201549in}{0.483723in}}%
\pgfpathlineto{\pgfqpoint{5.251031in}{0.474959in}}%
\pgfpathlineto{\pgfqpoint{5.300513in}{0.460510in}}%
\pgfpathlineto{\pgfqpoint{5.349995in}{0.449852in}}%
\pgfpathlineto{\pgfqpoint{5.399477in}{0.444404in}}%
\pgfpathlineto{\pgfqpoint{5.448959in}{0.438009in}}%
\pgfpathlineto{\pgfqpoint{5.498441in}{0.434693in}}%
\pgfpathlineto{\pgfqpoint{5.547924in}{0.427113in}}%
\pgfpathlineto{\pgfqpoint{5.597406in}{0.423560in}}%
\pgfpathlineto{\pgfqpoint{5.646888in}{0.419533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.736019in}{2.091978in}}%
\pgfpathlineto{\pgfqpoint{4.013797in}{2.091978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.124908in,y=2.043367in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont all-atom reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736019in}{1.891875in}}%
\pgfpathlineto{\pgfqpoint{4.013797in}{1.891875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.124908in,y=1.843264in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont trimer GAP (trimer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.741176,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736019in}{1.684058in}}%
\pgfpathlineto{\pgfqpoint{4.013797in}{1.684058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.124908in,y=1.635447in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont dimer GAP (trimer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.643137,0.227451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736019in}{1.476241in}}%
\pgfpathlineto{\pgfqpoint{4.013797in}{1.476241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.124908in,y=1.427629in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont dimer GAP (dimer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736019in}{1.268423in}}%
\pgfpathlineto{\pgfqpoint{4.013797in}{1.268423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.124908in,y=1.219812in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont IBI (trimer RDF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.462745,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736019in}{1.060606in}}%
\pgfpathlineto{\pgfqpoint{4.013797in}{1.060606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.124908in,y=1.011995in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont MSCG/FM (trimer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.196667in}{1.634950in},left,bottom]{\pgfimage[interpolate=true,width=0.500000in,height=0.436667in]{fig_eqcut-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183244in}{1.620465in}}{\pgfqpoint{0.527201in}{0.462990in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207207in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{1.686481in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{1.446844in}{2.059492in}}%
\pgfpathlineto{\pgfqpoint{1.207207in}{1.644429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183244in}{1.620465in}}{\pgfqpoint{0.527201in}{0.462990in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207207in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{1.215195in}{1.630594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183244in}{1.620465in}}{\pgfqpoint{0.527201in}{0.462990in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287086in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{1.295074in}{1.630594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183244in}{1.620465in}}{\pgfqpoint{0.527201in}{0.462990in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366965in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{1.374953in}{1.630594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183244in}{1.620465in}}{\pgfqpoint{0.527201in}{0.462990in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446844in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{1.454832in}{1.630594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183244in}{1.620465in}}{\pgfqpoint{0.527201in}{0.462990in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526723in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{1.534711in}{1.630594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183244in}{1.620465in}}{\pgfqpoint{0.527201in}{0.462990in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606602in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{1.614590in}{1.630594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183244in}{1.620465in}}{\pgfqpoint{0.527201in}{0.462990in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686481in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{1.694469in}{1.630594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183244in}{1.620465in}}{\pgfqpoint{0.527201in}{0.462990in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686481in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{1.694469in}{1.658264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183244in}{1.620465in}}{\pgfqpoint{0.527201in}{0.462990in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646541in}{1.713606in}}%
\pgfpathlineto{\pgfqpoint{1.654529in}{1.727442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183244in}{1.620465in}}{\pgfqpoint{0.527201in}{0.462990in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606602in}{1.782783in}}%
\pgfpathlineto{\pgfqpoint{1.614590in}{1.796619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183244in}{1.620465in}}{\pgfqpoint{0.527201in}{0.462990in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566662in}{1.851960in}}%
\pgfpathlineto{\pgfqpoint{1.574650in}{1.865796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183244in}{1.620465in}}{\pgfqpoint{0.527201in}{0.462990in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526723in}{1.921138in}}%
\pgfpathlineto{\pgfqpoint{1.534711in}{1.934973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183244in}{1.620465in}}{\pgfqpoint{0.527201in}{0.462990in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486783in}{1.990315in}}%
\pgfpathlineto{\pgfqpoint{1.494771in}{2.004150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183244in}{1.620465in}}{\pgfqpoint{0.527201in}{0.462990in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446844in}{2.059492in}}%
\pgfpathlineto{\pgfqpoint{1.454832in}{2.073327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183244in}{1.620465in}}{\pgfqpoint{0.527201in}{0.462990in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207207in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{1.191232in}{1.644429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183244in}{1.620465in}}{\pgfqpoint{0.527201in}{0.462990in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247147in}{1.713606in}}%
\pgfpathlineto{\pgfqpoint{1.231171in}{1.713606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183244in}{1.620465in}}{\pgfqpoint{0.527201in}{0.462990in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287086in}{1.782783in}}%
\pgfpathlineto{\pgfqpoint{1.271111in}{1.782783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183244in}{1.620465in}}{\pgfqpoint{0.527201in}{0.462990in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327026in}{1.851960in}}%
\pgfpathlineto{\pgfqpoint{1.311050in}{1.851960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183244in}{1.620465in}}{\pgfqpoint{0.527201in}{0.462990in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366965in}{1.921138in}}%
\pgfpathlineto{\pgfqpoint{1.350989in}{1.921138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183244in}{1.620465in}}{\pgfqpoint{0.527201in}{0.462990in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406905in}{1.990315in}}%
\pgfpathlineto{\pgfqpoint{1.390929in}{1.990315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183244in}{1.620465in}}{\pgfqpoint{0.527201in}{0.462990in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446844in}{2.059492in}}%
\pgfpathlineto{\pgfqpoint{1.430868in}{2.059492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183244in}{1.620465in}}{\pgfqpoint{0.527201in}{0.462990in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460157in}{2.036433in}}%
\pgfpathlineto{\pgfqpoint{1.460157in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{1.433531in}{2.036433in}}%
\pgfpathlineto{\pgfqpoint{1.446844in}{2.059492in}}%
\pgfpathlineto{\pgfqpoint{1.460157in}{2.036433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/trimer/fig_md_ternary.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{2.893688in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{2.893688in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.893688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.406667in}{1.540355in},left,bottom]{\pgfimage[interpolate=true,width=1.116667in,height=0.963333in]{fig_md_ternary-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421636in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{1.507489in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{0.964563in}{2.492153in}}%
\pgfpathlineto{\pgfqpoint{0.421636in}{1.551776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421636in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{0.439734in}{1.520430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602612in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{0.620709in}{1.520430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783587in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{0.801685in}{1.520430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964563in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{0.982660in}{1.520430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145538in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{1.163636in}{1.520430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326514in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{1.344611in}{1.520430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507489in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{1.525587in}{1.520430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507489in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{1.525587in}{1.583122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417002in}{1.708506in}}%
\pgfpathlineto{\pgfqpoint{1.435099in}{1.739852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326514in}{1.865235in}}%
\pgfpathlineto{\pgfqpoint{1.344611in}{1.896581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236026in}{2.021965in}}%
\pgfpathlineto{\pgfqpoint{1.254124in}{2.053310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145538in}{2.178694in}}%
\pgfpathlineto{\pgfqpoint{1.163636in}{2.210040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055050in}{2.335423in}}%
\pgfpathlineto{\pgfqpoint{1.073148in}{2.366769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964563in}{2.492153in}}%
\pgfpathlineto{\pgfqpoint{0.982660in}{2.523499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421636in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{0.385441in}{1.551776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512124in}{1.708506in}}%
\pgfpathlineto{\pgfqpoint{0.475929in}{1.708506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602612in}{1.865235in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{1.865235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693099in}{2.021965in}}%
\pgfpathlineto{\pgfqpoint{0.656904in}{2.021965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783587in}{2.178694in}}%
\pgfpathlineto{\pgfqpoint{0.747392in}{2.178694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874075in}{2.335423in}}%
\pgfpathlineto{\pgfqpoint{0.837880in}{2.335423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964563in}{2.492153in}}%
\pgfpathlineto{\pgfqpoint{0.928368in}{2.492153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.726581in,y=2.749342in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont all-atom}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.705752in,y=2.602001in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.343333in}{1.547021in},left,bottom]{\pgfimage[interpolate=true,width=1.103333in,height=0.956667in]{fig_md_ternary-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350761in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{3.436615in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{2.492153in}}%
\pgfpathlineto{\pgfqpoint{2.350761in}{1.551776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350761in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{2.368859in}{1.520430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531737in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{2.549835in}{1.520430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712713in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{2.730810in}{1.520430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893688in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{2.911786in}{1.520430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074664in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{3.092761in}{1.520430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255639in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{3.273737in}{1.520430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436615in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{3.454712in}{1.520430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436615in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{3.454712in}{1.583122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346127in}{1.708506in}}%
\pgfpathlineto{\pgfqpoint{3.364225in}{1.739852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255639in}{1.865235in}}%
\pgfpathlineto{\pgfqpoint{3.273737in}{1.896581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165151in}{2.021965in}}%
\pgfpathlineto{\pgfqpoint{3.183249in}{2.053310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074664in}{2.178694in}}%
\pgfpathlineto{\pgfqpoint{3.092761in}{2.210040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984176in}{2.335423in}}%
\pgfpathlineto{\pgfqpoint{3.002273in}{2.366769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893688in}{2.492153in}}%
\pgfpathlineto{\pgfqpoint{2.911786in}{2.523499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350761in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{2.314566in}{1.551776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441249in}{1.708506in}}%
\pgfpathlineto{\pgfqpoint{2.405054in}{1.708506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531737in}{1.865235in}}%
\pgfpathlineto{\pgfqpoint{2.495542in}{1.865235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622225in}{2.021965in}}%
\pgfpathlineto{\pgfqpoint{2.586030in}{2.021965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712713in}{2.178694in}}%
\pgfpathlineto{\pgfqpoint{2.676517in}{2.178694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803200in}{2.335423in}}%
\pgfpathlineto{\pgfqpoint{2.767005in}{2.335423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893688in}{2.492153in}}%
\pgfpathlineto{\pgfqpoint{2.857493in}{2.492153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808832in,y=2.760431in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont IBI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.506919in,y=2.609040in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont (trimer RDF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{4.266667in}{1.540355in},left,bottom]{\pgfimage[interpolate=true,width=1.106667in,height=0.950000in]{fig_md_ternary-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279887in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{5.365740in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{4.822814in}{2.492153in}}%
\pgfpathlineto{\pgfqpoint{4.279887in}{1.551776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279887in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{4.297984in}{1.520430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460862in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{4.478960in}{1.520430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641838in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{4.659936in}{1.520430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822814in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{4.840911in}{1.520430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003789in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{5.021887in}{1.520430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184765in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{5.202862in}{1.520430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365740in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{5.383838in}{1.520430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365740in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{5.383838in}{1.583122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275252in}{1.708506in}}%
\pgfpathlineto{\pgfqpoint{5.293350in}{1.739852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184765in}{1.865235in}}%
\pgfpathlineto{\pgfqpoint{5.202862in}{1.896581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094277in}{2.021965in}}%
\pgfpathlineto{\pgfqpoint{5.112374in}{2.053310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003789in}{2.178694in}}%
\pgfpathlineto{\pgfqpoint{5.021887in}{2.210040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913301in}{2.335423in}}%
\pgfpathlineto{\pgfqpoint{4.931399in}{2.366769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822814in}{2.492153in}}%
\pgfpathlineto{\pgfqpoint{4.840911in}{2.523499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279887in}{1.551776in}}%
\pgfpathlineto{\pgfqpoint{4.243692in}{1.551776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370375in}{1.708506in}}%
\pgfpathlineto{\pgfqpoint{4.334180in}{1.708506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460862in}{1.865235in}}%
\pgfpathlineto{\pgfqpoint{4.424667in}{1.865235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551350in}{2.021965in}}%
\pgfpathlineto{\pgfqpoint{4.515155in}{2.021965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641838in}{2.178694in}}%
\pgfpathlineto{\pgfqpoint{4.605643in}{2.178694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732326in}{2.335423in}}%
\pgfpathlineto{\pgfqpoint{4.696131in}{2.335423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{1.497484in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822814in}{2.492153in}}%
\pgfpathlineto{\pgfqpoint{4.786618in}{2.492153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.497854in,y=2.761106in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont MSCG/FM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.470276in,y=2.602001in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont (trimer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.406667in}{0.070355in},left,bottom]{\pgfimage[interpolate=true,width=1.110000in,height=0.963333in]{fig_md_ternary-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421636in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{1.507489in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{0.964563in}{1.023606in}}%
\pgfpathlineto{\pgfqpoint{0.421636in}{0.083230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421636in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{0.439734in}{0.051884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602612in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{0.620709in}{0.051884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783587in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{0.801685in}{0.051884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964563in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{0.982660in}{0.051884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145538in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{1.163636in}{0.051884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326514in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{1.344611in}{0.051884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507489in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{1.525587in}{0.051884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507489in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{1.525587in}{0.114575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417002in}{0.239959in}}%
\pgfpathlineto{\pgfqpoint{1.435099in}{0.271305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326514in}{0.396688in}}%
\pgfpathlineto{\pgfqpoint{1.344611in}{0.428034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236026in}{0.553418in}}%
\pgfpathlineto{\pgfqpoint{1.254124in}{0.584764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145538in}{0.710147in}}%
\pgfpathlineto{\pgfqpoint{1.163636in}{0.741493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055050in}{0.866877in}}%
\pgfpathlineto{\pgfqpoint{1.073148in}{0.898223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964563in}{1.023606in}}%
\pgfpathlineto{\pgfqpoint{0.982660in}{1.054952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421636in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{0.385441in}{0.083230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512124in}{0.239959in}}%
\pgfpathlineto{\pgfqpoint{0.475929in}{0.239959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602612in}{0.396688in}}%
\pgfpathlineto{\pgfqpoint{0.566416in}{0.396688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693099in}{0.553418in}}%
\pgfpathlineto{\pgfqpoint{0.656904in}{0.553418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783587in}{0.710147in}}%
\pgfpathlineto{\pgfqpoint{0.747392in}{0.710147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874075in}{0.866877in}}%
\pgfpathlineto{\pgfqpoint{0.837880in}{0.866877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367343in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964563in}{1.023606in}}%
\pgfpathlineto{\pgfqpoint{0.928368in}{1.023606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.629382in,y=1.291884in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont trimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.612025in,y=1.140494in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont (trimer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.363333in}{0.077021in},left,bottom]{\pgfimage[interpolate=true,width=1.070000in,height=0.943333in]{fig_md_ternary-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350761in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{3.436615in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.023606in}}%
\pgfpathlineto{\pgfqpoint{2.350761in}{0.083230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350761in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{2.368859in}{0.051884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531737in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{2.549835in}{0.051884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712713in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{2.730810in}{0.051884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893688in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{2.911786in}{0.051884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074664in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{3.092761in}{0.051884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255639in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{3.273737in}{0.051884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436615in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{3.454712in}{0.051884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436615in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{3.454712in}{0.114575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346127in}{0.239959in}}%
\pgfpathlineto{\pgfqpoint{3.364225in}{0.271305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255639in}{0.396688in}}%
\pgfpathlineto{\pgfqpoint{3.273737in}{0.428034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165151in}{0.553418in}}%
\pgfpathlineto{\pgfqpoint{3.183249in}{0.584764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074664in}{0.710147in}}%
\pgfpathlineto{\pgfqpoint{3.092761in}{0.741493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984176in}{0.866877in}}%
\pgfpathlineto{\pgfqpoint{3.002273in}{0.898223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893688in}{1.023606in}}%
\pgfpathlineto{\pgfqpoint{2.911786in}{1.054952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350761in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{2.314566in}{0.083230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441249in}{0.239959in}}%
\pgfpathlineto{\pgfqpoint{2.405054in}{0.239959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531737in}{0.396688in}}%
\pgfpathlineto{\pgfqpoint{2.495542in}{0.396688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622225in}{0.553418in}}%
\pgfpathlineto{\pgfqpoint{2.586030in}{0.553418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712713in}{0.710147in}}%
\pgfpathlineto{\pgfqpoint{2.676517in}{0.710147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803200in}{0.866877in}}%
\pgfpathlineto{\pgfqpoint{2.767005in}{0.866877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.296469in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893688in}{1.023606in}}%
\pgfpathlineto{\pgfqpoint{2.857493in}{1.023606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.571429in,y=1.291884in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont dimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.541151in,y=1.140494in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont (trimer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{4.266667in}{0.070355in},left,bottom]{\pgfimage[interpolate=true,width=1.106667in,height=0.950000in]{fig_md_ternary-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279887in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{5.365740in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{4.822814in}{1.023606in}}%
\pgfpathlineto{\pgfqpoint{4.279887in}{0.083230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279887in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{4.297984in}{0.051884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460862in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{4.478960in}{0.051884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641838in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{4.659936in}{0.051884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822814in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{4.840911in}{0.051884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003789in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{5.021887in}{0.051884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184765in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{5.202862in}{0.051884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365740in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{5.383838in}{0.051884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365740in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{5.383838in}{0.114575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275252in}{0.239959in}}%
\pgfpathlineto{\pgfqpoint{5.293350in}{0.271305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184765in}{0.396688in}}%
\pgfpathlineto{\pgfqpoint{5.202862in}{0.428034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094277in}{0.553418in}}%
\pgfpathlineto{\pgfqpoint{5.112374in}{0.584764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003789in}{0.710147in}}%
\pgfpathlineto{\pgfqpoint{5.021887in}{0.741493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913301in}{0.866877in}}%
\pgfpathlineto{\pgfqpoint{4.931399in}{0.898223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822814in}{1.023606in}}%
\pgfpathlineto{\pgfqpoint{4.840911in}{1.054952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279887in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{4.243692in}{0.083230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370375in}{0.239959in}}%
\pgfpathlineto{\pgfqpoint{4.334180in}{0.239959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460862in}{0.396688in}}%
\pgfpathlineto{\pgfqpoint{4.424667in}{0.396688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551350in}{0.553418in}}%
\pgfpathlineto{\pgfqpoint{4.515155in}{0.553418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641838in}{0.710147in}}%
\pgfpathlineto{\pgfqpoint{4.605643in}{0.710147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732326in}{0.866877in}}%
\pgfpathlineto{\pgfqpoint{4.696131in}{0.866877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.225594in}{0.028937in}}{\pgfqpoint{1.194439in}{1.048962in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822814in}{1.023606in}}%
\pgfpathlineto{\pgfqpoint{4.786618in}{1.023606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.500554in,y=1.291884in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont dimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.483197in,y=1.140494in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont (dimer MF)}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/trimer/fig_pairorient.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{2.893688in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{2.893688in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.893688in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.554700in}}%
\pgfpathlineto{\pgfqpoint{1.486716in}{1.554700in}}%
\pgfpathlineto{\pgfqpoint{1.486716in}{2.488572in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.488572in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{1.553688in},left,bottom]{\pgfimage[interpolate=true,width=0.763333in,height=0.936667in]{fig_pairorient-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799751in}{1.554700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105069in}{1.554700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410386in}{1.554700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.554700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436046in,y=1.515165in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.788168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436046in,y=1.748633in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.021636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.982101in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.255104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.215569in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.488572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=2.449037in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206150in,y=1.722905in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont equilateral}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353491in,y=1.832408in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n_1 \cdot n_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.554700in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{2.488572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486716in}{1.554700in}}%
\pgfpathlineto{\pgfqpoint{1.486716in}{2.488572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.554700in}}%
\pgfpathlineto{\pgfqpoint{1.486716in}{1.554700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.488572in}}%
\pgfpathlineto{\pgfqpoint{1.486716in}{2.488572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.867087in,y=2.691468in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont all-atom}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.846259in,y=2.544127in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618172in}{1.554700in}}%
\pgfpathlineto{\pgfqpoint{2.381465in}{1.554700in}}%
\pgfpathlineto{\pgfqpoint{2.381465in}{2.488572in}}%
\pgfpathlineto{\pgfqpoint{1.618172in}{2.488572in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.616667in}{1.553688in},left,bottom]{\pgfimage[interpolate=true,width=0.763333in,height=0.936667in]{fig_pairorient-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694501in}{1.554700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999819in}{1.554700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305136in}{1.554700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618172in}{1.554700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618172in}{1.788168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618172in}{2.021636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618172in}{2.255104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618172in}{2.488572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618172in}{1.554700in}}%
\pgfpathlineto{\pgfqpoint{1.618172in}{2.488572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381465in}{1.554700in}}%
\pgfpathlineto{\pgfqpoint{2.381465in}{2.488572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618172in}{1.554700in}}%
\pgfpathlineto{\pgfqpoint{2.381465in}{1.554700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618172in}{2.488572in}}%
\pgfpathlineto{\pgfqpoint{2.381465in}{2.488572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.664638in,y=2.702557in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont trimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.647281in,y=2.551167in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont (trimer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512921in}{1.554700in}}%
\pgfpathlineto{\pgfqpoint{3.276215in}{1.554700in}}%
\pgfpathlineto{\pgfqpoint{3.276215in}{2.488572in}}%
\pgfpathlineto{\pgfqpoint{2.512921in}{2.488572in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.513333in}{1.553688in},left,bottom]{\pgfimage[interpolate=true,width=0.763333in,height=0.936667in]{fig_pairorient-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589251in}{1.554700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894568in}{1.554700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199886in}{1.554700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512921in}{1.554700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512921in}{1.788168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512921in}{2.021636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512921in}{2.255104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512921in}{2.488572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512921in}{1.554700in}}%
\pgfpathlineto{\pgfqpoint{2.512921in}{2.488572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276215in}{1.554700in}}%
\pgfpathlineto{\pgfqpoint{3.276215in}{2.488572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512921in}{1.554700in}}%
\pgfpathlineto{\pgfqpoint{3.276215in}{1.554700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512921in}{2.488572in}}%
\pgfpathlineto{\pgfqpoint{3.276215in}{2.488572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.572309in,y=2.702557in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont dimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.542031in,y=2.551167in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont (trimer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407671in}{1.554700in}}%
\pgfpathlineto{\pgfqpoint{4.170965in}{1.554700in}}%
\pgfpathlineto{\pgfqpoint{4.170965in}{2.488572in}}%
\pgfpathlineto{\pgfqpoint{3.407671in}{2.488572in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{3.406667in}{1.553688in},left,bottom]{\pgfimage[interpolate=true,width=0.763333in,height=0.936667in]{fig_pairorient-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484000in}{1.554700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789318in}{1.554700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094635in}{1.554700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407671in}{1.554700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407671in}{1.788168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407671in}{2.021636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407671in}{2.255104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407671in}{2.488572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407671in}{1.554700in}}%
\pgfpathlineto{\pgfqpoint{3.407671in}{2.488572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170965in}{1.554700in}}%
\pgfpathlineto{\pgfqpoint{4.170965in}{2.488572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407671in}{1.554700in}}%
\pgfpathlineto{\pgfqpoint{4.170965in}{1.554700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407671in}{2.488572in}}%
\pgfpathlineto{\pgfqpoint{4.170965in}{2.488572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.467059in,y=2.702557in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont dimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.449702in,y=2.551167in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont (dimer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302421in}{1.554700in}}%
\pgfpathlineto{\pgfqpoint{5.065714in}{1.554700in}}%
\pgfpathlineto{\pgfqpoint{5.065714in}{2.488572in}}%
\pgfpathlineto{\pgfqpoint{4.302421in}{2.488572in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{4.303333in}{1.553688in},left,bottom]{\pgfimage[interpolate=true,width=0.763333in,height=0.936667in]{fig_pairorient-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378750in}{1.554700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684068in}{1.554700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989385in}{1.554700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302421in}{1.554700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302421in}{1.788168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302421in}{2.021636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302421in}{2.255104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302421in}{2.488572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302421in}{1.554700in}}%
\pgfpathlineto{\pgfqpoint{4.302421in}{2.488572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065714in}{1.554700in}}%
\pgfpathlineto{\pgfqpoint{5.065714in}{2.488572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302421in}{1.554700in}}%
\pgfpathlineto{\pgfqpoint{5.065714in}{1.554700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302421in}{2.488572in}}%
\pgfpathlineto{\pgfqpoint{5.065714in}{2.488572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.599212in,y=2.702557in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont IBI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.297299in,y=2.551167in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont (trimer RDF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.197171in}{1.554700in}}{\pgfqpoint{0.127216in}{0.933872in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197171in}{1.554700in}}%
\pgfpathlineto{\pgfqpoint{5.197171in}{1.558348in}}%
\pgfpathlineto{\pgfqpoint{5.197171in}{2.484924in}}%
\pgfpathlineto{\pgfqpoint{5.197171in}{2.488572in}}%
\pgfpathlineto{\pgfqpoint{5.324386in}{2.488572in}}%
\pgfpathlineto{\pgfqpoint{5.324386in}{2.484924in}}%
\pgfpathlineto{\pgfqpoint{5.324386in}{1.558348in}}%
\pgfpathlineto{\pgfqpoint{5.324386in}{1.554700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{5.196667in}{1.553688in},left,bottom]{\pgfimage[interpolate=true,width=0.126667in,height=0.936667in]{fig_pairorient-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324386in}{1.554700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.421608in,y=1.515165in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324386in}{1.679231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.421608in,y=1.639696in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324386in}{1.803762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.421608in,y=1.764226in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324386in}{1.928292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.421608in,y=1.888757in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324386in}{2.052823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.421608in,y=2.013288in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324386in}{2.177354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.421608in,y=2.137819in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324386in}{2.301885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.421608in,y=2.262350in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.030}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324386in}{2.426416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.421608in,y=2.386881in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.035}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197171in}{1.554700in}}%
\pgfpathlineto{\pgfqpoint{5.197171in}{1.558348in}}%
\pgfpathlineto{\pgfqpoint{5.197171in}{2.484924in}}%
\pgfpathlineto{\pgfqpoint{5.197171in}{2.488572in}}%
\pgfpathlineto{\pgfqpoint{5.324386in}{2.488572in}}%
\pgfpathlineto{\pgfqpoint{5.324386in}{2.484924in}}%
\pgfpathlineto{\pgfqpoint{5.324386in}{1.558348in}}%
\pgfpathlineto{\pgfqpoint{5.324386in}{1.554700in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{1.486716in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{1.486716in}{1.367925in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.367925in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.723333in}{0.433688in},left,bottom]{\pgfimage[interpolate=true,width=0.763333in,height=0.933333in]{fig_pairorient-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799751in}{0.434053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.799751in,y=0.336831in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105069in}{0.434053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105069in,y=0.336831in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410386in}{0.434053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410386in,y=0.336831in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.434053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436046in,y=0.394518in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.667521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436046in,y=0.627986in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.900989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=0.861454in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.134457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.094922in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.367925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475388in,y=1.328390in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206150in,y=0.660693in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont isosceles}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353491in,y=0.711761in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n_1 \cdot n_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.367925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486716in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{1.486716in}{1.367925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{1.486716in}{0.434053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.367925in}}%
\pgfpathlineto{\pgfqpoint{1.486716in}{1.367925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618172in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{2.381465in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{2.381465in}{1.367925in}}%
\pgfpathlineto{\pgfqpoint{1.618172in}{1.367925in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.616667in}{0.433688in},left,bottom]{\pgfimage[interpolate=true,width=0.763333in,height=0.933333in]{fig_pairorient-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694501in}{0.434053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694501in,y=0.336831in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999819in}{0.434053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.999819in,y=0.336831in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305136in}{0.434053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.305136in,y=0.336831in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618172in}{0.434053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618172in}{0.667521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618172in}{0.900989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618172in}{1.134457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618172in}{1.367925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618172in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{1.618172in}{1.367925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381465in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{2.381465in}{1.367925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618172in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{2.381465in}{0.434053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618172in}{1.367925in}}%
\pgfpathlineto{\pgfqpoint{2.381465in}{1.367925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512921in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{3.276215in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{3.276215in}{1.367925in}}%
\pgfpathlineto{\pgfqpoint{2.512921in}{1.367925in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.513333in}{0.433688in},left,bottom]{\pgfimage[interpolate=true,width=0.763333in,height=0.933333in]{fig_pairorient-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589251in}{0.434053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.589251in,y=0.336831in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894568in}{0.434053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894568in,y=0.336831in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199886in}{0.434053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.199886in,y=0.336831in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894568in,y=0.180606in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairOO distance [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512921in}{0.434053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512921in}{0.667521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512921in}{0.900989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512921in}{1.134457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512921in}{1.367925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512921in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{2.512921in}{1.367925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276215in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{3.276215in}{1.367925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512921in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{3.276215in}{0.434053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512921in}{1.367925in}}%
\pgfpathlineto{\pgfqpoint{3.276215in}{1.367925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407671in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{4.170965in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{4.170965in}{1.367925in}}%
\pgfpathlineto{\pgfqpoint{3.407671in}{1.367925in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{3.406667in}{0.433688in},left,bottom]{\pgfimage[interpolate=true,width=0.763333in,height=0.933333in]{fig_pairorient-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484000in}{0.434053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484000in,y=0.336831in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789318in}{0.434053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.789318in,y=0.336831in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094635in}{0.434053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094635in,y=0.336831in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407671in}{0.434053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407671in}{0.667521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407671in}{0.900989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407671in}{1.134457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407671in}{1.367925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407671in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{3.407671in}{1.367925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170965in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{4.170965in}{1.367925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407671in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{4.170965in}{0.434053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407671in}{1.367925in}}%
\pgfpathlineto{\pgfqpoint{4.170965in}{1.367925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302421in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{5.065714in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{5.065714in}{1.367925in}}%
\pgfpathlineto{\pgfqpoint{4.302421in}{1.367925in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{4.303333in}{0.433688in},left,bottom]{\pgfimage[interpolate=true,width=0.763333in,height=0.933333in]{fig_pairorient-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378750in}{0.434053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.378750in,y=0.336831in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684068in}{0.434053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.684068in,y=0.336831in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989385in}{0.434053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989385in,y=0.336831in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302421in}{0.434053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302421in}{0.667521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302421in}{0.900989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302421in}{1.134457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302421in}{1.367925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302421in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{4.302421in}{1.367925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065714in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{5.065714in}{1.367925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302421in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{5.065714in}{0.434053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302421in}{1.367925in}}%
\pgfpathlineto{\pgfqpoint{5.065714in}{1.367925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.197171in}{0.434053in}}{\pgfqpoint{0.127216in}{0.933872in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197171in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{5.197171in}{0.437701in}}%
\pgfpathlineto{\pgfqpoint{5.197171in}{1.364277in}}%
\pgfpathlineto{\pgfqpoint{5.197171in}{1.367925in}}%
\pgfpathlineto{\pgfqpoint{5.324386in}{1.367925in}}%
\pgfpathlineto{\pgfqpoint{5.324386in}{1.364277in}}%
\pgfpathlineto{\pgfqpoint{5.324386in}{0.437701in}}%
\pgfpathlineto{\pgfqpoint{5.324386in}{0.434053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{5.196667in}{0.433688in},left,bottom]{\pgfimage[interpolate=true,width=0.126667in,height=0.933333in]{fig_pairorient-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324386in}{0.434053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.421608in,y=0.394518in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324386in}{0.598121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.421608in,y=0.558586in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324386in}{0.762189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.421608in,y=0.722654in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324386in}{0.926257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.421608in,y=0.886722in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324386in}{1.090325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.421608in,y=1.050790in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324386in}{1.254393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.421608in,y=1.214858in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197171in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{5.197171in}{0.437701in}}%
\pgfpathlineto{\pgfqpoint{5.197171in}{1.364277in}}%
\pgfpathlineto{\pgfqpoint{5.197171in}{1.367925in}}%
\pgfpathlineto{\pgfqpoint{5.324386in}{1.367925in}}%
\pgfpathlineto{\pgfqpoint{5.324386in}{1.364277in}}%
\pgfpathlineto{\pgfqpoint{5.324386in}{0.437701in}}%
\pgfpathlineto{\pgfqpoint{5.324386in}{0.434053in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/trimer/fig_trimer_cutline.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{3.576795in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.576795in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.107058in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.107058in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.505259in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.505259in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723422in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548123in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548123in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372824in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372824in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197525in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197525in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022226in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022226in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846928in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.846928in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{2.107058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=2.009835in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.210628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468831in,y=2.171093in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.469554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=2.430019in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.728481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508173in,y=2.688945in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{2.987407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508173in,y=2.947872in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.246333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508173in,y=3.206798in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{3.505259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508173in,y=3.465724in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413275in,y=2.806158in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM force [\si{\kT\per\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.107058in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512770in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{3.211984in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{2.950956in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{2.753282in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{2.599524in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{2.477576in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{2.385014in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{2.319375in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{2.276247in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{2.249361in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{2.232408in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{2.220809in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{2.212556in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{2.207942in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{2.208233in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{2.213703in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{2.222846in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{2.233254in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{2.244304in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{2.255874in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.267576in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{2.278928in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{2.289553in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{2.299319in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{2.308370in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{2.317031in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{2.325644in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{2.334423in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{2.343365in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{2.352261in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{2.368621in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{2.381536in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{2.391257in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{2.399679in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{2.408317in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.417193in}}%
\pgfpathlineto{\pgfqpoint{3.279996in}{2.425318in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{2.431800in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{2.436523in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{2.440064in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{2.445802in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{2.451104in}}%
\pgfpathlineto{\pgfqpoint{4.022226in}{2.455845in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{2.458809in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{2.460916in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{2.462608in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{2.463756in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{2.464907in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{2.466493in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{2.467618in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{2.467652in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{2.467512in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.468143in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.468161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.107058in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506460in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{1.506888in}{3.504137in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{3.177717in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{2.928158in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{2.728071in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{2.565236in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{2.442695in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{2.362824in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{2.310394in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{2.266509in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{2.232733in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{2.211176in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{2.199320in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{2.195960in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{2.199682in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{2.208679in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{2.221192in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{2.235789in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{2.251454in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{2.267504in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{2.283469in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.299009in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{2.313905in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{2.328099in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{2.341706in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{2.354960in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{2.368102in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{2.381245in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{2.394287in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{2.406906in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{2.418654in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{2.437947in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{2.450979in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{2.459951in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{2.467985in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{2.476169in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.483253in}}%
\pgfpathlineto{\pgfqpoint{3.279996in}{2.487602in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{2.488961in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{2.488510in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{2.487691in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{2.485874in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{2.479631in}}%
\pgfpathlineto{\pgfqpoint{4.022226in}{2.471254in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{2.462831in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{2.453356in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{2.445167in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{2.443123in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{2.446253in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{2.450472in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{2.453925in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{2.457056in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{2.460430in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.464797in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.464901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.107058in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514327in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{3.229271in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{2.964791in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{2.755684in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{2.590344in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{2.468802in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{2.390166in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{2.337622in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{2.292330in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{2.256507in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{2.232612in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{2.217995in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{2.211171in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{2.210662in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{2.214883in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{2.222352in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{2.231735in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{2.241867in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{2.251841in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{2.261130in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.269638in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{2.277626in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{2.285531in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{2.293744in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{2.302447in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{2.311567in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{2.320834in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{2.329905in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{2.338492in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{2.346432in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{2.360363in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{2.372298in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{2.382828in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{2.392196in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{2.400770in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.409131in}}%
\pgfpathlineto{\pgfqpoint{3.279996in}{2.417589in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{2.425863in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{2.433323in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{2.447689in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{2.452577in}}%
\pgfpathlineto{\pgfqpoint{4.022226in}{2.456939in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{2.460287in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{2.462511in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{2.463855in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{2.464920in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{2.465819in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{2.466133in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{2.466378in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{2.467863in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{2.469956in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.470298in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.470267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.195960in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{3.505259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{2.107058in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.107058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{2.107058in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.516176in}{3.508593in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{3.216252in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{2.931401in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{2.752609in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{2.600067in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{2.497118in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{2.368075in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{2.326773in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{2.281890in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{2.251562in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{2.225909in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{2.210434in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{2.208980in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{2.207541in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{2.211962in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{2.217707in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{2.224974in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{2.233226in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{2.244707in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{2.254889in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{2.265938in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{2.276998in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{2.287779in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{2.298221in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{2.308389in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{2.317049in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{2.327538in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{2.336210in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{2.344878in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{2.352666in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{2.367233in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{2.379415in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{2.392914in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{2.401586in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{2.410071in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{2.417391in}}%
\pgfpathlineto{\pgfqpoint{3.279996in}{2.424061in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{2.430603in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{2.434042in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{2.439467in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{2.446470in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{2.451696in}}%
\pgfpathlineto{\pgfqpoint{4.022226in}{2.455915in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{2.457411in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{2.460508in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{2.463074in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{2.464547in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{2.465428in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{2.466193in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{2.467314in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{2.467351in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{2.467685in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.467111in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{2.467125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.960421in}{3.265593in}}%
\pgfpathlineto{\pgfqpoint{3.210421in}{3.265593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.310421in,y=3.221843in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont MF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960421in}{3.007876in}}%
\pgfpathlineto{\pgfqpoint{3.210421in}{3.007876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.310421in,y=3.057757in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont dimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.310421in,y=2.921506in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont (dimer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188931in}{3.265593in}}%
\pgfpathlineto{\pgfqpoint{4.438931in}{3.265593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.538931in,y=3.315473in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont dimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.538931in,y=3.179222in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont (trimer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188931in}{2.951901in}}%
\pgfpathlineto{\pgfqpoint{4.438931in}{2.951901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.538931in,y=3.001781in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont dimer+trimer GAP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.538931in,y=2.865530in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont (trimer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.827417in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.827417in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723422in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548123in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548123in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548123in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372824in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372824in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372824in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197525in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197525in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197525in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022226in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{4.022226in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022226in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022226in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846928in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846928in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.846928in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=0.331993in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197525in,y=0.175768in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont COM separation [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.429215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527844in,y=0.389680in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.778766in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.778766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{0.778766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527844in,y=0.739231in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.128316in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.128316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.128316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=1.088781in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.477867in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.477867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.477867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=1.438332in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.827417in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723422in}{1.827417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567186in,y=1.787882in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472289in,y=1.128316in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont deviation from MF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383183in}{0.566500in}}%
\pgfpathlineto{\pgfqpoint{1.424418in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{1.465653in}{0.881690in}}%
\pgfpathlineto{\pgfqpoint{1.506888in}{0.887714in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{1.099509in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.260314in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{1.132861in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{1.124652in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{0.996404in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.242658in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.078375in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.090226in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.113456in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.172186in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.198345in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.152455in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.131019in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.103150in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.101288in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.113953in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.128503in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.125597in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.134966in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.139372in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.141347in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.140286in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.135724in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.128188in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.128194in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.115535in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.116254in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.118098in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.125580in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.137687in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.142635in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.117133in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.115449in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.116475in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.126981in}}%
\pgfpathlineto{\pgfqpoint{3.279996in}{1.136800in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.136397in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.145061in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.123808in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.124322in}}%
\pgfpathlineto{\pgfqpoint{4.022226in}{1.127844in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.137750in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.131073in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.125173in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.122978in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.124798in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.130337in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.130370in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.130346in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{1.127152in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.135280in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.135311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383183in}{1.325430in}}%
\pgfpathlineto{\pgfqpoint{1.424418in}{1.167029in}}%
\pgfpathlineto{\pgfqpoint{1.465653in}{1.224194in}}%
\pgfpathlineto{\pgfqpoint{1.506888in}{1.219800in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{1.153278in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.207991in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{1.142894in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{1.149811in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{1.191931in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.184042in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.148809in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.141392in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.146100in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.145906in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.142337in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.141805in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.137557in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.133075in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.135647in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.137160in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.131455in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.129049in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.135143in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.131941in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.138198in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.140148in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.135342in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.136489in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.144663in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.140483in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.133911in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.133964in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.131531in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.131955in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.129893in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.130598in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.133950in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.130478in}}%
\pgfpathlineto{\pgfqpoint{3.279996in}{1.129624in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.134359in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.137313in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.131940in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.134603in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.131254in}}%
\pgfpathlineto{\pgfqpoint{4.022226in}{1.133343in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.130617in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.130117in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.131728in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.136231in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.130589in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.135064in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.131602in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.133973in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{1.129524in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.131709in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.131684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383183in}{1.475372in}}%
\pgfpathlineto{\pgfqpoint{1.424418in}{1.190282in}}%
\pgfpathlineto{\pgfqpoint{1.465653in}{1.293182in}}%
\pgfpathlineto{\pgfqpoint{1.506888in}{1.274619in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{1.189732in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.285883in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{1.167744in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{1.255012in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.240325in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.179111in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.160955in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.158553in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.162937in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.173517in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.168567in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.155655in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.155826in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.145646in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.142488in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.143385in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.144861in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.142245in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.145596in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.146584in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.156631in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.150617in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.156959in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.157875in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.158701in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.153362in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.156966in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.148737in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.141843in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.143265in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.140075in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.135458in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.131921in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.131063in}}%
\pgfpathlineto{\pgfqpoint{3.279996in}{1.131695in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.134139in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.136116in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.132834in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.133270in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.132431in}}%
\pgfpathlineto{\pgfqpoint{4.022226in}{1.133884in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.132737in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.131415in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.132613in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.136303in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.132512in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.135675in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.135091in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.132328in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{1.133107in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.134828in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.134834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483557in}{0.425882in}}%
\pgfpathlineto{\pgfqpoint{1.506888in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{0.868207in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.106427in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{0.962683in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{0.893207in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{0.760961in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.092875in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.017757in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.024495in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.001218in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.028869in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.053293in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.040434in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.075264in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.106161in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.151840in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.201323in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.282192in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.321234in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.351544in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.377441in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.400474in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.421834in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.442666in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.472924in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.490839in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.520330in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.547002in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.573734in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.605634in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.611372in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.580822in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.576510in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.572886in}}%
\pgfpathlineto{\pgfqpoint{3.279996in}{1.557219in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.522232in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.495970in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.453830in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.394295in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.316883in}}%
\pgfpathlineto{\pgfqpoint{4.022226in}{1.231855in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.164900in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.080044in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.007449in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{0.983706in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{0.998884in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.022194in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.037942in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.058826in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{1.079343in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.112695in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.113308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.424418in}{1.461264in}}%
\pgfpathlineto{\pgfqpoint{1.465653in}{1.330135in}}%
\pgfpathlineto{\pgfqpoint{1.506888in}{1.300836in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{1.340627in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.353013in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{1.288581in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{1.291763in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{1.295345in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.326126in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.271069in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.253153in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.251750in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.246227in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.250190in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.235849in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.219231in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.203880in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.189687in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.179922in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.175278in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.182254in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.184376in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.181552in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.184311in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.187403in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.189960in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.197665in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.205304in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.208888in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.220203in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.232463in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.236429in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.243343in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.241172in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.241416in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.242441in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.250395in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.246160in}}%
\pgfpathlineto{\pgfqpoint{3.279996in}{1.241356in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.231226in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.226071in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.222515in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.213917in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.195602in}}%
\pgfpathlineto{\pgfqpoint{4.022226in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.170818in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.160324in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.152912in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.157051in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.148471in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.140653in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.137842in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.131396in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{1.132658in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.134816in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.134753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.424418in}{1.789248in}}%
\pgfpathlineto{\pgfqpoint{1.465653in}{1.564877in}}%
\pgfpathlineto{\pgfqpoint{1.506888in}{1.530001in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{1.567684in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.586838in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{1.501774in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{1.535730in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{1.556481in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.588084in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.482150in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.457269in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.451948in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.463602in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.459433in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.429492in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.395935in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.344989in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.303317in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.287065in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.282798in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.286504in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.292361in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.299545in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.311269in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.317116in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.334074in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.355851in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.373088in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.403246in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.432898in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.453460in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.473959in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.498787in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.517437in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.529550in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.545585in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.562235in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.571431in}}%
\pgfpathlineto{\pgfqpoint{3.279996in}{1.570719in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.559277in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.553531in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.535877in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.501388in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.454768in}}%
\pgfpathlineto{\pgfqpoint{4.022226in}{1.390677in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.332274in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.279238in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.236726in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.215864in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.209211in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.197802in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.181052in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.170031in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{1.157446in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.153577in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.153448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422679in}{0.425882in}}%
\pgfpathlineto{\pgfqpoint{1.424418in}{0.481898in}}%
\pgfpathlineto{\pgfqpoint{1.465653in}{0.824278in}}%
\pgfpathlineto{\pgfqpoint{1.506888in}{0.969677in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{1.216198in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.353698in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{1.149071in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{1.062688in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{0.937180in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.277434in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.201543in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.198788in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.161691in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.173563in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.179349in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.143104in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.149381in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.148034in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.159672in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.173958in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.186640in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.176470in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.170449in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.153292in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.132559in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.113139in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.098090in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.088206in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.091315in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.083063in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.085757in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.085209in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.086237in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.081946in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.060240in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.064935in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.065535in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.072565in}}%
\pgfpathlineto{\pgfqpoint{3.279996in}{1.084634in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.096324in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.123463in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.128534in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.136542in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.134266in}}%
\pgfpathlineto{\pgfqpoint{4.022226in}{1.135225in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.147731in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.141837in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.133590in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.130832in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.130955in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.127907in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.121997in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.131773in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{1.143646in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.149829in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.149526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383183in}{1.240754in}}%
\pgfpathlineto{\pgfqpoint{1.424418in}{1.219158in}}%
\pgfpathlineto{\pgfqpoint{1.465653in}{1.209415in}}%
\pgfpathlineto{\pgfqpoint{1.506888in}{1.209845in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{1.232438in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.251123in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{1.170981in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{1.147220in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{1.159867in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.220230in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.161964in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.158829in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.151330in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.158895in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.159402in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.153431in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.158678in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.158166in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.162249in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.164623in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.165989in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.162753in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.153414in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.152957in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.143375in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.142703in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.141674in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.136091in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.136104in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.140762in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.138781in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.132075in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.134128in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.138122in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.143689in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.145344in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.131710in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.135479in}}%
\pgfpathlineto{\pgfqpoint{3.279996in}{1.135557in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.134472in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.132562in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.132003in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.130799in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.131496in}}%
\pgfpathlineto{\pgfqpoint{4.022226in}{1.134616in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.130047in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.132345in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.133550in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.139643in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.134832in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.131426in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.130080in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.134262in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{1.130439in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.130697in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.130708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723422in}{0.429215in}}{\pgfqpoint{4.948207in}{1.398202in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.383183in}{1.446760in}}%
\pgfpathlineto{\pgfqpoint{1.424418in}{1.290875in}}%
\pgfpathlineto{\pgfqpoint{1.465653in}{1.313496in}}%
\pgfpathlineto{\pgfqpoint{1.506888in}{1.312845in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{1.359405in}}%
\pgfpathlineto{\pgfqpoint{1.589358in}{1.389066in}}%
\pgfpathlineto{\pgfqpoint{1.630593in}{1.233584in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{1.164996in}}%
\pgfpathlineto{\pgfqpoint{1.713063in}{1.204210in}}%
\pgfpathlineto{\pgfqpoint{1.754298in}{1.306247in}}%
\pgfpathlineto{\pgfqpoint{1.795533in}{1.210228in}}%
\pgfpathlineto{\pgfqpoint{1.836769in}{1.208254in}}%
\pgfpathlineto{\pgfqpoint{1.878004in}{1.199862in}}%
\pgfpathlineto{\pgfqpoint{1.919239in}{1.195270in}}%
\pgfpathlineto{\pgfqpoint{1.960474in}{1.199675in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.192660in}}%
\pgfpathlineto{\pgfqpoint{2.042944in}{1.196321in}}%
\pgfpathlineto{\pgfqpoint{2.084179in}{1.211043in}}%
\pgfpathlineto{\pgfqpoint{2.125414in}{1.229655in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.233012in}}%
\pgfpathlineto{\pgfqpoint{2.207884in}{1.233194in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.229880in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.214856in}}%
\pgfpathlineto{\pgfqpoint{2.331589in}{1.198525in}}%
\pgfpathlineto{\pgfqpoint{2.372824in}{1.177345in}}%
\pgfpathlineto{\pgfqpoint{2.414059in}{1.177530in}}%
\pgfpathlineto{\pgfqpoint{2.455294in}{1.168970in}}%
\pgfpathlineto{\pgfqpoint{2.496529in}{1.168336in}}%
\pgfpathlineto{\pgfqpoint{2.537765in}{1.174685in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.173547in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.172212in}}%
\pgfpathlineto{\pgfqpoint{2.661470in}{1.173352in}}%
\pgfpathlineto{\pgfqpoint{2.702705in}{1.176183in}}%
\pgfpathlineto{\pgfqpoint{2.785175in}{1.182235in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.184865in}}%
\pgfpathlineto{\pgfqpoint{2.950115in}{1.186540in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{1.176338in}}%
\pgfpathlineto{\pgfqpoint{3.115055in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{3.197525in}{1.151503in}}%
\pgfpathlineto{\pgfqpoint{3.279996in}{1.153135in}}%
\pgfpathlineto{\pgfqpoint{3.362466in}{1.154993in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{1.149798in}}%
\pgfpathlineto{\pgfqpoint{3.527406in}{1.147598in}}%
\pgfpathlineto{\pgfqpoint{3.692346in}{1.143975in}}%
\pgfpathlineto{\pgfqpoint{3.857286in}{1.143446in}}%
\pgfpathlineto{\pgfqpoint{4.022226in}{1.152301in}}%
\pgfpathlineto{\pgfqpoint{4.187167in}{1.145861in}}%
\pgfpathlineto{\pgfqpoint{4.352107in}{1.141018in}}%
\pgfpathlineto{\pgfqpoint{4.517047in}{1.145408in}}%
\pgfpathlineto{\pgfqpoint{4.681987in}{1.154789in}}%
\pgfpathlineto{\pgfqpoint{4.846928in}{1.159456in}}%
\pgfpathlineto{\pgfqpoint{5.011868in}{1.156713in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{1.148594in}}%
\pgfpathlineto{\pgfqpoint{5.341748in}{1.145304in}}%
\pgfpathlineto{\pgfqpoint{5.506688in}{1.142211in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.134161in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.134164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{0.723422in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{0.429215in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.429215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723422in}{1.827417in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.827417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> thesis_figures/methanol/trimer/pairpotentials.pgf <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begingroup%
\makeatletter%
\begin{tikzpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.787376in}{5.787376in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.787376in}{5.787376in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.787376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868106in}{4.070455in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.070455in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{5.671629in}}%
\pgfpathlineto{\pgfqpoint{0.868106in}{5.671629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468547in}{4.876784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468547in,y=4.779562in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068987in}{4.876784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068987in,y=4.779562in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669427in}{4.876784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669427in,y=4.779562in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269868in}{4.876784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269868in,y=4.779562in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870308in}{4.876784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.870308in,y=4.779562in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470748in}{4.876784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470748in,y=4.779562in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071188in}{4.876784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.071188in,y=4.779562in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{4.876784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=4.779562in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{4.458445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672529in,y=4.418910in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{4.876784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711871in,y=4.837249in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{5.295123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711871in,y=5.255588in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{4.070455in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607288in}{5.674962in}}%
\pgfpathlineto{\pgfqpoint{1.612652in}{5.652285in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{5.603797in}}%
\pgfpathlineto{\pgfqpoint{1.636670in}{5.557417in}}%
\pgfpathlineto{\pgfqpoint{1.648679in}{5.513112in}}%
\pgfpathlineto{\pgfqpoint{1.660688in}{5.470858in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.430629in}}%
\pgfpathlineto{\pgfqpoint{1.684705in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{5.356118in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{5.321767in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{5.289301in}}%
\pgfpathlineto{\pgfqpoint{1.732740in}{5.258678in}}%
\pgfpathlineto{\pgfqpoint{1.744749in}{5.229853in}}%
\pgfpathlineto{\pgfqpoint{1.756758in}{5.202778in}}%
\pgfpathlineto{\pgfqpoint{1.768767in}{5.177400in}}%
\pgfpathlineto{\pgfqpoint{1.780776in}{5.153667in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{5.131520in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{5.110899in}}%
\pgfpathlineto{\pgfqpoint{1.816802in}{5.091741in}}%
\pgfpathlineto{\pgfqpoint{1.828811in}{5.073981in}}%
\pgfpathlineto{\pgfqpoint{1.840820in}{5.057547in}}%
\pgfpathlineto{\pgfqpoint{1.852828in}{5.042369in}}%
\pgfpathlineto{\pgfqpoint{1.864837in}{5.028370in}}%
\pgfpathlineto{\pgfqpoint{1.876846in}{5.015473in}}%
\pgfpathlineto{\pgfqpoint{1.888855in}{5.003600in}}%
\pgfpathlineto{\pgfqpoint{1.900864in}{4.992676in}}%
\pgfpathlineto{\pgfqpoint{1.912873in}{4.982629in}}%
\pgfpathlineto{\pgfqpoint{1.924881in}{4.973391in}}%
\pgfpathlineto{\pgfqpoint{1.936890in}{4.964898in}}%
\pgfpathlineto{\pgfqpoint{1.948899in}{4.957087in}}%
\pgfpathlineto{\pgfqpoint{1.960908in}{4.949901in}}%
\pgfpathlineto{\pgfqpoint{1.972917in}{4.943285in}}%
\pgfpathlineto{\pgfqpoint{1.984925in}{4.937187in}}%
\pgfpathlineto{\pgfqpoint{1.996934in}{4.931558in}}%
\pgfpathlineto{\pgfqpoint{2.020952in}{4.921535in}}%
\pgfpathlineto{\pgfqpoint{2.044969in}{4.912895in}}%
\pgfpathlineto{\pgfqpoint{2.068987in}{4.905372in}}%
\pgfpathlineto{\pgfqpoint{2.093005in}{4.898753in}}%
\pgfpathlineto{\pgfqpoint{2.117022in}{4.892878in}}%
\pgfpathlineto{\pgfqpoint{2.141040in}{4.887632in}}%
\pgfpathlineto{\pgfqpoint{2.177066in}{4.880736in}}%
\pgfpathlineto{\pgfqpoint{2.213093in}{4.874768in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{4.869511in}}%
\pgfpathlineto{\pgfqpoint{2.297154in}{4.863336in}}%
\pgfpathlineto{\pgfqpoint{2.345190in}{4.857923in}}%
\pgfpathlineto{\pgfqpoint{2.393225in}{4.853219in}}%
\pgfpathlineto{\pgfqpoint{2.441260in}{4.849251in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{4.846027in}}%
\pgfpathlineto{\pgfqpoint{2.537330in}{4.843529in}}%
\pgfpathlineto{\pgfqpoint{2.585366in}{4.841716in}}%
\pgfpathlineto{\pgfqpoint{2.645410in}{4.840310in}}%
\pgfpathlineto{\pgfqpoint{2.705454in}{4.839731in}}%
\pgfpathlineto{\pgfqpoint{2.765498in}{4.839872in}}%
\pgfpathlineto{\pgfqpoint{2.825542in}{4.840659in}}%
\pgfpathlineto{\pgfqpoint{2.897595in}{4.842397in}}%
\pgfpathlineto{\pgfqpoint{2.969647in}{4.844887in}}%
\pgfpathlineto{\pgfqpoint{3.089735in}{4.849977in}}%
\pgfpathlineto{\pgfqpoint{3.185806in}{4.853817in}}%
\pgfpathlineto{\pgfqpoint{3.257859in}{4.856050in}}%
\pgfpathlineto{\pgfqpoint{3.329912in}{4.857616in}}%
\pgfpathlineto{\pgfqpoint{3.413973in}{4.858710in}}%
\pgfpathlineto{\pgfqpoint{3.522052in}{4.859275in}}%
\pgfpathlineto{\pgfqpoint{3.690176in}{4.859205in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{4.859383in}}%
\pgfpathlineto{\pgfqpoint{3.918343in}{4.860305in}}%
\pgfpathlineto{\pgfqpoint{4.014414in}{4.862088in}}%
\pgfpathlineto{\pgfqpoint{4.134502in}{4.865175in}}%
\pgfpathlineto{\pgfqpoint{4.266598in}{4.869279in}}%
\pgfpathlineto{\pgfqpoint{4.362669in}{4.873018in}}%
\pgfpathlineto{\pgfqpoint{4.434722in}{4.875730in}}%
\pgfpathlineto{\pgfqpoint{4.470748in}{4.876584in}}%
\pgfpathlineto{\pgfqpoint{4.500770in}{4.876784in}}%
\pgfpathlineto{\pgfqpoint{4.500770in}{4.876784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{4.070455in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638801in}{5.674962in}}%
\pgfpathlineto{\pgfqpoint{1.648679in}{5.635244in}}%
\pgfpathlineto{\pgfqpoint{1.660688in}{5.589758in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.545898in}}%
\pgfpathlineto{\pgfqpoint{1.684705in}{5.504034in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{5.464535in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{5.427771in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{5.393328in}}%
\pgfpathlineto{\pgfqpoint{1.732740in}{5.360690in}}%
\pgfpathlineto{\pgfqpoint{1.744749in}{5.330065in}}%
\pgfpathlineto{\pgfqpoint{1.756758in}{5.301665in}}%
\pgfpathlineto{\pgfqpoint{1.768767in}{5.275700in}}%
\pgfpathlineto{\pgfqpoint{1.780776in}{5.251591in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{5.228791in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{5.207567in}}%
\pgfpathlineto{\pgfqpoint{1.816802in}{5.188183in}}%
\pgfpathlineto{\pgfqpoint{1.828811in}{5.170904in}}%
\pgfpathlineto{\pgfqpoint{1.840820in}{5.155101in}}%
\pgfpathlineto{\pgfqpoint{1.852828in}{5.140103in}}%
\pgfpathlineto{\pgfqpoint{1.864837in}{5.126116in}}%
\pgfpathlineto{\pgfqpoint{1.876846in}{5.113347in}}%
\pgfpathlineto{\pgfqpoint{1.888855in}{5.102002in}}%
\pgfpathlineto{\pgfqpoint{1.912873in}{5.081667in}}%
\pgfpathlineto{\pgfqpoint{1.924881in}{5.072343in}}%
\pgfpathlineto{\pgfqpoint{1.936890in}{5.063801in}}%
\pgfpathlineto{\pgfqpoint{1.948899in}{5.056208in}}%
\pgfpathlineto{\pgfqpoint{1.972917in}{5.042655in}}%
\pgfpathlineto{\pgfqpoint{1.984925in}{5.036503in}}%
\pgfpathlineto{\pgfqpoint{1.996934in}{5.030940in}}%
\pgfpathlineto{\pgfqpoint{2.008943in}{5.026098in}}%
\pgfpathlineto{\pgfqpoint{2.032961in}{5.017496in}}%
\pgfpathlineto{\pgfqpoint{2.044969in}{5.013623in}}%
\pgfpathlineto{\pgfqpoint{2.056978in}{5.010232in}}%
\pgfpathlineto{\pgfqpoint{2.080996in}{5.005082in}}%
\pgfpathlineto{\pgfqpoint{2.129031in}{4.995919in}}%
\pgfpathlineto{\pgfqpoint{2.225101in}{4.978890in}}%
\pgfpathlineto{\pgfqpoint{2.261128in}{4.973138in}}%
\pgfpathlineto{\pgfqpoint{2.285146in}{4.970762in}}%
\pgfpathlineto{\pgfqpoint{2.309163in}{4.969569in}}%
\pgfpathlineto{\pgfqpoint{2.333181in}{4.969478in}}%
\pgfpathlineto{\pgfqpoint{2.357198in}{4.970573in}}%
\pgfpathlineto{\pgfqpoint{2.381216in}{4.972631in}}%
\pgfpathlineto{\pgfqpoint{2.405234in}{4.975306in}}%
\pgfpathlineto{\pgfqpoint{2.429251in}{4.978793in}}%
\pgfpathlineto{\pgfqpoint{2.465278in}{4.985207in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{4.990341in}}%
\pgfpathlineto{\pgfqpoint{2.597374in}{5.016065in}}%
\pgfpathlineto{\pgfqpoint{2.621392in}{5.021002in}}%
\pgfpathlineto{\pgfqpoint{2.633401in}{5.022868in}}%
\pgfpathlineto{\pgfqpoint{2.657418in}{5.025460in}}%
\pgfpathlineto{\pgfqpoint{2.681436in}{5.026854in}}%
\pgfpathlineto{\pgfqpoint{2.705454in}{5.026932in}}%
\pgfpathlineto{\pgfqpoint{2.729471in}{5.025800in}}%
\pgfpathlineto{\pgfqpoint{2.753489in}{5.023737in}}%
\pgfpathlineto{\pgfqpoint{2.777507in}{5.020861in}}%
\pgfpathlineto{\pgfqpoint{2.801524in}{5.017168in}}%
\pgfpathlineto{\pgfqpoint{2.825542in}{5.012748in}}%
\pgfpathlineto{\pgfqpoint{2.837551in}{5.010045in}}%
\pgfpathlineto{\pgfqpoint{2.861568in}{5.003364in}}%
\pgfpathlineto{\pgfqpoint{2.897595in}{4.992131in}}%
\pgfpathlineto{\pgfqpoint{2.933621in}{4.980109in}}%
\pgfpathlineto{\pgfqpoint{2.969647in}{4.967956in}}%
\pgfpathlineto{\pgfqpoint{2.993665in}{4.960765in}}%
\pgfpathlineto{\pgfqpoint{3.017683in}{4.954429in}}%
\pgfpathlineto{\pgfqpoint{3.041700in}{4.948714in}}%
\pgfpathlineto{\pgfqpoint{3.065718in}{4.943766in}}%
\pgfpathlineto{\pgfqpoint{3.089735in}{4.939682in}}%
\pgfpathlineto{\pgfqpoint{3.113753in}{4.936248in}}%
\pgfpathlineto{\pgfqpoint{3.137771in}{4.933529in}}%
\pgfpathlineto{\pgfqpoint{3.173797in}{4.931065in}}%
\pgfpathlineto{\pgfqpoint{3.269868in}{4.925408in}}%
\pgfpathlineto{\pgfqpoint{3.305894in}{4.923758in}}%
\pgfpathlineto{\pgfqpoint{3.341920in}{4.922664in}}%
\pgfpathlineto{\pgfqpoint{3.389956in}{4.922454in}}%
\pgfpathlineto{\pgfqpoint{3.413973in}{4.921444in}}%
\pgfpathlineto{\pgfqpoint{3.437991in}{4.919827in}}%
\pgfpathlineto{\pgfqpoint{3.462008in}{4.917546in}}%
\pgfpathlineto{\pgfqpoint{3.510044in}{4.912238in}}%
\pgfpathlineto{\pgfqpoint{3.630132in}{4.901483in}}%
\pgfpathlineto{\pgfqpoint{3.666158in}{4.898452in}}%
\pgfpathlineto{\pgfqpoint{3.702185in}{4.896246in}}%
\pgfpathlineto{\pgfqpoint{3.762229in}{4.893896in}}%
\pgfpathlineto{\pgfqpoint{3.834281in}{4.890092in}}%
\pgfpathlineto{\pgfqpoint{3.858299in}{4.889405in}}%
\pgfpathlineto{\pgfqpoint{3.882317in}{4.889379in}}%
\pgfpathlineto{\pgfqpoint{3.954369in}{4.891049in}}%
\pgfpathlineto{\pgfqpoint{3.978387in}{4.891039in}}%
\pgfpathlineto{\pgfqpoint{4.002405in}{4.890206in}}%
\pgfpathlineto{\pgfqpoint{4.086466in}{4.884784in}}%
\pgfpathlineto{\pgfqpoint{4.110484in}{4.884308in}}%
\pgfpathlineto{\pgfqpoint{4.134502in}{4.884989in}}%
\pgfpathlineto{\pgfqpoint{4.206554in}{4.887672in}}%
\pgfpathlineto{\pgfqpoint{4.230572in}{4.887970in}}%
\pgfpathlineto{\pgfqpoint{4.290616in}{4.886917in}}%
\pgfpathlineto{\pgfqpoint{4.422713in}{4.884082in}}%
\pgfpathlineto{\pgfqpoint{4.530792in}{4.879886in}}%
\pgfpathlineto{\pgfqpoint{4.554810in}{4.879842in}}%
\pgfpathlineto{\pgfqpoint{4.602845in}{4.880490in}}%
\pgfpathlineto{\pgfqpoint{4.650880in}{4.880276in}}%
\pgfpathlineto{\pgfqpoint{4.674898in}{4.879097in}}%
\pgfpathlineto{\pgfqpoint{4.710924in}{4.876689in}}%
\pgfpathlineto{\pgfqpoint{4.746951in}{4.875723in}}%
\pgfpathlineto{\pgfqpoint{4.770968in}{4.875643in}}%
\pgfpathlineto{\pgfqpoint{4.794986in}{4.876518in}}%
\pgfpathlineto{\pgfqpoint{4.819004in}{4.877643in}}%
\pgfpathlineto{\pgfqpoint{4.843021in}{4.877676in}}%
\pgfpathlineto{\pgfqpoint{4.963109in}{4.876635in}}%
\pgfpathlineto{\pgfqpoint{5.011144in}{4.877925in}}%
\pgfpathlineto{\pgfqpoint{5.071188in}{4.876754in}}%
\pgfpathlineto{\pgfqpoint{5.143241in}{4.875062in}}%
\pgfpathlineto{\pgfqpoint{5.167259in}{4.875787in}}%
\pgfpathlineto{\pgfqpoint{5.203285in}{4.877670in}}%
\pgfpathlineto{\pgfqpoint{5.251321in}{4.880874in}}%
\pgfpathlineto{\pgfqpoint{5.275338in}{4.881743in}}%
\pgfpathlineto{\pgfqpoint{5.299356in}{4.881970in}}%
\pgfpathlineto{\pgfqpoint{5.323373in}{4.881399in}}%
\pgfpathlineto{\pgfqpoint{5.371409in}{4.878752in}}%
\pgfpathlineto{\pgfqpoint{5.407435in}{4.878019in}}%
\pgfpathlineto{\pgfqpoint{5.431453in}{4.878226in}}%
\pgfpathlineto{\pgfqpoint{5.467479in}{4.879817in}}%
\pgfpathlineto{\pgfqpoint{5.503505in}{4.881316in}}%
\pgfpathlineto{\pgfqpoint{5.539532in}{4.882252in}}%
\pgfpathlineto{\pgfqpoint{5.563549in}{4.882205in}}%
\pgfpathlineto{\pgfqpoint{5.587567in}{4.881473in}}%
\pgfpathlineto{\pgfqpoint{5.635602in}{4.879067in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.876784in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.876784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{4.070455in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612991in}{5.674962in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{5.621678in}}%
\pgfpathlineto{\pgfqpoint{1.636670in}{5.571415in}}%
\pgfpathlineto{\pgfqpoint{1.648679in}{5.525064in}}%
\pgfpathlineto{\pgfqpoint{1.660688in}{5.482099in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{5.442106in}}%
\pgfpathlineto{\pgfqpoint{1.684705in}{5.404764in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{5.369824in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{5.337094in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{5.306428in}}%
\pgfpathlineto{\pgfqpoint{1.732740in}{5.277709in}}%
\pgfpathlineto{\pgfqpoint{1.744749in}{5.250842in}}%
\pgfpathlineto{\pgfqpoint{1.756758in}{5.225745in}}%
\pgfpathlineto{\pgfqpoint{1.768767in}{5.202343in}}%
\pgfpathlineto{\pgfqpoint{1.780776in}{5.180564in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{5.160333in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{5.141578in}}%
\pgfpathlineto{\pgfqpoint{1.816802in}{5.124224in}}%
\pgfpathlineto{\pgfqpoint{1.828811in}{5.108195in}}%
\pgfpathlineto{\pgfqpoint{1.840820in}{5.093419in}}%
\pgfpathlineto{\pgfqpoint{1.852828in}{5.079822in}}%
\pgfpathlineto{\pgfqpoint{1.864837in}{5.067331in}}%
\pgfpathlineto{\pgfqpoint{1.876846in}{5.055875in}}%
\pgfpathlineto{\pgfqpoint{1.888855in}{5.045386in}}%
\pgfpathlineto{\pgfqpoint{1.900864in}{5.035795in}}%
\pgfpathlineto{\pgfqpoint{1.912873in}{5.027038in}}%
\pgfpathlineto{\pgfqpoint{1.924881in}{5.019052in}}%
\pgfpathlineto{\pgfqpoint{1.936890in}{5.011776in}}%
\pgfpathlineto{\pgfqpoint{1.948899in}{5.005154in}}%
\pgfpathlineto{\pgfqpoint{1.960908in}{4.999130in}}%
\pgfpathlineto{\pgfqpoint{1.972917in}{4.993653in}}%
\pgfpathlineto{\pgfqpoint{1.984925in}{4.988674in}}%
\pgfpathlineto{\pgfqpoint{1.996934in}{4.984149in}}%
\pgfpathlineto{\pgfqpoint{2.020952in}{4.976292in}}%
\pgfpathlineto{\pgfqpoint{2.044969in}{4.969780in}}%
\pgfpathlineto{\pgfqpoint{2.068987in}{4.964363in}}%
\pgfpathlineto{\pgfqpoint{2.093005in}{4.959832in}}%
\pgfpathlineto{\pgfqpoint{2.117022in}{4.956021in}}%
\pgfpathlineto{\pgfqpoint{2.141040in}{4.952800in}}%
\pgfpathlineto{\pgfqpoint{2.177066in}{4.948853in}}%
\pgfpathlineto{\pgfqpoint{2.213093in}{4.945748in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{4.943311in}}%
\pgfpathlineto{\pgfqpoint{2.297154in}{4.940895in}}%
\pgfpathlineto{\pgfqpoint{2.345190in}{4.939235in}}%
\pgfpathlineto{\pgfqpoint{2.405234in}{4.937945in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{4.936984in}}%
\pgfpathlineto{\pgfqpoint{2.657418in}{4.935267in}}%
\pgfpathlineto{\pgfqpoint{2.765498in}{4.933271in}}%
\pgfpathlineto{\pgfqpoint{2.897595in}{4.929979in}}%
\pgfpathlineto{\pgfqpoint{3.077727in}{4.924662in}}%
\pgfpathlineto{\pgfqpoint{3.293885in}{4.917462in}}%
\pgfpathlineto{\pgfqpoint{3.510044in}{4.910441in}}%
\pgfpathlineto{\pgfqpoint{3.786246in}{4.902441in}}%
\pgfpathlineto{\pgfqpoint{4.014414in}{4.896280in}}%
\pgfpathlineto{\pgfqpoint{4.170528in}{4.892826in}}%
\pgfpathlineto{\pgfqpoint{4.398695in}{4.888650in}}%
\pgfpathlineto{\pgfqpoint{4.638871in}{4.884849in}}%
\pgfpathlineto{\pgfqpoint{4.831012in}{4.882588in}}%
\pgfpathlineto{\pgfqpoint{5.131232in}{4.879938in}}%
\pgfpathlineto{\pgfqpoint{5.395426in}{4.878313in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{4.876847in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{4.876847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868106in}{4.458445in}}%
\pgfpathlineto{\pgfqpoint{0.868106in}{5.671629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868106in}{4.876784in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.876784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.230572in,y=5.191276in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairCC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868106in}{2.469281in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.469281in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{4.070455in}}%
\pgfpathlineto{\pgfqpoint{0.868106in}{4.070455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468547in}{3.275610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468547in,y=3.178388in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068987in}{3.275610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068987in,y=3.178388in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669427in}{3.275610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669427in,y=3.178388in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269868in}{3.275610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269868in,y=3.178388in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870308in}{3.275610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.870308in,y=3.178388in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470748in}{3.275610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470748in,y=3.178388in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071188in}{3.275610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.071188in,y=3.178388in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{3.275610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=3.178388in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{2.857271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672529in,y=2.817736in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{3.275610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711871in,y=3.236075in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{3.693949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711871in,y=3.654414in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616973in,y=3.269868in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont potential [\si{\kT}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{2.469281in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355755in}{4.073788in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{4.034778in}}%
\pgfpathlineto{\pgfqpoint{1.372476in}{3.943309in}}%
\pgfpathlineto{\pgfqpoint{1.384485in}{3.859196in}}%
\pgfpathlineto{\pgfqpoint{1.396494in}{3.781888in}}%
\pgfpathlineto{\pgfqpoint{1.408503in}{3.710864in}}%
\pgfpathlineto{\pgfqpoint{1.420511in}{3.645635in}}%
\pgfpathlineto{\pgfqpoint{1.432520in}{3.585742in}}%
\pgfpathlineto{\pgfqpoint{1.444529in}{3.530755in}}%
\pgfpathlineto{\pgfqpoint{1.456538in}{3.480278in}}%
\pgfpathlineto{\pgfqpoint{1.468547in}{3.433942in}}%
\pgfpathlineto{\pgfqpoint{1.480556in}{3.391410in}}%
\pgfpathlineto{\pgfqpoint{1.492564in}{3.352377in}}%
\pgfpathlineto{\pgfqpoint{1.504573in}{3.316567in}}%
\pgfpathlineto{\pgfqpoint{1.516582in}{3.283734in}}%
\pgfpathlineto{\pgfqpoint{1.528591in}{3.253664in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{3.226174in}}%
\pgfpathlineto{\pgfqpoint{1.552608in}{3.201108in}}%
\pgfpathlineto{\pgfqpoint{1.564617in}{3.178329in}}%
\pgfpathlineto{\pgfqpoint{1.576626in}{3.157707in}}%
\pgfpathlineto{\pgfqpoint{1.588635in}{3.139114in}}%
\pgfpathlineto{\pgfqpoint{1.600644in}{3.122427in}}%
\pgfpathlineto{\pgfqpoint{1.612652in}{3.107527in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{3.094302in}}%
\pgfpathlineto{\pgfqpoint{1.636670in}{3.082640in}}%
\pgfpathlineto{\pgfqpoint{1.648679in}{3.072436in}}%
\pgfpathlineto{\pgfqpoint{1.660688in}{3.063590in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{3.056005in}}%
\pgfpathlineto{\pgfqpoint{1.684705in}{3.049589in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{3.044253in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{3.039913in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{3.036491in}}%
\pgfpathlineto{\pgfqpoint{1.732740in}{3.033912in}}%
\pgfpathlineto{\pgfqpoint{1.744749in}{3.032106in}}%
\pgfpathlineto{\pgfqpoint{1.756758in}{3.031005in}}%
\pgfpathlineto{\pgfqpoint{1.768767in}{3.030548in}}%
\pgfpathlineto{\pgfqpoint{1.780776in}{3.030678in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{3.031341in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{3.032488in}}%
\pgfpathlineto{\pgfqpoint{1.816802in}{3.034070in}}%
\pgfpathlineto{\pgfqpoint{1.840820in}{3.038357in}}%
\pgfpathlineto{\pgfqpoint{1.864837in}{3.043858in}}%
\pgfpathlineto{\pgfqpoint{1.888855in}{3.050259in}}%
\pgfpathlineto{\pgfqpoint{1.924881in}{3.060938in}}%
\pgfpathlineto{\pgfqpoint{2.020952in}{3.090482in}}%
\pgfpathlineto{\pgfqpoint{2.056978in}{3.100439in}}%
\pgfpathlineto{\pgfqpoint{2.080996in}{3.106465in}}%
\pgfpathlineto{\pgfqpoint{2.105013in}{3.111934in}}%
\pgfpathlineto{\pgfqpoint{2.129031in}{3.116809in}}%
\pgfpathlineto{\pgfqpoint{2.153049in}{3.121074in}}%
\pgfpathlineto{\pgfqpoint{2.177066in}{3.124734in}}%
\pgfpathlineto{\pgfqpoint{2.201084in}{3.127811in}}%
\pgfpathlineto{\pgfqpoint{2.225101in}{3.130349in}}%
\pgfpathlineto{\pgfqpoint{2.261128in}{3.133288in}}%
\pgfpathlineto{\pgfqpoint{2.297154in}{3.135453in}}%
\pgfpathlineto{\pgfqpoint{2.357198in}{3.138158in}}%
\pgfpathlineto{\pgfqpoint{2.453269in}{3.142350in}}%
\pgfpathlineto{\pgfqpoint{2.513313in}{3.145694in}}%
\pgfpathlineto{\pgfqpoint{2.585366in}{3.150479in}}%
\pgfpathlineto{\pgfqpoint{2.681436in}{3.157698in}}%
\pgfpathlineto{\pgfqpoint{2.825542in}{3.169387in}}%
\pgfpathlineto{\pgfqpoint{3.137771in}{3.195652in}}%
\pgfpathlineto{\pgfqpoint{3.341920in}{3.213485in}}%
\pgfpathlineto{\pgfqpoint{3.606114in}{3.236793in}}%
\pgfpathlineto{\pgfqpoint{3.702185in}{3.244406in}}%
\pgfpathlineto{\pgfqpoint{3.786246in}{3.250384in}}%
\pgfpathlineto{\pgfqpoint{3.870308in}{3.255660in}}%
\pgfpathlineto{\pgfqpoint{3.966378in}{3.260887in}}%
\pgfpathlineto{\pgfqpoint{4.074458in}{3.265961in}}%
\pgfpathlineto{\pgfqpoint{4.182537in}{3.270287in}}%
\pgfpathlineto{\pgfqpoint{4.266598in}{3.273007in}}%
\pgfpathlineto{\pgfqpoint{4.338651in}{3.274695in}}%
\pgfpathlineto{\pgfqpoint{4.398695in}{3.275480in}}%
\pgfpathlineto{\pgfqpoint{4.434722in}{3.275610in}}%
\pgfpathlineto{\pgfqpoint{4.434722in}{3.275610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{2.469281in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351652in}{4.073788in}}%
\pgfpathlineto{\pgfqpoint{1.372476in}{3.905599in}}%
\pgfpathlineto{\pgfqpoint{1.396494in}{3.719023in}}%
\pgfpathlineto{\pgfqpoint{1.408503in}{3.630723in}}%
\pgfpathlineto{\pgfqpoint{1.420511in}{3.553868in}}%
\pgfpathlineto{\pgfqpoint{1.432520in}{3.492801in}}%
\pgfpathlineto{\pgfqpoint{1.444529in}{3.443150in}}%
\pgfpathlineto{\pgfqpoint{1.456538in}{3.400539in}}%
\pgfpathlineto{\pgfqpoint{1.492564in}{3.281895in}}%
\pgfpathlineto{\pgfqpoint{1.504573in}{3.244835in}}%
\pgfpathlineto{\pgfqpoint{1.516582in}{3.210384in}}%
\pgfpathlineto{\pgfqpoint{1.528591in}{3.179354in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{3.150672in}}%
\pgfpathlineto{\pgfqpoint{1.552608in}{3.123093in}}%
\pgfpathlineto{\pgfqpoint{1.564617in}{3.097170in}}%
\pgfpathlineto{\pgfqpoint{1.576626in}{3.073455in}}%
\pgfpathlineto{\pgfqpoint{1.588635in}{3.052503in}}%
\pgfpathlineto{\pgfqpoint{1.600644in}{3.033669in}}%
\pgfpathlineto{\pgfqpoint{1.612652in}{3.016009in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{2.999623in}}%
\pgfpathlineto{\pgfqpoint{1.636670in}{2.984610in}}%
\pgfpathlineto{\pgfqpoint{1.648679in}{2.971071in}}%
\pgfpathlineto{\pgfqpoint{1.660688in}{2.958600in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{2.946852in}}%
\pgfpathlineto{\pgfqpoint{1.684705in}{2.936016in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{2.926278in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{2.917827in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{2.910556in}}%
\pgfpathlineto{\pgfqpoint{1.732740in}{2.904273in}}%
\pgfpathlineto{\pgfqpoint{1.744749in}{2.899040in}}%
\pgfpathlineto{\pgfqpoint{1.756758in}{2.894921in}}%
\pgfpathlineto{\pgfqpoint{1.768767in}{2.891977in}}%
\pgfpathlineto{\pgfqpoint{1.780776in}{2.890021in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{2.888879in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{2.888629in}}%
\pgfpathlineto{\pgfqpoint{1.816802in}{2.889348in}}%
\pgfpathlineto{\pgfqpoint{1.828811in}{2.891116in}}%
\pgfpathlineto{\pgfqpoint{1.840820in}{2.893691in}}%
\pgfpathlineto{\pgfqpoint{1.852828in}{2.896861in}}%
\pgfpathlineto{\pgfqpoint{1.864837in}{2.900750in}}%
\pgfpathlineto{\pgfqpoint{1.876846in}{2.905477in}}%
\pgfpathlineto{\pgfqpoint{1.888855in}{2.911166in}}%
\pgfpathlineto{\pgfqpoint{1.912873in}{2.924348in}}%
\pgfpathlineto{\pgfqpoint{1.924881in}{2.931656in}}%
\pgfpathlineto{\pgfqpoint{1.936890in}{2.939575in}}%
\pgfpathlineto{\pgfqpoint{1.960908in}{2.957237in}}%
\pgfpathlineto{\pgfqpoint{1.984925in}{2.975942in}}%
\pgfpathlineto{\pgfqpoint{1.996934in}{2.985946in}}%
\pgfpathlineto{\pgfqpoint{2.020952in}{3.007672in}}%
\pgfpathlineto{\pgfqpoint{2.129031in}{3.107129in}}%
\pgfpathlineto{\pgfqpoint{2.141040in}{3.117462in}}%
\pgfpathlineto{\pgfqpoint{2.153049in}{3.126633in}}%
\pgfpathlineto{\pgfqpoint{2.165057in}{3.134801in}}%
\pgfpathlineto{\pgfqpoint{2.177066in}{3.142129in}}%
\pgfpathlineto{\pgfqpoint{2.189075in}{3.148777in}}%
\pgfpathlineto{\pgfqpoint{2.201084in}{3.154579in}}%
\pgfpathlineto{\pgfqpoint{2.213093in}{3.159264in}}%
\pgfpathlineto{\pgfqpoint{2.225101in}{3.162842in}}%
\pgfpathlineto{\pgfqpoint{2.237110in}{3.165321in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{3.166712in}}%
\pgfpathlineto{\pgfqpoint{2.273137in}{3.167853in}}%
\pgfpathlineto{\pgfqpoint{2.285146in}{3.167795in}}%
\pgfpathlineto{\pgfqpoint{2.297154in}{3.167127in}}%
\pgfpathlineto{\pgfqpoint{2.309163in}{3.165710in}}%
\pgfpathlineto{\pgfqpoint{2.345190in}{3.159968in}}%
\pgfpathlineto{\pgfqpoint{2.369207in}{3.155618in}}%
\pgfpathlineto{\pgfqpoint{2.441260in}{3.141290in}}%
\pgfpathlineto{\pgfqpoint{2.465278in}{3.137345in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{3.134071in}}%
\pgfpathlineto{\pgfqpoint{2.513313in}{3.131437in}}%
\pgfpathlineto{\pgfqpoint{2.537330in}{3.129381in}}%
\pgfpathlineto{\pgfqpoint{2.585366in}{3.126579in}}%
\pgfpathlineto{\pgfqpoint{2.657418in}{3.123125in}}%
\pgfpathlineto{\pgfqpoint{2.705454in}{3.121383in}}%
\pgfpathlineto{\pgfqpoint{2.729471in}{3.121146in}}%
\pgfpathlineto{\pgfqpoint{2.777507in}{3.121823in}}%
\pgfpathlineto{\pgfqpoint{2.873577in}{3.123464in}}%
\pgfpathlineto{\pgfqpoint{2.921612in}{3.122465in}}%
\pgfpathlineto{\pgfqpoint{2.993665in}{3.120598in}}%
\pgfpathlineto{\pgfqpoint{3.041700in}{3.120276in}}%
\pgfpathlineto{\pgfqpoint{3.077727in}{3.120765in}}%
\pgfpathlineto{\pgfqpoint{3.125762in}{3.122644in}}%
\pgfpathlineto{\pgfqpoint{3.257859in}{3.128470in}}%
\pgfpathlineto{\pgfqpoint{3.293885in}{3.129886in}}%
\pgfpathlineto{\pgfqpoint{3.329912in}{3.132101in}}%
\pgfpathlineto{\pgfqpoint{3.353929in}{3.134475in}}%
\pgfpathlineto{\pgfqpoint{3.377947in}{3.137770in}}%
\pgfpathlineto{\pgfqpoint{3.413973in}{3.143811in}}%
\pgfpathlineto{\pgfqpoint{3.486026in}{3.155924in}}%
\pgfpathlineto{\pgfqpoint{3.522052in}{3.162032in}}%
\pgfpathlineto{\pgfqpoint{3.546070in}{3.166762in}}%
\pgfpathlineto{\pgfqpoint{3.582097in}{3.174728in}}%
\pgfpathlineto{\pgfqpoint{3.630132in}{3.186785in}}%
\pgfpathlineto{\pgfqpoint{3.666158in}{3.194453in}}%
\pgfpathlineto{\pgfqpoint{3.690176in}{3.198754in}}%
\pgfpathlineto{\pgfqpoint{3.798255in}{3.215509in}}%
\pgfpathlineto{\pgfqpoint{3.822273in}{3.218960in}}%
\pgfpathlineto{\pgfqpoint{3.846290in}{3.221599in}}%
\pgfpathlineto{\pgfqpoint{3.894325in}{3.225775in}}%
\pgfpathlineto{\pgfqpoint{3.954369in}{3.230254in}}%
\pgfpathlineto{\pgfqpoint{3.990396in}{3.232398in}}%
\pgfpathlineto{\pgfqpoint{4.014414in}{3.233051in}}%
\pgfpathlineto{\pgfqpoint{4.050440in}{3.233578in}}%
\pgfpathlineto{\pgfqpoint{4.086466in}{3.235206in}}%
\pgfpathlineto{\pgfqpoint{4.110484in}{3.236818in}}%
\pgfpathlineto{\pgfqpoint{4.134502in}{3.239451in}}%
\pgfpathlineto{\pgfqpoint{4.158519in}{3.242590in}}%
\pgfpathlineto{\pgfqpoint{4.182537in}{3.244860in}}%
\pgfpathlineto{\pgfqpoint{4.206554in}{3.246454in}}%
\pgfpathlineto{\pgfqpoint{4.230572in}{3.247324in}}%
\pgfpathlineto{\pgfqpoint{4.254590in}{3.247147in}}%
\pgfpathlineto{\pgfqpoint{4.278607in}{3.246650in}}%
\pgfpathlineto{\pgfqpoint{4.302625in}{3.246978in}}%
\pgfpathlineto{\pgfqpoint{4.338651in}{3.248133in}}%
\pgfpathlineto{\pgfqpoint{4.374678in}{3.250112in}}%
\pgfpathlineto{\pgfqpoint{4.410704in}{3.252271in}}%
\pgfpathlineto{\pgfqpoint{4.494766in}{3.255911in}}%
\pgfpathlineto{\pgfqpoint{4.578827in}{3.260818in}}%
\pgfpathlineto{\pgfqpoint{4.602845in}{3.261645in}}%
\pgfpathlineto{\pgfqpoint{4.698915in}{3.262667in}}%
\pgfpathlineto{\pgfqpoint{4.794986in}{3.263933in}}%
\pgfpathlineto{\pgfqpoint{4.831012in}{3.264206in}}%
\pgfpathlineto{\pgfqpoint{4.855030in}{3.265279in}}%
\pgfpathlineto{\pgfqpoint{4.903065in}{3.268047in}}%
\pgfpathlineto{\pgfqpoint{4.939092in}{3.269599in}}%
\pgfpathlineto{\pgfqpoint{4.963109in}{3.269699in}}%
\pgfpathlineto{\pgfqpoint{5.047171in}{3.266916in}}%
\pgfpathlineto{\pgfqpoint{5.071188in}{3.266818in}}%
\pgfpathlineto{\pgfqpoint{5.095206in}{3.267724in}}%
\pgfpathlineto{\pgfqpoint{5.131232in}{3.269488in}}%
\pgfpathlineto{\pgfqpoint{5.215294in}{3.270878in}}%
\pgfpathlineto{\pgfqpoint{5.263329in}{3.271668in}}%
\pgfpathlineto{\pgfqpoint{5.311365in}{3.273936in}}%
\pgfpathlineto{\pgfqpoint{5.359400in}{3.274076in}}%
\pgfpathlineto{\pgfqpoint{5.443461in}{3.273833in}}%
\pgfpathlineto{\pgfqpoint{5.503505in}{3.275859in}}%
\pgfpathlineto{\pgfqpoint{5.551541in}{3.275877in}}%
\pgfpathlineto{\pgfqpoint{5.635602in}{3.274785in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.275610in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.275610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{2.469281in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338081in}{4.073788in}}%
\pgfpathlineto{\pgfqpoint{1.348459in}{3.989119in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{3.896590in}}%
\pgfpathlineto{\pgfqpoint{1.372476in}{3.809513in}}%
\pgfpathlineto{\pgfqpoint{1.384485in}{3.727889in}}%
\pgfpathlineto{\pgfqpoint{1.396494in}{3.651717in}}%
\pgfpathlineto{\pgfqpoint{1.408503in}{3.580996in}}%
\pgfpathlineto{\pgfqpoint{1.420511in}{3.515734in}}%
\pgfpathlineto{\pgfqpoint{1.432520in}{3.455901in}}%
\pgfpathlineto{\pgfqpoint{1.444529in}{3.401604in}}%
\pgfpathlineto{\pgfqpoint{1.456538in}{3.352135in}}%
\pgfpathlineto{\pgfqpoint{1.468547in}{3.306795in}}%
\pgfpathlineto{\pgfqpoint{1.480556in}{3.265484in}}%
\pgfpathlineto{\pgfqpoint{1.492564in}{3.227805in}}%
\pgfpathlineto{\pgfqpoint{1.504573in}{3.193454in}}%
\pgfpathlineto{\pgfqpoint{1.516582in}{3.162145in}}%
\pgfpathlineto{\pgfqpoint{1.528591in}{3.133625in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{3.107666in}}%
\pgfpathlineto{\pgfqpoint{1.552608in}{3.084062in}}%
\pgfpathlineto{\pgfqpoint{1.564617in}{3.062634in}}%
\pgfpathlineto{\pgfqpoint{1.576626in}{3.043216in}}%
\pgfpathlineto{\pgfqpoint{1.588635in}{3.025663in}}%
\pgfpathlineto{\pgfqpoint{1.600644in}{3.009846in}}%
\pgfpathlineto{\pgfqpoint{1.612652in}{2.995647in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{2.982961in}}%
\pgfpathlineto{\pgfqpoint{1.636670in}{2.971694in}}%
\pgfpathlineto{\pgfqpoint{1.648679in}{2.961758in}}%
\pgfpathlineto{\pgfqpoint{1.660688in}{2.953075in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{2.945572in}}%
\pgfpathlineto{\pgfqpoint{1.684705in}{2.939182in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{2.933840in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{2.929487in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{2.926064in}}%
\pgfpathlineto{\pgfqpoint{1.732740in}{2.923515in}}%
\pgfpathlineto{\pgfqpoint{1.744749in}{2.921785in}}%
\pgfpathlineto{\pgfqpoint{1.756758in}{2.920821in}}%
\pgfpathlineto{\pgfqpoint{1.768767in}{2.920570in}}%
\pgfpathlineto{\pgfqpoint{1.780776in}{2.920979in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{2.921998in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{2.923575in}}%
\pgfpathlineto{\pgfqpoint{1.816802in}{2.925661in}}%
\pgfpathlineto{\pgfqpoint{1.828811in}{2.928208in}}%
\pgfpathlineto{\pgfqpoint{1.852828in}{2.934499in}}%
\pgfpathlineto{\pgfqpoint{1.876846in}{2.942091in}}%
\pgfpathlineto{\pgfqpoint{1.900864in}{2.950658in}}%
\pgfpathlineto{\pgfqpoint{1.936890in}{2.964705in}}%
\pgfpathlineto{\pgfqpoint{2.056978in}{3.013205in}}%
\pgfpathlineto{\pgfqpoint{2.093005in}{3.026512in}}%
\pgfpathlineto{\pgfqpoint{2.129031in}{3.038887in}}%
\pgfpathlineto{\pgfqpoint{2.165057in}{3.050313in}}%
\pgfpathlineto{\pgfqpoint{2.201084in}{3.060843in}}%
\pgfpathlineto{\pgfqpoint{2.237110in}{3.070567in}}%
\pgfpathlineto{\pgfqpoint{2.273137in}{3.079594in}}%
\pgfpathlineto{\pgfqpoint{2.321172in}{3.090725in}}%
\pgfpathlineto{\pgfqpoint{2.369207in}{3.101012in}}%
\pgfpathlineto{\pgfqpoint{2.417242in}{3.110598in}}%
\pgfpathlineto{\pgfqpoint{2.477286in}{3.121725in}}%
\pgfpathlineto{\pgfqpoint{2.537330in}{3.131992in}}%
\pgfpathlineto{\pgfqpoint{2.597374in}{3.141478in}}%
\pgfpathlineto{\pgfqpoint{2.657418in}{3.150280in}}%
\pgfpathlineto{\pgfqpoint{2.729471in}{3.160112in}}%
\pgfpathlineto{\pgfqpoint{2.813533in}{3.170837in}}%
\pgfpathlineto{\pgfqpoint{2.909603in}{3.182331in}}%
\pgfpathlineto{\pgfqpoint{2.993665in}{3.191668in}}%
\pgfpathlineto{\pgfqpoint{3.065718in}{3.198964in}}%
\pgfpathlineto{\pgfqpoint{3.137771in}{3.205467in}}%
\pgfpathlineto{\pgfqpoint{3.209824in}{3.211144in}}%
\pgfpathlineto{\pgfqpoint{3.281876in}{3.216089in}}%
\pgfpathlineto{\pgfqpoint{3.377947in}{3.221887in}}%
\pgfpathlineto{\pgfqpoint{3.534061in}{3.230453in}}%
\pgfpathlineto{\pgfqpoint{3.690176in}{3.238402in}}%
\pgfpathlineto{\pgfqpoint{3.798255in}{3.243220in}}%
\pgfpathlineto{\pgfqpoint{3.918343in}{3.247810in}}%
\pgfpathlineto{\pgfqpoint{4.086466in}{3.253410in}}%
\pgfpathlineto{\pgfqpoint{4.266598in}{3.258786in}}%
\pgfpathlineto{\pgfqpoint{4.410704in}{3.262328in}}%
\pgfpathlineto{\pgfqpoint{4.578827in}{3.265602in}}%
\pgfpathlineto{\pgfqpoint{4.879048in}{3.270580in}}%
\pgfpathlineto{\pgfqpoint{5.047171in}{3.272684in}}%
\pgfpathlineto{\pgfqpoint{5.239312in}{3.274317in}}%
\pgfpathlineto{\pgfqpoint{5.431453in}{3.275263in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.275602in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{3.275602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868106in}{2.857271in}}%
\pgfpathlineto{\pgfqpoint{0.868106in}{4.070455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868106in}{3.275610in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{3.275610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.230572in,y=3.590102in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairCO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868106in}{0.868106in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{0.868106in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{2.469281in}}%
\pgfpathlineto{\pgfqpoint{0.868106in}{2.469281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468547in}{1.674436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468547in,y=1.577214in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068987in}{1.674436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068987in,y=1.577214in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669427in}{1.674436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669427in,y=1.577214in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269868in}{1.674436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269868in,y=1.577214in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870308in}{1.674436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.870308in,y=1.577214in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470748in}{1.674436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470748in,y=1.577214in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071188in}{1.674436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.071188in,y=1.577214in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671629in}{1.674436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671629in,y=1.577214in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269868in,y=1.420988in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont distance [\si{\angstrom}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{1.256097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672529in,y=1.216562in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{1.674436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711871in,y=1.634901in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868106in}{2.092775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711871in,y=2.053240in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{0.868106in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107281in}{2.472614in}}%
\pgfpathlineto{\pgfqpoint{1.108283in}{2.451299in}}%
\pgfpathlineto{\pgfqpoint{1.120291in}{2.226483in}}%
\pgfpathlineto{\pgfqpoint{1.132300in}{2.028240in}}%
\pgfpathlineto{\pgfqpoint{1.144309in}{1.853392in}}%
\pgfpathlineto{\pgfqpoint{1.156318in}{1.699701in}}%
\pgfpathlineto{\pgfqpoint{1.168327in}{1.565454in}}%
\pgfpathlineto{\pgfqpoint{1.180335in}{1.449049in}}%
\pgfpathlineto{\pgfqpoint{1.192344in}{1.348961in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{1.263736in}}%
\pgfpathlineto{\pgfqpoint{1.216362in}{1.191995in}}%
\pgfpathlineto{\pgfqpoint{1.228371in}{1.132435in}}%
\pgfpathlineto{\pgfqpoint{1.240379in}{1.083825in}}%
\pgfpathlineto{\pgfqpoint{1.252388in}{1.045009in}}%
\pgfpathlineto{\pgfqpoint{1.264397in}{1.014905in}}%
\pgfpathlineto{\pgfqpoint{1.276406in}{0.992505in}}%
\pgfpathlineto{\pgfqpoint{1.288415in}{0.976876in}}%
\pgfpathlineto{\pgfqpoint{1.300423in}{0.967159in}}%
\pgfpathlineto{\pgfqpoint{1.312432in}{0.962567in}}%
\pgfpathlineto{\pgfqpoint{1.324441in}{0.962391in}}%
\pgfpathlineto{\pgfqpoint{1.336450in}{0.965993in}}%
\pgfpathlineto{\pgfqpoint{1.348459in}{0.972811in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{0.982355in}}%
\pgfpathlineto{\pgfqpoint{1.372476in}{0.994212in}}%
\pgfpathlineto{\pgfqpoint{1.384485in}{1.008041in}}%
\pgfpathlineto{\pgfqpoint{1.396494in}{1.023574in}}%
\pgfpathlineto{\pgfqpoint{1.408503in}{1.040584in}}%
\pgfpathlineto{\pgfqpoint{1.420511in}{1.058860in}}%
\pgfpathlineto{\pgfqpoint{1.432520in}{1.078201in}}%
\pgfpathlineto{\pgfqpoint{1.456538in}{1.119332in}}%
\pgfpathlineto{\pgfqpoint{1.480556in}{1.162600in}}%
\pgfpathlineto{\pgfqpoint{1.552608in}{1.294163in}}%
\pgfpathlineto{\pgfqpoint{1.576626in}{1.335826in}}%
\pgfpathlineto{\pgfqpoint{1.600644in}{1.375458in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{1.412771in}}%
\pgfpathlineto{\pgfqpoint{1.648679in}{1.447650in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{1.480078in}}%
\pgfpathlineto{\pgfqpoint{1.684705in}{1.495374in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{1.510058in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.524135in}}%
\pgfpathlineto{\pgfqpoint{1.720732in}{1.537606in}}%
\pgfpathlineto{\pgfqpoint{1.732740in}{1.550475in}}%
\pgfpathlineto{\pgfqpoint{1.744749in}{1.562748in}}%
\pgfpathlineto{\pgfqpoint{1.756758in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{1.768767in}{1.585526in}}%
\pgfpathlineto{\pgfqpoint{1.780776in}{1.596045in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{1.605994in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{1.615381in}}%
\pgfpathlineto{\pgfqpoint{1.816802in}{1.624217in}}%
\pgfpathlineto{\pgfqpoint{1.828811in}{1.632511in}}%
\pgfpathlineto{\pgfqpoint{1.840820in}{1.640274in}}%
\pgfpathlineto{\pgfqpoint{1.852828in}{1.647519in}}%
\pgfpathlineto{\pgfqpoint{1.864837in}{1.654258in}}%
\pgfpathlineto{\pgfqpoint{1.876846in}{1.660504in}}%
\pgfpathlineto{\pgfqpoint{1.888855in}{1.666272in}}%
\pgfpathlineto{\pgfqpoint{1.900864in}{1.671575in}}%
\pgfpathlineto{\pgfqpoint{1.912873in}{1.676428in}}%
\pgfpathlineto{\pgfqpoint{1.924881in}{1.680846in}}%
\pgfpathlineto{\pgfqpoint{1.936890in}{1.684843in}}%
\pgfpathlineto{\pgfqpoint{1.948899in}{1.688436in}}%
\pgfpathlineto{\pgfqpoint{1.972917in}{1.694469in}}%
\pgfpathlineto{\pgfqpoint{1.996934in}{1.699072in}}%
\pgfpathlineto{\pgfqpoint{2.020952in}{1.702376in}}%
\pgfpathlineto{\pgfqpoint{2.044969in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{2.068987in}{1.705634in}}%
\pgfpathlineto{\pgfqpoint{2.093005in}{1.705873in}}%
\pgfpathlineto{\pgfqpoint{2.117022in}{1.705381in}}%
\pgfpathlineto{\pgfqpoint{2.153049in}{1.703592in}}%
\pgfpathlineto{\pgfqpoint{2.189075in}{1.700935in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.695534in}}%
\pgfpathlineto{\pgfqpoint{2.357198in}{1.685628in}}%
\pgfpathlineto{\pgfqpoint{2.441260in}{1.678760in}}%
\pgfpathlineto{\pgfqpoint{2.537330in}{1.671685in}}%
\pgfpathlineto{\pgfqpoint{2.621392in}{1.666184in}}%
\pgfpathlineto{\pgfqpoint{2.693445in}{1.662144in}}%
\pgfpathlineto{\pgfqpoint{2.753489in}{1.659437in}}%
\pgfpathlineto{\pgfqpoint{2.813533in}{1.657543in}}%
\pgfpathlineto{\pgfqpoint{2.861568in}{1.656781in}}%
\pgfpathlineto{\pgfqpoint{2.909603in}{1.656816in}}%
\pgfpathlineto{\pgfqpoint{2.957639in}{1.657695in}}%
\pgfpathlineto{\pgfqpoint{3.005674in}{1.659384in}}%
\pgfpathlineto{\pgfqpoint{3.053709in}{1.661766in}}%
\pgfpathlineto{\pgfqpoint{3.125762in}{1.666197in}}%
\pgfpathlineto{\pgfqpoint{3.293885in}{1.676950in}}%
\pgfpathlineto{\pgfqpoint{3.365938in}{1.680684in}}%
\pgfpathlineto{\pgfqpoint{3.437991in}{1.683622in}}%
\pgfpathlineto{\pgfqpoint{3.510044in}{1.685714in}}%
\pgfpathlineto{\pgfqpoint{3.582097in}{1.686980in}}%
\pgfpathlineto{\pgfqpoint{3.654149in}{1.687506in}}%
\pgfpathlineto{\pgfqpoint{3.738211in}{1.687369in}}%
\pgfpathlineto{\pgfqpoint{3.870308in}{1.686245in}}%
\pgfpathlineto{\pgfqpoint{4.062449in}{1.683919in}}%
\pgfpathlineto{\pgfqpoint{4.146510in}{1.682157in}}%
\pgfpathlineto{\pgfqpoint{4.254590in}{1.679055in}}%
\pgfpathlineto{\pgfqpoint{4.362669in}{1.676103in}}%
\pgfpathlineto{\pgfqpoint{4.434722in}{1.674853in}}%
\pgfpathlineto{\pgfqpoint{4.506775in}{1.674436in}}%
\pgfpathlineto{\pgfqpoint{4.506775in}{1.674436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{0.868106in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109095in}{2.472614in}}%
\pgfpathlineto{\pgfqpoint{1.120291in}{2.315342in}}%
\pgfpathlineto{\pgfqpoint{1.132300in}{2.107162in}}%
\pgfpathlineto{\pgfqpoint{1.144309in}{1.888662in}}%
\pgfpathlineto{\pgfqpoint{1.156318in}{1.689018in}}%
\pgfpathlineto{\pgfqpoint{1.168327in}{1.537406in}}%
\pgfpathlineto{\pgfqpoint{1.180335in}{1.428462in}}%
\pgfpathlineto{\pgfqpoint{1.192344in}{1.335902in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{1.257516in}}%
\pgfpathlineto{\pgfqpoint{1.216362in}{1.191095in}}%
\pgfpathlineto{\pgfqpoint{1.228371in}{1.134430in}}%
\pgfpathlineto{\pgfqpoint{1.252388in}{1.029607in}}%
\pgfpathlineto{\pgfqpoint{1.264397in}{0.982743in}}%
\pgfpathlineto{\pgfqpoint{1.276406in}{0.944360in}}%
\pgfpathlineto{\pgfqpoint{1.288415in}{0.918044in}}%
\pgfpathlineto{\pgfqpoint{1.300423in}{0.900676in}}%
\pgfpathlineto{\pgfqpoint{1.312432in}{0.887353in}}%
\pgfpathlineto{\pgfqpoint{1.324441in}{0.878983in}}%
\pgfpathlineto{\pgfqpoint{1.336450in}{0.876473in}}%
\pgfpathlineto{\pgfqpoint{1.348459in}{0.880733in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{0.888796in}}%
\pgfpathlineto{\pgfqpoint{1.372476in}{0.897481in}}%
\pgfpathlineto{\pgfqpoint{1.384485in}{0.907370in}}%
\pgfpathlineto{\pgfqpoint{1.396494in}{0.919046in}}%
\pgfpathlineto{\pgfqpoint{1.408503in}{0.933090in}}%
\pgfpathlineto{\pgfqpoint{1.444529in}{0.979468in}}%
\pgfpathlineto{\pgfqpoint{1.456538in}{0.996347in}}%
\pgfpathlineto{\pgfqpoint{1.468547in}{1.014793in}}%
\pgfpathlineto{\pgfqpoint{1.516582in}{1.093231in}}%
\pgfpathlineto{\pgfqpoint{1.552608in}{1.153547in}}%
\pgfpathlineto{\pgfqpoint{1.588635in}{1.214012in}}%
\pgfpathlineto{\pgfqpoint{1.600644in}{1.233213in}}%
\pgfpathlineto{\pgfqpoint{1.612652in}{1.251504in}}%
\pgfpathlineto{\pgfqpoint{1.636670in}{1.286038in}}%
\pgfpathlineto{\pgfqpoint{1.660688in}{1.318856in}}%
\pgfpathlineto{\pgfqpoint{1.684705in}{1.350178in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.380247in}}%
\pgfpathlineto{\pgfqpoint{1.732740in}{1.408967in}}%
\pgfpathlineto{\pgfqpoint{1.756758in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.768767in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{1.780776in}{1.461439in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{1.473037in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{1.483826in}}%
\pgfpathlineto{\pgfqpoint{1.816802in}{1.493791in}}%
\pgfpathlineto{\pgfqpoint{1.828811in}{1.502918in}}%
\pgfpathlineto{\pgfqpoint{1.840820in}{1.511314in}}%
\pgfpathlineto{\pgfqpoint{1.852828in}{1.519092in}}%
\pgfpathlineto{\pgfqpoint{1.864837in}{1.526242in}}%
\pgfpathlineto{\pgfqpoint{1.876846in}{1.532752in}}%
\pgfpathlineto{\pgfqpoint{1.888855in}{1.538612in}}%
\pgfpathlineto{\pgfqpoint{1.912873in}{1.549280in}}%
\pgfpathlineto{\pgfqpoint{1.936890in}{1.558837in}}%
\pgfpathlineto{\pgfqpoint{1.960908in}{1.566987in}}%
\pgfpathlineto{\pgfqpoint{1.984925in}{1.574284in}}%
\pgfpathlineto{\pgfqpoint{1.996934in}{1.577461in}}%
\pgfpathlineto{\pgfqpoint{2.020952in}{1.582621in}}%
\pgfpathlineto{\pgfqpoint{2.044969in}{1.586917in}}%
\pgfpathlineto{\pgfqpoint{2.068987in}{1.590323in}}%
\pgfpathlineto{\pgfqpoint{2.117022in}{1.595624in}}%
\pgfpathlineto{\pgfqpoint{2.153049in}{1.598910in}}%
\pgfpathlineto{\pgfqpoint{2.177066in}{1.600678in}}%
\pgfpathlineto{\pgfqpoint{2.201084in}{1.601796in}}%
\pgfpathlineto{\pgfqpoint{2.225101in}{1.602038in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.601680in}}%
\pgfpathlineto{\pgfqpoint{2.273137in}{1.600597in}}%
\pgfpathlineto{\pgfqpoint{2.297154in}{1.599351in}}%
\pgfpathlineto{\pgfqpoint{2.321172in}{1.599080in}}%
\pgfpathlineto{\pgfqpoint{2.369207in}{1.599550in}}%
\pgfpathlineto{\pgfqpoint{2.441260in}{1.600779in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{1.599331in}}%
\pgfpathlineto{\pgfqpoint{2.561348in}{1.599920in}}%
\pgfpathlineto{\pgfqpoint{2.597374in}{1.600595in}}%
\pgfpathlineto{\pgfqpoint{2.621392in}{1.600234in}}%
\pgfpathlineto{\pgfqpoint{2.741480in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{2.801524in}{1.594728in}}%
\pgfpathlineto{\pgfqpoint{2.849559in}{1.594773in}}%
\pgfpathlineto{\pgfqpoint{2.861568in}{1.595127in}}%
\pgfpathlineto{\pgfqpoint{2.873577in}{1.596013in}}%
\pgfpathlineto{\pgfqpoint{2.885586in}{1.597459in}}%
\pgfpathlineto{\pgfqpoint{2.897595in}{1.599492in}}%
\pgfpathlineto{\pgfqpoint{2.909603in}{1.602141in}}%
\pgfpathlineto{\pgfqpoint{2.933621in}{1.608437in}}%
\pgfpathlineto{\pgfqpoint{2.957639in}{1.615419in}}%
\pgfpathlineto{\pgfqpoint{3.005674in}{1.630595in}}%
\pgfpathlineto{\pgfqpoint{3.065718in}{1.650126in}}%
\pgfpathlineto{\pgfqpoint{3.089735in}{1.658334in}}%
\pgfpathlineto{\pgfqpoint{3.113753in}{1.667683in}}%
\pgfpathlineto{\pgfqpoint{3.149780in}{1.682560in}}%
\pgfpathlineto{\pgfqpoint{3.185806in}{1.696210in}}%
\pgfpathlineto{\pgfqpoint{3.209824in}{1.704273in}}%
\pgfpathlineto{\pgfqpoint{3.245850in}{1.714694in}}%
\pgfpathlineto{\pgfqpoint{3.317903in}{1.734536in}}%
\pgfpathlineto{\pgfqpoint{3.341920in}{1.740301in}}%
\pgfpathlineto{\pgfqpoint{3.365938in}{1.744674in}}%
\pgfpathlineto{\pgfqpoint{3.401964in}{1.750052in}}%
\pgfpathlineto{\pgfqpoint{3.462008in}{1.758598in}}%
\pgfpathlineto{\pgfqpoint{3.510044in}{1.766708in}}%
\pgfpathlineto{\pgfqpoint{3.522052in}{1.768055in}}%
\pgfpathlineto{\pgfqpoint{3.546070in}{1.769542in}}%
\pgfpathlineto{\pgfqpoint{3.570088in}{1.770028in}}%
\pgfpathlineto{\pgfqpoint{3.606114in}{1.769656in}}%
\pgfpathlineto{\pgfqpoint{3.630132in}{1.769568in}}%
\pgfpathlineto{\pgfqpoint{3.654149in}{1.770361in}}%
\pgfpathlineto{\pgfqpoint{3.690176in}{1.771648in}}%
\pgfpathlineto{\pgfqpoint{3.714193in}{1.771767in}}%
\pgfpathlineto{\pgfqpoint{3.738211in}{1.771179in}}%
\pgfpathlineto{\pgfqpoint{3.762229in}{1.769508in}}%
\pgfpathlineto{\pgfqpoint{3.894325in}{1.759311in}}%
\pgfpathlineto{\pgfqpoint{3.942361in}{1.756226in}}%
\pgfpathlineto{\pgfqpoint{4.026422in}{1.752364in}}%
\pgfpathlineto{\pgfqpoint{4.050440in}{1.750563in}}%
\pgfpathlineto{\pgfqpoint{4.158519in}{1.739630in}}%
\pgfpathlineto{\pgfqpoint{4.242581in}{1.730945in}}%
\pgfpathlineto{\pgfqpoint{4.326642in}{1.721895in}}%
\pgfpathlineto{\pgfqpoint{4.410704in}{1.713556in}}%
\pgfpathlineto{\pgfqpoint{4.422713in}{1.712730in}}%
\pgfpathlineto{\pgfqpoint{4.446731in}{1.712126in}}%
\pgfpathlineto{\pgfqpoint{4.482757in}{1.712029in}}%
\pgfpathlineto{\pgfqpoint{4.518783in}{1.712759in}}%
\pgfpathlineto{\pgfqpoint{4.530792in}{1.712466in}}%
\pgfpathlineto{\pgfqpoint{4.554810in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{4.590836in}{1.706735in}}%
\pgfpathlineto{\pgfqpoint{4.626863in}{1.701913in}}%
\pgfpathlineto{\pgfqpoint{4.650880in}{1.699245in}}%
\pgfpathlineto{\pgfqpoint{4.674898in}{1.697896in}}%
\pgfpathlineto{\pgfqpoint{4.710924in}{1.697057in}}%
\pgfpathlineto{\pgfqpoint{4.782977in}{1.696066in}}%
\pgfpathlineto{\pgfqpoint{4.831012in}{1.694295in}}%
\pgfpathlineto{\pgfqpoint{4.939092in}{1.689096in}}%
\pgfpathlineto{\pgfqpoint{4.975118in}{1.687661in}}%
\pgfpathlineto{\pgfqpoint{5.095206in}{1.683966in}}%
\pgfpathlineto{\pgfqpoint{5.167259in}{1.679861in}}%
\pgfpathlineto{\pgfqpoint{5.191276in}{1.679263in}}%
\pgfpathlineto{\pgfqpoint{5.239312in}{1.679910in}}%
\pgfpathlineto{\pgfqpoint{5.311365in}{1.680712in}}%
\pgfpathlineto{\pgfqpoint{5.335382in}{1.680378in}}%
\pgfpathlineto{\pgfqpoint{5.371409in}{1.679481in}}%
\pgfpathlineto{\pgfqpoint{5.479488in}{1.678574in}}%
\pgfpathlineto{\pgfqpoint{5.503505in}{1.677758in}}%
\pgfpathlineto{\pgfqpoint{5.563549in}{1.674262in}}%
\pgfpathlineto{\pgfqpoint{5.599576in}{1.673217in}}%
\pgfpathlineto{\pgfqpoint{5.623593in}{1.673025in}}%
\pgfpathlineto{\pgfqpoint{5.647611in}{1.673469in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.674436in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.674436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868106in}{0.868106in}}{\pgfqpoint{4.803522in}{1.601174in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112243in}{2.472614in}}%
\pgfpathlineto{\pgfqpoint{1.120291in}{2.295928in}}%
\pgfpathlineto{\pgfqpoint{1.132300in}{2.071350in}}%
\pgfpathlineto{\pgfqpoint{1.144309in}{1.877796in}}%
\pgfpathlineto{\pgfqpoint{1.156318in}{1.710114in}}%
\pgfpathlineto{\pgfqpoint{1.168327in}{1.564875in}}%
\pgfpathlineto{\pgfqpoint{1.180335in}{1.439558in}}%
\pgfpathlineto{\pgfqpoint{1.192344in}{1.332056in}}%
\pgfpathlineto{\pgfqpoint{1.204353in}{1.240469in}}%
\pgfpathlineto{\pgfqpoint{1.216362in}{1.163069in}}%
\pgfpathlineto{\pgfqpoint{1.228371in}{1.098289in}}%
\pgfpathlineto{\pgfqpoint{1.240379in}{1.044708in}}%
\pgfpathlineto{\pgfqpoint{1.252388in}{1.001043in}}%
\pgfpathlineto{\pgfqpoint{1.264397in}{0.966139in}}%
\pgfpathlineto{\pgfqpoint{1.276406in}{0.938954in}}%
\pgfpathlineto{\pgfqpoint{1.288415in}{0.918558in}}%
\pgfpathlineto{\pgfqpoint{1.300423in}{0.904116in}}%
\pgfpathlineto{\pgfqpoint{1.312432in}{0.894884in}}%
\pgfpathlineto{\pgfqpoint{1.324441in}{0.890197in}}%
\pgfpathlineto{\pgfqpoint{1.336450in}{0.889468in}}%
\pgfpathlineto{\pgfqpoint{1.348459in}{0.892173in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{0.897849in}}%
\pgfpathlineto{\pgfqpoint{1.372476in}{0.906086in}}%
\pgfpathlineto{\pgfqpoint{1.384485in}{0.916522in}}%
\pgfpathlineto{\pgfqpoint{1.396494in}{0.928836in}}%
\pgfpathlineto{\pgfqpoint{1.408503in}{0.942745in}}%
\pgfpathlineto{\pgfqpoint{1.420511in}{0.957999in}}%
\pgfpathlineto{\pgfqpoint{1.432520in}{0.974376in}}%
\pgfpathlineto{\pgfqpoint{1.444529in}{0.991679in}}%
\pgfpathlineto{\pgfqpoint{1.468547in}{1.028379in}}%
\pgfpathlineto{\pgfqpoint{1.492564in}{1.066916in}}%
\pgfpathlineto{\pgfqpoint{1.588635in}{1.223498in}}%
\pgfpathlineto{\pgfqpoint{1.612652in}{1.260725in}}%
\pgfpathlineto{\pgfqpoint{1.636670in}{1.296601in}}%
\pgfpathlineto{\pgfqpoint{1.660688in}{1.330981in}}%
\pgfpathlineto{\pgfqpoint{1.684705in}{1.363774in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.394927in}}%
\pgfpathlineto{\pgfqpoint{1.732740in}{1.424414in}}%
\pgfpathlineto{\pgfqpoint{1.756758in}{1.452227in}}%
\pgfpathlineto{\pgfqpoint{1.780776in}{1.478367in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{1.502844in}}%
\pgfpathlineto{\pgfqpoint{1.828811in}{1.525674in}}%
\pgfpathlineto{\pgfqpoint{1.852828in}{1.546880in}}%
\pgfpathlineto{\pgfqpoint{1.876846in}{1.566492in}}%
\pgfpathlineto{\pgfqpoint{1.900864in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{1.924881in}{1.601095in}}%
\pgfpathlineto{\pgfqpoint{1.948899in}{1.616185in}}%
\pgfpathlineto{\pgfqpoint{1.972917in}{1.629880in}}%
\pgfpathlineto{\pgfqpoint{1.996934in}{1.642247in}}%
\pgfpathlineto{\pgfqpoint{2.020952in}{1.653360in}}%
\pgfpathlineto{\pgfqpoint{2.044969in}{1.663297in}}%
\pgfpathlineto{\pgfqpoint{2.068987in}{1.672142in}}%
\pgfpathlineto{\pgfqpoint{2.093005in}{1.679979in}}%
\pgfpathlineto{\pgfqpoint{2.117022in}{1.686894in}}%
\pgfpathlineto{\pgfqpoint{2.141040in}{1.692973in}}%
\pgfpathlineto{\pgfqpoint{2.165057in}{1.698299in}}%
\pgfpathlineto{\pgfqpoint{2.189075in}{1.702952in}}%
\pgfpathlineto{\pgfqpoint{2.213093in}{1.707006in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.712115in}}%
\pgfpathlineto{\pgfqpoint{2.285146in}{1.716239in}}%
\pgfpathlineto{\pgfqpoint{2.321172in}{1.719553in}}%
\pgfpathlineto{\pgfqpoint{2.357198in}{1.722194in}}%
\pgfpathlineto{\pgfqpoint{2.405234in}{1.724853in}}%
\pgfpathlineto{\pgfqpoint{2.453269in}{1.726691in}}%
\pgfpathlineto{\pgfqpoint{2.501304in}{1.727835in}}%
\pgfpathlineto{\pgfqpoint{2.561348in}{1.728439in}}%
\pgfpathlineto{\pgfqpoint{2.621392in}{1.728283in}}%
\pgfpathlineto{\pgfqpoint{2.693445in}{1.727336in}}%
\pgfpathlineto{\pgfqpoint{2.801524in}{1.725007in}}%
\pgfpathlineto{\pgfqpoint{3.101744in}{1.717362in}}%
\pgfpathlineto{\pgfqpoint{3.281876in}{1.712087in}}%
\pgfpathlineto{\pgfqpoint{3.510044in}{1.705461in}}%
\pgfpathlineto{\pgfqpoint{4.026422in}{1.692259in}}%
\pgfpathlineto{\pgfqpoint{4.170528in}{1.689256in}}%
\pgfpathlineto{\pgfqpoint{4.386686in}{1.685617in}}%
\pgfpathlineto{\pgfqpoint{4.674898in}{1.681390in}}%
\pgfpathlineto{\pgfqpoint{4.915074in}{1.678754in}}%
\pgfpathlineto{\pgfqpoint{5.167259in}{1.676621in}}%
\pgfpathlineto{\pgfqpoint{5.539532in}{1.674690in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.674436in}}%
\pgfpathlineto{\pgfqpoint{5.674962in}{1.674436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868106in}{0.876473in}}%
\pgfpathlineto{\pgfqpoint{0.868106in}{2.469281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868106in}{1.674436in}}%
\pgfpathlineto{\pgfqpoint{5.671629in}{1.674436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.230572in,y=1.988928in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \pairOO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496270in}{0.588148in}}%
\pgfpathlineto{\pgfqpoint{1.746270in}{0.588148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.846270in,y=0.630290in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont MSCG/FM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.846270in,y=0.487096in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont (trimer MF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748695in}{0.588148in}}%
\pgfpathlineto{\pgfqpoint{2.998695in}{0.588148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.098695in,y=0.638028in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont IBI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.098695in,y=0.501777in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont (trimer RDF)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064954in}{0.588148in}}%
\pgfpathlineto{\pgfqpoint{4.314954in}{0.588148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.414954in,y=0.630290in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont MSCG/FM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.414954in,y=0.487096in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont (dimer MF)}%
\end{pgfscope}%
\end{tikzpicture}%
\makeatother%
\endgroup%


==> workflow.tex <==
\tikzstyle{line} = [draw, thick]
\tikzstyle{myarrow} = [-latex']
\tikzstyle{block} = [rectangle, draw, fill=blue!10,
    text width=14em, text centered, rounded corners, minimum height=4em]
\tikzstyle{smallblock} = [rectangle, draw, fill=blue!10,
    text width=10em, text centered, rounded corners, minimum height=4em]
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, %node distance=3cm,
    minimum height=4em]

\begin{tikzpicture}[node distance=2cm and 2cm, auto]
  \node (CVs)    [block]                                 {select CVs (CG coordinates)\\
                                                          $\vec{R}^N = \vec{M}_{\vec{R}}^N (\vec{r}^n)$ };
  \coordinate [left of=CVs, left=5cm] (leftofCVs);
  \node (AAMD)   [block, below of=CVs]                   {all-atom MD\\
							sampling of $\{\vec{r}_i\}$, $\{\vec{f}_i\}$ };
  \node (sample) [smallblock, right=3.5cm, below of=AAMD]            {select CG \\configurations};
  \node (ICF)    [smallblock, below=1cm, left=3.5cm, below of=AAMD]             {collect ICF \\ $\{\vec{\mathcal{F}}_I(\vec{R}^N)\}$};
  \node (MF)     [block, below of=sample]                {calculate MF $\{\vec{F}_I\}$\\
    (\eg Constrained MD)\\ $\vec{F}_I(\vec{R}^N) = \average{\vec{\mathcal{F}}_I}_{\vec{R}^N}$ };
  \coordinate [below of=MF, above=0.5cm, left=3.5cm] (aboveGAP);
  \node (GAP)    [cloud, above=0.5cm, below of=aboveGAP]               {GAP};
  \node (desc)   [smallblock, left=2cm, left of=GAP]             {select descriptors\\ $\vec{d}^\xi(\vec{R}^N)$};
  \node (PMF)    [block, below of=GAP]                   { sum of local \\free energy contributions \\ $\sum_\xi w^\xi\big(\vec{d}^\xi(\vec{R}^N)\big)$ };
  \node (CGpot)  [smallblock, below of=PMF]                   {CG potential\\$U_\text{CG}(\vec{R}^N) \approx A(\vec{R}^N)$};

  \path[line] (CVs) -- (AAMD);
  \path[line,myarrow] (AAMD.west) -| node[left] {Option 1} (ICF);
  \path[line,myarrow] (AAMD.east) -| node[right] {Option 2} (sample);
  \path[line,myarrow] (sample) -- (MF);
  \path[line] (MF.south) |- (aboveGAP.east);
  \path[line] (ICF.south) |- (aboveGAP.west);
  \path[line,myarrow] (aboveGAP.south) -- (GAP);
  \path[line,dotted]  (CVs.west) -- (leftofCVs);
  \path[line,dotted,myarrow]  (leftofCVs) |- (desc.west);
  \path[line,myarrow] (desc) -- (GAP);
  \path[line,myarrow] (GAP) -- (PMF);
  \path[line,myarrow] (PMF) -- (CGpot);
\end{tikzpicture}

